An XMM-Newton Survey of the Soft X-ray Background. II. An All-Sky Catalog of Diffuse O VII and O VIII Emission Intensities

We present an all-sky catalog of diffuse O VII and O VIII line intensities, extracted from archival XMM observations. The O VII and O VIII intensities are typically ~2-11 and <~3 ph/cm^2/s/sr (LU), respectively, although much brighter intensities were also recorded. Our data set includes 217 directions observed multiple times by XMM. The time variation of the intensities from such directions may be used to constrain SWCX models. The O VII and O VIII intensities typically vary by <~5 and <~2 LU between repeat observations, although several intensity enhancements of >10 LU were observed. We compared our measurements with SWCX models. The heliospheric SWCX intensity is expected to vary with ecliptic latitude and solar cycle. We found that the observed oxygen intensities generally decrease from solar maximum to solar minimum, both at high ecliptic latitudes (as expected) and at low ecliptic latitudes (not as expected). The geocoronal SWCX intensity is expected to depend on the solar wind proton flux and on the sightline's path through the magnetosheath. The intensity variations seen in directions that have been observed multiple times are in poor agreement with the predictions of a geocoronal SWCX model. The oxygen lines account for ~40-50% of the 3/4 keV X-ray background that is not due to unresolved AGN, in good agreement with a previous measurement. However, this fraction is not easily explained by a combination of SWCX emission and emission from hot plasma in the halo. The line intensities tend to increase with longitude toward the inner Galaxy, possibly due to an increase in the supernova rate in that direction or the presence of a halo of accreted material centered on the Galactic Center. The variation of intensity with Galactic latitude differs in different octants of the sky, and cannot be explained by a single simple plane-parallel or constant-intensity halo model. (Abridged)

==> tab1_full.tex <==
\begin{deluxetable}{llrrccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{\OVII\ and \OVIII\ Line Intensities (Without Proton Flux Filtering)\label{tab:OxygenIntensities1}}
\tablehead{
\colhead{Obs.~ID}                    & \colhead{Start}                      & \colhead{$l$}                        & \colhead{$b$}                        & \colhead{$t^\mathrm{exp}_1$}         & \colhead{$\Omega_1$}                 & \colhead{$t^\mathrm{exp}_2$}         & \colhead{$\Omega_2$}                 & \colhead{\Iovii}                     & \colhead{\Eovii}                     & \colhead{\Ioviii}                    & \colhead{$\langle\fsw\rangle$}       & \colhead{$\frac{\Ftotal}{\Fexgal}$}  \\
\colhead{}                           & \colhead{Date}                       & \colhead{(deg)}                      & \colhead{(deg)}                      & \colhead{(ks)}                       & \colhead{(arcmin$^2$)}               & \colhead{(ks)}                       & \colhead{(arcmin$^2$)}               & \colhead{(\LU)}                      & \colhead{(keV)}                      & \colhead{(\LU)}                      & \colhead{($10^8~\pcmsq~\ps$)}        & \colhead{}                           \\
\colhead{(1)}                        & \colhead{(2)}                        & \colhead{(3)}                        & \colhead{(4)}                        & \colhead{(5)}                        & \colhead{(6)}                        & \colhead{(7)}                        & \colhead{(8)}                        & \colhead{(9)}                        & \colhead{(10)}                       & \colhead{(11)}                       & \colhead{(12)}                       & \colhead{(13)}                       
}
\startdata
0146390201                           & 2003-03-29                           & 0.005                                & $-17.799$                            & 17.1                                 & 537                                  & 17.4                                 & 474                                  & $9.72 \pm 1.03 \pm 1.77$             & 0.5575                               & $1.13 \pm 0.49 \pm 0.60$             & 8.55                                 & 2.43                                 \\
0050940401                           & 2002-03-14                           & 0.015                                & $-12.011$                            & 8.4                                  & 583                                  & 9.2                                  & 589                                  & $35.17^{+1.55}_{-2.29} \pm 2.52$     & 0.5725                               & $15.68^{+1.16}_{-1.35} \pm 6.78$     & 1.14                                 & 2.64                                 \\
0402781001                           & 2007-01-20                           & 0.271                                & $+48.208$                            & 16.1                                 & 421                                  & 16.0                                 & 583                                  & $9.34^{+1.03}_{-1.10} \pm 1.72$      & 0.5725                               & $3.61^{+0.65}_{-0.67} \pm 1.39$      & 1.27                                 & 2.41                                 \\
0021540501                           & 2001-08-26                           & 0.426                                & $+48.796$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0413780101                           & 2007-02-24                           & 0.604                                & $+11.378$                            & 23.0                                 & 453                                  & 23.4                                 & 542                                  & $3.29^{+0.96}_{-1.00} \pm 1.09$      & 0.5675                               & $2.06^{+0.75}_{-0.48} \pm 0.62$      & 2.70                                 & 1.72                                 \\
0202190301                           & 2004-05-20                           & 0.939                                & $-79.578$                            & 16.8                                 & 570                                  & 17.0                                 & 578                                  & $5.71^{+0.89}_{-0.84} \pm 0.18$      & 0.5675                               & $1.21^{+0.51}_{-0.46} \pm 0.42$      & 3.07                                 & 2.39                                 \\
0413780201                           & 2007-03-03                           & 0.960                                & $+10.788$                            & 25.4                                 & 500                                  & 25.0                                 & 590                                  & $4.77^{+0.87}_{-0.86} \pm 0.56$      & 0.5775                               & $4.30^{+0.57}_{-0.58} \pm 1.10$      & 1.91                                 & 1.68                                 \\
0413780301                           & 2007-03-07                           & 1.168                                & $+10.439$                            & 16.2                                 & 430                                  & 16.6                                 & 592                                  & $5.98^{+1.26}_{-1.53} \pm 0.42$      & 0.5725                               & $4.78^{+0.77}_{-0.86} \pm 0.84$      & 0.86                                 & 2.53                                 \\
0152750101                           & 2002-09-27                           & 1.540                                & $+7.099$                             & 38.7                                 & 580                                  & 39.0                                 & 589                                  & $8.43^{+0.40}_{-0.97} \pm 2.48$      & 0.5625                               & $6.42^{+0.43}_{-0.31} \pm 1.20$      & 3.27                                 & 2.50                                 \\
0556210501                           & 2008-07-19                           & 1.649                                & $+46.606$                            & 10.8                                 & 488                                  & 10.9                                 & 578                                  & $12.01^{+1.67}_{-1.22} \pm 0.94$     & 0.5675                               & $3.95^{+0.72}_{-0.71} \pm 1.26$      & 1.65                                 & 1.88                                 \\
0201903001                           & 2004-10-24                           & 2.718                                & $-56.160$                            & 17.4                                 & 352                                  & 17.8                                 & 296                                  & $5.97^{+1.51}_{-1.31} \pm 0.38$      & 0.5725                               & $0.99^{+0.74}_{-0.75} \pm 0.20$      & 3.51                                 & 2.65                                 \\
0205390101                           & 2005-05-01                           & 3.588                                & $-64.104$                            & 27.6                                 & 311                                  & 27.6                                 & 396                                  & $7.40^{+0.90}_{-0.96} \pm 0.49$      & 0.5675                               & $1.14^{+0.57}_{-0.51} \pm 0.72$      & 1.17                                 & 2.18                                 \\
0404910801                           & 2006-05-02                           & 3.966                                & $-59.441$                            & 19.9                                 & 332                                  & 19.4                                 & 340                                  & $6.27^{+1.87}_{-0.91} \pm 1.22$      & 0.5675                               & $0.70^{+0.88}_{-0.57} \pm 1.09$      & 3.04                                 & 1.89                                 \\
0018741701                           & 2001-05-03                           & 3.967                                & $-59.448$                            & 6.6                                  & 341                                  & 6.6                                  & 340                                  & $11.29 \pm 2.03 \pm 1.31$            & 0.5675                               & $5.49 \pm 1.23 \pm 0.55$             & 2.14                                 & 2.18                                 \\
0135980201                           & 2002-04-30                           & 4.693                                & $-64.122$                            & 25.5                                 & 551                                  & 25.8                                 & 559                                  & $11.70^{+0.50}_{-0.89} \pm 0.26$     & 0.5625                               & $2.77^{+0.42}_{-0.41} \pm 1.28$      & 2.86                                 & 1.65                                 \\
0148520101                           & 2003-07-22                           & 5.456                                & $+56.770$                            & 21.6                                 & 582                                  & 21.3                                 & 588                                  & $12.42^{+0.78}_{-0.82} \pm 1.51$     & 0.5675                               & $4.47^{+0.47}_{-0.55} \pm 2.52$      & 1.18                                 & 1.74                                 \\
0057560301                           & 2001-08-09                           & 5.457                                & $+56.766$                            & 36.6                                 & 587                                  & 36.1                                 & 514                                  & $13.99 \pm 0.63 \pm 1.11$            & 0.5675                               & $4.71 \pm 0.39 \pm 2.67$             & 1.77                                 & 1.69                                 \\
0302580501                           & 2005-06-13                           & 5.676                                & $-77.683$                            & 36.1                                 & 394                                  & 37.3                                 & 481                                  & $8.46^{+1.33}_{-0.73} \pm 0.85$      & 0.5675                               & $2.01^{+0.59}_{-0.40} \pm 1.11$      & 2.10                                 & 2.32                                 \\
0094401201                           & 2001-12-22                           & 5.853                                & $+72.730$                            & 24.9                                 & 421                                  & 24.9                                 & 568                                  & $17.26 \pm 0.94 \pm 1.68$            & 0.5675                               & $6.72 \pm 0.57 \pm 3.31$             & 1.96                                 & 1.70                                 \\
0400460401                           & 2006-10-14                           & 6.229                                & $-38.240$                            & 16.5                                 & 314                                  & 16.0                                 & 399                                  & $6.29^{+1.48}_{-1.53} \pm 0.50$      & 0.5625                               & $1.70^{+0.74}_{-0.73} \pm 0.38$      & 1.71                                 & 2.63                                 \\
0400460301                           & 2006-10-13                           & 6.230                                & $-38.240$                            & 21.6                                 & 314                                  & 21.9                                 & 399                                  & $6.14^{+1.08}_{-0.92} \pm 0.72$      & 0.5725                               & $2.76^{+0.72}_{-0.57} \pm 0.34$      & 1.93                                 & 1.60                                 \\
0112231001                           & 2000-09-08                           & 6.464                                & $+30.298$                            & 23.2                                 & 589                                  & 22.9                                 & 588                                  & $9.72^{+0.77}_{-0.74} \pm 0.84$      & 0.5675                               & $4.47^{+0.32}_{-0.44} \pm 0.15$      & 1.45                                 & 2.22                                 \\
0550460801                           & 2008-11-16                           & 6.479                                & $-55.914$                            & 24.9                                 & 414                                  & 25.4                                 & 502                                  & $5.63^{+0.92}_{-1.23} \pm 1.36$      & 0.5625                               & $1.43^{+0.50}_{-0.52} \pm 0.74$      & 1.39                                 & 1.95                                 \\
0112230901                           & 2000-08-31                           & 6.537                                & $+30.716$                            & 8.6                                  & 587                                  & 9.1                                  & 516                                  & $10.25^{+1.46}_{-1.11} \pm 3.12$     & 0.5625                               & $5.64^{+0.98}_{-0.60} \pm 1.03$      & 1.89                                 & 2.53                                 \\
0085582001                           & 2002-09-24                           & 6.588                                & $+7.785$                             & 7.2                                  & 328                                  & 7.0                                  & 475                                  & $3.84^{+1.64}_{-1.28} \pm 1.78$      & 0.5925                               & $6.01^{+1.28}_{-1.18} \pm 1.17$      & 0.40                                 & 2.50                                 \\
0085581401                           & 2001-09-05                           & 6.588                                & $+7.786$                             & 7.2                                  & 471                                  & 7.3                                  & 401                                  & $5.15^{+0.82}_{-1.55} \pm 0.99$      & 0.5675                               & $3.97^{+0.99}_{-0.95} \pm 0.97$      & 0.67                                 & 2.23                                 \\
0401660101                           & 2007-03-24                           & 6.604                                & $+7.775$                             & 32.8                                 & 387                                  & 33.3                                 & 474                                  & $7.03^{+1.16}_{-0.78} \pm 0.80$      & 0.5625                               & $4.21^{+0.61}_{-0.44} \pm 0.72$      & 7.52                                 & 2.41                                 \\
0112230801                           & 2000-08-30                           & 7.024                                & $+30.655$                            & 16.9                                 & 479                                  & 17.1                                 & 405                                  & $8.63^{+0.91}_{-0.94} \pm 1.12$      & 0.5625                               & $4.24^{+0.53}_{-0.54} \pm 0.35$      & 2.07                                 & 2.13                                 \\
0404520201                           & 2006-10-14                           & 8.253                                & $-35.208$                            & 31.9                                 & 268                                  & 32.4                                 & 337                                  & $6.21^{+1.16}_{-1.05} \pm 1.30$      & 0.5725                               & $3.68 \pm 0.67 \pm 0.24$             & 1.66                                 & 2.62                                 \\
0306700201                           & 2006-04-01                           & 8.631                                & $-4.930$                             & 8.0                                  & 498                                  & 8.0                                  & 591                                  & $11.37^{+1.88}_{-1.74} \pm 3.19$     & 0.5675                               & $9.12^{+1.13}_{-1.05} \pm 3.32$      & 2.15                                 & 2.60                                 \\
0111300101                           & 2001-10-17                           & 8.779                                & $-23.257$                            & 20.4                                 & 512                                  & 20.3                                 & 591                                  & $18.34^{+1.18}_{-0.77} \pm 2.13$     & 0.5725                               & $7.53^{+0.73}_{-0.54} \pm 3.94$      & 2.32                                 & 1.69                                 \\
0042340101                           & 2001-05-30                           & 9.056                                & $-81.261$                            & 13.9                                 & 336                                  & 14.1                                 & 339                                  & $5.63^{+1.33}_{-1.82} \pm 1.52$      & 0.5675                               & $1.27^{+0.81}_{-0.67} \pm 1.30$      & 0.39                                 & 2.00                                 \\
0501580101                           & 2007-09-12                           & 10.391                               & $+11.164$                            & 82.0                                 & 312                                  & 83.1                                 & 395                                  & $3.17^{+0.71}_{-0.56} \pm 1.35$      & 0.5675                               & $4.40^{+0.40}_{-0.37} \pm 0.72$      & 2.05                                 & 2.68                                 \\
0501580201                           & 2007-09-14                           & 10.391                               & $+11.163$                            & 80.7                                 & 242                                  & 81.9                                 & 468                                  & $3.24^{+0.56}_{-0.58} \pm 0.78$      & 0.5675                               & $4.43^{+0.37}_{-0.39} \pm 1.08$      & 5.47                                 & 2.70                                 \\
0041160101                           & 2001-02-26                           & 10.406                               & $+11.152$                            & 42.4                                 & 377                                  & 42.7                                 & 383                                  & $10.51 \pm 0.77 \pm 1.79$            & 0.5625                               & $7.48 \pm 0.48 \pm 0.99$             & 3.14                                 & 2.29                                 \\
0112910201                           & 2001-01-13                           & 11.225                               & $+54.617$                            & 7.6                                  & 469                                  & 8.4                                  & 472                                  & $20.53^{+1.95}_{-1.97} \pm 2.84$     & 0.5675                               & $9.87^{+1.16}_{-1.23} \pm 0.91$      & 1.71                                 & 2.58                                 \\
0201130301                           & 2004-10-30                           & 11.489                               & $-46.911$                            & 26.6                                 & 473                                  & 29.8                                 & 464                                  & $6.79^{+0.96}_{-0.84} \pm 0.71$      & 0.5675                               & $1.28^{+0.47}_{-0.31} \pm 0.53$      & 3.47                                 & 2.18                                 \\
0504370701                           & 2007-06-02                           & 12.842                               & $-78.035$                            & 83.1                                 & 241                                  & 87.2                                 & 398                                  & $6.10^{+0.43}_{-0.75} \pm 0.44$      & 0.5675                               & $0.63^{+0.28}_{-0.35} \pm 0.30$      & 3.43                                 & 2.68                                 \\
0304080501                           & 2005-06-13                           & 12.896                               & $-78.051$                            & 16.9                                 & 380                                  & 17.0                                 & 400                                  & $8.78^{+1.23}_{-1.37} \pm 0.56$      & 0.5625                               & $2.26^{+0.63}_{-0.68} \pm 0.57$      & 1.13                                 & 2.02                                 \\
0404720201                           & 2006-10-11                           & 13.686                               & $-4.424$                             & 28.2                                 & 426                                  & 28.3                                 & 517                                  & $5.07^{+0.89}_{-0.87} \pm 2.12$      & 0.5625                               & $5.01^{+0.64}_{-0.37} \pm 0.64$      & 2.60                                 & 2.68                                 \\
0303230501                           & 2006-04-04                           & 13.946                               & $+9.404$                             & 14.5                                 & 393                                  & 14.6                                 & 481                                  & $5.72^{+1.23}_{-1.16} \pm 0.89$      & 0.5625                               & $5.14^{+0.74}_{-0.68} \pm 0.46$      & 4.23                                 & 2.11                                 \\
0204690101                           & 2004-09-30                           & 14.108                               & $-11.866$                            & 18.4                                 & 469                                  & 18.7                                 & 469                                  & $17.06^{+1.46}_{-1.10} \pm 1.50$     & 0.5675                               & $9.35^{+0.87}_{-0.67} \pm 1.40$      & 2.11                                 & 2.52                                 \\
0304720101                           & 2006-03-28                           & 14.140                               & $-11.887$                            & 14.4                                 & 312                                  & 14.1                                 & 468                                  & $17.42^{+2.03}_{-1.61} \pm 1.90$     & 0.5675                               & $9.32^{+1.00}_{-0.99} \pm 1.54$      & 1.78                                 & 2.10                                 \\
0147920601                           & 2002-11-18                           & 15.128                               & $-53.066$                            & 12.9                                 & 497                                  & 13.2                                 & 430                                  & $10.40^{+2.22}_{-1.23} \pm 0.52$     & 0.5675                               & $5.14^{+1.11}_{-0.74} \pm 0.56$      & 1.86                                 & 2.33                                 \\
0414580101                           & 2007-04-24                           & 15.157                               & $-53.076$                            & 33.4,8.7                             & 304,304                              & 33.7,8.7                             & 465,465                              & $6.42^{+1.17}_{-0.90} \pm 0.25$      & 0.5675                               & $1.30^{+0.57}_{-0.56} \pm 0.33$      & 2.65                                 & 2.40                                 \\
0201902601                           & 2004-11-29                           & 16.581                               & $-50.201$                            & 23.7                                 & 404                                  & 24.0                                 & 340                                  & $7.61^{+0.96}_{-0.99} \pm 0.81$      & 0.5725                               & $0.41^{+0.55}_{-0.41} \pm 0.72$      & 3.95                                 & 2.47                                 \\
0100240201                           & 2001-01-21                           & 17.035                               & $+80.677$                            & 33.5                                 & 407                                  & 33.8                                 & 479                                  & $8.20^{+0.48}_{-0.73} \pm 0.92$      & 0.5725                               & $1.17^{+0.39}_{-0.40} \pm 0.98$      & 8.51                                 & 1.99                                 \\
0500910601                           & 2007-12-27                           & 18.069                               & $+67.696$                            & 8.3                                  & 482                                  & 7.8                                  & 572                                  & $11.40^{+1.64}_{-1.56} \pm 0.35$     & 0.5675                               & $3.44^{+0.84}_{-0.89} \pm 2.26$      & 2.21                                 & 1.42                                 \\
0500910901                           & 2007-12-29                           & 18.070                               & $+67.695$                            & 10.9                                 & 481                                  & 11.2                                 & 573                                  & $10.20^{+1.38}_{-1.60} \pm 0.40$     & 0.5675                               & $4.04^{+0.72}_{-0.78} \pm 2.10$      & 2.15                                 & 1.44                                 \\
0500911001                           & 2007-12-31                           & 18.071                               & $+67.695$                            & 13.7                                 & 480                                  & 13.5                                 & 573                                  & $11.30^{+1.13}_{-1.16} \pm 0.39$     & 0.5675                               & $3.54^{+0.66}_{-0.68} \pm 2.18$      & 2.03                                 & 1.58                                 \\
0085280501                           & 2001-09-18                           & 18.396                               & $+16.048$                            & 24.2                                 & 581                                  & 25.1                                 & 590                                  & $8.74^{+1.14}_{-0.60} \pm 1.21$      & 0.5625                               & $3.14^{+0.50}_{-0.38} \pm 0.44$      & 2.34                                 & 1.89                                 \\
0085280201                           & 2002-02-24                           & 18.426                               & $+16.024$                            & 7.7                                  & 518                                  & 8.1                                  & 592                                  & $5.05^{+1.54}_{-0.70} \pm 0.85$      & 0.5725                               & $3.00^{+0.92}_{-0.85} \pm 1.16$      & 2.01                                 & 2.03                                 \\
0085281001                           & 2002-02-20                           & 18.426                               & $+16.025$                            & 11.8                                 & 584                                  & 12.2                                 & 516                                  & $7.85^{+1.50}_{-1.52} \pm 1.15$      & 0.5575                               & $4.47^{+0.76}_{-0.77} \pm 0.69$      & 1.77                                 & 2.41                                 \\
0067340501                           & 2001-02-28                           & 20.015                               & $+29.987$                            & 11.8                                 & 591                                  & 12.2                                 & 517                                  & $33.72^{+1.49}_{-1.87} \pm 1.66$     & 0.5675                               & $16.59^{+0.97}_{-1.13} \pm 5.76$     & 1.80                                 & 1.86                                 \\
0067340601                           & 2001-03-04                           & 20.020                               & $+39.988$                            & 13.4                                 & 579                                  & 13.5                                 & 586                                  & $22.07^{+1.71}_{-1.12} \pm 2.22$     & 0.5675                               & $13.74^{+0.58}_{-1.34} \pm 2.45$     & 2.92                                 & 2.09                                 \\
0402080301                           & 2006-07-16                           & 20.559                               & $+79.334$                            & 50.5                                 & 303                                  & 52.8                                 & 400                                  & $8.44 \pm 0.66 \pm 0.41$             & 0.5675                               & $0.85^{+0.35}_{-0.36} \pm 0.94$      & 1.97                                 & 1.72                                 \\
0402080201                           & 2006-07-15                           & 20.563                               & $+79.334$                            & 27.9                                 & 304                                  & 28.6                                 & 399                                  & $7.87^{+0.97}_{-1.41} \pm 0.25$      & 0.5625                               & $0.98^{+0.59}_{-0.46} \pm 1.11$      & 1.46                                 & 1.86                                 \\
0096010101                           & 2000-06-20                           & 20.591                               & $+79.318$                            & 36.2                                 & 373                                  & 33.4                                 & 377                                  & $15.28 \pm 0.87 \pm 0.42$            & 0.5675                               & $3.88 \pm 0.47 \pm 1.76$             & 3.49                                 & 1.79                                 \\
0402080801                           & 2006-12-19                           & 20.625                               & $+79.299$                            & 9.3                                  & 307                                  & 9.8                                  & 398                                  & $5.25^{+1.84}_{-1.43} \pm 0.40$      & 0.5725                               & $0.00^{+0.52}_{-0.00} \pm 0.78$      & 2.33                                 & 1.70                                 \\
0101640101                           & 2000-09-22                           & 20.712                               & $+27.303$                            & 9.8                                  & 474                                  & 10.2                                 & 396                                  & $35.09 \pm 2.28 \pm 0.39$            & 0.5675                               & $15.86^{+1.40}_{-1.41} \pm 6.31$     & 2.18                                 & 2.21                                 \\
0147420401                           & 2003-08-13                           & 20.728                               & $+27.290$                            & 7.0                                  & 436                                  & 7.4                                  & 513                                  & $29.08^{+2.19}_{-4.00} \pm 2.28$     & 0.5675                               & $14.63^{+1.45}_{-1.65} \pm 5.20$     & 1.99                                 & 2.46                                 \\
0302380401                           & 2005-10-31                           & 22.355                               & $-56.585$                            & 24.0                                 & 348                                  & 24.2                                 & 497                                  & $7.70^{+1.41}_{-0.69} \pm 1.32$      & 0.5675                               & $2.01^{+0.58}_{-0.43} \pm 1.25$      & 3.28                                 & 1.60                                 \\
0401730301                           & 2006-09-16                           & 23.032                               & $+28.958$                            & 36.4                                 & 260                                  & 36.3                                 & 402                                  & $23.75^{+1.36}_{-1.20} \pm 4.28$     & 0.5675                               & $13.92^{+0.93}_{-0.81} \pm 5.67$     & 2.35                                 & 2.23                                 \\
0404800101                           & 2006-09-10                           & 23.793                               & $+41.323$                            & 24.2                                 & 420                                  & 24.2                                 & 592                                  & $18.05 \pm 0.97 \pm 1.28$            & 0.5675                               & $8.12^{+0.64}_{-0.63} \pm 3.82$      & 3.16                                 & 1.72                                 \\
0067340401                           & 2001-02-28                           & 25.015                               & $+19.988$                            & 13.1                                 & 536                                  & 13.4                                 & 463                                  & $29.79^{+1.63}_{-1.74} \pm 3.61$     & 0.5625                               & $17.55^{+1.12}_{-1.10} \pm 4.49$     & 1.84                                 & 2.04                                 \\
0406620201                           & 2007-04-27                           & 25.153                               & $-9.587$                             & 42.1                                 & 416                                  & 44.8                                 & 590                                  & $9.47^{+0.76}_{-0.74} \pm 1.16$      & 0.5625                               & $4.46^{+0.48}_{-0.42} \pm 0.77$      & 3.11                                 & 2.16                                 \\
0111970101                           & 2001-11-28                           & 25.863                               & $-62.987$                            & 12.1                                 & 483                                  & 12.2                                 & 473                                  & $5.91^{+0.99}_{-1.11} \pm 0.35$      & 0.5725                               & $1.97^{+0.64}_{-0.59} \pm 1.41$      & 1.30                                 & 1.69                                 \\
0311190101                           & 2006-05-03                           & 27.261                               & $-59.645$                            & 73.6                                 & 454                                  & 73.8                                 & 497                                  & $7.29^{+0.55}_{-0.53} \pm 0.21$      & 0.5675                               & $0.89^{+0.31}_{-0.30} \pm 0.64$      & 4.46                                 & 2.33                                 \\
0553510801                           & 2008-10-15                           & 27.290                               & $-2.767$                             & 24.5                                 & 316                                  & 24.0                                 & 484                                  & $9.02^{+1.01}_{-1.10} \pm 2.05$      & 0.5575                               & $7.28^{+0.58}_{-0.69} \pm 0.70$      & 1.48                                 & 2.29                                 \\
0112490301                           & 2003-09-19                           & 27.489                               & $+2.906$                             & 16.9                                 & 591                                  & 18.9                                 & 592                                  & $2.07^{+0.61}_{-0.71} \pm 0.66$      & 0.5625                               & $0.00^{+0.11}_{-0.00} \pm 0.00$      & 1.47                                 & 2.69                                 \\
0049340201                           & 2001-11-13                           & 28.407                               & $-56.141$                            & 23.5                                 & 501                                  & 23.7                                 & 578                                  & $10.41^{+1.01}_{-0.58} \pm 0.88$     & 0.5675                               & $3.60^{+0.53}_{-0.37} \pm 1.22$      & 4.00                                 & 2.12                                 \\
0206490301                           & 2005-05-11                           & 28.874                               & $-57.937$                            & 23.1                                 & 444                                  & 23.0                                 & 467                                  & $7.27^{+0.44}_{-0.87} \pm 0.49$      & 0.5675                               & $1.99 \pm 0.47 \pm 0.75$             & 2.72                                 & 2.58                                 \\
0044741401                           & 2003-09-13                           & 29.891                               & $+11.366$                            & 8.9                                  & 539                                  & 8.9                                  & 541                                  & $22.52^{+2.74}_{-1.99} \pm 2.49$     & 0.5675                               & $9.06^{+1.56}_{-1.20} \pm 4.20$      & 1.05                                 & 2.52                                 \\
0204670101                           & 2004-01-03                           & 30.239                               & $-81.438$                            & 44.0                                 & 573                                  & 43.9                                 & 498                                  & $4.81^{+0.46}_{-0.66} \pm 0.38$      & 0.5675                               & $1.46^{+0.32}_{-0.35} \pm 0.46$      & 3.39                                 & 1.80                                 \\
0108670201                           & 2002-08-03                           & 30.376                               & $+61.114$                            & 34.3                                 & 339                                  & 33.8                                 & 290                                  & $22.31^{+1.13}_{-1.37} \pm 0.13$     & 0.5675                               & $5.64^{+0.66}_{-0.70} \pm 3.17$      & 2.99                                 & 2.22                                 \\
0044350501                           & 2002-10-21                           & 31.334                               & $-21.949$                            & 8.7                                  & 554                                  & 9.6                                  & 487                                  & $13.33^{+1.46}_{-1.39} \pm 1.06$     & 0.5675                               & $6.00^{+0.86}_{-0.85} \pm 1.66$      & 0.78                                 & 2.06                                 \\
0083210101                           & 2001-05-02                           & 31.546                               & $-34.224$                            & 7.4                                  & 577                                  & 7.8                                  & 503                                  & $22.58^{+1.51}_{-1.75} \pm 1.30$     & 0.5675                               & $6.50^{+0.85}_{-0.96} \pm 3.11$      & 1.78                                 & 1.91                                 \\
0109464901                           & 2003-01-21                           & 31.724                               & $+47.692$                            & 6.9                                  & 588                                  & 7.0                                  & 590                                  & $17.30^{+1.55}_{-1.56} \pm 0.42$     & 0.5675                               & $4.31 \pm 0.88 \pm 3.54$             & 2.50                                 & 1.34                                 \\
0400200101                           & 2006-12-21                           & 32.954                               & $+73.438$                            & 21.9                                 & 379                                  & 21.7                                 & 398                                  & $4.80^{+1.15}_{-0.81} \pm 0.38$      & 0.5725                               & $0.60^{+0.54}_{-0.48} \pm 0.80$      & 1.39                                 & 1.31                                 \\
0109081001                           & 2002-01-27                           & 32.983                               & $+73.440$                            & 11.7                                 & 468                                  & 11.6                                 & 471                                  & $11.27^{+0.65}_{-1.88} \pm 2.15$     & 0.5675                               & $2.13^{+0.77}_{-0.45} \pm 1.10$      & 1.28                                 & 1.48                                 \\
0017740601                           & 2003-10-11                           & 32.984                               & $+2.009$                             & 21.4                                 & 592                                  & 21.3                                 & 592                                  & $2.46^{+0.75}_{-0.67} \pm 0.28$      & 0.5625                               & $0.17^{+0.35}_{-0.17} \pm 0.10$      & 0.47                                 & 2.67                                 \\
0403570201                           & 2006-09-30                           & 33.994                               & $+20.278$                            & 24.1                                 & 462                                  & 24.3                                 & 485                                  & $22.12^{+1.14}_{-1.13} \pm 2.86$     & 0.5725                               & $11.32^{+0.75}_{-0.74} \pm 5.10$     & 6.39                                 & 2.22                                 \\
0403570101                           & 2006-09-28                           & 33.994                               & $+20.279$                            & 38.5                                 & 461                                  & 38.4                                 & 484                                  & $22.26^{+0.88}_{-0.89} \pm 1.44$     & 0.5725                               & $10.62 \pm 0.58 \pm 4.54$            & 1.19                                 & 2.15                                 \\
0103860201                           & 2001-05-25                           & 34.631                               & $-59.154$                            & 7.3                                  & 471                                  & 7.4                                  & 401                                  & $8.08^{+1.35}_{-1.62} \pm 0.33$      & 0.5675                               & $0.92^{+0.78}_{-0.83} \pm 1.09$      & 0.69                                 & 1.94                                 \\
0092850501                           & 2001-12-22                           & 34.673                               & $+72.588$                            & 36.0                                 & 403                                  & 35.9                                 & 479                                  & $10.56^{+0.98}_{-0.48} \pm 0.74$     & 0.5675                               & $1.16^{+0.41}_{-0.30} \pm 1.00$      & 1.74                                 & 2.02                                 \\
0136040101                           & 2002-02-18                           & 34.963                               & $+49.142$                            & 16.8                                 & 579                                  & 16.7                                 & 513                                  & $18.01^{+1.24}_{-0.87} \pm 0.59$     & 0.5675                               & $4.07^{+0.60}_{-0.52} \pm 3.07$      & 4.30                                 & 1.50                                 \\
0205190201                           & 2004-01-25                           & 35.157                               & $+77.040$                            & 22.3                                 & 325                                  & 22.6                                 & 344                                  & $5.44^{+0.99}_{-0.82} \pm 0.22$      & 0.5675                               & $1.34^{+0.53}_{-0.45} \pm 0.52$      & 2.70                                 & 2.09                                 \\
0203450201                           & 2005-05-06                           & 35.596                               & $-50.561$                            & 20.6                                 & 461                                  & 21.3                                 & 485                                  & $14.64 \pm 1.02 \pm 0.24$            & 0.5675                               & $2.07^{+0.54}_{-0.53} \pm 1.61$      & 5.91                                 & 1.98                                 \\
0112440301                           & 2002-10-15                           & 35.701                               & $-4.135$                             & 6.8                                  & 568                                  & 6.9                                  & 502                                  & $16.81^{+1.53}_{-2.58} \pm 2.26$     & 0.5575                               & $6.84^{+0.89}_{-1.38} \pm 0.26$      & 3.71                                 & 1.92                                 \\
0112440401                           & 2002-10-17                           & 35.702                               & $-4.135$                             & 11.1                                 & 558                                  & 11.3                                 & 495                                  & $12.48^{+1.23}_{-1.07} \pm 0.38$     & 0.5675                               & $5.46^{+0.71}_{-0.70} \pm 0.49$      & 1.52                                 & 2.27                                 \\
0556180201                           & 2008-05-03                           & 35.705                               & $-54.773$                            & 6.0                                  & 418                                  & 6.1                                  & 511                                  & $7.31^{+1.53}_{-1.70} \pm 0.27$      & 0.5625                               & $1.79^{+0.88}_{-1.00} \pm 1.08$      & 3.45                                 & 1.40                                 \\
0502510501                           & 2007-10-11                           & 35.989                               & $-20.787$                            & 26.3                                 & 427                                  & 26.5                                 & 592                                  & $12.49^{+0.92}_{-1.41} \pm 0.80$     & 0.5675                               & $3.34^{+0.54}_{-0.62} \pm 1.74$      & 5.67                                 & 1.65                                 \\
0103060301                           & 2002-06-25                           & 36.001                               & $-79.217$                            & 32.9                                 & 569                                  & 33.3                                 & 503                                  & $5.63^{+0.48}_{-0.97} \pm 0.72$      & 0.5675                               & $1.51^{+0.42}_{-0.27} \pm 0.74$      & 1.86                                 & 1.87                                 \\
0201730201                           & 2004-10-12                           & 36.077                               & $+8.299$                             & 20.2                                 & 592                                  & 20.3                                 & 518                                  & $13.20 \pm 0.90 \pm 0.80$            & 0.5675                               & $4.30 \pm 0.53 \pm 2.00$             & 2.46                                 & 1.91                                 \\
0201730101                           & 2004-10-10                           & 36.078                               & $+8.299$                             & 10.0                                 & 592                                  & 10.1                                 & 518                                  & $14.65^{+1.26}_{-1.33} \pm 0.57$     & 0.5675                               & $5.11 \pm 0.75 \pm 2.83$             & 1.78                                 & 1.49                                 \\
0201730301                           & 2004-10-14                           & 36.078                               & $+8.299$                             & 15.4                                 & 591                                  & 15.2                                 & 517                                  & $10.85^{+2.08}_{-0.97} \pm 2.16$     & 0.5675                               & $4.72^{+0.67}_{-0.58} \pm 1.48$      & 2.49                                 & 2.32                                 \\
0125911001                           & 2002-11-26                           & 36.174                               & $-57.142$                            & 12.6                                 & 504                                  & 12.8                                 & 580                                  & $8.16^{+1.35}_{-0.91} \pm 0.40$      & 0.5725                               & $1.39^{+0.56}_{-0.53} \pm 1.52$      & 1.91                                 & 2.46                                 \\
0101640801                           & 2002-08-11                           & 36.616                               & $+53.048$                            & 12.2                                 & 408                                  & 12.3                                 & 408                                  & $19.41^{+1.69}_{-1.48} \pm 0.54$     & 0.5675                               & $6.03^{+0.94}_{-0.88} \pm 3.10$      & 3.73                                 & 1.41                                 \\
0205510201                           & 2005-01-14                           & 36.633                               & $+53.011$                            & 7.0                                  & 483                                  & 6.6                                  & 408                                  & $15.44^{+1.73}_{-2.46} \pm 0.59$     & 0.5725                               & $5.94^{+1.12}_{-1.31} \pm 2.96$      & 3.92                                 & 1.20                                 \\
0038540301                           & 2001-04-30                           & 36.768                               & $-35.097$                            & 14.2                                 & 561                                  & 14.1                                 & 562                                  & $16.86^{+1.17}_{-1.16} \pm 0.32$     & 0.5675                               & $7.37 \pm 0.70 \pm 2.03$             & 0.40                                 & 2.50                                 \\
0111290601                           & 2002-07-28                           & 36.853                               & $+68.592$                            & 27.9                                 & 463                                  & 27.1                                 & 463                                  & $11.23^{+0.74}_{-0.77} \pm 0.34$     & 0.5675                               & $2.38^{+0.40}_{-0.41} \pm 1.26$      & 2.73                                 & 2.35                                 \\
0150480401                           & 2003-02-04                           & 37.075                               & $+70.866$                            & 16.9                                 & 391                                  & 17.7                                 & 487                                  & $9.50^{+1.20}_{-0.96} \pm 0.78$      & 0.5675                               & $1.97^{+0.65}_{-0.51} \pm 0.90$      & 1.61                                 & 1.76                                 \\
0554934101                           & 2008-12-01                           & 37.380                               & $-57.671$                            & 15.9                                 & 306                                  & 16.9                                 & 543                                  & $3.71^{+0.97}_{-1.07} \pm 0.69$      & 0.5725                               & $1.14^{+0.60}_{-0.61} \pm 0.21$      & 1.28                                 & 2.56                                 \\
0143650101                           & 2003-08-03                           & 37.703                               & $+53.915$                            & 5.2                                  & 530                                  & 5.2                                  & 538                                  & $15.25^{+2.40}_{-1.91} \pm 1.40$     & 0.5675                               & $3.00^{+0.99}_{-1.01} \pm 2.80$      & 1.26                                 & 1.49                                 \\
0151450101                           & 2003-05-15                           & 37.821                               & $-59.073$                            & 34.4                                 & 476                                  & 34.6                                 & 475                                  & $6.43^{+1.34}_{-0.74} \pm 0.84$      & 0.5675                               & $2.29^{+0.60}_{-0.42} \pm 0.53$      & 1.73                                 & 2.35                                 \\
0305590401                           & 2005-05-05                           & 38.192                               & $-7.688$                             & 20.3                                 & 492                                  & 20.1                                 & 513                                  & $14.34^{+0.79}_{-1.60} \pm 2.38$     & 0.5625                               & $4.34^{+0.39}_{-0.67} \pm 0.43$      & 2.89                                 & 1.85                                 \\
0021740201                           & 2002-12-12                           & 38.470                               & $+85.606$                            & 42.0                                 & 579                                  & 41.9                                 & 580                                  & $9.21^{+0.53}_{-0.54} \pm 0.43$      & 0.5675                               & $1.88 \pm 0.30 \pm 1.18$             & 1.43                                 & 1.59                                 \\
0211080201                           & 2005-11-04                           & 38.594                               & $-10.029$                            & 7.3                                  & 421                                  & 7.2                                  & 518                                  & $4.06^{+1.48}_{-1.04} \pm 0.29$      & 0.5725                               & $1.80^{+0.40}_{-0.66} \pm 0.31$      & 1.11                                 & 2.03                                 \\
0505460501                           & 2007-05-27                           & 38.726                               & $-53.041$                            & 16.8                                 & 427                                  & 18.0                                 & 518                                  & $9.05^{+1.08}_{-1.02} \pm 0.67$      & 0.5625                               & $2.13^{+0.57}_{-0.52} \pm 1.21$      & 0.83                                 & 1.95                                 \\
0505460201                           & 2007-05-07                           & 38.852                               & $-52.642$                            & 21.9                                 & 419                                  & 22.7                                 & 515                                  & $7.82^{+1.44}_{-1.11} \pm 1.06$      & 0.5675                               & $2.37^{+0.56}_{-0.44} \pm 0.65$      & 2.56                                 & 2.30                                 \\
0505460101                           & 2007-05-07                           & 39.197                               & $-53.307$                            & 21.3                                 & 420                                  & 23.0                                 & 518                                  & $6.29^{+1.30}_{-0.93} \pm 0.86$      & 0.5625                               & $1.50^{+0.54}_{-0.49} \pm 0.45$      & 4.53                                 & 2.24                                 \\
0106660601                           & 2001-11-17                           & 39.266                               & $-52.928$                            & 81.6                                 & 482                                  & 82.5                                 & 560                                  & $10.18^{+0.39}_{-0.46} \pm 0.47$     & 0.5675                               & $2.80^{+0.21}_{-0.27} \pm 1.05$      & 2.14                                 & 2.01                                 \\
0106660501                           & 2001-11-17                           & 39.268                               & $-52.930$                            & 7.6                                  & 485                                  & 7.3                                  & 562                                  & $10.72^{+1.30}_{-1.75} \pm 1.01$     & 0.5675                               & $2.37^{+0.71}_{-0.78} \pm 1.31$      & 1.55                                 & 1.58                                 \\
0106660201                           & 2000-11-18                           & 39.268                               & $-52.930$                            & 38.7                                 & 560                                  & 38.1                                 & 561                                  & $13.63^{+0.66}_{-0.60} \pm 0.28$     & 0.5675                               & $3.27^{+0.35}_{-0.33} \pm 1.20$      & 2.75                                 & 2.16                                 \\
0106660401                           & 2001-11-16                           & 39.268                               & $-52.930$                            & 18.6                                 & 483                                  & 19.5                                 & 561                                  & $9.61^{+0.95}_{-0.71} \pm 0.51$      & 0.5675                               & $2.29^{+0.50}_{-0.43} \pm 1.51$      & 1.22                                 & 2.18                                 \\
0106660101                           & 2000-11-17                           & 39.269                               & $-52.930$                            & 54.7                                 & 561                                  & 54.5                                 & 561                                  & $11.84^{+0.47}_{-0.53} \pm 0.34$     & 0.5675                               & $2.82^{+0.27}_{-0.28} \pm 1.64$      & 2.03                                 & 1.67                                 \\
0200020301                           & 2004-05-14                           & 39.648                               & $-51.748$                            & 27.3                                 & 577                                  & 27.6                                 & 585                                  & $10.92^{+0.65}_{-0.66} \pm 0.98$     & 0.5675                               & $1.95 \pm 0.36 \pm 1.99$             & 2.67                                 & 1.17                                 \\
0505460301                           & 2007-11-04                           & 39.853                               & $-53.053$                            & 26.5                                 & 318                                  & 26.3                                 & 481                                  & $6.01^{+1.03}_{-1.09} \pm 0.94$      & 0.5625                               & $1.58^{+0.48}_{-0.49} \pm 0.17$      & 3.16                                 & 2.05                                 \\
0152660101                           & 2003-02-08                           & 39.963                               & $+63.416$                            & 19.6                                 & 464                                  & 19.2                                 & 395                                  & $6.86^{+0.95}_{-0.97} \pm 0.34$      & 0.5725                               & $1.61^{+0.58}_{-0.59} \pm 0.96$      & 1.86                                 & 1.89                                 \\
0125310101                           & 2000-06-01                           & 40.025                               & $-78.395$                            & 15.2                                 & 585                                  & 15.2                                 & 584                                  & $6.85^{+0.96}_{-0.93} \pm 0.57$      & 0.5625                               & $1.95^{+0.51}_{-0.48} \pm 0.46$      & 1.22                                 & 2.03                                 \\
0302440301                           & 2005-11-02                           & 40.159                               & $-52.413$                            & 14.5                                 & 307                                  & 17.2                                 & 400                                  & $7.37^{+1.33}_{-0.88} \pm 0.67$      & 0.5875                               & $2.00^{+0.89}_{-0.62} \pm 1.01$      & 3.27                                 & 1.80                                 \\
0553640701                           & 2009-03-19                           & 40.296                               & $-0.757$                             & 6.9                                  & 429                                  & 6.6                                  & 518                                  & $1.20 \pm 1.16 \pm 1.02$             & 0.5725                               & $0.00^{+0.35}_{-0.00} \pm 0.00$      & 2.68                                 & 2.29                                 \\
0553640201                           & 2008-10-03                           & 40.380                               & $-0.956$                             & 17.1                                 & 420                                  & 15.7                                 & 589                                  & $0.00^{+0.66}_{-0.00} \pm 0.00$      & 0.5425                               & $0.00^{+0.14}_{-0.00} \pm 0.00$      & 1.27                                 & 2.67                                 \\
0553640101                           & 2008-09-27                           & 40.602                               & $-0.841$                             & 16.5                                 & 352                                  & 16.1                                 & 513                                  & $0.00^{+0.84}_{-0.00} \pm 0.00$      & 0.5425                               & $0.00^{+0.30}_{-0.00} \pm 0.00$      & 1.74                                 & 2.47                                 \\
0110940101                           & 2003-01-11                           & 40.958                               & $+79.512$                            & 18.0                                 & 590                                  & 18.1                                 & 590                                  & $8.94^{+0.79}_{-0.75} \pm 0.57$      & 0.5675                               & $2.38 \pm 0.43 \pm 1.14$             & 1.12                                 & 1.57                                 \\
0140960101                           & 2003-01-31                           & 41.880                               & $+73.234$                            & 12.5                                 & 498                                  & 12.2                                 & 498                                  & $6.69^{+0.93}_{-1.06} \pm 0.28$      & 0.5675                               & $1.82 \pm 0.56 \pm 0.68$             & 0.95                                 & 1.80                                 \\
0553790201                           & 2008-05-18                           & 41.952                               & $-32.800$                            & 11.1                                 & 422                                  & 11.3                                 & 588                                  & $10.04^{+1.17}_{-1.10} \pm 0.93$     & 0.5725                               & $2.54^{+0.72}_{-0.70} \pm 1.82$      & 1.94                                 & 1.41                                 \\
0203050501                           & 2004-10-18                           & 41.983                               & $-28.913$                            & 10.1                                 & 561                                  & 10.4                                 & 488                                  & $13.69^{+1.36}_{-1.29} \pm 0.25$     & 0.5675                               & $3.65 \pm 0.71 \pm 1.63$             & 3.76                                 & 2.11                                 \\
0125910301                           & 2002-06-17                           & 42.384                               & $-77.438$                            & 8.4                                  & 582                                  & 8.5                                  & 588                                  & $10.12^{+2.02}_{-1.16} \pm 0.59$     & 0.5675                               & $3.33^{+0.79}_{-0.68} \pm 0.98$      & 3.24                                 & 2.08                                 \\
0302261001                           & 2006-08-21                           & 42.695                               & $+41.157$                            & 9.6                                  & 341                                  & 9.3                                  & 356                                  & $7.76^{+1.72}_{-1.75} \pm 0.64$      & 0.5775                               & $3.17^{+0.53}_{-1.10} \pm 0.37$      & 0.82                                 & 1.77                                 \\
0302260701                           & 2006-08-15                           & 42.698                               & $+41.157$                            & 14.3                                 & 340                                  & 14.3                                 & 359                                  & $8.13^{+1.21}_{-1.89} \pm 0.96$      & 0.5725                               & $1.97^{+0.69}_{-0.92} \pm 0.67$      & 2.21                                 & 1.68                                 \\
0146500101                           & 2003-01-20                           & 42.757                               & $+46.759$                            & 5.7                                  & 398                                  & 6.1                                  & 473                                  & $9.05^{+1.76}_{-1.77} \pm 0.19$      & 0.5675                               & $2.28^{+0.97}_{-1.09} \pm 1.86$      & 1.97                                 & 1.62                                 \\
0146500201                           & 2003-01-22                           & 42.757                               & $+46.760$                            & 7.3                                  & 397                                  & 7.4                                  & 472                                  & $12.02^{+1.76}_{-1.60} \pm 0.39$     & 0.5675                               & $3.37^{+1.04}_{-0.93} \pm 1.95$      & 2.26                                 & 1.69                                 \\
0201900301                           & 2004-05-26                           & 42.990                               & $-82.985$                            & 14.4                                 & 337                                  & 14.3                                 & 398                                  & $4.43^{+1.56}_{-1.11} \pm 3.45$      & 0.5725                               & $1.18^{+0.76}_{-0.65} \pm 1.36$      & 1.46                                 & 1.97                                 \\
0306050801                           & 2005-11-19                           & 43.216                               & $-23.440$                            & 10.9                                 & 423                                  & 11.1                                 & 511                                  & $9.12^{+1.19}_{-1.18} \pm 0.34$      & 0.5675                               & $1.30 \pm 0.65 \pm 1.67$             & 4.44                                 & 1.62                                 \\
0111870601                           & 2002-09-06                           & 43.338                               & $+50.676$                            & 9.0                                  & 581                                  & 9.4                                  & 588                                  & $10.32^{+1.56}_{-1.27} \pm 0.66$     & 0.5725                               & $0.83^{+0.66}_{-0.64} \pm 1.37$      & 1.59                                 & 2.15                                 \\
0148680101                           & 2003-07-20                           & 43.491                               & $+85.408$                            & 39.1                                 & 528                                  & 40.1                                 & 539                                  & $7.34^{+0.95}_{-0.74} \pm 0.60$      & 0.5725                               & $1.02^{+0.24}_{-0.41} \pm 1.38$      & 1.35                                 & 1.74                                 \\
0112600501                           & 2001-11-15                           & 44.224                               & $-26.711$                            & 9.8                                  & 328                                  & 9.8                                  & 471                                  & $14.97^{+2.03}_{-1.49} \pm 0.92$     & 0.5675                               & $4.24^{+1.00}_{-0.92} \pm 1.24$      & 4.12                                 & 2.65                                 \\
0502950101                           & 2007-11-07                           & 44.535                               & $-24.310$                            & 50.9                                 & 398                                  & 50.4                                 & 564                                  & $7.44^{+0.65}_{-0.67} \pm 0.23$      & 0.5675                               & $1.99 \pm 0.37 \pm 0.72$             & 2.85                                 & 1.78                                 \\
0103060201                           & 2002-08-01                           & 44.644                               & $+64.992$                            & 19.6                                 & 573                                  & 21.1                                 & 502                                  & $15.40^{+1.12}_{-0.74} \pm 0.59$     & 0.5725                               & $6.80^{+0.61}_{-0.55} \pm 1.93$      & 4.21                                 & 2.43                                 \\
0153090101                           & 2003-05-20                           & 44.784                               & $-32.643$                            & 6.2                                  & 402                                  & 6.0                                  & 472                                  & $14.69^{+2.59}_{-2.06} \pm 1.77$     & 0.5675                               & $2.38^{+1.04}_{-1.05} \pm 2.26$      & 3.21                                 & 2.07                                 \\
0103860501                           & 2001-11-27                           & 44.889                               & $-46.304$                            & 6.0                                  & 328                                  & 6.3                                  & 473                                  & $8.38^{+1.79}_{-1.90} \pm 0.41$      & 0.5675                               & $3.01^{+1.08}_{-1.11} \pm 1.33$      & 1.22                                 & 2.62                                 \\
0089940101                           & 2003-10-17                           & 44.914                               & $-6.552$                             & 10.9                                 & 592                                  & 11.0                                 & 593                                  & $7.91^{+1.60}_{-1.06} \pm 0.54$      & 0.5625                               & $2.55^{+0.66}_{-0.60} \pm 1.17$      & 2.59                                 & 1.61                                 \\
0089940801                           & 2003-10-19                           & 44.915                               & $-6.552$                             & 8.0                                  & 593                                  & 8.0                                  & 593                                  & $5.87^{+1.59}_{-1.25} \pm 0.74$      & 0.5625                               & $3.35^{+0.92}_{-0.73} \pm 1.12$      & 2.13                                 & 1.82                                 \\
0081340901                           & 2001-05-24                           & 45.221                               & $-60.957$                            & 21.6                                 & 582                                  & 21.3                                 & 514                                  & $8.91^{+1.02}_{-0.92} \pm 1.22$      & 0.5625                               & $2.39^{+0.41}_{-0.42} \pm 0.94$      & 0.48                                 & 1.85                                 \\
0113051301                           & 2003-11-10                           & 47.361                               & $-3.877$                             & 10.3                                 & 582                                  & 10.3                                 & 588                                  & $9.04^{+1.03}_{-1.16} \pm 1.54$      & 0.5625                               & $3.14^{+0.54}_{-0.60} \pm 0.59$      & 2.95                                 & 1.96                                 \\
0304071801                           & 2006-08-19                           & 47.362                               & $+37.999$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0113051401                           & 2004-04-27                           & 47.397                               & $-3.887$                             & 11.0                                 & 511                                  & 12.5                                 & 585                                  & $7.72^{+1.13}_{-1.38} \pm 0.58$      & 0.5625                               & $3.77^{+0.56}_{-0.57} \pm 0.48$      & 1.82                                 & 2.25                                 \\
0502360201                           & 2007-10-31                           & 47.744                               & $-8.911$                             & 20.8,41.5                            & 345,342                              & 19.5,41.2                            & 567,566                              & $11.13^{+1.05}_{-1.01} \pm 0.69$     & 0.5625                               & $3.93^{+0.37}_{-0.46} \pm 0.97$      & 1.65                                 & 1.69                                 \\
0502360101                           & 2007-10-17                           & 47.745                               & $-8.911$                             & 29.1,29.0                            & 484,483                              & 29.6,28.8                            & 493,493                              & $9.03^{+1.21}_{-0.45} \pm 1.73$      & 0.5625                               & $3.71^{+0.49}_{-0.32} \pm 1.48$      & 3.53                                 & 1.97                                 \\
0039340101                           & 2002-07-08                           & 47.948                               & $+54.663$                            & 10.7                                 & 433                                  & 10.9                                 & 364                                  & $13.18^{+1.45}_{-1.48} \pm 0.88$     & 0.5675                               & $1.80 \pm 0.77 \pm 2.21$             & 2.47                                 & 1.39                                 \\
0304160401                           & 2006-02-18                           & 48.100                               & $+22.895$                            & 7.8                                  & 269                                  & 7.9                                  & 341                                  & $15.53^{+2.67}_{-2.19} \pm 0.56$     & 0.5625                               & $0.00^{+0.95}_{-0.00} \pm 1.50$      & 4.68                                 & 1.68                                 \\
0301040101                           & 2005-12-19                           & 48.839                               & $+80.843$                            & 30.6                                 & 422                                  & 30.5                                 & 513                                  & $6.73^{+0.85}_{-0.57} \pm 0.31$      & 0.5675                               & $0.27^{+0.45}_{-0.27} \pm 1.12$      & 4.80                                 & 1.49                                 \\
0500670401                           & 2007-08-15                           & 49.213                               & $+30.874$                            & 15.4                                 & 175                                  & 16.4                                 & 342                                  & $5.02^{+1.78}_{-1.57} \pm 0.67$      & 0.5725                               & $1.57^{+0.92}_{-0.87} \pm 0.38$      & 2.47                                 & 2.69                                 \\
0150680101                           & 2003-07-26                           & 49.599                               & $+57.935$                            & 29.0                                 & 524                                  & 29.2                                 & 532                                  & $22.60^{+0.92}_{-0.91} \pm 0.73$     & 0.5675                               & $3.05 \pm 0.45 \pm 2.96$             & 12.28                                & 2.00                                 \\
0603590101                           & 2009-06-07                           & 51.002                               & $-42.028$                            & 56.9                                 & 408                                  & 59.5                                 & 505                                  & $6.81^{+0.69}_{-0.68} \pm 0.91$      & 0.5675                               & $0.80 \pm 0.39 \pm 1.09$             & 2.14                                 & 2.11                                 \\
0404190201                           & 2006-11-21                           & 51.352                               & $-42.033$                            & 48.6                                 & 471                                  & 46.0                                 & 494                                  & $8.85^{+0.63}_{-0.67} \pm 0.23$      & 0.5675                               & $1.50^{+0.35}_{-0.36} \pm 1.19$      & 0.57                                 & 1.55                                 \\
0603590201                           & 2009-06-01                           & 51.403                               & $-42.038$                            & 60.3                                 & 479                                  & 63.7                                 & 569                                  & $6.22^{+0.61}_{-0.63} \pm 0.46$      & 0.5675                               & $1.05^{+0.35}_{-0.36} \pm 0.60$      & 1.35                                 & 1.96                                 \\
0551020201                           & 2008-11-14                           & 51.967                               & $-59.630$                            & 27.4                                 & 499                                  & 27.3                                 & 516                                  & $3.34^{+0.89}_{-0.70} \pm 0.49$      & 0.5825                               & $1.09^{+0.61}_{-0.48} \pm 0.67$      & 2.57                                 & 1.61                                 \\
0305590301                           & 2005-09-28                           & 52.320                               & $+5.799$                             & 26.9                                 & 422                                  & 26.9                                 & 517                                  & $3.18^{+0.72}_{-0.86} \pm 0.16$      & 0.5625                               & $1.18^{+0.38}_{-0.41} \pm 0.25$      & 5.38                                 & 2.03                                 \\
0554501101                           & 2008-07-22                           & 52.468                               & $+78.648$                            & 12.7                                 & 413                                  & 13.8                                 & 580                                  & $3.91^{+1.58}_{-1.11} \pm 0.40$      & 0.5625                               & $0.47^{+0.76}_{-0.47} \pm 0.16$      & 3.46                                 & 2.29                                 \\
0157360401                           & 2003-01-17                           & 52.877                               & $+47.990$                            & 25.1                                 & 502                                  & 25.8                                 & 503                                  & $10.72^{+0.77}_{-1.10} \pm 0.27$     & 0.5675                               & $2.46^{+0.42}_{-0.40} \pm 1.33$      & 4.33                                 & 1.44                                 \\
0073140501                           & 2002-01-19                           & 52.877                               & $+47.990$                            & 21.2                                 & 424                                  & 21.1                                 & 500                                  & $16.43^{+1.01}_{-0.96} \pm 0.25$     & 0.5675                               & $2.19^{+0.50}_{-0.49} \pm 1.89$      & 8.58                                 & 2.24                                 \\
0157360601                           & 2003-02-26                           & 52.877                               & $+47.991$                            & 5.2                                  & 503                                  & 5.2                                  & 435                                  & $13.00^{+2.10}_{-2.04} \pm 0.49$     & 0.5625                               & $2.01^{+1.00}_{-0.93} \pm 1.16$      & 9.23                                 & 1.74                                 \\
0073140201                           & 2002-01-15                           & 52.878                               & $+47.989$                            & 26.1                                 & 425                                  & 25.7                                 & 435                                  & $12.93 \pm 0.80 \pm 0.23$            & 0.5675                               & $1.63^{+0.40}_{-0.41} \pm 1.59$      & 1.89                                 & 2.19                                 \\
0073140301                           & 2002-01-09                           & 52.878                               & $+47.989$                            & 17.4                                 & 496                                  & 16.8                                 & 434                                  & $12.77^{+0.83}_{-1.09} \pm 0.70$     & 0.5625                               & $1.97^{+0.46}_{-0.52} \pm 1.60$      & 2.32                                 & 1.32                                 \\
0503670201                           & 2007-05-09                           & 53.002                               & $+3.045$                             & 8.5                                  & 355                                  & 9.5                                  & 516                                  & $1.20^{+1.35}_{-1.20} \pm 0.62$      & 0.5475                               & $0.00^{+0.16}_{-0.00} \pm 0.00$      & 1.28                                 & 2.66                                 \\
0304801201                           & 2005-10-29                           & 53.355                               & $-35.773$                            & 10.4                                 & 422                                  & 10.8                                 & 518                                  & $10.68^{+1.42}_{-1.24} \pm 0.33$     & 0.5625                               & $1.03^{+0.68}_{-0.60} \pm 1.04$      & 3.65                                 & 1.83                                 \\
0112960601                           & 2002-10-25                           & 53.638                               & $-13.628$                            & 7.7                                  & 583                                  & 7.4                                  & 515                                  & $11.21^{+1.59}_{-1.26} \pm 1.46$     & 0.5725                               & $2.32^{+0.97}_{-0.73} \pm 1.65$      & 1.71                                 & 2.04                                 \\
0112960301                           & 2002-10-19                           & 53.638                               & $-13.627$                            & 11.9                                 & 582                                  & 12.1                                 & 517                                  & $9.90^{+1.03}_{-1.10} \pm 1.26$      & 0.5675                               & $3.18 \pm 0.61 \pm 0.80$             & 1.43                                 & 2.12                                 \\
0112960501                           & 2002-10-23                           & 53.638                               & $-13.627$                            & 11.6                                 & 583                                  & 12.3                                 & 516                                  & $12.65^{+1.28}_{-1.20} \pm 0.75$     & 0.5625                               & $3.57^{+0.65}_{-0.62} \pm 0.57$      & 2.11                                 & 2.50                                 \\
0202360101                           & 2005-05-17                           & 53.785                               & $-63.355$                            & 68.8                                 & 468                                  & 69.1                                 & 559                                  & $5.77^{+0.85}_{-0.47} \pm 0.42$      & 0.5675                               & $2.56^{+0.37}_{-0.27} \pm 0.59$      & 0.56                                 & 2.20                                 \\
0600690101                           & 2009-05-22                           & 54.291                               & $-14.453$                            & 58.6                                 & 400                                  & 59.9                                 & 577                                  & $7.93^{+0.68}_{-0.79} \pm 1.14$      & 0.5675                               & $4.12^{+0.38}_{-0.40} \pm 0.55$      & 1.37                                 & 2.68                                 \\
0556210301                           & 2008-09-17                           & 54.428                               & $+42.051$                            & 10.3                                 & 479                                  & 11.3                                 & 499                                  & $3.49^{+1.36}_{-1.25} \pm 0.69$      & 0.5625                               & $0.80^{+0.64}_{-0.68} \pm 0.24$      & 0.43                                 & 2.22                                 \\
0601930501                           & 2009-06-05                           & 55.323                               & $-35.819$                            & 85.3                                 & 308                                  & 90.7                                 & 392                                  & $4.88^{+0.67}_{-0.56} \pm 0.33$      & 0.5675                               & $0.97^{+0.30}_{-0.31} \pm 0.51$      & 1.86                                 & 1.85                                 \\
0505880101                           & 2007-08-09                           & 55.564                               & $+42.457$                            & 13.5                                 & 355                                  & 14.6                                 & 510                                  & $4.13^{+1.50}_{-1.06} \pm 0.51$      & 0.5625                               & $0.78^{+0.70}_{-0.54} \pm 0.69$      & 1.44                                 & 1.53                                 \\
0300880301                           & 2005-09-24                           & 56.083                               & $+2.107$                             & 16.2                                 & 415                                  & 15.9                                 & 509                                  & $2.24^{+0.96}_{-0.74} \pm 0.39$      & 0.5725                               & $0.05^{+0.47}_{-0.05} \pm 0.07$      & 1.76                                 & 2.25                                 \\
0401270101                           & 2007-04-24                           & 56.146                               & $-26.492$                            & 7.8                                  & 430                                  & 7.8                                  & 593                                  & $6.22^{+1.30}_{-1.31} \pm 0.68$      & 0.5625                               & $0.30^{+0.68}_{-0.30} \pm 1.13$      & 2.70                                 & 1.46                                 \\
0505011201                           & 2007-08-19                           & 56.663                               & $+43.826$                            & 15.4                                 & 405                                  & 15.5                                 & 565                                  & $4.67^{+1.18}_{-1.06} \pm 0.24$      & 0.5675                               & $0.65^{+0.55}_{-0.51} \pm 0.29$      & 2.07                                 & 1.76                                 \\
0505010501                           & 2007-08-17                           & 56.664                               & $+43.826$                            & 10.7                                 & 404                                  & 12.3                                 & 565                                  & $5.11^{+1.41}_{-1.24} \pm 0.43$      & 0.5675                               & $0.52^{+0.34}_{-0.52} \pm 0.15$      & 1.90                                 & 2.04                                 \\
0503490201                           & 2007-12-06                           & 56.910                               & $-55.091$                            & 102.7                                & 280                                  & 103.5                                & 365                                  & $4.66^{+0.58}_{-0.50} \pm 0.41$      & 0.5725                               & $1.57^{+0.34}_{-0.28} \pm 0.49$      & 1.98                                 & 1.95                                 \\
0500500901                           & 2007-11-05                           & 57.019                               & $-28.010$                            & 48.3                                 & 416                                  & 49.6                                 & 584                                  & $5.36^{+0.75}_{-0.69} \pm 1.35$      & 0.5675                               & $1.39 \pm 0.40 \pm 0.33$             & 2.32                                 & 1.73                                 \\
0300310201                           & 2005-11-20                           & 57.019                               & $-28.013$                            & 68.5                                 & 416                                  & 71.0                                 & 504                                  & $7.97^{+0.57}_{-0.61} \pm 0.71$      & 0.5675                               & $1.53^{+0.32}_{-0.33} \pm 0.65$      & 1.69                                 & 1.74                                 \\
0500500701                           & 2007-05-19                           & 57.060                               & $-28.017$                            & 49.7                                 & 417                                  & 68.6                                 & 511                                  & $5.36^{+0.75}_{-0.69} \pm 0.41$      & 0.5625                               & $0.91^{+0.40}_{-0.36} \pm 0.07$      & 1.35                                 & 2.20                                 \\
0500500801                           & 2007-05-21                           & 57.060                               & $-28.017$                            & 72.9                                 & 422                                  & 85.9                                 & 511                                  & $9.67^{+0.69}_{-0.66} \pm 0.58$      & 0.5625                               & $0.71^{+0.36}_{-0.34} \pm 0.66$      & 2.47                                 & 2.11                                 \\
0500500601                           & 2007-05-03                           & 57.061                               & $-28.019$                            & 22.3                                 & 347                                  & 22.7                                 & 511                                  & $6.20^{+1.16}_{-1.14} \pm 0.48$      & 0.5625                               & $0.89^{+0.53}_{-0.66} \pm 0.24$      & 1.86                                 & 1.95                                 \\
0150610201                           & 2003-05-14                           & 57.061                               & $-28.017$                            & 6.7                                  & 584                                  & 6.2                                  & 585                                  & $8.85^{+1.34}_{-1.22} \pm 1.75$      & 0.5725                               & $1.34 \pm 0.74 \pm 0.53$             & 1.42                                 & 2.35                                 \\
0025740201                           & 2001-12-12                           & 57.505                               & $+82.046$                            & 36.0                                 & 510                                  & 35.8                                 & 585                                  & $10.65^{+0.59}_{-0.61} \pm 0.46$     & 0.5625                               & $2.20^{+0.31}_{-0.34} \pm 1.21$      & 4.43                                 & 2.28                                 \\
0551860501                           & 2008-11-12                           & 57.709                               & $+6.402$                             & 12.8                                 & 374                                  & 12.8                                 & 465                                  & $1.07^{+1.12}_{-0.65} \pm 0.55$      & 0.5825                               & $1.62^{+0.82}_{-0.59} \pm 0.68$      & 1.64                                 & 1.94                                 \\
0109500101                           & 2003-11-09                           & 57.709                               & $+6.403$                             & 8.9                                  & 470                                  & 9.0                                  & 475                                  & $3.61^{+1.58}_{-1.31} \pm 0.90$      & 0.5675                               & $1.08 \pm 0.70 \pm 0.85$             & 2.77                                 & 1.99                                 \\
0105460801                           & 2004-10-02                           & 57.713                               & $+6.412$                             & 17.9                                 & 538                                  & 17.8                                 & 465                                  & $2.72^{+0.88}_{-0.74} \pm 0.70$      & 0.5625                               & $0.99^{+0.40}_{-0.41} \pm 0.22$      & 4.75                                 & 1.91                                 \\
0105460201                           & 2004-09-28                           & 57.714                               & $+6.413$                             & 14.1                                 & 538                                  & 14.0                                 & 539                                  & $2.40^{+0.94}_{-0.86} \pm 0.19$      & 0.5625                               & $1.45^{+0.50}_{-0.46} \pm 0.19$      & 3.95                                 & 1.88                                 \\
0081341101                           & 2002-02-22                           & 57.826                               & $+55.926$                            & 17.7                                 & 517                                  & 17.3                                 & 589                                  & $8.04^{+0.98}_{-1.00} \pm 0.51$      & 0.5725                               & $1.90^{+0.47}_{-0.49} \pm 1.26$      & 1.52                                 & 1.59                                 \\
0012440301                           & 2001-05-24                           & 58.090                               & $-42.907$                            & 25.0                                 & 533                                  & 25.6                                 & 465                                  & $6.94^{+0.72}_{-0.61} \pm 0.50$      & 0.5675                               & $1.17^{+0.32}_{-0.33} \pm 0.71$      & 0.48                                 & 1.57                                 \\
0555691401                           & 2008-11-10                           & 58.613                               & $-3.614$                             & 10.6                                 & 494                                  & 10.9                                 & 507                                  & $3.09^{+1.62}_{-1.48} \pm 3.78$      & 0.5425                               & $0.12^{+0.63}_{-0.12} \pm 0.17$      & 1.05                                 & 2.22                                 \\
0502510601                           & 2007-05-17                           & 58.674                               & $-31.817$                            & 11.1                                 & 351                                  & 11.2                                 & 515                                  & $9.23^{+1.21}_{-1.16} \pm 0.47$      & 0.5725                               & $2.29^{+0.71}_{-0.69} \pm 0.56$      & 2.23                                 & 2.15                                 \\
0204910201                           & 2004-10-31                           & 59.179                               & $-4.692$                             & 24.5                                 & 589                                  & 24.5                                 & 516                                  & $4.60^{+0.62}_{-0.81} \pm 1.24$      & 0.5675                               & $1.79^{+0.35}_{-0.39} \pm 0.62$      & 1.86                                 & 1.85                                 \\
0107660201                           & 2001-12-23                           & 59.214                               & $+65.019$                            & 14.7                                 & 397                                  & 14.8                                 & 473                                  & $13.91^{+1.13}_{-1.21} \pm 0.23$     & 0.5625                               & $1.52 \pm 0.56 \pm 1.13$             & 1.56                                 & 1.68                                 \\
0203050601                           & 2004-05-19                           & 59.223                               & $-22.570$                            & 5.8                                  & 502                                  & 5.8                                  & 579                                  & $13.84^{+1.56}_{-1.65} \pm 0.61$     & 0.5675                               & $4.45^{+0.90}_{-0.95} \pm 1.88$      & 3.82                                 & 1.86                                 \\
0005010301                           & 2003-01-07                           & 59.227                               & $+65.017$                            & 25.3                                 & 477                                  & 24.8                                 & 474                                  & $12.08^{+0.84}_{-0.85} \pm 0.46$     & 0.5675                               & $2.27^{+0.43}_{-0.44} \pm 1.09$      & 5.02                                 & 1.51                                 \\
0005010101                           & 2003-01-01                           & 59.232                               & $+65.017$                            & 19.4                                 & 476                                  & 19.6                                 & 474                                  & $10.89^{+1.52}_{-0.90} \pm 0.74$     & 0.5675                               & $1.39^{+0.49}_{-0.46} \pm 1.26$      & 1.88                                 & 1.50                                 \\
0005010201                           & 2003-01-04                           & 59.233                               & $+65.016$                            & 7.9                                  & 476                                  & 7.8                                  & 474                                  & $8.67^{+1.59}_{-2.19} \pm 0.58$      & 0.5625                               & $2.41^{+0.86}_{-0.99} \pm 1.09$      & 3.03                                 & 1.69                                 \\
0401180101                           & 2006-11-24                           & 59.904                               & $-42.064$                            & 32.9                                 & 502                                  & 32.7                                 & 517                                  & $6.16^{+0.93}_{-0.88} \pm 0.34$      & 0.5675                               & $1.59^{+0.45}_{-0.43} \pm 0.64$      & 1.52                                 & 1.28                                 \\
0155560401                           & 2002-11-26                           & 60.051                               & $-37.767$                            & 5.4                                  & 515                                  & 5.4                                  & 430                                  & $7.76^{+1.70}_{-1.88} \pm 0.47$      & 0.5625                               & $1.39 \pm 0.90 \pm 1.13$             & 1.28                                 & 2.03                                 \\
0033540901                           & 2002-01-06                           & 60.332                               & $+42.923$                            & 13.1                                 & 508                                  & 12.9                                 & 575                                  & $13.36^{+1.16}_{-1.04} \pm 0.74$     & 0.5675                               & $2.76^{+0.60}_{-0.55} \pm 1.16$      & 2.36                                 & 2.61                                 \\
0302580701                           & 2005-06-10                           & 60.860                               & $-35.291$                            & 20.2                                 & 471                                  & 20.4                                 & 560                                  & $14.57^{+0.93}_{-0.88} \pm 0.85$     & 0.5675                               & $3.77^{+0.50}_{-0.49} \pm 1.92$      & 1.64                                 & 1.30                                 \\
0600970201                           & 2009-05-18                           & 60.982                               & $-3.923$                             & 34.7                                 & 399                                  & 34.8                                 & 573                                  & $1.43^{+1.09}_{-0.60} \pm 0.83$      & 0.5475                               & $0.44^{+0.44}_{-0.32} \pm 0.23$      & 2.68                                 & 1.89                                 \\
0304201001                           & 2006-04-24                           & 61.175                               & $-11.481$                            & 10.2                                 & 389                                  & 9.9                                  & 401                                  & $14.57^{+1.11}_{-3.47} \pm 1.84$     & 0.5675                               & $1.96^{+1.33}_{-0.73} \pm 2.88$      & 0.82                                 & 1.39                                 \\
0149410401                           & 2003-05-17                           & 61.181                               & $-52.196$                            & 20.4                                 & 577                                  & 20.6                                 & 577                                  & $10.31^{+0.83}_{-0.79} \pm 0.30$     & 0.5625                               & $1.94^{+0.43}_{-0.39} \pm 1.19$      & 1.97                                 & 1.55                                 \\
0506120101                           & 2008-04-28                           & 61.323                               & $+17.447$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0403500101                           & 2006-09-08                           & 61.739                               & $+31.174$                            & 15.0                                 & 499                                  & 14.8                                 & 517                                  & $5.05^{+1.41}_{-0.84} \pm 0.58$      & 0.5675                               & $1.05^{+0.67}_{-0.49} \pm 0.74$      & 2.17                                 & 1.24                                 \\
0090050601                           & 2001-12-06                           & 61.839                               & $-46.712$                            & 21.8                                 & 400                                  & 21.8                                 & 472                                  & $7.67^{+0.97}_{-0.85} \pm 1.19$      & 0.5675                               & $1.67^{+0.59}_{-0.47} \pm 0.60$      & 2.31                                 & 2.29                                 \\
0093550401                           & 2000-12-23                           & 62.180                               & $-68.394$                            & 21.1                                 & 587                                  & 21.1                                 & 511                                  & $8.44^{+0.69}_{-0.79} \pm 0.36$      & 0.5675                               & $2.03^{+0.40}_{-0.42} \pm 0.98$      & 3.75                                 & 1.68                                 \\
0204340101                           & 2004-08-20                           & 62.321                               & $+41.191$                            & 13.8                                 & 503                                  & 14.5                                 & 582                                  & $14.09^{+1.15}_{-1.12} \pm 0.39$     & 0.5675                               & $0.82^{+0.54}_{-0.56} \pm 1.40$      & 3.24                                 & 1.95                                 \\
0504100401                           & 2007-12-16                           & 62.380                               & $+65.692$                            & 7.9                                  & 416                                  & 8.1                                  & 503                                  & $7.24^{+1.47}_{-1.72} \pm 0.25$      & 0.5675                               & $0.62^{+0.81}_{-0.62} \pm 0.86$      & 1.44                                 & 1.82                                 \\
0502041201                           & 2007-11-08                           & 62.633                               & $-33.137$                            & 8.8                                  & 313                                  & 9.0                                  & 465                                  & $8.22^{+2.31}_{-1.50} \pm 1.95$      & 0.5625                               & $1.16^{+1.04}_{-0.81} \pm 1.80$      & 2.93                                 & 1.65                                 \\
0502041001                           & 2007-11-03                           & 62.633                               & $-33.135$                            & 8.2                                  & 314                                  & 8.3                                  & 465                                  & $8.19^{+1.75}_{-1.74} \pm 0.30$      & 0.5725                               & $2.14^{+0.54}_{-1.40} \pm 1.10$      & 1.42                                 & 1.27                                 \\
0502041101                           & 2007-11-07                           & 62.633                               & $-33.136$                            & 10.6                                 & 314                                  & 10.8                                 & 465                                  & $9.12^{+1.40}_{-1.78} \pm 0.14$      & 0.5675                               & $1.04^{+0.74}_{-0.86} \pm 1.77$      & 3.22                                 & 1.08                                 \\
0502041401                           & 2007-12-10                           & 62.633                               & $-33.140$                            & 7.6                                  & 312                                  & 7.3                                  & 391                                  & $8.38^{+1.77}_{-1.90} \pm 0.39$      & 0.5675                               & $1.72^{+0.92}_{-1.10} \pm 0.90$      & 2.13                                 & 1.17                                 \\
0201150101                           & 2004-05-31                           & 62.675                               & $-33.133$                            & 20.6                                 & 395                                  & 21.2                                 & 393                                  & $11.94^{+0.98}_{-1.25} \pm 0.22$     & 0.5675                               & $1.93^{+0.52}_{-0.51} \pm 1.80$      & 2.63                                 & 1.34                                 \\
0502040901                           & 2007-06-12                           & 62.677                               & $-33.137$                            & 6.7                                  & 372                                  & 6.8                                  & 394                                  & $11.98^{+2.23}_{-2.10} \pm 0.79$     & 0.5675                               & $1.83^{+1.14}_{-0.85} \pm 1.66$      & 1.79                                 & 1.01                                 \\
0502041801                           & 2008-05-19                           & 62.677                               & $-33.140$                            & 7.5                                  & 233                                  & 7.5                                  & 466                                  & $5.93^{+1.60}_{-1.42} \pm 0.22$      & 0.5825                               & $0.77^{+1.04}_{-0.77} \pm 1.59$      & 2.59                                 & 1.39                                 \\
0502040701                           & 2007-05-17                           & 62.677                               & $-33.140$                            & 12.3                                 & 300                                  & 12.1                                 & 393                                  & $11.46^{+2.02}_{-1.50} \pm 1.00$     & 0.5675                               & $2.66^{+0.45}_{-0.79} \pm 2.01$      & 2.79                                 & 1.14                                 \\
0143650801                           & 2003-01-25                           & 62.994                               & $+74.970$                            & 7.9                                  & 582                                  & 8.0                                  & 583                                  & $4.56^{+1.54}_{-1.20} \pm 1.25$      & 0.5675                               & $2.05^{+0.81}_{-0.72} \pm 0.75$      & 2.18                                 & 2.30                                 \\
0094310201                           & 2002-12-15                           & 63.028                               & $-44.013$                            & 61.2                                 & 589                                  & 61.3                                 & 590                                  & $10.53^{+0.47}_{-0.41} \pm 0.34$     & 0.5675                               & $2.32^{+0.26}_{-0.23} \pm 1.40$      & 1.59                                 & 1.49                                 \\
0094310101                           & 2002-11-18                           & 63.029                               & $-44.012$                            & 55.6                                 & 579                                  & 55.8                                 & 589                                  & $10.59^{+0.52}_{-0.49} \pm 0.33$     & 0.5675                               & $2.76^{+0.29}_{-0.28} \pm 1.68$      & 2.17                                 & 2.09                                 \\
0150470701                           & 2003-05-16                           & 63.691                               & $-29.066$                            & 31.4                                 & 472                                  & 27.9                                 & 485                                  & $16.78^{+0.94}_{-0.96} \pm 0.34$     & 0.5675                               & $3.43 \pm 0.50 \pm 2.27$             & 1.76                                 & 1.60                                 \\
0556212601                           & 2008-08-12                           & 63.988                               & $+42.878$                            & 6.3                                  & 353                                  & 5.6                                  & 591                                  & $5.73^{+1.55}_{-1.84} \pm 1.58$      & 0.5625                               & $1.47^{+0.83}_{-0.91} \pm 0.90$      & 1.17                                 & 1.81                                 \\
0205910101                           & 2005-01-12                           & 64.899                               & $+85.605$                            & 44.7                                 & 515                                  & 44.8                                 & 441                                  & $5.41 \pm 0.59 \pm 0.33$             & 0.5675                               & $0.57 \pm 0.34 \pm 0.54$             & 3.21                                 & 2.06                                 \\
0148620101                           & 2003-08-03                           & 65.190                               & $+70.082$                            & 13.5                                 & 572                                  & 13.5                                 & 579                                  & $9.35^{+1.02}_{-0.97} \pm 0.69$      & 0.5675                               & $1.68^{+0.54}_{-0.53} \pm 1.09$      & 1.71                                 & 2.02                                 \\
0304050101                           & 2005-06-30                           & 66.520                               & $-70.324$                            & 34.0                                 & 408                                  & 39.1                                 & 508                                  & $5.48^{+0.83}_{-0.78} \pm 0.31$      & 0.5575                               & $0.67^{+0.41}_{-0.38} \pm 0.13$      & 3.22                                 & 2.64                                 \\
0501230101                           & 2007-08-31                           & 66.842                               & $+25.804$                            & 17.8                                 & 245                                  & 18.4                                 & 480                                  & $6.78^{+1.24}_{-1.28} \pm 0.67$      & 0.5725                               & $1.22^{+0.66}_{-0.76} \pm 0.65$      & 2.12                                 & 1.79                                 \\
0304070801                           & 2006-01-16                           & 66.881                               & $+76.681$                            & 8.8                                  & 423                                  & 8.6                                  & 590                                  & $2.36^{+1.08}_{-1.07} \pm 0.54$      & 0.5725                               & $0.00^{+0.39}_{-0.00} \pm 0.00$      & 4.35                                 & 1.97                                 \\
0502510301                           & 2007-12-05                           & 67.149                               & $+81.034$                            & 23.5                                 & 423                                  & 23.7                                 & 515                                  & $3.23^{+0.93}_{-0.84} \pm 0.27$      & 0.5725                               & $0.21^{+0.50}_{-0.21} \pm 0.37$      & 1.92                                 & 1.71                                 \\
0602840101                           & 2009-05-16                           & 67.599                               & $+7.593$                             & 12.6                                 & 421                                  & 12.5                                 & 585                                  & $7.88^{+1.31}_{-1.26} \pm 0.40$      & 0.5675                               & $3.15^{+0.77}_{-0.79} \pm 0.11$      & 1.57                                 & 2.57                                 \\
0553561001                           & 2008-12-03                           & 68.117                               & $+82.734$                            & 7.2                                  & 343                                  & 7.4                                  & 505                                  & $1.63^{+2.10}_{-1.63} \pm 0.39$      & 0.5425                               & $1.36^{+0.88}_{-0.86} \pm 0.06$      & 3.48                                 & 2.36                                 \\
0025740401                           & 2002-02-10                           & 68.251                               & $+48.101$                            & 12.4                                 & 586                                  & 12.4                                 & 587                                  & $10.03^{+0.95}_{-1.29} \pm 0.30$     & 0.5675                               & $1.29 \pm 0.49 \pm 0.95$             & 3.26                                 & 2.29                                 \\
0147570601                           & 2003-07-31                           & 69.340                               & $+67.586$                            & 12.1                                 & 577                                  & 12.1                                 & 582                                  & $12.19^{+0.91}_{-1.02} \pm 0.54$     & 0.5625                               & $1.78^{+0.54}_{-0.51} \pm 1.48$      & 1.46                                 & 1.45                                 \\
0109080601                           & 2002-08-11                           & 69.897                               & $+62.736$                            & 17.3                                 & 476                                  & 17.1                                 & 400                                  & $12.02^{+1.05}_{-1.04} \pm 0.35$     & 0.5675                               & $2.19 \pm 0.57 \pm 1.81$             & 3.59                                 & 1.62                                 \\
0203390601                           & 2004-08-28                           & 70.335                               & $+56.505$                            & 8.9                                  & 588                                  & 8.8                                  & 589                                  & $6.93^{+1.16}_{-1.21} \pm 0.29$      & 0.5625                               & $1.33^{+0.57}_{-0.55} \pm 0.13$      & 1.92                                 & 1.92                                 \\
0200430201                           & 2004-05-20                           & 70.446                               & $-35.378$                            & 11.6                                 & 576                                  & 11.4                                 & 583                                  & $5.26 \pm 0.86 \pm 0.34$             & 0.5725                               & $1.10 \pm 0.52 \pm 0.58$             & 2.64                                 & 2.22                                 \\
0204400201                           & 2004-11-29                           & 70.649                               & $-15.884$                            & 26.7                                 & 590                                  & 27.0                                 & 514                                  & $5.72^{+0.79}_{-0.61} \pm 0.26$      & 0.5625                               & $2.04^{+0.34}_{-0.37} \pm 0.09$      & 5.05                                 & 1.92                                 \\
0055990301                           & 2001-11-28                           & 70.899                               & $-67.617$                            & 13.3                                 & 483                                  & 13.6                                 & 561                                  & $5.07^{+0.69}_{-0.80} \pm 0.32$      & 0.5725                               & $1.18^{+0.44}_{-0.47} \pm 0.82$      & 0.88                                 & 1.84                                 \\
0206860101                           & 2004-08-30                           & 71.257                               & $+37.471$                            & 18.2                                 & 476                                  & 18.3                                 & 401                                  & $6.76^{+0.90}_{-0.92} \pm 0.41$      & 0.5725                               & $1.00^{+0.51}_{-0.52} \pm 0.32$      & 3.74                                 & 2.13                                 \\
0206860201                           & 2004-09-05                           & 71.257                               & $+37.471$                            & 8.0                                  & 477                                  & 9.3                                  & 401                                  & $19.55^{+2.07}_{-1.24} \pm 0.92$     & 0.5675                               & $1.81^{+1.01}_{-0.70} \pm 1.67$      & 6.00                                 & 2.20                                 \\
0402250201                           & 2006-06-27                           & 71.408                               & $+59.566$                            & 25.3                                 & 232                                  & 25.0                                 & 296                                  & $18.79^{+1.57}_{-1.49} \pm 0.32$     & 0.5625                               & $2.32^{+0.74}_{-0.69} \pm 1.80$      & 5.97                                 & 1.55                                 \\
0135940101                           & 2003-01-05                           & 71.495                               & $+84.739$                            & 13.7                                 & 582                                  & 14.1                                 & 584                                  & $6.08^{+1.03}_{-1.01} \pm 0.48$      & 0.5675                               & $1.69^{+0.50}_{-0.52} \pm 1.04$      & 1.86                                 & 1.37                                 \\
0110960101                           & 2002-05-28                           & 71.823                               & $-46.107$                            & 11.4                                 & 575                                  & 11.8                                 & 576                                  & $7.15^{+1.02}_{-1.00} \pm 0.35$      & 0.5625                               & $0.92^{+0.55}_{-0.50} \pm 0.34$      & 0.78                                 & 2.31                                 \\
0152200101                           & 2002-12-21                           & 72.243                               & $-67.305$                            & 51.4                                 & 510                                  & 51.3                                 & 508                                  & $7.33^{+0.55}_{-0.52} \pm 0.62$      & 0.5675                               & $2.82^{+0.32}_{-0.31} \pm 0.73$      & 2.15                                 & 1.97                                 \\
0212481201                           & 2005-10-12                           & 72.288                               & $-0.057$                             & 24.5                                 & 428                                  & 24.2                                 & 516                                  & $4.71^{+0.82}_{-0.89} \pm 1.91$      & 0.5625                               & $6.11^{+0.56}_{-0.40} \pm 0.44$      & 0.82                                 & 2.31                                 \\
0501621601                           & 2007-10-03                           & 72.954                               & $+38.208$                            & 8.7                                  & 421                                  & 8.8                                  & 510                                  & $4.51^{+1.71}_{-1.17} \pm 0.33$      & 0.5675                               & $0.84^{+0.67}_{-0.66} \pm 0.92$      & 1.49                                 & 1.58                                 \\
0501620301                           & 2007-08-07                           & 72.974                               & $+38.214$                            & 6.7                                  & 419                                  & 6.8                                  & 510                                  & $4.21^{+1.62}_{-1.76} \pm 0.60$      & 0.5575                               & $1.20^{+0.88}_{-0.84} \pm 0.21$      & 2.18                                 & 2.24                                 \\
0500680201                           & 2008-04-02                           & 73.006                               & $+1.423$                             & 22.1                                 & 397                                  & 22.3                                 & 485                                  & $6.77^{+0.99}_{-1.00} \pm 1.34$      & 0.5725                               & $5.06^{+0.69}_{-0.61} \pm 0.88$      & 1.72                                 & 2.61                                 \\
0304000201                           & 2005-11-08                           & 73.101                               & $-2.088$                             & 33.5                                 & 409                                  & 33.1                                 & 511                                  & $1.83^{+0.73}_{-0.65} \pm 0.25$      & 0.5625                               & $1.23^{+0.37}_{-0.36} \pm 0.26$      & 1.73                                 & 1.85                                 \\
0305361601                           & 2006-01-18                           & 73.737                               & $+79.307$                            & 29.2                                 & 492                                  & 29.4                                 & 516                                  & $3.98^{+0.66}_{-0.55} \pm 0.37$      & 0.5725                               & $0.54^{+0.40}_{-0.34} \pm 0.57$      & 1.75                                 & 1.54                                 \\
0205330501                           & 2004-06-05                           & 73.871                               & $-54.920$                            & 9.0                                  & 410                                  & 9.3                                  & 399                                  & $3.79^{+1.24}_{-1.15} \pm 0.43$      & 0.5625                               & $0.02^{+0.39}_{-0.02} \pm 0.79$      & 2.48                                 & 1.55                                 \\
0553510201                           & 2008-05-18                           & 73.997                               & $+8.482$                             & 20.7                                 & 355                                  & 22.0                                 & 582                                  & $19.46^{+1.74}_{-1.67} \pm 3.21$     & 0.5675                               & $11.97^{+0.66}_{-1.05} \pm 1.18$     & 2.24                                 & 2.64                                 \\
0112551701                           & 2002-06-14                           & 74.414                               & $+76.261$                            & 15.6                                 & 469                                  & 15.2                                 & 476                                  & $9.74^{+0.88}_{-1.04} \pm 0.27$      & 0.5675                               & $1.49^{+0.49}_{-0.53} \pm 1.11$      & 1.86                                 & 1.63                                 \\
0204790101                           & 2003-12-23                           & 75.788                               & $-73.628$                            & 5.3                                  & 444                                  & 5.5                                  & 485                                  & $7.78^{+1.15}_{-2.53} \pm 2.69$      & 0.5675                               & $1.28^{+1.15}_{-0.76} \pm 0.34$      & 1.14                                 & 1.69                                 \\
0111260701                           & 2003-01-17                           & 75.851                               & $+64.877$                            & 13.8                                 & 535                                  & 13.7                                 & 535                                  & $7.74^{+0.83}_{-0.95} \pm 1.08$      & 0.5725                               & $1.07^{+0.72}_{-0.54} \pm 1.45$      & 3.18                                 & 1.82                                 \\
0212480701                           & 2005-06-05                           & 75.906                               & $+64.905$                            & 13.5                                 & 395                                  & 13.5                                 & 557                                  & $5.95 \pm 0.99 \pm 1.33$             & 0.5675                               & $0.52^{+0.54}_{-0.52} \pm 0.72$      & 1.51                                 & 2.38                                 \\
0405600401                           & 2006-10-20                           & 76.389                               & $+3.684$                             & 13.3                                 & 313                                  & 14.1                                 & 398                                  & $10.75^{+1.51}_{-1.80} \pm 1.23$     & 0.5675                               & $9.06^{+0.92}_{-1.09} \pm 1.16$      & 5.33                                 & 2.15                                 \\
0404450101                           & 2006-11-14                           & 76.732                               & $-28.526$                            & 30.8                                 & 315                                  & 30.8                                 & 399                                  & $7.87^{+0.99}_{-0.84} \pm 0.29$      & 0.5725                               & $2.72^{+0.53}_{-0.48} \pm 0.91$      & 2.26                                 & 1.67                                 \\
0130920101                           & 2000-11-29                           & 76.753                               & $-28.526$                            & 14.1                                 & 582                                  & 15.9                                 & 587                                  & $14.22^{+0.98}_{-1.13} \pm 0.54$     & 0.5675                               & $5.36^{+0.58}_{-0.61} \pm 1.50$      & 2.32                                 & 1.85                                 \\
0403750101                           & 2006-06-05                           & 77.264                               & $+43.321$                            & 5.8                                  & 486                                  & 5.3                                  & 506                                  & $7.72^{+1.87}_{-1.74} \pm 0.32$      & 0.5675                               & $0.77^{+0.99}_{-0.77} \pm 0.69$      & 2.98                                 & 2.04                                 \\
0072340701                           & 2002-12-10                           & 77.279                               & $+72.311$                            & 7.3                                  & 473                                  & 7.2                                  & 467                                  & $7.32^{+1.72}_{-1.35} \pm 0.77$      & 0.5725                               & $1.01^{+0.64}_{-0.78} \pm 1.05$      & 1.29                                 & 1.58                                 \\
0148742601                           & 2003-12-18                           & 77.317                               & $+65.767$                            & 7.3                                  & 581                                  & 7.3                                  & 583                                  & $9.28^{+1.46}_{-1.32} \pm 0.31$      & 0.5675                               & $0.27^{+0.61}_{-0.27} \pm 1.16$      & \nodata                              & 1.46                                 \\
0604920301                           & 2009-05-02                           & 77.854                               & $-5.480$                             & 41.4                                 & 502                                  & 43.2                                 & 591                                  & $12.98^{+1.03}_{-0.82} \pm 1.19$     & 0.5625                               & $6.38^{+0.72}_{-0.49} \pm 0.19$      & 2.94                                 & 2.69                                 \\
0135940201                           & 2002-07-10                           & 78.293                               & $+81.975$                            & 8.6                                  & 510                                  & 8.6                                  & 511                                  & $7.44^{+1.18}_{-1.41} \pm 0.33$      & 0.5675                               & $0.99^{+0.64}_{-0.57} \pm 1.02$      & 2.74                                 & 1.61                                 \\
0033541001                           & 2001-11-29                           & 78.427                               & $-50.234$                            & 11.8                                 & 426                                  & 11.6                                 & 567                                  & $6.28^{+1.48}_{-1.23} \pm 0.48$      & 0.5675                               & $0.82^{+0.57}_{-0.63} \pm 0.63$      & 1.31                                 & 1.72                                 \\
0550451901                           & 2008-11-20                           & 78.623                               & $+9.733$                             & 16.5                                 & 454                                  & 16.6                                 & 468                                  & $8.99^{+1.26}_{-1.21} \pm 0.73$      & 0.5575                               & $5.37 \pm 0.68 \pm 0.65$             & 2.41                                 & 1.81                                 \\
0153220601                           & 2003-05-28                           & 79.922                               & $-37.583$                            & 5.6                                  & 557                                  & 5.7                                  & 487                                  & $5.31^{+1.55}_{-1.71} \pm 0.36$      & 0.5625                               & $0.89^{+0.85}_{-0.77} \pm 1.11$      & 2.08                                 & 1.73                                 \\
0305600601                           & 2006-06-14                           & 80.100                               & $-54.735$                            & 15.6                                 & 230                                  & 15.2                                 & 390                                  & $7.02^{+1.72}_{-2.09} \pm 0.24$      & 0.5525                               & $1.16^{+0.81}_{-0.80} \pm 0.08$      & 4.53                                 & 1.93                                 \\
0201230101                           & 2003-12-15                           & 80.163                               & $-18.771$                            & 23.7                                 & 592                                  & 24.1                                 & 592                                  & $11.17^{+0.49}_{-1.07} \pm 1.27$     & 0.5675                               & $2.77^{+0.37}_{-0.44} \pm 1.07$      & 1.49                                 & 1.97                                 \\
0555471101                           & 2009-04-06                           & 80.945                               & $+4.166$                             & 22.8                                 & 268                                  & 22.6                                 & 405                                  & $7.46^{+1.70}_{-1.98} \pm 0.99$      & 0.5625                               & $7.44^{+0.95}_{-1.16} \pm 0.41$      & 1.61                                 & 2.23                                 \\
0301900501                           & 2006-01-12                           & 81.383                               & $+83.543$                            & 18.3                                 & 415                                  & 18.3                                 & 505                                  & $5.24^{+0.80}_{-0.84} \pm 0.23$      & 0.5675                               & $0.60^{+0.44}_{-0.49} \pm 0.68$      & 2.86                                 & 1.43                                 \\
0041740301                           & 2002-11-17                           & 82.300                               & $-5.822$                             & 8.9                                  & 471                                  & 8.9                                  & 403                                  & $11.63^{+2.14}_{-1.63} \pm 0.43$     & 0.5675                               & $3.62^{+1.12}_{-1.02} \pm 1.50$      & 3.25                                 & 2.11                                 \\
0143630101                           & 2004-11-02                           & 82.301                               & $-5.814$                             & 14.5                                 & 477                                  & 14.8                                 & 402                                  & $8.72^{+1.69}_{-1.54} \pm 1.47$      & 0.5625                               & $5.54^{+0.97}_{-0.85} \pm 1.46$      & 1.63                                 & 1.78                                 \\
0401880801                           & 2006-10-29                           & 82.309                               & $-5.818$                             & 14.1                                 & 417                                  & 14.3                                 & 505                                  & $8.23^{+2.33}_{-1.07} \pm 1.70$      & 0.5625                               & $5.30^{+1.29}_{-0.67} \pm 0.74$      & 2.26                                 & 1.69                                 \\
0550061301                           & 2008-11-06                           & 82.310                               & $-5.819$                             & 15.7                                 & 410                                  & 15.8                                 & 498                                  & $6.45^{+1.64}_{-1.02} \pm 0.94$      & 0.5775                               & $5.74^{+0.87}_{-0.89} \pm 0.16$      & \nodata                              & 1.47                                 \\
0501930601                           & 2007-11-03                           & 82.312                               & $-5.820$                             & 13.8                                 & 413                                  & 13.6                                 & 576                                  & $9.96^{+1.65}_{-1.37} \pm 2.19$      & 0.5625                               & $6.42^{+0.96}_{-0.77} \pm 0.72$      & 1.50                                 & 1.52                                 \\
0041741101                           & 2004-05-01                           & 82.336                               & $-5.825$                             & 13.5                                 & 397                                  & 13.7                                 & 473                                  & $23.07^{+2.09}_{-2.06} \pm 4.32$     & 0.5575                               & $15.28^{+1.18}_{-1.16} \pm 1.37$     & 3.88                                 & 1.96                                 \\
0401880901                           & 2007-04-30                           & 82.346                               & $-5.828$                             & 7.2                                  & 408                                  & 6.8                                  & 577                                  & $9.19^{+1.77}_{-2.20} \pm 0.68$      & 0.5625                               & $6.40^{+1.07}_{-1.17} \pm 0.93$      & 2.45                                 & 1.38                                 \\
0550060801                           & 2009-04-27                           & 82.347                               & $-5.828$                             & 10.9                                 & 407                                  & 11.3                                 & 569                                  & $9.12^{+1.70}_{-1.85} \pm 0.90$      & 0.5675                               & $6.51^{+0.82}_{-0.97} \pm 0.63$      & 1.35                                 & 1.34                                 \\
0041180401                           & 2002-06-02                           & 82.640                               & $+71.663$                            & 19.8                                 & 476                                  & 20.0                                 & 482                                  & $8.66^{+1.62}_{-1.11} \pm 0.74$      & 0.5725                               & $1.33^{+0.67}_{-0.65} \pm 1.43$      & 3.53                                 & 1.94                                 \\
0032140201                           & 2001-06-10                           & 82.684                               & $-45.569$                            & 7.4                                  & 582                                  & 7.7                                  & 583                                  & $6.86^{+1.17}_{-1.06} \pm 0.53$      & 0.5675                               & $1.65^{+0.64}_{-0.60} \pm 0.89$      & 2.44                                 & 1.97                                 \\
0093640401                           & 2001-01-09                           & 82.933                               & $+80.599$                            & 18.9                                 & 498                                  & 18.8                                 & 574                                  & $6.85^{+0.68}_{-1.23} \pm 0.64$      & 0.5675                               & $1.62^{+0.38}_{-0.49} \pm 1.17$      & 1.34                                 & 1.70                                 \\
0553110401                           & 2008-11-14                           & 83.039                               & $-0.342$                             & 14.6                                 & 503                                  & 14.7                                 & 517                                  & $1.36^{+0.96}_{-0.47} \pm 0.31$      & 0.5725                               & $1.89^{+0.56}_{-0.61} \pm 0.14$      & 2.05                                 & 2.05                                 \\
0147890101                           & 2003-11-18                           & 83.284                               & $-31.045$                            & 22.9                                 & 403                                  & 22.9                                 & 402                                  & $6.14^{+0.96}_{-1.11} \pm 0.32$      & 0.5675                               & $1.28 \pm 0.55 \pm 0.39$             & 1.66                                 & 2.56                                 \\
0011830201                           & 2001-12-08                           & 83.775                               & $+52.108$                            & 27.6                                 & 501                                  & 27.2                                 & 578                                  & $9.18^{+0.61}_{-0.99} \pm 0.32$      & 0.5675                               & $2.29^{+0.34}_{-0.38} \pm 0.99$      & 0.83                                 & 1.71                                 \\
0103660101                           & 2002-07-10                           & 83.855                               & $+66.368$                            & 29.5                                 & 495                                  & 29.5                                 & 503                                  & $8.53^{+0.65}_{-0.68} \pm 0.61$      & 0.5675                               & $0.63^{+0.34}_{-0.35} \pm 0.91$      & 2.49                                 & 1.87                                 \\
0109080501                           & 2002-12-08                           & 84.684                               & $+65.316$                            & 21.5                                 & 465                                  & 21.9                                 & 464                                  & $7.48^{+1.14}_{-0.83} \pm 0.25$      & 0.5725                               & $0.75^{+0.55}_{-0.49} \pm 0.93$      & 0.99                                 & 2.07                                 \\
0201200201                           & 2003-12-09                           & 85.213                               & $+5.043$                             & 7.6                                  & 402                                  & 7.7                                  & 477                                  & $19.90^{+1.68}_{-2.18} \pm 1.88$     & 0.5725                               & $12.62^{+1.25}_{-1.43} \pm 4.49$     & 1.87                                 & 1.86                                 \\
0307130301                           & 2005-10-27                           & 85.392                               & $+0.745$                             & 16.2                                 & 291                                  & 16.1                                 & 378                                  & $1.90^{+0.95}_{-0.98} \pm 0.34$      & 0.5775                               & $1.39^{+0.72}_{-0.69} \pm 0.27$      & 1.64                                 & 2.13                                 \\
0109660901                           & 2001-06-22                           & 85.622                               & $+75.921$                            & 12.7                                 & 574                                  & 11.5                                 & 582                                  & $6.48^{+0.80}_{-0.78} \pm 0.32$      & 0.5725                               & $0.84 \pm 0.46 \pm 0.88$             & 0.29                                 & 1.47                                 \\
0109660801                           & 2001-06-12                           & 85.622                               & $+75.921$                            & 40.5                                 & 582                                  & 42.8                                 & 581                                  & $6.92^{+0.52}_{-0.49} \pm 0.57$      & 0.5675                               & $0.81^{+0.29}_{-0.26} \pm 0.99$      & 1.63                                 & 1.84                                 \\
0109661001                           & 2001-06-23                           & 85.623                               & $+75.921$                            & 60.5                                 & 572                                  & 60.7                                 & 581                                  & $6.22 \pm 0.40 \pm 0.44$             & 0.5675                               & $0.89 \pm 0.22 \pm 0.75$             & 0.82                                 & 1.88                                 \\
0550871001                           & 2008-12-01                           & 85.938                               & $-18.782$                            & 13.2                                 & 328                                  & 13.0                                 & 564                                  & $6.34^{+1.29}_{-1.41} \pm 1.10$      & 0.5675                               & $1.76^{+0.88}_{-0.67} \pm 0.88$      & 1.12                                 & 2.45                                 \\
0401700201                           & 2006-07-02                           & 86.132                               & $-38.176$                            & 15.3                                 & 310                                  & 15.4                                 & 399                                  & $4.40^{+1.40}_{-1.24} \pm 0.58$      & 0.5575                               & $0.70^{+0.73}_{-0.64} \pm 0.76$      & 2.38                                 & 1.45                                 \\
0025541001                           & 2001-06-19                           & 86.295                               & $-42.837$                            & 6.8                                  & 463                                  & 6.8                                  & 540                                  & $5.44^{+1.97}_{-1.23} \pm 0.78$      & 0.5675                               & $2.81^{+0.84}_{-0.74} \pm 0.30$      & 1.81                                 & 2.13                                 \\
0553440201                           & 2008-11-20                           & 86.341                               & $-30.586$                            & 6.2                                  & 430                                  & 6.2                                  & 518                                  & $3.93^{+1.64}_{-1.51} \pm 0.69$      & 0.5675                               & $0.99^{+0.92}_{-0.88} \pm 1.03$      & 2.44                                 & 1.31                                 \\
0020540401                           & 2002-12-10                           & 86.507                               & $+83.387$                            & 46.3                                 & 431                                  & 46.3                                 & 357                                  & $8.55^{+0.68}_{-0.61} \pm 0.55$      & 0.5675                               & $2.18^{+0.39}_{-0.33} \pm 0.87$      & 1.05                                 & 1.72                                 \\
0049540401                           & 2003-08-19                           & 86.567                               & $+40.932$                            & 16.2                                 & 485                                  & 16.3                                 & 560                                  & $11.16^{+1.04}_{-0.98} \pm 0.23$     & 0.5725                               & $5.95^{+0.67}_{-0.66} \pm 1.52$      & 1.95                                 & 2.01                                 \\
0300310301                           & 2006-01-16                           & 86.902                               & $+49.378$                            & 5.7                                  & 300                                  & 7.8                                  & 462                                  & $5.26^{+1.85}_{-1.41} \pm 0.44$      & 0.5925                               & $0.11^{+1.22}_{-0.11} \pm 1.05$      & 2.90                                 & 1.98                                 \\
0110930901                           & 2003-01-08                           & 86.956                               & $+60.471$                            & 6.6                                  & 563                                  & 6.6                                  & 565                                  & $8.78^{+1.42}_{-1.29} \pm 0.71$      & 0.5675                               & $1.90^{+0.82}_{-0.64} \pm 0.79$      & 5.41                                 & 2.07                                 \\
0042341301                           & 2001-12-06                           & 86.995                               & $-57.367$                            & 12.6                                 & 373                                  & 12.8                                 & 444                                  & $5.72^{+1.42}_{-1.10} \pm 0.42$      & 0.5775                               & $2.11^{+0.40}_{-0.74} \pm 0.51$      & 2.50                                 & 2.63                                 \\
0550190501                           & 2008-12-21                           & 87.356                               & $-2.366$                             & 17.9                                 & 314                                  & 18.2                                 & 399                                  & $32.79^{+1.93}_{-1.94} \pm 4.58$     & 0.5725                               & $36.24 \pm 1.56 \pm 10.13$           & 1.82                                 & 2.67                                 \\
0406421401                           & 2006-09-17                           & 87.472                               & $+34.704$                            & 7.0                                  & 412                                  & 7.7                                  & 580                                  & $5.54^{+1.41}_{-0.72} \pm 0.45$      & 0.5725                               & $1.00^{+0.85}_{-0.88} \pm 0.67$      & 3.55                                 & 2.61                                 \\
0406420401                           & 2006-09-01                           & 87.477                               & $+34.706$                            & 6.5                                  & 419                                  & 6.3                                  & 506                                  & $17.14^{+1.69}_{-1.60} \pm 0.26$     & 0.5725                               & $0.55^{+0.84}_{-0.55} \pm 1.60$      & 4.13                                 & 1.93                                 \\
0044350101                           & 2002-05-29                           & 87.586                               & $-83.083$                            & 13.5                                 & 500                                  & 13.7                                 & 576                                  & $6.58^{+1.06}_{-1.22} \pm 0.37$      & 0.5675                               & $1.55^{+0.49}_{-0.59} \pm 0.97$      & 0.73                                 & 1.97                                 \\
0149240101                           & 2003-12-16                           & 87.623                               & $-48.341$                            & 38.0                                 & 380                                  & 37.6                                 & 379                                  & $4.67^{+0.88}_{-0.81} \pm 0.89$      & 0.5675                               & $2.17^{+0.53}_{-0.37} \pm 0.20$      & 1.53                                 & 2.23                                 \\
0070340701                           & 2002-06-08                           & 87.761                               & $+72.961$                            & 31.9                                 & 474                                  & 31.1                                 & 557                                  & $12.18^{+0.77}_{-0.70} \pm 0.38$     & 0.5675                               & $1.36^{+0.38}_{-0.36} \pm 1.04$      & 6.10                                 & 2.19                                 \\
0302820101                           & 2005-11-28                           & 88.144                               & $-51.963$                            & 18.9                                 & 429                                  & 18.9                                 & 516                                  & $3.65^{+1.04}_{-0.76} \pm 0.30$      & 0.5675                               & $0.49^{+0.41}_{-0.42} \pm 0.11$      & 2.28                                 & 1.68                                 \\
0112522601                           & 2002-12-08                           & 88.190                               & $-55.573$                            & 15.0                                 & 576                                  & 15.3                                 & 502                                  & $5.55^{+1.00}_{-0.90} \pm 0.44$      & 0.5675                               & $1.42^{+0.47}_{-0.51} \pm 0.70$      & 1.37                                 & 1.58                                 \\
0112521301                           & 2002-06-07                           & 88.253                               & $-55.561$                            & 12.9                                 & 496                                  & 13.5                                 & 576                                  & $7.60^{+1.30}_{-1.03} \pm 0.44$      & 0.5625                               & $2.19^{+0.53}_{-0.56} \pm 0.55$      & 3.24                                 & 2.30                                 \\
0152860101                           & 2002-12-28                           & 88.473                               & $-60.823$                            & 25.1                                 & 431                                  & 25.9                                 & 431                                  & $5.25^{+0.72}_{-0.87} \pm 0.74$      & 0.5675                               & $1.71^{+0.45}_{-0.46} \pm 0.49$      & 1.82                                 & 2.14                                 \\
0109463401                           & 2002-11-02                           & 89.806                               & $-0.067$                             & 6.2                                  & 558                                  & 5.9                                  & 491                                  & $10.17 \pm 1.54 \pm 5.01$            & 0.5775                               & $6.79^{+1.22}_{-1.20} \pm 7.15$      & 3.27                                 & 2.51                                 \\
0111970901                           & 2001-12-06                           & 90.032                               & $-71.762$                            & 11.4                                 & 327                                  & 11.5                                 & 471                                  & $6.57^{+1.35}_{-1.29} \pm 0.30$      & 0.5675                               & $1.92^{+0.75}_{-0.38} \pm 0.90$      & 2.88                                 & 1.78                                 \\
0551020901                           & 2008-06-01                           & 90.085                               & $-34.722$                            & 41.1                                 & 409                                  & 42.8                                 & 573                                  & $3.87^{+1.08}_{-1.14} \pm 1.42$      & 0.5625                               & $1.92^{+0.51}_{-0.52} \pm 0.42$      & 1.28                                 & 2.46                                 \\
0556210201                           & 2008-06-03                           & 90.207                               & $-68.635$                            & 6.1                                  & 426                                  & 5.6                                  & 590                                  & $2.70^{+1.58}_{-1.60} \pm 1.16$      & 0.5475                               & $0.77^{+0.83}_{-0.69} \pm 0.31$      & 1.32                                 & 1.55                                 \\
0400360301                           & 2006-05-02                           & 91.516                               & $+47.948$                            & 7.4                                  & 385                                  & 7.6                                  & 395                                  & $4.85^{+1.72}_{-1.60} \pm 0.59$      & 0.5625                               & $0.69^{+0.96}_{-0.69} \pm 0.13$      & 3.10                                 & 1.83                                 \\
0400360601                           & 2006-05-04                           & 91.517                               & $+47.949$                            & 15.2                                 & 312                                  & 15.3                                 & 394                                  & $8.20^{+1.35}_{-1.19} \pm 0.21$      & 0.5675                               & $0.79^{+0.65}_{-0.64} \pm 0.95$      & 6.75                                 & 1.38                                 \\
0400360801                           & 2006-05-06                           & 91.518                               & $+47.950$                            & 15.0                                 & 384                                  & 15.8                                 & 395                                  & $17.08^{+1.44}_{-1.36} \pm 0.49$     & 0.5675                               & $0.86^{+0.69}_{-0.62} \pm 0.95$      & 10.21                                & 1.99                                 \\
0147580401                           & 2002-12-28                           & 91.532                               & $-58.027$                            & 14.0                                 & 464                                  & 14.2                                 & 539                                  & $6.04 \pm 0.92 \pm 0.32$             & 0.5625                               & $1.53 \pm 0.50 \pm 0.41$             & 1.51                                 & 2.14                                 \\
0502460101                           & 2007-11-29                           & 91.560                               & $-3.038$                             & 39.5                                 & 421                                  & 39.2                                 & 581                                  & $6.94^{+0.70}_{-0.72} \pm 0.98$      & 0.5625                               & $6.76^{+0.43}_{-0.44} \pm 0.35$      & 1.32                                 & 1.86                                 \\
0502460201                           & 2007-12-20                           & 91.561                               & $-3.045$                             & 42.8                                 & 420                                  & 43.1                                 & 509                                  & $6.49^{+1.24}_{-0.77} \pm 0.61$      & 0.5675                               & $5.95^{+0.78}_{-0.49} \pm 0.85$      & 1.56                                 & 2.27                                 \\
0502460301                           & 2008-01-04                           & 91.563                               & $-3.048$                             & 39.5                                 & 492                                  & 39.6                                 & 583                                  & $8.42^{+0.74}_{-0.71} \pm 0.88$      & 0.5625                               & $6.05^{+0.44}_{-0.42} \pm 0.30$      & 4.14                                 & 1.90                                 \\
0502460401                           & 2008-01-18                           & 91.566                               & $-3.051$                             & 13.9                                 & 425                                  & 15.7                                 & 512                                  & $5.50^{+1.68}_{-1.18} \pm 0.63$      & 0.5675                               & $5.93^{+0.85}_{-0.73} \pm 0.93$      & 1.46                                 & 2.64                                 \\
0307120201                           & 2005-06-06                           & 91.595                               & $-3.031$                             & 13.6                                 & 495                                  & 14.3                                 & 585                                  & $9.21^{+1.01}_{-1.16} \pm 0.97$      & 0.5675                               & $7.29^{+0.67}_{-0.74} \pm 0.40$      & 1.99                                 & 2.30                                 \\
0560191901                           & 2009-07-11                           & 91.811                               & $+20.134$                            & 21.4                                 & 342                                  & 21.9                                 & 579                                  & $3.91^{+1.21}_{-1.18} \pm 0.49$      & 0.5625                               & $1.50^{+0.54}_{-0.49} \pm 0.42$      & 1.14                                 & 2.03                                 \\
0203460101                           & 2004-12-22                           & 91.860                               & $-76.177$                            & 39.1                                 & 588                                  & 38.8                                 & 514                                  & $5.24^{+0.73}_{-0.61} \pm 1.14$      & 0.5475                               & $0.10^{+0.34}_{-0.10} \pm 0.14$      & 2.36                                 & 2.18                                 \\
0202100101                           & 2004-06-27                           & 92.207                               & $+34.848$                            & 7.0                                  & 580                                  & 7.5                                  & 586                                  & $6.24^{+1.15}_{-1.16} \pm 0.26$      & 0.5675                               & $1.11 \pm 0.64 \pm 0.52$             & \nodata                              & 1.82                                 \\
0502500101                           & 2007-12-02                           & 92.525                               & $-38.187$                            & 33.6                                 & 415                                  & 35.0                                 & 504                                  & $2.12^{+0.87}_{-0.75} \pm 0.49$      & 0.5625                               & $1.32^{+0.45}_{-0.40} \pm 0.27$      & 2.21                                 & 1.30                                 \\
0501660301                           & 2007-12-05                           & 92.571                               & $-10.445$                            & 18.6                                 & 310                                  & 18.5                                 & 397                                  & $2.88^{+1.09}_{-0.90} \pm 0.21$      & 0.5725                               & $2.79^{+0.65}_{-0.59} \pm 0.15$      & 2.08                                 & 1.45                                 \\
0501660401                           & 2008-01-08                           & 92.575                               & $-10.453$                            & 20.8                                 & 237                                  & 21.0                                 & 398                                  & $1.26^{+0.83}_{-0.81} \pm 0.11$      & 0.5925                               & $0.95^{+0.65}_{-0.64} \pm 0.23$      & 0.73                                 & 1.90                                 \\
0504370401                           & 2008-05-16                           & 92.590                               & $-10.440$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0021140201                           & 2001-12-07                           & 93.270                               & $-20.986$                            & 37.9                                 & 368                                  & 37.4                                 & 510                                  & $9.16^{+0.74}_{-0.65} \pm 0.99$      & 0.5675                               & $3.22^{+0.42}_{-0.38} \pm 0.94$      & 1.46                                 & 1.86                                 \\
0111260201                           & 2002-05-11                           & 93.281                               & $+51.334$                            & 9.4                                  & 550                                  & 9.8                                  & 558                                  & $11.28^{+1.49}_{-1.27} \pm 0.60$     & 0.5625                               & $1.98^{+0.56}_{-0.63} \pm 0.86$      & 5.28                                 & 2.17                                 \\
0306700301                           & 2005-04-19                           & 93.286                               & $+6.721$                             & 11.6                                 & 376                                  & 11.9                                 & 540                                  & $14.57^{+1.61}_{-1.42} \pm 1.01$     & 0.5625                               & $0.37^{+0.79}_{-0.37} \pm 1.61$      & 5.58                                 & 2.50                                 \\
0103863101                           & 2002-12-08                           & 93.712                               & $-20.727$                            & 8.0                                  & 554                                  & 8.2                                  & 483                                  & $8.26^{+2.27}_{-1.41} \pm 0.35$      & 0.5575                               & $3.56^{+0.79}_{-0.76} \pm 0.89$      & 2.51                                 & 1.73                                 \\
0402840201                           & 2006-07-22                           & 93.769                               & $-4.622$                             & 29.7                                 & 498                                  & 29.6                                 & 591                                  & $1.02^{+0.78}_{-0.63} \pm 0.19$      & 0.5675                               & $0.44^{+0.40}_{-0.37} \pm 0.18$      & 3.74                                 & 2.13                                 \\
0502430301                           & 2007-12-01                           & 94.916                               & $-43.439$                            & 84.5                                 & 469                                  & 87.3                                 & 489                                  & $2.88^{+0.56}_{-0.50} \pm 0.81$      & 0.5625                               & $0.38^{+0.26}_{-0.25} \pm 0.19$      & 2.81                                 & 1.93                                 \\
0302582301                           & 2006-06-02                           & 94.955                               & $-43.442$                            & 24.3                                 & 424                                  & 24.9                                 & 514                                  & $3.58^{+0.82}_{-0.75} \pm 1.28$      & 0.5625                               & $0.80^{+0.42}_{-0.41} \pm 0.40$      & 1.32                                 & 1.82                                 \\
0303110801                           & 2006-06-20                           & 95.469                               & $-60.152$                            & 9.2                                  & 497                                  & 8.9                                  & 518                                  & $4.53^{+1.03}_{-1.15} \pm 0.81$      & 0.5775                               & $0.80^{+0.71}_{-0.80} \pm 1.47$      & 1.79                                 & 1.39                                 \\
0109080201                           & 2002-06-10                           & 95.599                               & $+80.740$                            & 25.1                                 & 375                                  & 24.6                                 & 453                                  & $10.28^{+0.81}_{-0.86} \pm 0.26$     & 0.5675                               & $1.84 \pm 0.46 \pm 1.36$             & 2.51                                 & 1.70                                 \\
0500730201                           & 2007-11-02                           & 95.700                               & $+11.676$                            & 30.0                                 & 347                                  & 29.4                                 & 513                                  & $3.19^{+0.75}_{-0.74} \pm 0.34$      & 0.5725                               & $1.79^{+0.40}_{-0.41} \pm 0.27$      & 1.82                                 & 1.71                                 \\
0500730101                           & 2007-11-08                           & 95.700                               & $+11.676$                            & 20.1                                 & 279                                  & 22.4                                 & 439                                  & $3.11^{+1.00}_{-0.99} \pm 0.64$      & 0.5675                               & $1.88^{+0.53}_{-0.56} \pm 0.45$      & 3.72                                 & 1.71                                 \\
0202140301                           & 2003-12-16                           & 95.770                               & $-38.387$                            & 32.6                                 & 535                                  & 33.0                                 & 536                                  & $6.82^{+0.63}_{-0.58} \pm 0.29$      & 0.5675                               & $2.15^{+0.37}_{-0.34} \pm 0.56$      & 1.45                                 & 1.75                                 \\
0202100301                           & 2004-05-14                           & 95.892                               & $+32.129$                            & 17.1                                 & 576                                  & 17.7                                 & 585                                  & $12.00^{+0.69}_{-0.87} \pm 1.15$     & 0.5625                               & $0.97^{+0.41}_{-0.43} \pm 0.98$      & 4.14                                 & 1.91                                 \\
0127921101                           & 2000-07-23                           & 96.402                               & $+60.095$                            & 7.0                                  & 588                                  & 7.2                                  & 517                                  & $12.54^{+1.42}_{-1.43} \pm 0.39$     & 0.5625                               & $3.82^{+0.80}_{-0.82} \pm 1.88$      & 4.58                                 & 2.27                                 \\
0127921201                           & 2000-07-23                           & 96.402                               & $+60.095$                            & 17.5                                 & 586                                  & 17.5                                 & 517                                  & $10.14^{+0.91}_{-0.83} \pm 0.33$     & 0.5675                               & $1.32^{+0.43}_{-0.42} \pm 1.14$      & 1.15                                 & 2.01                                 \\
0202100201                           & 2004-03-11                           & 96.748                               & $+33.262$                            & 5.3                                  & 574                                  & 5.4                                  & 501                                  & $8.63^{+1.64}_{-1.63} \pm 0.36$      & 0.5775                               & $2.63^{+1.10}_{-1.15} \pm 1.56$      & 1.76                                 & 2.25                                 \\
0304850901                           & 2006-01-02                           & 96.866                               & $-87.971$                            & 10.9                                 & 255                                  & 11.1                                 & 395                                  & $6.18^{+1.72}_{-0.70} \pm 0.57$      & 0.5775                               & $2.30^{+1.03}_{-0.95} \pm 1.37$      & 0.56                                 & 1.95                                 \\
0304851001                           & 2006-01-06                           & 96.873                               & $-87.971$                            & 10.9                                 & 255                                  & 10.9                                 & 396                                  & $10.00^{+1.61}_{-1.89} \pm 0.21$     & 0.5725                               & $1.03^{+0.92}_{-0.90} \pm 1.56$      & 2.17                                 & 1.46                                 \\
0404550101                           & 2006-08-16                           & 97.626                               & $+29.492$                            & 17.4                                 & 316                                  & 17.3                                 & 401                                  & $16.73^{+1.40}_{-1.72} \pm 1.02$     & 0.5675                               & $0.82^{+0.63}_{-0.65} \pm 1.41$      & 3.60                                 & 1.93                                 \\
0094360501                           & 2002-12-18                           & 97.967                               & $+79.441$                            & 11.1                                 & 486                                  & 11.3                                 & 486                                  & $12.72^{+1.33}_{-1.75} \pm 0.48$     & 0.5675                               & $2.49^{+0.69}_{-0.74} \pm 1.59$      & 5.15                                 & 1.54                                 \\
0552580201                           & 2008-11-30                           & 98.112                               & $-17.062$                            & 67.6                                 & 302                                  & 67.9                                 & 539                                  & $4.71^{+0.39}_{-0.87} \pm 0.94$      & 0.5625                               & $3.05^{+0.31}_{-0.34} \pm 0.23$      & 1.39                                 & 1.85                                 \\
0203610401                           & 2004-10-03                           & 98.279                               & $+32.006$                            & 21.8                                 & 472                                  & 22.4                                 & 403                                  & $9.16^{+1.02}_{-1.03} \pm 1.49$      & 0.5675                               & $0.59 \pm 0.54 \pm 1.22$             & 5.50                                 & 2.34                                 \\
0032140701                           & 2001-07-05                           & 98.449                               & $-39.414$                            & 8.1                                  & 588                                  & 8.3                                  & 514                                  & $6.99^{+1.22}_{-1.23} \pm 1.30$      & 0.5625                               & $1.75 \pm 0.64 \pm 0.36$             & 3.54                                 & 2.17                                 \\
0147580301                           & 2002-12-27                           & 98.502                               & $-39.334$                            & 10.0                                 & 490                                  & 10.0                                 & 563                                  & $4.89^{+1.10}_{-1.15} \pm 1.26$      & 0.5625                               & $1.30^{+0.57}_{-0.56} \pm 0.49$      & 1.55                                 & 2.13                                 \\
0149170101                           & 2003-07-03                           & 98.561                               & $-47.320$                            & 5.2                                  & 577                                  & 5.2                                  & 582                                  & $5.88^{+1.29}_{-1.33} \pm 0.42$      & 0.5675                               & $1.70^{+0.75}_{-0.76} \pm 0.64$      & 2.84                                 & 1.67                                 \\
0206060101                           & 2004-06-14                           & 98.567                               & $-54.267$                            & 16.3                                 & 485                                  & 17.1                                 & 487                                  & $6.44^{+1.03}_{-0.89} \pm 0.51$      & 0.5625                               & $2.27^{+0.46}_{-0.49} \pm 0.31$      & 2.98                                 & 2.33                                 \\
0503960101                           & 2007-06-21                           & 99.493                               & $+60.674$                            & 15.8                                 & 416                                  & 16.1                                 & 586                                  & $5.67^{+1.11}_{-0.96} \pm 0.34$      & 0.5625                               & $0.92^{+0.50}_{-0.49} \pm 0.39$      & 3.16                                 & 1.68                                 \\
0201900101                           & 2004-06-24                           & 99.642                               & $-58.628$                            & 25.3                                 & 437                                  & 25.4                                 & 441                                  & $2.72^{+0.68}_{-0.69} \pm 2.29$      & 0.5925                               & $1.18^{+0.53}_{-0.52} \pm 1.24$      & \nodata                              & 2.63                                 \\
0151530501                           & 2006-07-27                           & 100.301                              & $+40.987$                            & 23.5                                 & 306                                  & 23.6                                 & 401                                  & $11.71^{+1.14}_{-1.66} \pm 0.26$     & 0.5625                               & $0.78^{+0.47}_{-0.53} \pm 0.72$      & 5.50                                 & 1.82                                 \\
0147131001                           & 2005-07-25                           & 100.301                              & $+40.987$                            & 12.3                                 & 306                                  & 12.4                                 & 473                                  & $13.56^{+1.34}_{-1.36} \pm 1.08$     & 0.5625                               & $2.40 \pm 0.69 \pm 1.43$             & 3.25                                 & 1.68                                 \\
0147130101                           & 2004-06-15                           & 100.311                              & $+40.978$                            & 12.9                                 & 404                                  & 13.0                                 & 513                                  & $4.22^{+0.88}_{-1.02} \pm 0.40$      & 0.5775                               & $0.57^{+0.55}_{-0.57} \pm 0.32$      & 3.79                                 & 2.01                                 \\
0147130901                           & 2005-06-11                           & 100.313                              & $+40.970$                            & 20.0                                 & 387                                  & 19.9                                 & 511                                  & $13.14^{+1.01}_{-1.13} \pm 0.35$     & 0.5625                               & $1.86^{+0.51}_{-0.56} \pm 0.97$      & 2.48                                 & 1.95                                 \\
0200630201                           & 2004-12-20                           & 100.482                              & $-70.223$                            & 40.5                                 & 584                                  & 40.6                                 & 509                                  & $6.51^{+0.68}_{-0.61} \pm 1.07$      & 0.5675                               & $0.59^{+0.31}_{-0.26} \pm 0.48$      & 4.90                                 & 1.84                                 \\
0205320101                           & 2004-04-30                           & 100.900                              & $+29.190$                            & 10.9                                 & 508                                  & 11.1                                 & 585                                  & $3.57^{+0.74}_{-0.73} \pm 0.22$      & 0.5775                               & $0.67^{+0.49}_{-0.50} \pm 0.91$      & 3.70                                 & 1.24                                 \\
0553870101                           & 2008-12-15                           & 100.901                              & $-30.679$                            & 50.7                                 & 349                                  & 54.6                                 & 511                                  & $1.13 \pm 0.58 \pm 0.35$             & 0.5725                               & $0.71 \pm 0.36 \pm 0.06$             & 3.42                                 & 2.35                                 \\
0205320201                           & 2004-06-09                           & 100.901                              & $+29.200$                            & 10.3                                 & 512                                  & 10.8                                 & 511                                  & $7.66^{+1.17}_{-1.06} \pm 0.37$      & 0.5675                               & $0.26^{+0.60}_{-0.26} \pm 0.54$      & 2.98                                 & 1.70                                 \\
0555321001                           & 2008-05-11                           & 100.949                              & $+5.425$                             & 7.2                                  & 306                                  & 7.3                                  & 471                                  & $2.10^{+0.86}_{-1.25} \pm 0.24$      & 0.5825                               & $0.00^{+1.07}_{-0.00} \pm 0.95$      & 3.92                                 & 1.84                                 \\
0110930501                           & 2002-12-12                           & 101.521                              & $+79.244$                            & 12.6                                 & 485                                  & 12.8                                 & 412                                  & $8.62^{+1.25}_{-1.14} \pm 0.30$      & 0.5625                               & $0.86^{+0.62}_{-0.56} \pm 1.35$      & 1.92                                 & 1.36                                 \\
0403760301                           & 2006-07-10                           & 102.232                              & $-60.384$                            & 23.9                                 & 426                                  & 23.7                                 & 513                                  & $7.59^{+0.82}_{-0.44} \pm 0.29$      & 0.5725                               & $2.58^{+0.52}_{-0.47} \pm 1.19$      & 2.13                                 & 2.46                                 \\
0055990501                           & 2002-05-15                           & 102.770                              & $+66.970$                            & 16.2                                 & 558                                  & 15.7                                 & 559                                  & $8.39 \pm 0.76 \pm 0.17$             & 0.5725                               & $1.03 \pm 0.44 \pm 1.24$             & 1.59                                 & 1.74                                 \\
0143150101                           & 2002-11-22                           & 102.819                              & $+36.646$                            & 14.8                                 & 537                                  & 14.7                                 & 544                                  & $4.95^{+1.05}_{-0.96} \pm 0.54$      & 0.5675                               & $0.49^{+0.53}_{-0.47} \pm 0.63$      & 1.86                                 & 1.85                                 \\
0404050301                           & 2006-08-08                           & 103.190                              & $+49.106$                            & 6.3                                  & 489                                  & 6.4                                  & 582                                  & $3.59^{+1.95}_{-1.41} \pm 0.65$      & 0.5525                               & $0.00^{+0.54}_{-0.00} \pm 0.00$      & 1.47                                 & 2.18                                 \\
0093190301                           & 2002-06-21                           & 104.267                              & $-40.576$                            & 30.5                                 & 564                                  & 30.2                                 & 564                                  & $7.11^{+0.57}_{-0.56} \pm 0.98$      & 0.5675                               & $1.32 \pm 0.32 \pm 1.22$             & 1.58                                 & 1.45                                 \\
0403760701                           & 2007-07-14                           & 104.272                              & $-62.562$                            & 27.8                                 & 370                                  & 29.5                                 & 466                                  & $5.06^{+1.10}_{-0.97} \pm 0.78$      & 0.5675                               & $1.39^{+0.55}_{-0.40} \pm 0.19$      & 3.30                                 & 2.01                                 \\
0203390801                           & 2004-06-15                           & 104.483                              & $-40.115$                            & 13.6                                 & 586                                  & 13.9                                 & 585                                  & $6.10^{+0.92}_{-1.09} \pm 0.29$      & 0.5675                               & $0.70 \pm 0.46 \pm 0.78$             & 4.10                                 & 1.58                                 \\
0301010101                           & 2005-09-25                           & 104.640                              & $+46.027$                            & 17.3                                 & 307                                  & 17.9                                 & 399                                  & $5.43^{+1.25}_{-1.15} \pm 0.25$      & 0.5575                               & $0.38^{+0.59}_{-0.38} \pm 0.31$      & 4.94                                 & 2.18                                 \\
0112840201                           & 2003-01-15                           & 104.820                              & $+68.546$                            & 19.8                                 & 354                                  & 19.7                                 & 354                                  & $10.13^{+1.26}_{-1.34} \pm 0.57$     & 0.5625                               & $1.70 \pm 0.61 \pm 0.25$             & 2.40                                 & 2.40                                 \\
0303420101                           & 2006-05-20                           & 104.889                              & $+68.578$                            & 31.9                                 & 231                                  & 31.7                                 & 353                                  & $6.70^{+1.44}_{-1.53} \pm 2.76$      & 0.5625                               & $1.21^{+0.30}_{-0.72} \pm 1.15$      & 1.40                                 & 2.69                                 \\
0303420201                           & 2006-05-24                           & 104.889                              & $+68.579$                            & 22.0                                 & 181                                  & 22.9                                 & 307                                  & $6.52^{+1.50}_{-1.46} \pm 0.28$      & 0.5575                               & $0.10^{+0.70}_{-0.10} \pm 0.10$      & 3.21                                 & 2.33                                 \\
0204400301                           & 2004-02-02                           & 104.904                              & $+49.952$                            & 14.0                                 & 507                                  & 14.7                                 & 511                                  & $5.02^{+1.05}_{-0.75} \pm 0.27$      & 0.5675                               & $0.22^{+0.42}_{-0.22} \pm 0.29$      & 2.94                                 & 2.10                                 \\
0552410401                           & 2008-06-05                           & 105.212                              & $+0.535$                             & 23.9                                 & 502                                  & 24.9                                 & 584                                  & $0.56^{+0.96}_{-0.56} \pm 0.54$      & 0.5625                               & $0.32^{+0.50}_{-0.32} \pm 0.24$      & 1.87                                 & 1.87                                 \\
0111530101                           & 2000-12-30                           & 105.515                              & $+49.038$                            & 49.5                                 & 455                                  & 49.4                                 & 373                                  & $5.66^{+0.80}_{-0.68} \pm 0.32$      & 0.5675                               & $1.40 \pm 0.34 \pm 0.58$             & 1.31                                 & 1.47                                 \\
0202140201                           & 2004-01-03                           & 105.647                              & $-63.932$                            & 19.8                                 & 590                                  & 19.9                                 & 516                                  & $5.06^{+0.65}_{-0.83} \pm 0.21$      & 0.5675                               & $1.38^{+0.38}_{-0.39} \pm 0.50$      & 2.49                                 & 1.64                                 \\
0603980101                           & 2009-06-19                           & 105.722                              & $-55.991$                            & 49.5                                 & 401                                  & 52.3                                 & 489                                  & $2.52^{+0.95}_{-0.56} \pm 1.16$      & 0.5675                               & $0.88^{+0.56}_{-0.32} \pm 0.49$      & 2.03                                 & 2.70                                 \\
0405080501                           & 2007-06-19                           & 106.062                              & $+74.293$                            & 6.4                                  & 319                                  & 6.7                                  & 475                                  & $5.56^{+2.28}_{-1.85} \pm 0.54$      & 0.5575                               & $0.48^{+1.31}_{-0.48} \pm 0.84$      & 1.16                                 & 1.74                                 \\
0111160101                           & 2001-06-07                           & 106.575                              & $+65.226$                            & 35.2                                 & 489                                  & 36.4                                 & 432                                  & $10.38^{+0.62}_{-1.12} \pm 2.13$     & 0.5675                               & $0.76^{+0.56}_{-0.27} \pm 1.20$      & 3.68                                 & 2.34                                 \\
0042340201                           & 2002-01-04                           & 106.614                              & $-83.250$                            & 10.7                                 & 477                                  & 10.7                                 & 403                                  & $4.95^{+1.46}_{-1.04} \pm 0.43$      & 0.5775                               & $2.21^{+0.83}_{-0.78} \pm 1.13$      & 1.69                                 & 2.67                                 \\
0125920201                           & 2000-06-05                           & 106.739                              & $-74.448$                            & 20.7                                 & 506                                  & 8.6,7.6                              & 585,586                              & $11.39^{+0.85}_{-0.96} \pm 0.64$     & 0.5625                               & $2.91^{+0.42}_{-0.46} \pm 1.65$      & 8.62                                 & 2.28                                 \\
0305570101                           & 2006-01-02                           & 106.976                              & $-21.114$                            & 29.6                                 & 401                                  & 31.0                                 & 572                                  & $4.74^{+0.89}_{-0.50} \pm 0.41$      & 0.5675                               & $2.27^{+0.47}_{-0.34} \pm 0.39$      & 1.85                                 & 1.79                                 \\
0127110201                           & 2000-07-04                           & 107.006                              & $-50.617$                            & 7.2                                  & 373                                  & 7.2                                  & 518                                  & $5.16^{+1.61}_{-1.23} \pm 0.86$      & 0.5575                               & $2.03^{+0.80}_{-0.71} \pm 0.36$      & 2.93                                 & 2.01                                 \\
0084190201                           & 2002-06-12                           & 107.072                              & $+63.799$                            & 37.1                                 & 490                                  & 38.6                                 & 571                                  & $9.15^{+0.64}_{-0.57} \pm 0.56$      & 0.5675                               & $1.38^{+0.44}_{-0.24} \pm 0.87$      & 1.58                                 & 2.28                                 \\
0300490501                           & 2005-08-06                           & 107.538                              & $+14.028$                            & 33.2                                 & 307                                  & 34.4                                 & 474                                  & $4.92^{+0.99}_{-0.89} \pm 0.57$      & 0.5625                               & $1.04^{+0.46}_{-0.42} \pm 0.21$      & 2.97                                 & 1.63                                 \\
0300490301                           & 2005-07-29                           & 107.538                              & $+14.027$                            & 37.8                                 & 313                                  & 37.8                                 & 399                                  & $3.64^{+0.84}_{-1.06} \pm 0.54$      & 0.5625                               & $0.81^{+0.56}_{-0.61} \pm 0.16$      & 3.40                                 & 2.48                                 \\
0300490201                           & 2005-07-27                           & 107.539                              & $+14.028$                            & 36.9                                 & 238                                  & 37.4                                 & 399                                  & $8.46 \pm 0.91 \pm 0.32$             & 0.5675                               & $0.66^{+0.54}_{-0.46} \pm 1.09$      & 3.56                                 & 1.77                                 \\
0553230201                           & 2008-12-30                           & 108.006                              & $-60.639$                            & 57.8                                 & 352                                  & 57.1                                 & 440                                  & $3.82^{+0.83}_{-0.69} \pm 1.76$      & 0.5475                               & $1.14^{+0.39}_{-0.33} \pm 0.75$      & 6.88                                 & 2.28                                 \\
0101640401                           & 2002-05-07                           & 108.134                              & $+59.669$                            & 21.1                                 & 566                                  & 21.1                                 & 572                                  & $11.83^{+0.94}_{-1.01} \pm 0.29$     & 0.5675                               & $0.86^{+0.48}_{-0.49} \pm 1.69$      & 3.68                                 & 1.52                                 \\
0600450101                           & 2009-06-24                           & 108.280                              & $+42.188$                            & 14.7                                 & 400                                  & 15.8                                 & 490                                  & $5.26^{+1.37}_{-1.13} \pm 0.44$      & 0.5625                               & $0.68^{+0.68}_{-0.63} \pm 0.54$      & 7.69                                 & 2.39                                 \\
0411980501                           & 2006-07-15                           & 108.730                              & $+67.786$                            & 6.3                                  & 423                                  & 6.3                                  & 518                                  & $4.17^{+1.00}_{-1.85} \pm 1.17$      & 0.5725                               & $1.31^{+0.99}_{-1.01} \pm 0.73$      & 0.91                                 & 1.28                                 \\
0600540601                           & 2009-06-11                           & 108.761                              & $-41.422$                            & 101.9                                & 290                                  & 103.7                                & 370                                  & $2.76^{+0.53}_{-0.65} \pm 1.14$      & 0.5675                               & $0.97^{+0.37}_{-0.24} \pm 0.31$      & 1.90                                 & 2.26                                 \\
0600540501                           & 2009-06-13                           & 108.762                              & $-41.423$                            & 72.2                                 & 291                                  & 74.4                                 & 370                                  & $2.03^{+0.60}_{-0.50} \pm 0.42$      & 0.5625                               & $1.00^{+0.33}_{-0.30} \pm 0.07$      & 2.24                                 & 2.02                                 \\
0510010701                           & 2007-07-10                           & 108.782                              & $-41.412$                            & 19.3                                 & 359                                  & 19.4                                 & 370                                  & $5.65^{+0.81}_{-0.91} \pm 0.47$      & 0.5775                               & $0.88^{+0.50}_{-0.59} \pm 0.85$      & 6.59                                 & 1.24                                 \\
0307002401                           & 2005-06-23                           & 109.032                              & $+38.920$                            & 11.8                                 & 473                                  & 12.7                                 & 497                                  & $6.01^{+1.64}_{-1.07} \pm 0.30$      & 0.5675                               & $1.71^{+0.60}_{-0.65} \pm 0.46$      & 6.08                                 & 1.83                                 \\
0201160501                           & 2004-02-02                           & 109.121                              & $+1.109$                             & 33.2                                 & 397                                  & 34.1                                 & 406                                  & $1.76^{+0.68}_{-0.59} \pm 0.11$      & 0.5675                               & $0.00^{+0.28}_{-0.00} \pm 0.01$      & 2.70                                 & 2.21                                 \\
0112250201                           & 2001-06-06                           & 109.228                              & $+57.391$                            & 28.0                                 & 568                                  & 28.1                                 & 502                                  & $9.66^{+0.65}_{-0.60} \pm 0.21$      & 0.5675                               & $0.67 \pm 0.31 \pm 0.99$             & 2.07                                 & 2.02                                 \\
0100240901                           & 2001-01-10                           & 109.284                              & $-24.806$                            & 5.9                                  & 429                                  & 5.6                                  & 505                                  & $7.05^{+2.69}_{-1.79} \pm 0.90$      & 0.5725                               & $1.90^{+1.34}_{-1.06} \pm 0.79$      & 3.62                                 & 2.02                                 \\
0071340501                           & 2001-12-24                           & 110.247                              & $+55.489$                            & 16.1                                 & 486                                  & 15.8                                 & 562                                  & $10.09^{+0.92}_{-0.85} \pm 0.30$     & 0.5625                               & $0.85^{+0.45}_{-0.40} \pm 0.96$      & 1.89                                 & 1.74                                 \\
0202190201                           & 2003-12-17                           & 110.810                              & $-44.708$                            & 21.0                                 & 508                                  & 21.1                                 & 509                                  & $4.09^{+0.92}_{-0.85} \pm 1.14$      & 0.5625                               & $1.42 \pm 0.45 \pm 0.55$             & 1.33                                 & 1.92                                 \\
0203130201                           & 2003-12-18                           & 111.117                              & $+1.125$                             & 21.6                                 & 589                                  & 21.7                                 & 591                                  & $2.16^{+0.62}_{-0.60} \pm 0.57$      & 0.5575                               & $1.03^{+0.32}_{-0.31} \pm 0.24$      & 1.28                                 & 1.84                                 \\
0303360401                           & 2005-06-11                           & 111.196                              & $+47.015$                            & 9.2                                  & 314                                  & 9.0                                  & 473                                  & $9.03^{+1.46}_{-1.88} \pm 1.30$      & 0.5775                               & $0.58^{+0.90}_{-0.58} \pm 0.92$      & 2.99                                 & 1.67                                 \\
0112880601                           & 2002-01-07                           & 111.230                              & $-80.692$                            & 12.1                                 & 334                                  & 11.8                                 & 338                                  & $5.65^{+1.87}_{-1.83} \pm 1.57$      & 0.5575                               & $1.52^{+1.00}_{-0.95} \pm 1.36$      & 2.09                                 & 1.86                                 \\
0400920201                           & 2007-02-17                           & 111.311                              & $+33.345$                            & 10.3                                 & 318                                  & 10.3                                 & 481                                  & $2.52^{+0.98}_{-0.96} \pm 0.36$      & 0.5775                               & $0.97^{+0.65}_{-0.64} \pm 0.25$      & 1.34                                 & 2.02                                 \\
0400920101                           & 2007-02-15                           & 111.311                              & $+33.346$                            & 8.8                                  & 389                                  & 9.2                                  & 479                                  & $2.51^{+1.09}_{-1.10} \pm 0.29$      & 0.5775                               & $1.05^{+0.71}_{-0.79} \pm 0.23$      & 1.47                                 & 2.35                                 \\
0502860101                           & 2007-12-14                           & 111.512                              & $-46.051$                            & 39.4                                 & 310                                  & 40.8                                 & 462                                  & $2.15^{+0.81}_{-0.58} \pm 0.28$      & 0.5675                               & $0.90^{+0.44}_{-0.39} \pm 0.15$      & 1.30                                 & 1.76                                 \\
0111000101                           & 2000-12-29                           & 111.583                              & $-45.721$                            & 29.2                                 & 494                                  & 28.7                                 & 420                                  & $5.57^{+0.44}_{-0.66} \pm 1.45$      & 0.5675                               & $1.68^{+0.41}_{-0.38} \pm 0.75$      & 1.96                                 & 1.86                                 \\
0111000201                           & 2000-12-30                           & 111.583                              & $-45.721$                            & 5.3                                  & 497                                  & 5.4                                  & 422                                  & $5.99^{+1.97}_{-0.80} \pm 0.40$      & 0.5725                               & $2.38^{+1.04}_{-1.01} \pm 1.02$      & 1.71                                 & 1.57                                 \\
0205390301                           & 2004-06-23                           & 111.923                              & $+52.027$                            & 48.1                                 & 542                                  & 48.4                                 & 543                                  & $4.09^{+0.50}_{-0.48} \pm 0.45$      & 0.5675                               & $0.44^{+0.28}_{-0.27} \pm 0.18$      & \nodata                              & 1.77                                 \\
0556230201                           & 2008-06-10                           & 111.924                              & $+52.023$                            & 15.9                                 & 394                                  & 15.9                                 & 565                                  & $2.01^{+0.77}_{-0.67} \pm 0.21$      & 0.5875                               & $0.21^{+0.58}_{-0.21} \pm 0.04$      & 2.02                                 & 1.99                                 \\
0556230101                           & 2008-06-08                           & 111.925                              & $+52.021$                            & 10.6                                 & 328                                  & 10.5                                 & 565                                  & $1.97^{+1.19}_{-1.20} \pm 0.22$      & 0.5525                               & $0.39^{+0.61}_{-0.39} \pm 0.09$      & 1.28                                 & 2.07                                 \\
0402530201                           & 2006-06-04                           & 111.986                              & $+12.883$                            & 82.6                                 & 416                                  & 84.1                                 & 515                                  & $3.18^{+0.53}_{-0.47} \pm 0.10$      & 0.5625                               & $0.00^{+0.10}_{-0.00} \pm 0.00$      & 1.99                                 & 1.92                                 \\
0164571001                           & 2005-07-13                           & 112.152                              & $+18.830$                            & 12.4                                 & 344                                  & 13.9                                 & 516                                  & $3.06^{+0.88}_{-1.02} \pm 0.43$      & 0.5775                               & $1.95^{+0.63}_{-0.73} \pm 0.55$      & 2.77                                 & 2.43                                 \\
0305920301                           & 2005-04-04                           & 112.288                              & $+50.307$                            & 15.6                                 & 392                                  & 15.6                                 & 561                                  & $5.80^{+1.00}_{-0.99} \pm 1.01$      & 0.5625                               & $0.40^{+0.48}_{-0.40} \pm 0.60$      & 3.34                                 & 2.04                                 \\
0305920601                           & 2005-06-23                           & 112.300                              & $+50.328$                            & 14.3                                 & 464                                  & 14.2                                 & 490                                  & $16.83^{+1.17}_{-1.21} \pm 1.23$     & 0.5675                               & $2.17 \pm 0.59 \pm 1.81$             & 19.70                                & 1.62                                 \\
0202500201                           & 2004-06-25                           & 112.601                              & $+1.270$                             & 11.7                                 & 396                                  & 11.6                                 & 591                                  & $2.19^{+1.04}_{-0.92} \pm 0.35$      & 0.5625                               & $0.71 \pm 0.49 \pm 0.13$             & \nodata                              & 1.99                                 \\
0147540101                           & 2002-10-29                           & 112.732                              & $+51.459$                            & 20.0                                 & 554                                  & 19.9                                 & 486                                  & $12.19^{+1.04}_{-0.88} \pm 0.56$     & 0.5675                               & $2.63^{+0.56}_{-0.47} \pm 1.64$      & 3.85                                 & 1.64                                 \\
0008220201                           & 2001-01-09                           & 112.738                              & $+89.579$                            & 38.3                                 & 395                                  & 38.3                                 & 474                                  & $7.50^{+0.81}_{-0.82} \pm 1.23$      & 0.5675                               & $1.59^{+0.43}_{-0.44} \pm 0.63$      & 1.80                                 & 2.04                                 \\
0001930101                           & 2001-01-10                           & 112.844                              & $-51.699$                            & 14.4                                 & 580                                  & 14.7                                 & 587                                  & $4.78^{+0.74}_{-0.98} \pm 1.06$      & 0.5725                               & $1.56^{+0.46}_{-0.45} \pm 0.51$      & 2.64                                 & 1.72                                 \\
0311791601                           & 2006-05-10                           & 112.906                              & $+34.673$                            & 20.3                                 & 419                                  & 19.7                                 & 510                                  & $6.16^{+1.03}_{-0.91} \pm 0.41$      & 0.5675                               & $1.13^{+0.50}_{-0.52} \pm 0.97$      & 3.86                                 & 1.41                                 \\
0502290101                           & 2007-12-12                           & 113.116                              & $-57.622$                            & 86.6                                 & 406                                  & 85.7                                 & 498                                  & $3.87^{+0.55}_{-0.47} \pm 0.36$      & 0.5675                               & $0.42^{+0.16}_{-0.27} \pm 0.51$      & 0.96                                 & 1.65                                 \\
0112320101                           & 2001-06-19                           & 113.167                              & $-57.599$                            & 15.9                                 & 566                                  & 15.5                                 & 575                                  & $7.40^{+0.76}_{-0.81} \pm 1.28$      & 0.5725                               & $2.36^{+0.47}_{-0.48} \pm 0.64$      & 0.81                                 & 2.44                                 \\
0094740101                           & 2001-12-08                           & 113.393                              & $+61.622$                            & 16.4                                 & 329                                  & 16.7                                 & 475                                  & $8.60^{+1.22}_{-1.25} \pm 0.37$      & 0.5575                               & $0.93^{+0.60}_{-0.59} \pm 0.84$      & 1.28                                 & 2.05                                 \\
0405690501                           & 2006-11-25                           & 113.457                              & $+58.007$                            & 23.3                                 & 426                                  & 23.5                                 & 441                                  & $3.35^{+0.91}_{-0.85} \pm 0.18$      & 0.5625                               & $0.20^{+0.45}_{-0.20} \pm 0.12$      & 1.82                                 & 1.99                                 \\
0405690101                           & 2006-11-16                           & 113.459                              & $+58.010$                            & 8.3                                  & 354                                  & 8.2                                  & 441                                  & $6.29 \pm 1.65 \pm 0.69$             & 0.5625                               & $0.00^{+0.81}_{-0.00} \pm 0.37$      & 2.39                                 & 2.04                                 \\
0405690201                           & 2006-11-19                           & 113.460                              & $+58.010$                            & 29.3                                 & 417                                  & 33.5                                 & 440                                  & $4.33^{+1.02}_{-0.82} \pm 1.04$      & 0.5475                               & $0.26^{+0.44}_{-0.26} \pm 0.32$      & 0.72                                 & 2.43                                 \\
0142770101                           & 2003-01-06                           & 113.461                              & $+57.995$                            & 17.4                                 & 515                                  & 17.2                                 & 515                                  & $7.60^{+1.16}_{-1.29} \pm 0.35$      & 0.5625                               & $1.08^{+0.54}_{-0.59} \pm 0.30$      & 1.86                                 & 2.48                                 \\
0050140201                           & 2001-01-06                           & 114.464                              & $-45.314$                            & 45.4                                 & 495                                  & 45.1                                 & 422                                  & $4.98^{+0.51}_{-0.48} \pm 0.40$      & 0.5675                               & $1.20^{+0.31}_{-0.28} \pm 0.56$      & 1.92                                 & 1.75                                 \\
0201540101                           & 2003-12-29                           & 114.578                              & $+14.551$                            & 19.1                                 & 487                                  & 19.1                                 & 561                                  & $0.75^{+0.73}_{-0.70} \pm 0.15$      & 0.5625                               & $0.04^{+0.37}_{-0.04} \pm 0.05$      & 0.76                                 & 1.87                                 \\
0145240101                           & 2003-08-18                           & 115.291                              & $+38.313$                            & 25.7                                 & 592                                  & 27.3                                 & 517                                  & $6.27^{+0.90}_{-0.69} \pm 0.60$      & 0.5725                               & $4.29^{+0.44}_{-0.46} \pm 0.64$      & 2.33                                 & 2.20                                 \\
0553510301                           & 2008-06-21                           & 115.549                              & $-5.376$                             & 9.1                                  & 425                                  & 8.8                                  & 512                                  & $4.08^{+1.45}_{-1.17} \pm 0.66$      & 0.5675                               & $2.25^{+0.74}_{-0.70} \pm 0.27$      & 0.71                                 & 1.91                                 \\
0556212201                           & 2008-06-29                           & 115.680                              & $-48.807$                            & 8.0                                  & 493                                  & 8.0                                  & 511                                  & $2.31^{+1.07}_{-1.17} \pm 0.41$      & 0.5675                               & $1.04^{+0.67}_{-0.72} \pm 0.48$      & 2.24                                 & 1.44                                 \\
0403000101                           & 2006-07-31                           & 116.654                              & $+21.440$                            & 8.8                                  & 419                                  & 8.5                                  & 515                                  & $6.43^{+1.37}_{-1.55} \pm 0.21$      & 0.5675                               & $1.29^{+0.72}_{-0.76} \pm 0.11$      & 4.25                                 & 2.37                                 \\
0305360501                           & 2005-12-11                           & 116.949                              & $+86.010$                            & 13.5                                 & 490                                  & 13.3                                 & 580                                  & $5.35^{+1.07}_{-0.88} \pm 0.40$      & 0.5725                               & $0.71^{+0.50}_{-0.48} \pm 0.82$      & 1.37                                 & 1.21                                 \\
0305361501                           & 2006-01-10                           & 116.966                              & $+86.004$                            & 17.8                                 & 413                                  & 17.9                                 & 509                                  & $5.23^{+0.84}_{-0.87} \pm 0.36$      & 0.5675                               & $0.28^{+0.44}_{-0.28} \pm 0.82$      & 2.38                                 & 1.39                                 \\
0402750601                           & 2006-12-19                           & 117.095                              & $-36.327$                            & 27.1                                 & 324                                  & 27.8                                 & 484                                  & $2.94^{+0.83}_{-0.36} \pm 0.31$      & 0.5675                               & $0.63^{+0.50}_{-0.48} \pm 0.26$      & 2.36                                 & 2.06                                 \\
0402750201                           & 2006-07-27                           & 117.135                              & $-36.316$                            & 26.7                                 & 389                                  & 26.7                                 & 489                                  & $5.28^{+1.05}_{-0.93} \pm 0.68$      & 0.5625                               & $0.67^{+0.47}_{-0.37} \pm 0.76$      & 2.66                                 & 1.89                                 \\
0056021001                           & 2002-12-18                           & 117.267                              & $+63.235$                            & 26.1                                 & 490                                  & 26.8                                 & 495                                  & $9.79^{+0.56}_{-0.95} \pm 0.82$      & 0.5675                               & $3.29^{+0.48}_{-0.38} \pm 1.32$      & 5.47                                 & 1.85                                 \\
0016140101                           & 2001-08-22                           & 117.420                              & $+0.439$                             & 10.0                                 & 510                                  & 10.3                                 & 586                                  & $8.45^{+1.35}_{-0.77} \pm 0.86$      & 0.5725                               & $6.72^{+0.89}_{-0.67} \pm 2.53$      & 1.49                                 & 2.66                                 \\
0206180201                           & 2004-04-30                           & 117.472                              & $+50.913$                            & 27.7                                 & 501                                  & 28.2                                 & 503                                  & $4.37^{+0.56}_{-0.59} \pm 0.39$      & 0.5725                               & $0.42^{+0.34}_{-0.35} \pm 0.61$      & 1.28                                 & 1.70                                 \\
0109462201                           & 2001-12-08                           & 117.522                              & $+63.099$                            & 7.3                                  & 396                                  & 7.1                                  & 471                                  & $8.75^{+1.65}_{-1.47} \pm 0.29$      & 0.5625                               & $0.81^{+0.73}_{-0.79} \pm 1.16$      & 1.76                                 & 1.32                                 \\
0205180101                           & 2004-01-08                           & 117.780                              & $-27.721$                            & 10.5                                 & 510                                  & 11.0                                 & 516                                  & $9.10^{+1.18}_{-1.29} \pm 0.42$      & 0.5625                               & $4.49^{+0.70}_{-0.64} \pm 0.61$      & 1.48                                 & 2.33                                 \\
0301340501                           & 2006-04-22                           & 118.151                              & $+59.393$                            & 23.3                                 & 503                                  & 24.1                                 & 517                                  & $3.34^{+0.93}_{-0.80} \pm 0.79$      & 0.5625                               & $0.44^{+0.44}_{-0.40} \pm 0.29$      & 3.02                                 & 2.19                                 \\
0602830501                           & 2009-07-11                           & 118.410                              & $-14.579$                            & 6.2                                  & 424                                  & 6.2                                  & 593                                  & $5.04^{+2.32}_{-1.28} \pm 1.61$      & 0.5625                               & $1.80^{+1.03}_{-0.93} \pm 1.06$      & 1.02                                 & 2.08                                 \\
0203060101                           & 2003-12-27                           & 118.463                              & $+16.938$                            & 23.4                                 & 389                                  & 23.9                                 & 444                                  & $2.84^{+1.79}_{-0.81} \pm 0.39$      & 0.5675                               & $1.87^{+0.86}_{-0.49} \pm 0.10$      & 1.60                                 & 2.43                                 \\
0303562201                           & 2005-12-15                           & 118.511                              & $-62.800$                            & 6.4                                  & 495                                  & 6.2                                  & 584                                  & $5.92^{+1.78}_{-1.40} \pm 0.81$      & 0.5725                               & $0.00^{+0.36}_{-0.00} \pm 0.22$      & 1.66                                 & 1.48                                 \\
0090070201                           & 2002-01-04                           & 118.588                              & $-61.962$                            & 19.4                                 & 461                                  & 19.7                                 & 391                                  & $6.99^{+0.81}_{-1.07} \pm 0.55$      & 0.5675                               & $2.38^{+0.49}_{-0.59} \pm 0.37$      & 1.46                                 & 2.25                                 \\
0312192001                           & 2006-06-23                           & 118.853                              & $+63.239$                            & 9.8                                  & 291                                  & 10.7                                 & 378                                  & $6.41^{+2.13}_{-1.78} \pm 0.51$      & 0.5525                               & $1.25^{+1.03}_{-0.91} \pm 0.45$      & 2.27                                 & 2.02                                 \\
0550450101                           & 2008-12-29                           & 118.913                              & $+7.809$                             & 16.6                                 & 401                                  & 15.9                                 & 490                                  & $0.00^{+0.48}_{-0.00} \pm 0.00$      & 0.5425                               & $0.54^{+0.49}_{-0.45} \pm 0.12$      & 1.64                                 & 2.53                                 \\
0148500501                           & 2003-02-06                           & 118.939                              & $-6.878$                             & 5.5                                  & 588                                  & 5.3                                  & 516                                  & $1.76^{+1.33}_{-1.34} \pm 0.35$      & 0.5925                               & $1.21^{+1.03}_{-0.95} \pm 0.25$      & 2.15                                 & 1.90                                 \\
0152260101                           & 2003-07-03                           & 118.996                              & $-3.342$                             & 31.7                                 & 460                                  & 32.6                                 & 537                                  & $3.29^{+0.57}_{-0.52} \pm 1.99$      & 0.5625                               & $0.70^{+0.29}_{-0.28} \pm 0.97$      & 3.17                                 & 1.97                                 \\
0065770101                           & 2001-01-11                           & 119.010                              & $-23.166$                            & 6.9                                  & 512                                  & 6.9                                  & 589                                  & $8.24 \pm 1.25 \pm 0.40$             & 0.5625                               & $1.68 \pm 0.65 \pm 1.21$             & 1.48                                 & 1.42                                 \\
0151581101                           & 2003-02-06                           & 119.180                              & $-23.239$                            & 9.1                                  & 510                                  & 9.3                                  & 516                                  & $8.05^{+1.35}_{-0.67} \pm 0.39$      & 0.5675                               & $1.34^{+0.69}_{-0.67} \pm 0.76$      & 2.46                                 & 1.80                                 \\
0501230201                           & 2007-07-10                           & 119.575                              & $-0.987$                             & 23.7                                 & 376                                  & 24.2                                 & 466                                  & $0.86^{+0.56}_{-0.59} \pm 0.10$      & 0.5925                               & $0.76 \pm 0.43 \pm 0.17$             & 2.41                                 & 2.31                                 \\
0204790201                           & 2003-12-31                           & 119.801                              & $-14.266$                            & 11.1                                 & 590                                  & 11.2                                 & 513                                  & $7.01^{+1.09}_{-1.34} \pm 0.43$      & 0.5675                               & $0.87^{+0.57}_{-0.66} \pm 0.52$      & 3.64                                 & 1.94                                 \\
0153030101                           & 2003-07-04                           & 120.057                              & $-37.320$                            & 5.8                                  & 471                                  & 6.6                                  & 476                                  & $8.92^{+0.94}_{-1.84} \pm 0.73$      & 0.5525                               & $2.80^{+1.00}_{-0.84} \pm 0.61$      & 1.55                                 & 2.66                                 \\
0551090101                           & 2008-12-18                           & 120.126                              & $+69.460$                            & 17.5                                 & 428                                  & 17.6                                 & 513                                  & $3.08^{+0.88}_{-1.03} \pm 0.09$      & 0.5675                               & $0.00^{+0.32}_{-0.00} \pm 0.09$      & 1.86                                 & 1.62                                 \\
0413380601                           & 2007-05-26                           & 120.207                              & $+69.447$                            & 8.2                                  & 489                                  & 8.4                                  & 514                                  & $4.81 \pm 1.28 \pm 0.18$             & 0.5725                               & $0.83^{+0.69}_{-0.70} \pm 0.05$      & 1.93                                 & 2.07                                 \\
0300890101                           & 2005-06-15                           & 120.246                              & $-58.654$                            & 28.2                                 & 420                                  & 30.0                                 & 591                                  & $6.33^{+1.32}_{-0.72} \pm 0.56$      & 0.5725                               & $1.46 \pm 0.42 \pm 0.64$             & 1.71                                 & 2.54                                 \\
0511380101                           & 2008-01-02                           & 120.324                              & $-22.572$                            & 43.8                                 & 476                                  & 43.9                                 & 570                                  & $4.46^{+0.73}_{-0.77} \pm 0.49$      & 0.5675                               & $1.38 \pm 0.39 \pm 0.49$             & 4.07                                 & 1.54                                 \\
0505760101                           & 2007-07-24                           & 120.349                              & $-22.543$                            & 24.9                                 & 353                                  & 29.9                                 & 586                                  & $6.13^{+0.79}_{-0.96} \pm 0.88$      & 0.5625                               & $1.92^{+0.46}_{-0.43} \pm 0.20$      & 2.24                                 & 2.14                                 \\
0505760501                           & 2007-12-31                           & 120.377                              & $-22.193$                            & 32.6                                 & 497                                  & 33.3                                 & 588                                  & $3.77^{+1.03}_{-0.54} \pm 0.56$      & 0.5675                               & $0.93^{+0.51}_{-0.37} \pm 0.38$      & 4.30                                 & 1.97                                 \\
0556180101                           & 2008-09-29                           & 120.381                              & $+17.345$                            & 20.7                                 & 410                                  & 20.5                                 & 506                                  & $1.92^{+0.98}_{-0.68} \pm 0.36$      & 0.5775                               & $0.88^{+0.57}_{-0.48} \pm 0.16$      & 0.57                                 & 1.93                                 \\
0402560701                           & 2006-07-23                           & 120.404                              & $-22.166$                            & 26.0                                 & 500                                  & 27.9                                 & 588                                  & $5.12^{+1.18}_{-0.59} \pm 0.56$      & 0.5675                               & $1.58^{+0.52}_{-0.33} \pm 0.21$      & 3.33                                 & 2.26                                 \\
0511380301                           & 2008-01-06                           & 120.528                              & $-21.851$                            & 31.0                                 & 493                                  & 31.1                                 & 567                                  & $4.63^{+0.74}_{-0.84} \pm 0.22$      & 0.5675                               & $1.44^{+0.42}_{-0.41} \pm 0.26$      & 1.75                                 & 2.17                                 \\
0402560501                           & 2006-07-20                           & 120.554                              & $-21.822$                            & 50.5                                 & 379                                  & 53.6                                 & 500                                  & $5.32^{+0.66}_{-0.73} \pm 0.26$      & 0.5625                               & $1.47 \pm 0.36 \pm 0.19$             & 3.12                                 & 2.56                                 \\
0304570101                           & 2006-04-20                           & 120.580                              & $+58.034$                            & 10.7                                 & 473                                  & 10.1                                 & 488                                  & $5.76^{+1.30}_{-1.39} \pm 0.27$      & 0.5625                               & $0.24^{+0.58}_{-0.24} \pm 0.60$      & 2.95                                 & 1.57                                 \\
0402560801                           & 2006-12-25                           & 120.591                              & $-22.242$                            & 46.8                                 & 406                                  & 46.9                                 & 580                                  & $5.89^{+0.73}_{-0.80} \pm 1.24$      & 0.5575                               & $1.75^{+0.36}_{-0.40} \pm 0.41$      & 0.95                                 & 2.10                                 \\
0112570301                           & 2002-01-24                           & 120.595                              & $-22.245$                            & 25.4                                 & 495                                  & 25.9                                 & 580                                  & $7.45^{+0.71}_{-0.56} \pm 1.16$      & 0.5725                               & $2.15^{+0.37}_{-0.39} \pm 0.60$      & 2.58                                 & 2.54                                 \\
0505760401                           & 2007-12-25                           & 120.715                              & $-22.488$                            & 27.0                                 & 342                                  & 26.7                                 & 509                                  & $5.75^{+0.75}_{-0.87} \pm 1.13$      & 0.5675                               & $1.40^{+0.47}_{-0.53} \pm 0.98$      & 1.46                                 & 1.58                                 \\
0402560601                           & 2006-07-28                           & 120.742                              & $-22.461$                            & 29.4                                 & 356                                  & 30.3                                 & 505                                  & $4.99^{+1.10}_{-0.86} \pm 2.02$      & 0.5625                               & $1.22^{+0.42}_{-0.45} \pm 1.27$      & 0.84                                 & 1.90                                 \\
0402560301                           & 2006-07-01                           & 120.784                              & $-21.514$                            & 45.4                                 & 412                                  & 47.4                                 & 513                                  & $4.99^{+0.90}_{-0.73} \pm 0.25$      & 0.5625                               & $1.91^{+0.41}_{-0.37} \pm 0.10$      & 1.52                                 & 2.44                                 \\
0410582001                           & 2007-07-25                           & 120.820                              & $-21.564$                            & 13.7                                 & 339                                  & 14.5                                 & 568                                  & $4.31^{+1.19}_{-1.18} \pm 1.61$      & 0.5625                               & $1.40^{+0.62}_{-0.32} \pm 0.83$      & 2.86                                 & 2.60                                 \\
0402560901                           & 2006-12-26                           & 121.001                              & $-21.239$                            & 43.5                                 & 352                                  & 44.5                                 & 518                                  & $4.62^{+0.96}_{-0.72} \pm 0.32$      & 0.5675                               & $2.02^{+0.43}_{-0.38} \pm 0.06$      & 1.03                                 & 2.38                                 \\
0505760301                           & 2007-12-28                           & 121.039                              & $-22.231$                            & 40.6                                 & 490                                  & 42.1                                 & 581                                  & $5.92^{+0.64}_{-0.67} \pm 0.29$      & 0.5675                               & $1.61^{+0.38}_{-0.39} \pm 0.47$      & 1.08                                 & 1.81                                 \\
0402561101                           & 2007-01-01                           & 121.270                              & $-20.939$                            & 44.8                                 & 425                                  & 45.2                                 & 589                                  & $5.20^{+0.65}_{-0.98} \pm 0.23$      & 0.5625                               & $1.70^{+0.33}_{-0.44} \pm 0.11$      & 4.53                                 & 2.43                                 \\
0511380601                           & 2008-02-09                           & 121.303                              & $-21.944$                            & 15.7                                 & 484                                  & 17.3                                 & 570                                  & $8.73^{+1.15}_{-1.53} \pm 0.79$      & 0.5675                               & $1.60^{+0.64}_{-0.59} \pm 1.16$      & 2.16                                 & 2.41                                 \\
0402561001                           & 2006-12-30                           & 121.542                              & $-21.667$                            & 49.2                                 & 417                                  & 50.3                                 & 579                                  & $6.18^{+0.69}_{-0.68} \pm 1.62$      & 0.5625                               & $2.21 \pm 0.37 \pm 0.89$             & 2.37                                 & 2.25                                 \\
0402561301                           & 2007-01-03                           & 121.597                              & $-20.708$                            & 33.4                                 & 489                                  & 33.9                                 & 587                                  & $5.02^{+0.63}_{-0.70} \pm 0.31$      & 0.5675                               & $0.95^{+0.35}_{-0.42} \pm 0.60$      & 1.93                                 & 2.06                                 \\
0112620201                           & 2001-08-23                           & 121.616                              & $+18.819$                            & 15.8                                 & 484                                  & 15.9                                 & 556                                  & $5.23^{+0.87}_{-1.02} \pm 0.52$      & 0.5575                               & $1.30^{+0.45}_{-0.58} \pm 0.39$      & 1.52                                 & 2.20                                 \\
0081340201                           & 2001-06-07                           & 121.647                              & $+60.240$                            & 20.5                                 & 576                                  & 20.1                                 & 501                                  & $6.94^{+1.13}_{-0.77} \pm 0.59$      & 0.5675                               & $0.31^{+0.38}_{-0.31} \pm 0.80$      & 2.84                                 & 2.08                                 \\
0402561501                           & 2007-01-05                           & 121.703                              & $-20.934$                            & 41.1                                 & 409                                  & 40.8                                 & 498                                  & $4.45^{+0.67}_{-0.66} \pm 0.34$      & 0.5675                               & $2.07^{+0.38}_{-0.36} \pm 0.34$      & 1.00                                 & 2.13                                 \\
0404060201                           & 2006-07-03                           & 121.704                              & $-21.881$                            & 20.4                                 & 420                                  & 21.3                                 & 518                                  & $7.66^{+0.86}_{-0.85} \pm 0.49$      & 0.5675                               & $1.42^{+0.48}_{-0.47} \pm 0.66$      & 2.46                                 & 2.12                                 \\
0109270301                           & 2002-01-26                           & 121.707                              & $-20.938$                            & 25.4                                 & 500                                  & 25.2                                 & 582                                  & $8.29^{+0.63}_{-0.77} \pm 1.35$      & 0.5625                               & $2.67^{+0.36}_{-0.39} \pm 0.41$      & 1.42                                 & 1.98                                 \\
0402561201                           & 2007-01-02                           & 121.769                              & $-21.342$                            & 39.2                                 & 462                                  & 38.6                                 & 561                                  & $4.73^{+0.96}_{-0.78} \pm 0.91$      & 0.5675                               & $1.45^{+0.39}_{-0.41} \pm 0.49$      & 2.85                                 & 2.29                                 \\
0403530501                           & 2006-07-14                           & 121.807                              & $-21.183$                            & 7.5                                  & 379                                  & 8.4                                  & 398                                  & $6.47^{+2.15}_{-1.78} \pm 1.07$      & 0.5625                               & $0.33^{+0.85}_{-0.33} \pm 1.08$      & 1.53                                 & 2.51                                 \\
0403530401                           & 2006-07-12                           & 121.808                              & $-21.183$                            & 6.4                                  & 307                                  & 6.4                                  & 398                                  & $7.54^{+2.48}_{-1.68} \pm 1.80$      & 0.5625                               & $3.80^{+1.30}_{-1.00} \pm 0.69$      & 1.17                                 & 2.28                                 \\
0151580401                           & 2003-02-06                           & 121.850                              & $-21.528$                            & 12.5                                 & 510                                  & 12.2                                 & 517                                  & $7.41^{+1.10}_{-0.86} \pm 0.42$      & 0.5725                               & $0.77^{+0.53}_{-0.51} \pm 1.43$      & 2.46                                 & 1.59                                 \\
0402561401                           & 2007-01-04                           & 121.962                              & $-20.976$                            & 44.2                                 & 474                                  & 43.6                                 & 574                                  & $4.59^{+0.91}_{-0.60} \pm 0.28$      & 0.5675                               & $1.94^{+0.35}_{-0.34} \pm 0.14$      & 1.33                                 & 1.92                                 \\
0109270401                           & 2002-06-29                           & 121.998                              & $-20.577$                            & 46.6                                 & 473                                  & 46.3                                 & 476                                  & $7.20^{+0.58}_{-0.56} \pm 1.31$      & 0.5625                               & $2.09^{+0.31}_{-0.30} \pm 0.23$      & 1.75                                 & 2.26                                 \\
0100640201                           & 2000-10-29                           & 122.774                              & $+22.471$                            & 54.5                                 & 564                                  & 54.0                                 & 570                                  & $9.66^{+0.52}_{-0.49} \pm 1.12$      & 0.5675                               & $3.31^{+0.29}_{-0.28} \pm 0.86$      & 1.81                                 & 2.63                                 \\
0100640101                           & 2000-10-29                           & 122.774                              & $+22.470$                            & 28.6                                 & 565                                  & 29.7                                 & 571                                  & $8.15^{+0.62}_{-0.64} \pm 0.60$      & 0.5675                               & $2.12^{+0.34}_{-0.35} \pm 0.42$      & 1.25                                 & 2.40                                 \\
0404980101                           & 2006-11-27                           & 123.290                              & $+76.012$                            & 37.1                                 & 395                                  & 37.8                                 & 411                                  & $4.62^{+0.79}_{-0.80} \pm 1.54$      & 0.5675                               & $1.24^{+0.38}_{-0.32} \pm 0.47$      & 1.01                                 & 1.74                                 \\
0503140401                           & 2008-04-29                           & 123.297                              & $+26.449$                            & 16.5                                 & 502                                  & 16.5                                 & 516                                  & $1.48^{+1.18}_{-1.05} \pm 0.24$      & 0.5525                               & $1.03^{+0.56}_{-0.55} \pm 0.06$      & 0.99                                 & 1.54                                 \\
0094360601                           & 2002-05-23                           & 123.442                              & $+76.002$                            & 7.5                                  & 541                                  & 7.8                                  & 542                                  & $11.06^{+1.38}_{-1.53} \pm 0.21$     & 0.5675                               & $1.66^{+0.72}_{-0.77} \pm 1.12$      & 3.46                                 & 2.45                                 \\
0306680201                           & 2005-11-29                           & 123.482                              & $+49.740$                            & 45.6                                 & 408                                  & 46.1                                 & 491                                  & $2.39^{+0.70}_{-0.55} \pm 0.37$      & 0.5725                               & $0.00^{+0.33}_{-0.00} \pm 0.06$      & 4.68                                 & 1.93                                 \\
0300470101                           & 2005-07-18                           & 123.767                              & $-50.161$                            & 67.0                                 & 377                                  & 68.2                                 & 471                                  & $6.22^{+0.66}_{-0.73} \pm 0.38$      & 0.5675                               & $3.76^{+0.40}_{-0.38} \pm 0.56$      & 3.27                                 & 2.59                                 \\
0110890301                           & 2002-06-22                           & 123.770                              & $-50.163$                            & 19.6                                 & 400                                  & 20.1                                 & 396                                  & $6.61^{+1.26}_{-0.91} \pm 0.54$      & 0.5675                               & $1.50^{+0.30}_{-0.50} \pm 0.53$      & 1.74                                 & 1.95                                 \\
0304070501                           & 2005-11-08                           & 124.223                              & $+60.304$                            & 11.8                                 & 419                                  & 11.9                                 & 515                                  & $3.16^{+0.83}_{-0.80} \pm 0.33$      & 0.5725                               & $0.63^{+0.52}_{-0.50} \pm 0.57$      & 1.25                                 & 1.45                                 \\
0505900401                           & 2007-08-12                           & 124.420                              & $-24.785$                            & 11.1                                 & 424                                  & 11.5                                 & 513                                  & $7.07^{+0.67}_{-0.96} \pm 0.32$      & 0.5675                               & $1.31^{+0.51}_{-0.62} \pm 0.77$      & 2.01                                 & 1.24                                 \\
0554500101                           & 2008-06-28                           & 124.481                              & $+62.583$                            & 16.2                                 & 492                                  & 16.4                                 & 515                                  & $3.08^{+1.39}_{-0.77} \pm 0.88$      & 0.5625                               & $0.29^{+0.68}_{-0.29} \pm 0.41$      & 0.94                                 & 2.33                                 \\
0500910101                           & 2007-09-01                           & 124.491                              & $+23.745$                            & 16.9                                 & 322                                  & 18.2                                 & 483                                  & $6.98^{+1.37}_{-1.29} \pm 0.21$      & 0.5625                               & $0.65^{+0.62}_{-0.54} \pm 0.39$      & 3.58                                 & 2.04                                 \\
0555020101                           & 2008-05-15                           & 125.320                              & $+46.291$                            & 14.4                                 & 307                                  & 14.8                                 & 471                                  & $3.71^{+1.28}_{-1.29} \pm 1.18$      & 0.5575                               & $0.56^{+0.66}_{-0.56} \pm 0.46$      & 3.33                                 & 2.64                                 \\
0124110101                           & 2000-05-07                           & 125.467                              & $+41.661$                            & 16.2                                 & 441                                  & 16.0                                 & 444                                  & $12.94^{+1.17}_{-1.35} \pm 0.77$     & 0.5625                               & $2.43^{+0.59}_{-0.63} \pm 0.91$      & 2.37                                 & 2.03                                 \\
0162160601                           & 2003-12-14                           & 125.846                              & $+54.826$                            & 10.1                                 & 577                                  & 9.8                                  & 577                                  & $4.58^{+0.81}_{-0.78} \pm 0.56$      & 0.5725                               & $0.00^{+0.39}_{-0.00} \pm 0.69$      & 1.52                                 & 1.40                                 \\
0162160401                           & 2003-12-06                           & 125.848                              & $+54.828$                            & 9.6                                  & 576                                  & 10.3                                 & 577                                  & $7.08^{+1.06}_{-0.92} \pm 0.42$      & 0.5725                               & $0.65^{+0.47}_{-0.51} \pm 1.05$      & 1.99                                 & 1.29                                 \\
0162160201                           & 2003-11-24                           & 125.849                              & $+54.831$                            & 13.0                                 & 508                                  & 12.4                                 & 577                                  & $8.67^{+1.18}_{-1.27} \pm 0.80$      & 0.5625                               & $2.41^{+0.59}_{-0.89} \pm 0.62$      & 2.16                                 & 1.95                                 \\
0111550401                           & 2001-06-01                           & 125.892                              & $+54.815$                            & 79.5                                 & 575                                  & 80.7                                 & 500                                  & $9.93^{+0.46}_{-0.42} \pm 0.47$      & 0.5675                               & $3.29^{+0.25}_{-0.24} \pm 1.15$      & 5.46                                 & 1.87                                 \\
0111550301                           & 2001-05-27                           & 125.907                              & $+54.819$                            & 13.8                                 & 569                                  & 13.5                                 & 419                                  & $3.78^{+0.92}_{-0.87} \pm 0.57$      & 0.5625                               & $0.37^{+0.45}_{-0.37} \pm 0.21$      & 0.73                                 & 1.93                                 \\
0111550201                           & 2001-05-18                           & 125.917                              & $+54.818$                            & 35.0                                 & 568                                  & 35.3                                 & 574                                  & $6.37^{+0.50}_{-0.56} \pm 0.40$      & 0.5625                               & $0.72^{+0.27}_{-0.25} \pm 0.63$      & 1.31                                 & 1.73                                 \\
0111550101                           & 2001-05-18                           & 125.917                              & $+54.822$                            & 39.4                                 & 567                                  & 39.4                                 & 574                                  & $6.16^{+0.91}_{-0.35} \pm 0.67$      & 0.5675                               & $0.43^{+0.15}_{-0.43} \pm 0.79$      & 2.57                                 & 1.80                                 \\
0112200201                           & 2002-07-09                           & 126.298                              & $-3.444$                             & 6.9                                  & 511                                  & 6.8                                  & 591                                  & $1.33^{+1.16}_{-1.03} \pm 1.02$      & 0.5575                               & $0.00^{+0.45}_{-0.00} \pm 0.33$      & 3.28                                 & 2.12                                 \\
0158560301                           & 2003-05-01                           & 126.526                              & $+52.738$                            & 9.7                                  & 476                                  & 10.4                                 & 474                                  & $4.75^{+1.13}_{-1.24} \pm 0.46$      & 0.5625                               & $0.31^{+0.58}_{-0.31} \pm 0.19$      & 2.17                                 & 2.38                                 \\
0124900101                           & 2000-05-21                           & 126.530                              & $+52.742$                            & 23.7                                 & 488                                  & 23.4                                 & 562                                  & $8.77^{+0.84}_{-0.80} \pm 0.39$      & 0.5625                               & $0.76^{+0.39}_{-0.38} \pm 0.78$      & 1.27                                 & 2.54                                 \\
0111520101                           & 2001-09-11                           & 127.061                              & $+15.005$                            & 38.2                                 & 467                                  & 38.5                                 & 474                                  & $8.55^{+0.76}_{-0.87} \pm 0.49$      & 0.5625                               & $0.71^{+0.34}_{-0.42} \pm 0.11$      & 2.21                                 & 2.08                                 \\
0202520101                           & 2004-01-09                           & 127.190                              & $-23.611$                            & 15.4                                 & 583                                  & 15.8                                 & 516                                  & $8.56^{+1.11}_{-0.78} \pm 0.40$      & 0.5675                               & $2.66^{+0.52}_{-0.45} \pm 1.25$      & 3.95                                 & 2.11                                 \\
0207380101                           & 2004-10-07                           & 127.821                              & $+37.342$                            & 16.6                                 & 592                                  & 17.2                                 & 518                                  & $4.88^{+0.86}_{-0.87} \pm 0.56$      & 0.5675                               & $0.94^{+0.46}_{-0.45} \pm 0.95$      & 2.55                                 & 1.69                                 \\
0555880101                           & 2008-09-03                           & 128.049                              & $-4.051$                             & 24.4                                 & 501                                  & 25.4                                 & 512                                  & $0.54^{+0.89}_{-0.54} \pm 0.39$      & 0.5475                               & $0.14^{+0.42}_{-0.14} \pm 0.12$      & 4.87                                 & 2.17                                 \\
0305920101                           & 2005-07-22                           & 128.725                              & $-48.533$                            & 14.7                                 & 387                                  & 16.1                                 & 502                                  & $6.54 \pm 1.16 \pm 0.67$             & 0.5575                               & $5.53 \pm 0.67 \pm 0.29$             & 1.10                                 & 2.27                                 \\
0200430301                           & 2004-01-09                           & 128.859                              & $-29.513$                            & 11.0                                 & 498                                  & 10.7                                 & 508                                  & $7.86^{+1.06}_{-1.08} \pm 0.62$      & 0.5675                               & $3.49^{+0.66}_{-0.65} \pm 0.79$      & 1.75                                 & 2.44                                 \\
0304070901                           & 2006-01-10                           & 128.970                              & $+82.996$                            & 11.0                                 & 418                                  & 11.1                                 & 516                                  & $4.72^{+0.93}_{-1.17} \pm 0.52$      & 0.5725                               & $1.18^{+0.54}_{-0.61} \pm 0.38$      & 2.50                                 & 1.85                                 \\
0094382101                           & 2002-01-06                           & 130.332                              & $-28.082$                            & 5.6                                  & 398                                  & 5.6                                  & 396                                  & $4.90^{+2.27}_{-1.67} \pm 1.23$      & 0.5675                               & $1.54^{+1.23}_{-1.02} \pm 0.82$      & 1.75                                 & 2.37                                 \\
0153751801                           & 2002-09-11                           & 130.675                              & $+3.052$                             & 17.7                                 & 439                                  & 17.9                                 & 443                                  & $3.47^{+1.12}_{-0.81} \pm 0.48$      & 0.5675                               & $1.23^{+0.51}_{-0.44} \pm 0.34$      & 3.00                                 & 2.36                                 \\
0004010201                           & 2001-02-22                           & 130.715                              & $+3.066$                             & 20.8                                 & 377                                  & 21.3                                 & 375                                  & $3.60^{+0.61}_{-0.86} \pm 0.08$      & 0.5625                               & $1.36^{+0.43}_{-0.42} \pm 0.20$      & 1.52                                 & 2.07                                 \\
0153752001                           & 2002-09-14                           & 130.716                              & $+3.202$                             & 24.4                                 & 371                                  & 24.7                                 & 447                                  & $2.95^{+0.79}_{-0.65} \pm 1.04$      & 0.5625                               & $0.00^{+0.31}_{-0.00} \pm 0.00$      & 1.60                                 & 1.95                                 \\
0301150401                           & 2006-01-28                           & 130.727                              & $-28.588$                            & 5.7                                  & 413                                  & 6.2                                  & 501                                  & $4.32^{+1.49}_{-1.25} \pm 1.57$      & 0.5775                               & $0.57^{+0.88}_{-0.57} \pm 0.55$      & 0.83                                 & 2.47                                 \\
0153752501                           & 2002-09-11                           & 130.728                              & $+3.002$                             & 16.9                                 & 441                                  & 17.4                                 & 443                                  & $3.79^{+0.64}_{-0.95} \pm 0.87$      & 0.5675                               & $1.02^{+0.43}_{-0.52} \pm 0.26$      & 1.78                                 & 2.23                                 \\
0153751901                           & 2002-09-13                           & 130.769                              & $+3.152$                             & 16.1                                 & 445                                  & 15.9                                 & 371                                  & $3.02^{+0.76}_{-0.66} \pm 0.26$      & 0.5725                               & $0.56^{+0.45}_{-0.41} \pm 0.19$      & 1.55                                 & 2.01                                 \\
0153752401                           & 2002-09-12                           & 130.825                              & $+3.104$                             & 12.9                                 & 438                                  & 12.8                                 & 444                                  & $3.15^{+1.27}_{-0.90} \pm 0.45$      & 0.5675                               & $0.58^{+0.60}_{-0.52} \pm 0.50$      & 1.21                                 & 2.57                                 \\
0112650501                           & 2000-07-03                           & 131.839                              & $-69.340$                            & 17.6                                 & 400                                  & 19.0                                 & 590                                  & $7.07^{+0.87}_{-0.81} \pm 0.60$      & 0.5625                               & $2.92 \pm 0.45 \pm 0.45$             & 3.69                                 & 1.76                                 \\
0112650401                           & 2000-12-17                           & 131.944                              & $-69.061$                            & 20.4                                 & 591                                  & 22.0                                 & 516                                  & $4.48^{+0.43}_{-0.79} \pm 1.36$      & 0.5625                               & $1.43^{+0.26}_{-0.37} \pm 0.32$      & 2.54                                 & 1.66                                 \\
0200431001                           & 2004-01-12                           & 132.454                              & $-26.438$                            & 9.9                                  & 511                                  & 10.0                                 & 517                                  & $8.33^{+1.18}_{-1.15} \pm 0.43$      & 0.5675                               & $2.15^{+0.67}_{-0.65} \pm 0.76$      & 2.27                                 & 2.46                                 \\
0149040201                           & 2003-08-22                           & 132.891                              & $+9.084$                             & 45.5                                 & 476                                  & 45.2                                 & 399                                  & $2.06^{+0.55}_{-0.47} \pm 0.22$      & 0.5725                               & $0.30^{+0.30}_{-0.29} \pm 0.09$      & 1.46                                 & 1.98                                 \\
0094400101                           & 2001-09-11                           & 133.178                              & $+22.628$                            & 30.4                                 & 565                                  & 30.6                                 & 496                                  & $8.79^{+0.63}_{-0.64} \pm 0.48$      & 0.5675                               & $1.60 \pm 0.34 \pm 0.78$             & 4.46                                 & 1.90                                 \\
0401210601                           & 2006-10-10                           & 133.225                              & $+42.419$                            & 46.3                                 & 311                                  & 41.7                                 & 396                                  & $1.79^{+0.76}_{-0.72} \pm 0.34$      & 0.5625                               & $0.20^{+0.40}_{-0.20} \pm 0.09$      & 2.19                                 & 2.53                                 \\
0402070201                           & 2007-01-08                           & 133.353                              & $-59.969$                            & 29.2                                 & 423                                  & 29.6                                 & 513                                  & $4.31^{+1.10}_{-0.88} \pm 0.33$      & 0.5625                               & $0.78^{+0.59}_{-0.54} \pm 0.15$      & 3.73                                 & 1.74                                 \\
0141980601                           & 2003-01-23                           & 133.363                              & $-31.433$                            & 11.9                                 & 552                                  & 12.3                                 & 556                                  & $8.62^{+0.57}_{-1.71} \pm 2.04$      & 0.5675                               & $2.21^{+0.71}_{-0.44} \pm 0.48$      & 2.15                                 & 2.29                                 \\
0147450301                           & 2003-03-26                           & 133.392                              & $+40.179$                            & 6.0                                  & 572                                  & 6.4                                  & 576                                  & $13.01^{+1.67}_{-1.42} \pm 0.91$     & 0.5625                               & $1.43^{+0.77}_{-0.65} \pm 1.42$      & 4.88                                 & 1.58                                 \\
0102641101                           & 2001-07-08                           & 133.398                              & $-31.546$                            & 9.9                                  & 503                                  & 9.8                                  & 573                                  & $11.37^{+1.49}_{-1.11} \pm 0.47$     & 0.5675                               & $3.38^{+0.63}_{-0.62} \pm 1.03$      & 3.64                                 & 1.63                                 \\
0141980101                           & 2003-07-11                           & 133.422                              & $-31.256$                            & 5.7                                  & 552                                  & 6.0                                  & 555                                  & $9.07^{+1.67}_{-1.98} \pm 0.80$      & 0.5625                               & $3.10^{+0.88}_{-0.91} \pm 0.52$      & 5.80                                 & 2.68                                 \\
0102641001                           & 2001-07-08                           & 133.424                              & $-31.258$                            & 6.2                                  & 429                                  & 6.5                                  & 500                                  & $11.20^{+2.76}_{-1.97} \pm 0.60$     & 0.5625                               & $3.76^{+0.86}_{-0.88} \pm 1.03$      & 2.90                                 & 2.01                                 \\
0102640501                           & 2001-07-05                           & 133.490                              & $-31.648$                            & 11.5                                 & 576                                  & 11.3                                 & 501                                  & $7.73 \pm 0.94 \pm 1.08$             & 0.5675                               & $2.24 \pm 0.53 \pm 0.70$             & 1.42                                 & 1.66                                 \\
0102642301                           & 2002-01-27                           & 133.551                              & $-31.466$                            & 11.7                                 & 543                                  & 11.9                                 & 552                                  & $9.91^{+1.14}_{-1.10} \pm 0.48$      & 0.5675                               & $3.46^{+0.67}_{-0.66} \pm 1.29$      & 1.36                                 & 2.39                                 \\
0141980801                           & 2003-02-12                           & 133.602                              & $-31.348$                            & 9.2                                  & 540                                  & 9.7                                  & 542                                  & $17.55^{+1.48}_{-1.54} \pm 4.14$     & 0.5675                               & $5.02^{+0.81}_{-0.80} \pm 2.23$      & 4.45                                 & 2.17                                 \\
0141980201                           & 2003-07-11                           & 133.609                              & $-31.015$                            & 13.7                                 & 429                                  & 13.9                                 & 569                                  & $19.10^{+1.51}_{-1.22} \pm 1.37$     & 0.5675                               & $10.07^{+0.90}_{-0.82} \pm 2.91$     & 6.67                                 & 2.47                                 \\
0141980701                           & 2003-01-24                           & 133.612                              & $-31.647$                            & 5.6                                  & 581                                  & 5.5                                  & 581                                  & $7.31^{+1.45}_{-1.59} \pm 0.60$      & 0.5625                               & $3.06 \pm 0.83 \pm 0.61$             & 2.12                                 & 1.62                                 \\
0141980301                           & 2003-07-25                           & 133.668                              & $-31.197$                            & 7.3                                  & 322                                  & 7.6                                  & 546                                  & $15.73^{+2.08}_{-1.63} \pm 2.83$     & 0.5675                               & $4.90^{+1.57}_{-0.93} \pm 1.37$      & 3.73                                 & 2.56                                 \\
0102640701                           & 2001-07-05                           & 133.750                              & $-31.509$                            & 10.4                                 & 558                                  & 10.1                                 & 482                                  & $11.20^{+1.30}_{-1.09} \pm 1.03$     & 0.5625                               & $4.24^{+0.69}_{-0.63} \pm 0.59$      & 1.92                                 & 2.11                                 \\
0102640201                           & 2000-08-04                           & 133.753                              & $-30.982$                            & 14.2                                 & 499                                  & 14.6                                 & 503                                  & $7.92^{+0.93}_{-0.80} \pm 0.55$      & 0.5675                               & $2.06^{+0.50}_{-0.44} \pm 0.31$      & 2.28                                 & 1.97                                 \\
0102642101                           & 2002-01-25                           & 133.798                              & $-31.406$                            & 11.6                                 & 427                                  & 12.0                                 & 556                                  & $7.91^{+1.13}_{-1.05} \pm 0.52$      & 0.5625                               & $2.46^{+0.60}_{-0.59} \pm 0.71$      & 6.97                                 & 2.15                                 \\
0102642201                           & 2002-01-25                           & 133.827                              & $-31.120$                            & 13.1                                 & 568                                  & 13.4                                 & 576                                  & $7.41^{+1.23}_{-0.89} \pm 0.37$      & 0.5625                               & $1.56 \pm 0.46 \pm 0.47$             & 3.44                                 & 1.75                                 \\
0102642001                           & 2001-08-15                           & 133.856                              & $-31.227$                            & 10.7                                 & 481                                  & 10.5                                 & 556                                  & $9.59^{+1.20}_{-1.06} \pm 0.98$      & 0.5675                               & $3.17^{+0.67}_{-0.60} \pm 0.90$      & 0.91                                 & 1.84                                 \\
0094800201                           & 2000-10-05                           & 133.866                              & $+49.465$                            & 11.2                                 & 573                                  & 11.4                                 & 579                                  & $11.34 \pm 1.04 \pm 0.57$            & 0.5675                               & $2.43 \pm 0.56 \pm 1.54$             & 6.20                                 & 2.13                                 \\
0600920201                           & 2009-06-14                           & 134.495                              & $+57.735$                            & 7.1                                  & 429                                  & 7.3                                  & 518                                  & $4.64^{+0.65}_{-1.89} \pm 1.27$      & 0.5775                               & $0.05^{+0.73}_{-0.05} \pm 0.08$      & 2.59                                 & 2.22                                 \\
0201160201                           & 2004-01-19                           & 134.614                              & $-3.736$                             & 33.5                                 & 430                                  & 33.6                                 & 439                                  & $1.29^{+0.75}_{-0.65} \pm 0.83$      & 0.5625                               & $1.34^{+0.38}_{-0.20} \pm 0.20$      & 2.09                                 & 2.69                                 \\
0311200201                           & 2006-01-21                           & 134.620                              & $+0.314$                             & 26.2                                 & 493                                  & 28.2                                 & 517                                  & $0.87^{+0.72}_{-0.71} \pm 0.17$      & 0.5625                               & $0.33^{+0.37}_{-0.33} \pm 0.12$      & 1.84                                 & 2.54                                 \\
0201160301                           & 2004-02-04                           & 135.018                              & $-3.615$                             & 25.7                                 & 371                                  & 26.6                                 & 376                                  & $1.18^{+0.68}_{-0.72} \pm 0.28$      & 0.5725                               & $0.63^{+0.41}_{-0.42} \pm 0.09$      & 1.04                                 & 2.45                                 \\
0502940301                           & 2008-04-15                           & 135.043                              & $+36.037$                            & 15.3                                 & 321                                  & 15.1                                 & 482                                  & $0.94^{+0.79}_{-0.81} \pm 2.50$      & 0.5925                               & $0.00^{+0.42}_{-0.00} \pm 0.59$      & 1.89                                 & 2.21                                 \\
0305980501                           & 2005-11-01                           & 135.227                              & $+63.762$                            & 7.4                                  & 459                                  & 7.4                                  & 481                                  & $1.70^{+1.38}_{-0.94} \pm 0.91$      & 0.5775                               & $0.01^{+0.71}_{-0.01} \pm 0.35$      & 2.34                                 & 2.33                                 \\
0311200101                           & 2006-01-22                           & 135.260                              & $+1.174$                             & 29.7                                 & 490                                  & 31.1                                 & 517                                  & $0.80 \pm 0.65 \pm 0.43$             & 0.5625                               & $0.32^{+0.35}_{-0.32} \pm 0.08$      & 2.31                                 & 2.47                                 \\
0503690401                           & 2008-08-18                           & 135.635                              & $+2.432$                             & 6.8                                  & 291                                  & 7.0                                  & 378                                  & $0.68^{+1.35}_{-0.68} \pm 0.18$      & 0.5925                               & $0.20^{+0.99}_{-0.20} \pm 0.16$      & 3.39                                 & 2.41                                 \\
0505980901                           & 2007-09-06                           & 135.676                              & $+1.105$                             & 7.8                                  & 231                                  & 8.1                                  & 391                                  & $0.70^{+1.30}_{-0.70} \pm 0.23$      & 0.5925                               & $2.27^{+1.03}_{-1.02} \pm 0.32$      & 1.39                                 & 2.01                                 \\
0505981101                           & 2007-09-08                           & 135.677                              & $+1.105$                             & 10.9                                 & 231                                  & 10.6                                 & 390                                  & $3.06^{+1.67}_{-1.49} \pm 0.29$      & 0.5475                               & $0.39^{+0.80}_{-0.39} \pm 0.33$      & 1.32                                 & 1.81                                 \\
0505981301                           & 2007-09-10                           & 135.677                              & $+1.105$                             & 13.8                                 & 302                                  & 12.5                                 & 314                                  & $0.00^{+1.20}_{-0.00} \pm 0.74$      & 0.5425                               & $0.00^{+0.52}_{-0.00} \pm 0.03$      & 1.40                                 & 2.02                                 \\
0505980801                           & 2007-09-04                           & 135.677                              & $+1.105$                             & 11.7                                 & 231                                  & 11.7                                 & 391                                  & $0.43^{+1.00}_{-0.43} \pm 0.09$      & 0.5975                               & $0.98^{+0.72}_{-0.75} \pm 0.22$      & 0.78                                 & 1.66                                 \\
0404220101                           & 2006-11-01                           & 135.974                              & $+55.981$                            & 16.4                                 & 422                                  & 17.1                                 & 511                                  & $3.70^{+0.99}_{-0.91} \pm 1.06$      & 0.5575                               & $0.61^{+0.54}_{-0.46} \pm 0.39$      & 1.55                                 & 2.05                                 \\
0312190301                           & 2006-01-24                           & 136.163                              & $-9.247$                             & 11.4                                 & 388                                  & 10.8                                 & 486                                  & $2.78^{+1.26}_{-1.31} \pm 0.25$      & 0.5575                               & $0.51^{+0.63}_{-0.51} \pm 0.08$      & 1.43                                 & 2.10                                 \\
0300000301                           & 2006-01-11                           & 136.507                              & $-54.621$                            & 20.2                                 & 306                                  & 22.7                                 & 395                                  & $6.30^{+1.54}_{-1.53} \pm 0.62$      & 0.5625                               & $1.11^{+0.66}_{-0.74} \pm 0.24$      & 5.37                                 & 2.66                                 \\
0601670101                           & 2009-06-27                           & 136.631                              & $-58.697$                            & 52.1                                 & 376                                  & 54.0                                 & 465                                  & $1.13^{+0.76}_{-0.73} \pm 0.73$      & 0.5475                               & $0.78^{+0.37}_{-0.36} \pm 0.16$      & 2.08                                 & 2.56                                 \\
0112521701                           & 2002-06-02                           & 136.934                              & $+72.398$                            & 13.8                                 & 533                                  & 14.0                                 & 539                                  & $9.44^{+1.38}_{-1.02} \pm 0.32$      & 0.5675                               & $1.17^{+0.51}_{-0.54} \pm 1.19$      & 3.18                                 & 2.52                                 \\
0149780101                           & 2003-02-05                           & 137.102                              & $-23.259$                            & 31.6                                 & 502                                  & 32.1                                 & 510                                  & $5.61^{+0.66}_{-0.83} \pm 0.62$      & 0.5575                               & $1.44^{+0.33}_{-0.37} \pm 0.09$      & 2.73                                 & 2.64                                 \\
0506130201                           & 2008-03-26                           & 137.206                              & $+47.402$                            & 14.5                                 & 249                                  & 14.8                                 & 236                                  & $3.90^{+1.52}_{-1.57} \pm 0.21$      & 0.5675                               & $0.66^{+0.88}_{-0.66} \pm 0.16$      & 2.93                                 & 1.49                                 \\
0204400101                           & 2004-05-24                           & 137.446                              & $+77.229$                            & 25.9                                 & 518                                  & 27.1                                 & 517                                  & $4.51 \pm 0.65 \pm 0.24$             & 0.5675                               & $0.46 \pm 0.36 \pm 0.31$             & 1.49                                 & 1.50                                 \\
0400570301                           & 2006-07-26                           & 137.538                              & $-61.441$                            & 17.6                                 & 419                                  & 17.4                                 & 515                                  & $5.09^{+0.82}_{-0.75} \pm 0.37$      & 0.5725                               & $0.00^{+0.38}_{-0.00} \pm 0.85$      & 3.22                                 & 1.47                                 \\
0556300101                           & 2008-05-19                           & 138.057                              & $+74.858$                            & 20.7                                 & 314                                  & 22.2                                 & 481                                  & $5.45^{+0.83}_{-1.47} \pm 2.71$      & 0.5625                               & $0.65^{+0.72}_{-0.37} \pm 0.64$      & 4.53                                 & 2.38                                 \\
0112280201                           & 2002-05-27                           & 138.058                              & $+74.859$                            & 16.0                                 & 482                                  & 15.9                                 & 482                                  & $7.14^{+0.99}_{-1.27} \pm 0.38$      & 0.5625                               & $0.72 \pm 0.46 \pm 1.10$             & 1.81                                 & 1.29                                 \\
0206890201                           & 2004-08-17                           & 138.101                              & $+10.587$                            & 22.9                                 & 474                                  & 22.4                                 & 481                                  & $2.63^{+0.78}_{-0.90} \pm 0.38$      & 0.5625                               & $0.77^{+0.37}_{-0.43} \pm 0.13$      & 2.90                                 & 2.02                                 \\
0093640901                           & 2001-02-11                           & 138.175                              & $+10.579$                            & 9.3                                  & 479                                  & 9.1                                  & 424                                  & $1.25^{+1.18}_{-0.88} \pm 0.24$      & 0.5675                               & $0.35^{+0.60}_{-0.35} \pm 0.07$      & 1.75                                 & 2.31                                 \\
0110920101                           & 2000-12-08                           & 138.271                              & $+68.851$                            & 16.1                                 & 475                                  & 17.0                                 & 474                                  & $8.07^{+0.86}_{-1.00} \pm 0.33$      & 0.5725                               & $1.46^{+0.50}_{-0.55} \pm 1.01$      & 2.45                                 & 2.50                                 \\
0400560301                           & 2006-11-17                           & 138.279                              & $+68.853$                            & 50.1                                 & 379                                  & 50.9                                 & 402                                  & $3.83^{+0.80}_{-0.58} \pm 0.25$      & 0.5725                               & $0.92^{+0.36}_{-0.32} \pm 0.57$      & 0.94                                 & 1.65                                 \\
0059140101                           & 2001-05-06                           & 138.358                              & $+68.829$                            & 10.5                                 & 404                                  & 10.7                                 & 400                                  & $12.93^{+1.38}_{-1.45} \pm 0.26$     & 0.5675                               & $2.22^{+0.70}_{-0.72} \pm 1.17$      & 2.23                                 & 1.47                                 \\
0059140901                           & 2002-05-22                           & 138.365                              & $+68.832$                            & 12.3                                 & 474                                  & 12.4                                 & 473                                  & $15.45^{+1.38}_{-1.44} \pm 0.34$     & 0.5625                               & $2.21 \pm 0.68 \pm 1.50$             & 7.69                                 & 2.28                                 \\
0203170101                           & 2004-05-16                           & 138.505                              & $+65.396$                            & 33.9                                 & 548                                  & 33.3                                 & 557                                  & $7.27^{+0.60}_{-0.64} \pm 0.30$      & 0.5675                               & $0.67 \pm 0.32 \pm 0.80$             & 2.07                                 & 1.48                                 \\
0154350201                           & 2003-01-07                           & 138.516                              & $-45.768$                            & 23.5                                 & 560                                  & 23.4                                 & 559                                  & $6.59^{+0.65}_{-0.90} \pm 0.29$      & 0.5625                               & $1.68 \pm 0.34 \pm 0.35$             & 2.97                                 & 1.69                                 \\
0154350101                           & 2002-02-02                           & 138.516                              & $-45.770$                            & 26.6                                 & 479                                  & 26.7                                 & 559                                  & $10.13^{+0.51}_{-0.92} \pm 0.50$     & 0.5675                               & $4.14^{+0.33}_{-0.52} \pm 1.15$      & 3.29                                 & 2.10                                 \\
0203270201                           & 2004-06-01                           & 138.910                              & $+68.927$                            & 32.1                                 & 450                                  & 32.8                                 & 467                                  & $5.77^{+1.11}_{-0.60} \pm 0.33$      & 0.5675                               & $0.54^{+0.41}_{-0.34} \pm 0.39$      & 2.54                                 & 2.06                                 \\
0110890401                           & 2000-12-14                           & 138.930                              & $-85.088$                            & 27.6                                 & 469                                  & 28.8                                 & 396                                  & $6.93^{+0.78}_{-1.26} \pm 1.76$      & 0.5675                               & $1.31^{+0.23}_{-0.65} \pm 0.40$      & 1.82                                 & 2.12                                 \\
0110890701                           & 2002-06-30                           & 139.077                              & $-85.054$                            & 17.0                                 & 461                                  & 17.3                                 & 393                                  & $5.85^{+1.47}_{-0.98} \pm 0.38$      & 0.5775                               & $0.18^{+0.78}_{-0.18} \pm 0.93$      & 2.31                                 & 2.00                                 \\
0025540401                           & 2001-09-19                           & 139.680                              & $+33.892$                            & 6.0                                  & 581                                  & 6.9                                  & 587                                  & $5.36^{+1.58}_{-1.40} \pm 0.83$      & 0.5625                               & $1.19^{+0.71}_{-0.66} \pm 0.69$      & 1.55                                 & 2.57                                 \\
0147390701                           & 2003-11-24                           & 140.154                              & $+78.949$                            & 11.2                                 & 584                                  & 11.1                                 & 584                                  & $5.00^{+1.16}_{-0.89} \pm 0.43$      & 0.5725                               & $1.66^{+0.57}_{-0.59} \pm 1.10$      & 2.48                                 & 2.62                                 \\
0084140501                           & 2002-02-04                           & 140.203                              & $-24.899$                            & 12.6                                 & 552                                  & 13.2                                 & 559                                  & $8.99^{+1.21}_{-1.29} \pm 0.36$      & 0.5675                               & $2.75^{+0.57}_{-0.55} \pm 0.69$      & 7.76                                 & 2.10                                 \\
0084140101                           & 2001-02-14                           & 140.204                              & $-24.899$                            & 36.6                                 & 559                                  & 36.4                                 & 558                                  & $6.30^{+0.45}_{-0.57} \pm 1.47$      & 0.5675                               & $1.89^{+0.39}_{-0.21} \pm 0.21$      & 1.60                                 & 2.13                                 \\
0026340301                           & 2002-04-11                           & 140.222                              & $+43.587$                            & 19.0                                 & 565                                  & 19.4                                 & 571                                  & $8.11^{+0.58}_{-0.95} \pm 0.81$      & 0.5675                               & $0.95^{+0.68}_{-0.30} \pm 0.68$      & 4.38                                 & 2.11                                 \\
0049340301                           & 2002-04-27                           & 140.271                              & $+59.959$                            & 23.3                                 & 430                                  & 23.6                                 & 433                                  & $9.13^{+0.91}_{-0.96} \pm 0.32$      & 0.5675                               & $1.31^{+0.52}_{-0.51} \pm 1.20$      & 3.57                                 & 1.86                                 \\
0123100201                           & 2000-04-12                           & 140.277                              & $+29.552$                            & 17.3                                 & 387                                  & 16.3                                 & 474                                  & $7.24^{+1.64}_{-0.98} \pm 0.65$      & 0.5675                               & $1.81^{+0.69}_{-0.53} \pm 0.71$      & 2.25                                 & 2.15                                 \\
0144230101                           & 2003-04-26                           & 140.340                              & $+26.092$                            & 8.6,20.7                             & 439,438                              & 9.3,21.7                             & 512,512                              & $7.04^{+0.58}_{-1.16} \pm 1.79$      & 0.5575                               & $1.28^{+0.53}_{-0.35} \pm 0.24$      & 2.97                                 & 2.38                                 \\
0504100901                           & 2007-06-21                           & 140.811                              & $+62.383$                            & 23.9                                 & 352                                  & 24.1                                 & 590                                  & $4.62^{+0.80}_{-0.69} \pm 0.91$      & 0.5675                               & $0.00^{+0.25}_{-0.00} \pm 0.16$      & 4.60                                 & 1.77                                 \\
0203160601                           & 2004-04-19                           & 141.027                              & $+43.911$                            & 7.6                                  & 400                                  & 8.0                                  & 402                                  & $7.61^{+1.69}_{-1.68} \pm 0.68$      & 0.5725                               & $0.01^{+0.93}_{-0.01} \pm 1.35$      & 2.40                                 & 1.71                                 \\
0560590201                           & 2009-04-17                           & 141.420                              & $+40.547$                            & 14.5                                 & 216                                  & 15.9                                 & 330                                  & $3.41^{+1.52}_{-1.42} \pm 0.28$      & 0.5775                               & $1.70^{+0.91}_{-0.89} \pm 0.07$      & 1.69                                 & 1.72                                 \\
0560590301                           & 2009-04-29                           & 141.428                              & $+40.549$                            & 16.1                                 & 233                                  & 16.5                                 & 330                                  & $2.74^{+1.65}_{-1.28} \pm 1.20$      & 0.5675                               & $1.62^{+0.90}_{-0.75} \pm 0.70$      & 1.55                                 & 1.79                                 \\
0093641001                           & 2001-01-07                           & 141.608                              & $-47.353$                            & 10.5                                 & 581                                  & 10.9                                 & 506                                  & $6.27^{+1.07}_{-1.10} \pm 0.46$      & 0.5625                               & $1.12^{+0.47}_{-0.53} \pm 0.55$      & 1.60                                 & 1.84                                 \\
0112810101                           & 2001-05-06                           & 141.931                              & $+55.390$                            & 18.6                                 & 542                                  & 18.9                                 & 468                                  & $5.96^{+1.17}_{-0.72} \pm 0.77$      & 0.5625                               & $0.58^{+0.50}_{-0.39} \pm 0.71$      & 1.55                                 & 1.76                                 \\
0112521001                           & 2002-04-10                           & 141.946                              & $+41.055$                            & 9.6                                  & 397                                  & 9.9                                  & 468                                  & $21.08^{+1.47}_{-1.62} \pm 0.24$     & 0.5675                               & $2.81^{+0.75}_{-0.76} \pm 0.73$      & 7.05                                 & 2.59                                 \\
0112521101                           & 2002-04-16                           & 141.948                              & $+41.056$                            & 8.5                                  & 468                                  & 8.5                                  & 469                                  & $11.57^{+1.47}_{-1.45} \pm 0.23$     & 0.5675                               & $3.36^{+0.80}_{-0.76} \pm 0.79$      & 2.51                                 & 2.35                                 \\
0504101001                           & 2007-12-15                           & 141.982                              & $+57.293$                            & 20.5                                 & 418                                  & 20.6                                 & 509                                  & $5.01^{+0.79}_{-1.27} \pm 2.54$      & 0.5525                               & $0.96^{+0.55}_{-0.35} \pm 0.65$      & 1.03                                 & 1.92                                 \\
0201980101                           & 2004-03-26                           & 142.086                              & $+41.527$                            & 26.0                                 & 573                                  & 25.8                                 & 497                                  & $3.04^{+0.80}_{-0.72} \pm 0.29$      & 0.5675                               & $0.68^{+0.36}_{-0.51} \pm 0.17$      & 2.67                                 & 2.05                                 \\
0504390201                           & 2007-09-18                           & 142.330                              & $+37.420$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0400570201                           & 2006-11-25                           & 142.370                              & $+51.705$                            & 22.2                                 & 468                                  & 22.3                                 & 480                                  & $3.81^{+0.92}_{-0.46} \pm 0.14$      & 0.5675                               & $0.59^{+0.54}_{-0.38} \pm 0.27$      & 1.71                                 & 1.37                                 \\
0553650101                           & 2008-09-03                           & 142.802                              & $+0.919$                             & 21.7                                 & 502                                  & 22.5                                 & 516                                  & $5.46^{+0.67}_{-0.86} \pm 1.53$      & 0.5625                               & $0.00^{+0.25}_{-0.00} \pm 0.00$      & 5.29                                 & 1.93                                 \\
0303110201                           & 2005-11-03                           & 143.027                              & $+47.176$                            & 10.0                                 & 354                                  & 10.5                                 & 516                                  & $3.23^{+1.26}_{-1.13} \pm 0.30$      & 0.5575                               & $0.87^{+0.65}_{-0.60} \pm 0.16$      & 2.38                                 & 2.34                                 \\
0056020901                           & 2002-06-03                           & 143.027                              & $+83.892$                            & 16.9                                 & 508                                  & 16.9                                 & 514                                  & $9.51^{+1.02}_{-1.24} \pm 0.27$      & 0.5675                               & $1.38^{+0.48}_{-0.60} \pm 1.26$      & 2.12                                 & 1.69                                 \\
0110900201                           & 2002-06-28                           & 143.046                              & $+84.218$                            & 42.6                                 & 439                                  & 42.9                                 & 376                                  & $9.89^{+0.59}_{-1.06} \pm 1.22$      & 0.5675                               & $1.86^{+0.48}_{-0.32} \pm 1.03$      & 1.97                                 & 1.63                                 \\
0400570401                           & 2006-05-06                           & 143.276                              & $+46.214$                            & 19.9                                 & 425                                  & 20.6                                 & 515                                  & $5.10^{+0.91}_{-0.98} \pm 0.26$      & 0.5725                               & $0.26^{+0.55}_{-0.26} \pm 0.65$      & 3.55                                 & 1.86                                 \\
0111220201                           & 2000-10-19                           & 143.295                              & $+22.715$                            & 36.1                                 & 549                                  & 36.7                                 & 557                                  & $4.90 \pm 0.52 \pm 0.30$             & 0.5625                               & $0.65 \pm 0.26 \pm 0.12$             & 2.67                                 & 2.08                                 \\
0140160101                           & 2003-02-12                           & 143.646                              & $-15.576$                            & 17.9                                 & 589                                  & 18.4                                 & 517                                  & $8.65^{+1.16}_{-1.25} \pm 2.04$      & 0.5575                               & $4.72^{+0.88}_{-0.51} \pm 0.89$      & 4.30                                 & 2.11                                 \\
0551630101                           & 2009-01-26                           & 143.850                              & $-24.855$                            & 28.6                                 & 428                                  & 32.7                                 & 591                                  & $0.53^{+0.60}_{-0.53} \pm 1.70$      & 0.5925                               & $0.30^{+0.44}_{-0.30} \pm 0.29$      & 2.97                                 & 2.51                                 \\
0504101401                           & 2008-04-21                           & 143.936                              & $+61.973$                            & 12.5                                 & 418                                  & 13.9                                 & 589                                  & $2.19^{+1.10}_{-0.96} \pm 0.63$      & 0.5675                               & $0.00^{+0.32}_{-0.00} \pm 0.00$      & 1.42                                 & 2.68                                 \\
0505400101                           & 2008-01-20                           & 144.013                              & $-54.568$                            & 49.0                                 & 427                                  & 51.7                                 & 513                                  & $1.77^{+0.69}_{-0.74} \pm 0.37$      & 0.5675                               & $0.60^{+0.37}_{-0.39} \pm 0.13$      & 1.46                                 & 2.64                                 \\
0200250101                           & 2004-10-10                           & 144.038                              & $+38.064$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0610000201                           & 2009-06-27                           & 144.038                              & $-54.534$                            & 28.3                                 & 425                                  & 28.3                                 & 514                                  & $2.83^{+0.90}_{-0.70} \pm 0.69$      & 0.5725                               & $1.33^{+0.47}_{-0.44} \pm 0.54$      & 1.56                                 & 1.36                                 \\
0012850701                           & 2002-03-26                           & 144.187                              & $+27.902$                            & 8.1                                  & 438                                  & 8.3                                  & 512                                  & $7.79^{+1.41}_{-1.31} \pm 0.69$      & 0.5625                               & $1.86^{+0.68}_{-0.64} \pm 0.66$      & 2.48                                 & 1.55                                 \\
0112520901                           & 2002-09-18                           & 144.286                              & $+32.742$                            & 5.5                                  & 505                                  & 5.5                                  & 514                                  & $4.95^{+1.20}_{-1.36} \pm 1.03$      & 0.5875                               & $0.33^{+0.91}_{-0.33} \pm 0.51$      & 2.62                                 & 2.06                                 \\
0112520601                           & 2002-04-10                           & 144.294                              & $+32.706$                            & 9.0                                  & 434                                  & 9.3                                  & 512                                  & $29.28^{+1.78}_{-1.98} \pm 0.44$     & 0.5625                               & $4.48^{+0.84}_{-0.85} \pm 2.78$      & 6.63                                 & 1.88                                 \\
0200470101                           & 2004-04-15                           & 144.296                              & $+32.707$                            & 37.6                                 & 464                                  & 39.7                                 & 471                                  & $6.89^{+0.67}_{-0.91} \pm 0.56$      & 0.5625                               & $0.95^{+0.32}_{-0.19} \pm 0.07$      & 3.07                                 & 2.30                                 \\
0551851301                           & 2009-03-04                           & 144.821                              & $+25.102$                            & 31.9                                 & 421                                  & 34.9                                 & 504                                  & $4.00^{+0.63}_{-0.69} \pm 2.18$      & 0.5675                               & $1.12^{+0.45}_{-0.31} \pm 0.81$      & 3.63                                 & 2.29                                 \\
0551850401                           & 2008-10-09                           & 144.864                              & $+25.128$                            & 51.8                                 & 406                                  & 54.1                                 & 440                                  & $2.46^{+0.74}_{-0.70} \pm 0.33$      & 0.5525                               & $0.00^{+0.38}_{-0.00} \pm 0.38$      & 1.96                                 & 2.08                                 \\
0028540601                           & 2002-03-10                           & 145.083                              & $+29.427$                            & 30.9                                 & 586                                  & 30.5                                 & 586                                  & $7.10^{+0.54}_{-0.53} \pm 0.38$      & 0.5675                               & $1.24^{+0.30}_{-0.29} \pm 0.52$      & 2.87                                 & 2.13                                 \\
0028540201                           & 2001-09-19                           & 145.084                              & $+29.465$                            & 29.4                                 & 578                                  & 29.7                                 & 586                                  & $8.15 \pm 0.59 \pm 0.21$             & 0.5675                               & $1.04 \pm 0.31 \pm 0.63$             & 3.23                                 & 2.19                                 \\
0025540101                           & 2001-06-26                           & 145.211                              & $-79.648$                            & 6.9                                  & 499                                  & 7.3                                  & 500                                  & $5.37^{+1.25}_{-1.33} \pm 0.37$      & 0.5675                               & $1.25^{+0.69}_{-0.65} \pm 0.55$      & 1.19                                 & 1.56                                 \\
0502430701                           & 2007-10-26                           & 145.828                              & $+43.062$                            & 8.6                                  & 417                                  & 9.2                                  & 577                                  & $2.44^{+1.52}_{-0.95} \pm 0.23$      & 0.5625                               & $0.62^{+1.01}_{-0.55} \pm 0.10$      & 1.43                                 & 1.64                                 \\
0502430201                           & 2007-09-30                           & 145.830                              & $+43.062$                            & 38.1                                 & 342                                  & 40.6                                 & 575                                  & $1.18^{+0.85}_{-0.58} \pm 0.17$      & 0.5575                               & $0.14^{+0.42}_{-0.14} \pm 0.06$      & 1.05                                 & 2.34                                 \\
0112550201                           & 2002-02-01                           & 146.396                              & $-20.388$                            & 8.6                                  & 582                                  & 8.0                                  & 589                                  & $6.63^{+1.21}_{-0.95} \pm 1.44$      & 0.5625                               & $1.31^{+0.58}_{-0.54} \pm 0.47$      & 4.85                                 & 2.28                                 \\
0510010801                           & 2007-08-21                           & 146.403                              & $-20.350$                            & 6.2                                  & 425                                  & 6.4                                  & 591                                  & $4.18^{+1.58}_{-1.45} \pm 0.87$      & 0.5575                               & $1.46^{+0.81}_{-0.88} \pm 0.66$      & 2.64                                 & 2.00                                 \\
0141150201                           & 2002-10-31                           & 146.432                              & $+28.541$                            & 30.8                                 & 579                                  & 31.1                                 & 513                                  & $5.52^{+0.64}_{-0.67} \pm 0.37$      & 0.5625                               & $1.48^{+0.19}_{-0.32} \pm 0.51$      & 2.42                                 & 1.93                                 \\
0147920101                           & 2003-06-15                           & 147.050                              & $-76.656$                            & 21.6                                 & 532                                  & 21.2                                 & 542                                  & $4.88^{+0.76}_{-0.77} \pm 0.77$      & 0.5675                               & $2.54 \pm 0.47 \pm 0.53$             & 4.46                                 & 2.44                                 \\
0200431301                           & 2004-11-04                           & 147.117                              & $+60.334$                            & 8.6                                  & 582                                  & 8.5                                  & 508                                  & $5.62^{+1.54}_{-1.20} \pm 0.44$      & 0.5675                               & $1.09^{+0.69}_{-0.67} \pm 0.17$      & 4.65                                 & 2.47                                 \\
0200430501                           & 2004-05-02                           & 147.160                              & $+60.303$                            & 11.8                                 & 507                                  & 11.8                                 & 584                                  & $6.17^{+1.43}_{-0.98} \pm 0.46$      & 0.5625                               & $2.83^{+0.69}_{-0.54} \pm 0.97$      & 2.73                                 & 1.70                                 \\
0556211401                           & 2008-11-20                           & 147.500                              & $+51.579$                            & 9.7                                  & 486                                  & 9.7                                  & 501                                  & $1.97^{+0.86}_{-0.87} \pm 0.80$      & 0.5925                               & $0.07^{+0.65}_{-0.07} \pm 0.83$      & 2.38                                 & 1.36                                 \\
0156360101                           & 2003-06-11                           & 147.793                              & $+70.373$                            & 21.1                                 & 506                                  & 22.5                                 & 584                                  & $8.57^{+1.14}_{-0.77} \pm 0.78$      & 0.5675                               & $1.44^{+0.42}_{-0.43} \pm 1.24$      & 1.58                                 & 2.06                                 \\
0112551501                           & 2002-07-14                           & 147.891                              & $-54.139$                            & 13.3                                 & 581                                  & 13.9                                 & 588                                  & $7.40^{+0.74}_{-0.75} \pm 0.96$      & 0.5725                               & $1.20^{+0.43}_{-0.44} \pm 1.28$      & 1.74                                 & 1.40                                 \\
0302400301                           & 2005-04-11                           & 148.018                              & $+28.400$                            & 8.5                                  & 420                                  & 9.9                                  & 587                                  & $3.71^{+1.28}_{-1.09} \pm 0.37$      & 0.5675                               & $0.67^{+0.71}_{-0.65} \pm 0.38$      & 4.17                                 & 2.45                                 \\
0200430701                           & 2004-01-15                           & 148.222                              & $-57.936$                            & 11.1                                 & 493                                  & 11.4                                 & 498                                  & $4.41^{+1.12}_{-1.14} \pm 0.36$      & 0.5675                               & $1.05^{+0.60}_{-0.54} \pm 0.88$      & 1.40                                 & 1.41                                 \\
0554121301                           & 2008-11-10                           & 148.476                              & $+51.459$                            & 35.4                                 & 502                                  & 35.9                                 & 517                                  & $3.34^{+0.80}_{-0.81} \pm 0.51$      & 0.5625                               & $0.64^{+0.41}_{-0.35} \pm 0.11$      & 0.72                                 & 1.64                                 \\
0554121001                           & 2008-10-15                           & 148.484                              & $+51.462$                            & 13.0                                 & 427                                  & 12.7                                 & 592                                  & $2.72^{+1.26}_{-0.86} \pm 0.63$      & 0.5725                               & $0.69^{+0.65}_{-0.54} \pm 0.52$      & 1.71                                 & 1.42                                 \\
0554120101                           & 2008-10-11                           & 148.487                              & $+51.462$                            & 22.6                                 & 425                                  & 24.3                                 & 518                                  & $3.24^{+0.87}_{-1.07} \pm 0.20$      & 0.5625                               & $0.00^{+0.42}_{-0.00} \pm 0.00$      & 1.07                                 & 2.49                                 \\
0554120701                           & 2009-04-11                           & 148.499                              & $+51.426$                            & 12.8                                 & 429                                  & 14.7                                 & 591                                  & $1.90^{+0.97}_{-0.96} \pm 0.36$      & 0.5725                               & $0.36^{+0.60}_{-0.36} \pm 0.17$      & 1.35                                 & 2.09                                 \\
0554500601                           & 2008-10-06                           & 148.553                              & $+19.658$                            & 12.4                                 & 491                                  & 13.3                                 & 510                                  & $1.32^{+1.26}_{-1.08} \pm 0.48$      & 0.5525                               & $0.43^{+0.58}_{-0.43} \pm 0.19$      & 0.89                                 & 1.55                                 \\
0306050701                           & 2005-04-04                           & 148.730                              & $+49.638$                            & 11.1                                 & 421                                  & 10.4                                 & 591                                  & $4.67^{+1.19}_{-1.09} \pm 0.50$      & 0.5675                               & $1.23 \pm 0.60 \pm 0.18$             & 2.54                                 & 1.98                                 \\
0606320401                           & 2009-05-11                           & 148.917                              & $+70.070$                            & 15.3                                 & 386                                  & 15.6                                 & 474                                  & $3.65^{+1.83}_{-0.86} \pm 2.67$      & 0.5675                               & $0.02^{+0.86}_{-0.02} \pm 1.20$      & 0.81                                 & 1.60                                 \\
0606321401                           & 2009-05-17                           & 148.921                              & $+70.071$                            & 14.6                                 & 314                                  & 15.1                                 & 473                                  & $2.95^{+1.36}_{-1.10} \pm 0.98$      & 0.5725                               & $0.24^{+0.74}_{-0.24} \pm 0.77$      & 1.02                                 & 1.75                                 \\
0606321901                           & 2009-06-02                           & 148.926                              & $+70.074$                            & 19.3                                 & 314                                  & 21.9                                 & 473                                  & $1.88 \pm 0.92 \pm 0.24$             & 0.5775                               & $0.87^{+0.58}_{-0.71} \pm 0.25$      & 1.63                                 & 2.47                                 \\
0606322201                           & 2009-06-10                           & 148.932                              & $+70.076$                            & 19.9                                 & 314                                  & 21.0                                 & 399                                  & $4.91^{+1.17}_{-1.36} \pm 2.36$      & 0.5625                               & $0.62^{+0.78}_{-0.51} \pm 0.67$      & 2.07                                 & 2.55                                 \\
0147511301                           & 2002-10-27                           & 148.971                              & $+53.326$                            & 13.1                                 & 557                                  & 14.8                                 & 489                                  & $4.60^{+1.09}_{-0.83} \pm 0.75$      & 0.5725                               & $0.39^{+0.54}_{-0.39} \pm 0.58$      & 2.89                                 & 2.25                                 \\
0556211201                           & 2008-05-09                           & 149.033                              & $+50.968$                            & 8.0                                  & 491                                  & 8.3                                  & 492                                  & $5.33^{+0.97}_{-1.89} \pm 0.83$      & 0.5625                               & $0.00^{+0.50}_{-0.00} \pm 0.00$      & 1.14                                 & 1.34                                 \\
0139760101                           & 2003-02-24                           & 149.173                              & $+4.114$                             & 20.2                                 & 581                                  & 21.2                                 & 514                                  & $1.76^{+0.82}_{-0.78} \pm 0.33$      & 0.5525                               & $0.60^{+0.38}_{-0.40} \pm 0.25$      & 1.64                                 & 1.88                                 \\
0147511801                           & 2002-12-06                           & 149.242                              & $+53.157$                            & 68.1                                 & 541                                  & 72.1                                 & 548                                  & $6.58 \pm 0.47 \pm 0.37$             & 0.5675                               & $0.82 \pm 0.25 \pm 0.45$             & 6.42                                 & 2.48                                 \\
0147511701                           & 2002-12-04                           & 149.267                              & $+53.157$                            & 88.9                                 & 544                                  & 89.5                                 & 476                                  & $5.26^{+0.72}_{-0.42} \pm 0.78$      & 0.5675                               & $0.91^{+0.30}_{-0.23} \pm 0.38$      & 2.21                                 & 1.91                                 \\
0123700101                           & 2000-04-27                           & 149.294                              & $+53.130$                            & 31.0                                 & 545                                  & 32.5                                 & 557                                  & $8.47^{+0.64}_{-0.70} \pm 0.29$      & 0.5625                               & $1.41^{+0.33}_{-0.37} \pm 0.61$      & 3.41                                 & 1.75                                 \\
0123700401                           & 2000-05-02                           & 149.296                              & $+53.130$                            & 11.7                                 & 554                                  & 13.3                                 & 555                                  & $5.22^{+1.09}_{-0.87} \pm 0.32$      & 0.5775                               & $0.98^{+0.56}_{-0.55} \pm 0.62$      & 0.79                                 & 2.14                                 \\
0147511001                           & 2002-10-21                           & 149.358                              & $+53.109$                            & 58.8                                 & 557                                  & 60.0                                 & 494                                  & $5.97^{+0.48}_{-0.65} \pm 0.56$      & 0.5625                               & $0.87 \pm 0.25 \pm 0.17$             & 1.14                                 & 2.39                                 \\
0556211301                           & 2008-11-20                           & 149.405                              & $+51.459$                            & 8.2                                  & 430                                  & 8.3                                  & 518                                  & $3.37^{+0.99}_{-1.00} \pm 0.18$      & 0.5825                               & $0.02^{+0.75}_{-0.02} \pm 0.61$      & 2.27                                 & 1.09                                 \\
0147510101                           & 2002-10-15                           & 149.534                              & $+53.009$                            & 51.9                                 & 569                                  & 56.9                                 & 507                                  & $6.08 \pm 0.48 \pm 0.30$             & 0.5675                               & $0.68 \pm 0.27 \pm 0.38$             & 2.19                                 & 2.52                                 \\
0201770201                           & 2005-02-20                           & 149.740                              & $-19.289$                            & 9.4                                  & 513                                  & 8.8                                  & 513                                  & $4.70^{+1.36}_{-1.04} \pm 1.61$      & 0.5675                               & $0.96^{+0.64}_{-0.51} \pm 0.49$      & 2.26                                 & 2.46                                 \\
0164560901                           & 2004-09-12                           & 150.573                              & $+29.230$                            & 56.0                                 & 526                                  & 55.5                                 & 526                                  & $4.49^{+0.39}_{-0.77} \pm 0.33$      & 0.5625                               & $0.58^{+0.28}_{-0.21} \pm 0.14$      & 0.33                                 & 1.87                                 \\
0406630201                           & 2007-04-12                           & 151.186                              & $+48.245$                            & 7.7                                  & 272                                  & 8.0                                  & 428                                  & $0.92^{+1.97}_{-0.92} \pm 1.06$      & 0.5425                               & $0.61^{+0.94}_{-0.61} \pm 0.19$      & 1.29                                 & 2.08                                 \\
0075940101                           & 2001-01-17                           & 151.478                              & $-32.311$                            & 17.2                                 & 401                                  & 17.1                                 & 471                                  & $3.35^{+1.25}_{-0.90} \pm 0.46$      & 0.5675                               & $1.72^{+0.56}_{-0.26} \pm 0.13$      & 2.98                                 & 2.50                                 \\
0303260201                           & 2005-04-07                           & 151.607                              & $+51.006$                            & 43.3                                 & 415                                  & 43.6                                 & 590                                  & $5.15^{+0.65}_{-0.51} \pm 0.51$      & 0.5625                               & $0.72^{+0.32}_{-0.29} \pm 0.49$      & 1.55                                 & 1.82                                 \\
0303260501                           & 2005-05-20                           & 151.620                              & $+51.011$                            & 20.8                                 & 502                                  & 21.7                                 & 590                                  & $7.98^{+0.77}_{-1.38} \pm 1.09$      & 0.5675                               & $4.08^{+0.42}_{-0.71} \pm 0.85$      & 4.18                                 & 1.91                                 \\
0150180101                           & 2003-07-25                           & 151.793                              & $-38.770$                            & 20.9                                 & 398                                  & 20.6                                 & 555                                  & $6.52^{+0.73}_{-0.79} \pm 1.27$      & 0.5625                               & $2.39^{+0.24}_{-0.41} \pm 0.37$      & 4.38                                 & 1.99                                 \\
0306060201                           & 2005-11-13                           & 151.829                              & $+70.103$                            & 53.0                                 & 413                                  & 54.2                                 & 512                                  & $4.90^{+0.64}_{-0.57} \pm 0.52$      & 0.5625                               & $0.00^{+0.26}_{-0.00} \pm 0.34$      & 1.60                                 & 1.92                                 \\
0306060301                           & 2005-11-15                           & 151.831                              & $+70.103$                            & 15.0                                 & 418                                  & 15.5                                 & 512                                  & $3.47^{+1.41}_{-0.70} \pm 0.57$      & 0.5725                               & $0.15^{+0.62}_{-0.15} \pm 0.15$      & 1.35                                 & 2.05                                 \\
0148590301                           & 2003-08-31                           & 151.832                              & $+15.690$                            & 6.7                                  & 398                                  & 7.0                                  & 475                                  & $2.92^{+1.00}_{-1.34} \pm 0.30$      & 0.5725                               & $0.00^{+0.61}_{-0.00} \pm 0.40$      & 1.30                                 & 2.29                                 \\
0553790401                           & 2009-01-08                           & 152.010                              & $-45.189$                            & 22.3                                 & 414                                  & 22.2                                 & 517                                  & $1.96^{+1.01}_{-0.74} \pm 1.08$      & 0.5675                               & $0.75^{+0.50}_{-0.40} \pm 0.41$      & 4.18                                 & 1.69                                 \\
0094360201                           & 2001-02-10                           & 152.295                              & $-18.069$                            & 6.0                                  & 513                                  & 6.1                                  & 517                                  & $2.78^{+0.97}_{-1.01} \pm 0.25$      & 0.5675                               & $1.39^{+0.61}_{-0.62} \pm 0.13$      & 2.01                                 & 1.77                                 \\
0553880301                           & 2008-11-18                           & 154.514                              & $+77.171$                            & 38.6                                 & 412                                  & 40.1                                 & 502                                  & $3.66^{+0.63}_{-0.69} \pm 0.23$      & 0.5675                               & $0.00^{+0.39}_{-0.00} \pm 0.27$      & 2.08                                 & 1.75                                 \\
0553880201                           & 2008-11-16                           & 154.517                              & $+77.171$                            & 25.6                                 & 486                                  & 26.9                                 & 502                                  & $2.84^{+0.87}_{-0.68} \pm 0.28$      & 0.5675                               & $0.13^{+0.44}_{-0.13} \pm 0.13$      & 1.66                                 & 1.84                                 \\
0109661101                           & 2002-12-25                           & 155.030                              & $-64.048$                            & 43.0                                 & 588                                  & 43.8                                 & 589                                  & $3.87^{+0.40}_{-0.47} \pm 0.28$      & 0.5675                               & $1.10^{+0.25}_{-0.28} \pm 0.70$      & 3.39                                 & 1.63                                 \\
0109661201                           & 2002-07-16                           & 155.049                              & $-64.011$                            & 45.9                                 & 577                                  & 45.5                                 & 511                                  & $6.56^{+0.44}_{-0.48} \pm 0.29$      & 0.5725                               & $1.13 \pm 0.27 \pm 0.70$             & 7.10                                 & 1.59                                 \\
0551200301                           & 2008-05-09                           & 155.329                              & $+45.507$                            & 22.5                                 & 380                                  & 25.0                                 & 385                                  & $2.85^{+1.21}_{-0.98} \pm 0.84$      & 0.5575                               & $0.00^{+0.30}_{-0.00} \pm 0.25$      & 1.38                                 & 2.54                                 \\
0206530201                           & 2005-02-11                           & 156.316                              & $-22.120$                            & 9.9                                  & 473                                  & 10.4                                 & 398                                  & $2.04^{+0.89}_{-0.91} \pm 0.33$      & 0.5925                               & $0.59^{+0.67}_{-0.59} \pm 0.16$      & 2.39                                 & 2.15                                 \\
0110990101                           & 2002-02-10                           & 156.761                              & $-39.129$                            & 17.3                                 & 557                                  & 17.9                                 & 559                                  & $3.35^{+1.04}_{-0.58} \pm 0.57$      & 0.5675                               & $1.14^{+0.47}_{-0.32} \pm 0.29$      & 3.07                                 & 2.11                                 \\
0085170101                           & 2001-11-11                           & 156.809                              & $+49.507$                            & 27.4                                 & 511                                  & 27.4                                 & 589                                  & $6.93 \pm 0.63 \pm 0.52$             & 0.5675                               & $1.51^{+0.34}_{-0.33} \pm 1.21$      & 1.09                                 & 2.68                                 \\
0401790201                           & 2007-02-26                           & 157.250                              & $+3.401$                             & 11.4                                 & 425                                  & 11.8                                 & 513                                  & $0.00^{+0.52}_{-0.00} \pm 0.00$      & 0.5425                               & $0.35^{+0.58}_{-0.35} \pm 0.07$      & 1.90                                 & 2.62                                 \\
0504101301                           & 2007-06-11                           & 158.152                              & $+63.571$                            & 17.6                                 & 420                                  & 17.7                                 & 513                                  & $3.23^{+1.47}_{-0.92} \pm 0.23$      & 0.5625                               & $0.34^{+0.68}_{-0.34} \pm 0.04$      & 1.09                                 & 2.02                                 \\
0503670101                           & 2007-07-31                           & 158.776                              & $-21.557$                            & 20.8                                 & 422                                  & 23.0                                 & 588                                  & $3.81^{+0.78}_{-0.77} \pm 0.43$      & 0.5725                               & $0.73^{+0.43}_{-0.44} \pm 0.42$      & 0.90                                 & 2.45                                 \\
0556214801                           & 2008-11-04                           & 159.477                              & $+46.743$                            & 8.4                                  & 429                                  & 8.3                                  & 517                                  & $3.85 \pm 1.34 \pm 0.22$             & 0.5625                               & $0.47^{+0.71}_{-0.47} \pm 0.66$      & 1.22                                 & 1.57                                 \\
0503480401                           & 2007-08-16                           & 159.648                              & $-43.611$                            & 7.2                                  & 425                                  & 9.4                                  & 590                                  & $0.33^{+1.85}_{-0.33} \pm 0.68$      & 0.5475                               & $0.00^{+0.82}_{-0.00} \pm 0.20$      & 2.67                                 & 2.57                                 \\
0500940201                           & 2007-11-01                           & 159.718                              & $+50.442$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554920301                           & 2008-08-07                           & 159.827                              & $-57.683$                            & 15.8                                 & 316                                  & 15.8                                 & 476                                  & $1.81^{+1.12}_{-1.01} \pm 0.10$      & 0.5725                               & $0.30^{+0.61}_{-0.30} \pm 0.03$      & 1.13                                 & 2.15                                 \\
0070340201                           & 2001-05-10                           & 159.911                              & $+50.084$                            & 18.6                                 & 575                                  & 18.7                                 & 501                                  & $10.28^{+0.92}_{-0.82} \pm 0.62$     & 0.5675                               & $3.18^{+0.44}_{-0.48} \pm 1.19$      & 1.35                                 & 1.78                                 \\
0550960101                           & 2008-12-16                           & 160.327                              & $-73.373$                            & 28.0                                 & 341                                  & 28.1                                 & 416                                  & $1.77^{+1.04}_{-0.98} \pm 0.50$      & 0.5475                               & $0.53^{+0.48}_{-0.47} \pm 0.18$      & 6.47                                 & 1.82                                 \\
0112520101                           & 2002-04-10                           & 160.534                              & $+44.824$                            & 26.4                                 & 577                                  & 26.2                                 & 585                                  & $14.46^{+0.94}_{-1.45} \pm 0.64$     & 0.5625                               & $1.97^{+0.42}_{-0.17} \pm 1.26$      & 5.55                                 & 1.68                                 \\
0112520201                           & 2002-04-17                           & 160.536                              & $+44.825$                            & 10.1                                 & 580                                  & 10.2                                 & 585                                  & $12.17 \pm 1.08 \pm 0.30$            & 0.5625                               & $3.23 \pm 0.56 \pm 1.26$             & 4.17                                 & 1.41                                 \\
0200340101                           & 2004-06-02                           & 160.579                              & $+81.664$                            & 64.0                                 & 484                                  & 65.0                                 & 488                                  & $5.34^{+0.51}_{-0.65} \pm 0.25$      & 0.5675                               & $0.09^{+0.26}_{-0.09} \pm 0.65$      & 1.77                                 & 1.74                                 \\
0556214701                           & 2008-11-04                           & 161.392                              & $+45.658$                            & 8.2                                  & 422                                  & 8.2                                  & 500                                  & $3.53^{+1.09}_{-1.12} \pm 0.66$      & 0.5725                               & $0.86^{+0.61}_{-0.67} \pm 0.51$      & 1.07                                 & 1.33                                 \\
0083950101                           & 2002-02-12                           & 161.410                              & $-13.654$                            & 13.0                                 & 535                                  & 13.7                                 & 537                                  & $2.42^{+1.08}_{-0.79} \pm 0.49$      & 0.5675                               & $1.40^{+0.57}_{-0.48} \pm 0.16$      & 2.12                                 & 2.36                                 \\
0303720601                           & 2005-04-25                           & 161.440                              & $+54.439$                            & 22.7                                 & 380                                  & 23.3                                 & 396                                  & $4.15^{+1.39}_{-0.81} \pm 0.41$      & 0.5725                               & $0.16^{+0.49}_{-0.16} \pm 0.31$      & 1.26                                 & 2.28                                 \\
0303720201                           & 2005-04-13                           & 161.441                              & $+54.439$                            & 33.6                                 & 309                                  & 34.2                                 & 470                                  & $5.14^{+1.03}_{-0.70} \pm 1.48$      & 0.5625                               & $0.50^{+0.42}_{-0.33} \pm 0.55$      & 1.98                                 & 2.26                                 \\
0303720301                           & 2005-04-19                           & 161.441                              & $+54.439$                            & 60.7                                 & 314                                  & 61.9                                 & 469                                  & $10.12^{+0.71}_{-0.56} \pm 1.16$     & 0.5625                               & $0.95^{+0.40}_{-0.23} \pm 1.29$      & 6.29                                 & 2.14                                 \\
0100240301                           & 2000-09-04                           & 161.481                              & $+5.043$                             & 12.5                                 & 578                                  & 13.5                                 & 584                                  & $2.06^{+0.86}_{-0.84} \pm 0.26$      & 0.5775                               & $0.80^{+0.47}_{-0.55} \pm 0.28$      & 1.44                                 & 2.36                                 \\
0404050101                           & 2006-10-18                           & 161.902                              & $+30.062$                            & 12.1                                 & 489                                  & 11.9                                 & 512                                  & $2.61 \pm 0.91 \pm 1.16$             & 0.5675                               & $0.97 \pm 0.53 \pm 0.49$             & 3.03                                 & 1.89                                 \\
0112522701                           & 2003-01-03                           & 162.003                              & $+81.540$                            & 7.6                                  & 528                                  & 7.6                                  & 530                                  & $8.45^{+1.63}_{-1.14} \pm 0.73$      & 0.5625                               & $1.46^{+0.61}_{-0.68} \pm 0.72$      & 4.50                                 & 1.66                                 \\
0142830101                           & 2003-11-30                           & 162.015                              & $+81.547$                            & 92.9                                 & 526                                  & 93.6                                 & 529                                  & $7.51^{+0.49}_{-0.71} \pm 0.26$      & 0.5625                               & $0.81^{+0.22}_{-0.17} \pm 0.72$      & 2.72                                 & 2.42                                 \\
0201550201                           & 2004-02-13                           & 162.286                              & $-16.709$                            & 28.7                                 & 576                                  & 29.7                                 & 502                                  & $2.52^{+0.89}_{-0.72} \pm 0.38$      & 0.5675                               & $1.29^{+0.42}_{-0.39} \pm 0.11$      & 1.44                                 & 2.35                                 \\
0502020201                           & 2007-06-22                           & 162.512                              & $-72.072$                            & 35.1                                 & 154                                  & 36.9                                 & 350                                  & $1.88^{+0.90}_{-0.98} \pm 0.26$      & 0.5625                               & $0.56 \pm 0.50 \pm 0.07$             & 2.46                                 & 2.51                                 \\
0502020101                           & 2007-06-18                           & 162.597                              & $-72.142$                            & 20.6                                 & 203                                  & 22.2                                 & 344                                  & $2.85^{+1.34}_{-1.20} \pm 0.60$      & 0.5725                               & $0.43^{+0.71}_{-0.43} \pm 0.19$      & 1.54                                 & 2.27                                 \\
0556213401                           & 2008-06-02                           & 162.661                              & $+57.453$                            & 10.2                                 & 429                                  & 10.3                                 & 590                                  & $3.13^{+1.34}_{-0.53} \pm 1.30$      & 0.5675                               & $0.48^{+0.68}_{-0.48} \pm 0.64$      & 1.01                                 & 1.67                                 \\
0200960101                           & 2005-03-28                           & 162.721                              & $+41.656$                            & 56.3                                 & 458                                  & 56.0                                 & 471                                  & $3.25^{+0.59}_{-0.46} \pm 0.49$      & 0.5675                               & $0.29^{+0.30}_{-0.29} \pm 0.26$      & 1.32                                 & 1.55                                 \\
0560181001                           & 2009-03-02                           & 162.786                              & $+1.160$                             & 28.5                                 & 502                                  & 28.9                                 & 591                                  & $1.05^{+1.07}_{-1.05} \pm 0.57$      & 0.5525                               & $1.19^{+0.52}_{-0.53} \pm 0.17$      & 1.08                                 & 1.74                                 \\
0112190101                           & 2002-08-23                           & 162.794                              & $-34.818$                            & 11.0                                 & 431                                  & 11.8                                 & 577                                  & $3.33^{+1.11}_{-1.25} \pm 0.50$      & 0.5625                               & $1.18^{+0.60}_{-0.65} \pm 0.43$      & 2.49                                 & 2.30                                 \\
0201860301                           & 2004-07-18                           & 163.308                              & $-45.346$                            & 20.8                                 & 581                                  & 20.9                                 & 589                                  & $3.19^{+0.81}_{-0.89} \pm 0.30$      & 0.5575                               & $1.18^{+0.44}_{-0.46} \pm 0.10$      & 2.03                                 & 1.59                                 \\
0201020201                           & 2004-07-04                           & 163.503                              & $-56.923$                            & 44.0                                 & 463                                  & 45.6                                 & 485                                  & $2.31^{+0.73}_{-0.60} \pm 0.18$      & 0.5625                               & $0.36^{+0.34}_{-0.28} \pm 0.05$      & 1.37                                 & 2.20                                 \\
0201230301                           & 2004-02-14                           & 164.144                              & $-34.474$                            & 10.9                                 & 513                                  & 10.7                                 & 515                                  & $1.95^{+0.93}_{-1.03} \pm 0.55$      & 0.5625                               & $1.02^{+0.50}_{-0.52} \pm 0.18$      & 1.62                                 & 1.69                                 \\
0143150301                           & 2003-04-17                           & 164.587                              & $+42.392$                            & 5.9                                  & 573                                  & 6.0                                  & 580                                  & $3.89^{+1.18}_{-1.56} \pm 0.40$      & 0.5725                               & $0.42^{+0.71}_{-0.42} \pm 0.48$      & 1.44                                 & 2.37                                 \\
0143150601                           & 2003-05-18                           & 164.594                              & $+42.394$                            & 15.8                                 & 578                                  & 16.1                                 & 578                                  & $23.26^{+1.09}_{-1.23} \pm 0.62$     & 0.5675                               & $3.05^{+0.52}_{-0.57} \pm 2.05$      & 4.97                                 & 1.76                                 \\
0109080801                           & 2002-05-14                           & 164.695                              & $+64.478$                            & 34.9                                 & 474                                  & 34.7                                 & 470                                  & $7.81^{+0.62}_{-0.68} \pm 0.27$      & 0.5675                               & $0.59 \pm 0.32 \pm 0.74$             & 2.04                                 & 1.95                                 \\
0201130501                           & 2004-11-15                           & 165.010                              & $+44.364$                            & 44.2                                 & 295                                  & 44.7                                 & 247                                  & $5.06^{+0.87}_{-1.07} \pm 0.47$      & 0.5575                               & $2.07^{+0.55}_{-0.49} \pm 0.18$      & 2.08                                 & 2.59                                 \\
0110660401                           & 2000-11-23                           & 165.095                              & $+66.599$                            & 10.0                                 & 519                                  & 10.4                                 & 591                                  & $6.67^{+0.90}_{-0.95} \pm 0.38$      & 0.5675                               & $0.34^{+0.46}_{-0.34} \pm 0.65$      & 2.38                                 & 1.74                                 \\
0300170101                           & 2006-02-19                           & 165.238                              & $-31.433$                            & 21.3                                 & 422                                  & 22.4                                 & 511                                  & $2.62^{+0.79}_{-0.87} \pm 1.50$      & 0.5675                               & $0.36^{+0.44}_{-0.36} \pm 0.36$      & 5.81                                 & 2.41                                 \\
0206340201                           & 2004-04-23                           & 165.505                              & $+52.435$                            & 17.4                                 & 463                                  & 17.2                                 & 469                                  & $6.95^{+0.86}_{-1.13} \pm 0.49$      & 0.5625                               & $0.00^{+0.38}_{-0.00} \pm 1.01$      & 2.93                                 & 1.53                                 \\
0502220301                           & 2007-10-22                           & 165.745                              & $+36.257$                            & 69.0                                 & 452                                  & 69.1                                 & 549                                  & $2.61^{+0.55}_{-0.61} \pm 0.27$      & 0.5575                               & $0.27^{+0.28}_{-0.27} \pm 0.07$      & 2.50                                 & 1.92                                 \\
0092800101                           & 2001-10-30                           & 165.749                              & $+36.259$                            & 15.6                                 & 503                                  & 15.8                                 & 581                                  & $4.63^{+0.73}_{-0.78} \pm 0.42$      & 0.5725                               & $1.22^{+0.45}_{-0.43} \pm 0.79$      & 1.08                                 & 2.10                                 \\
0502220201                           & 2007-10-06                           & 165.759                              & $+36.259$                            & 49.0                                 & 475                                  & 55.7                                 & 493                                  & $1.48^{+0.80}_{-0.47} \pm 0.45$      & 0.5575                               & $0.00^{+0.17}_{-0.00} \pm 0.00$      & 1.21                                 & 2.47                                 \\
0092800201                           & 2002-04-28                           & 165.763                              & $+36.223$                            & 65.8                                 & 566                                  & 66.6                                 & 580                                  & $4.23^{+0.33}_{-0.60} \pm 0.59$      & 0.5625                               & $0.95^{+0.25}_{-0.20} \pm 0.35$      & 1.49                                 & 1.99                                 \\
0107860201                           & 2001-05-08                           & 165.788                              & $+65.445$                            & 17.5                                 & 499                                  & 18.0                                 & 497                                  & $6.16^{+0.40}_{-0.74} \pm 0.27$      & 0.5725                               & $0.96 \pm 0.43 \pm 0.72$             & 1.37                                 & 1.54                                 \\
0109461701                           & 2002-05-01                           & 165.840                              & $+62.130$                            & 6.5                                  & 471                                  & 6.4                                  & 476                                  & $6.92^{+1.39}_{-1.32} \pm 0.35$      & 0.5675                               & $0.07^{+0.75}_{-0.07} \pm 1.74$      & 1.24                                 & 1.42                                 \\
0502640201                           & 2008-04-07                           & 166.007                              & $+13.799$                            & 20.7                                 & 315                                  & 19.3                                 & 400                                  & $1.39^{+1.01}_{-0.92} \pm 0.21$      & 0.5725                               & $0.74^{+0.56}_{-0.59} \pm 0.11$      & 1.74                                 & 2.39                                 \\
0404968601                           & 2007-01-16                           & 166.366                              & $-59.239$                            & 12.6                                 & 500                                  & 12.3                                 & 515                                  & $2.88^{+1.08}_{-1.17} \pm 0.51$      & 0.5475                               & $1.16 \pm 0.54 \pm 0.14$             & 3.16                                 & 1.77                                 \\
0304070101                           & 2005-11-01                           & 166.398                              & $+63.649$                            & 9.9                                  & 417                                  & 10.8                                 & 511                                  & $4.38^{+1.28}_{-1.02} \pm 0.79$      & 0.5775                               & $0.22^{+0.67}_{-0.22} \pm 0.30$      & 2.67                                 & 2.57                                 \\
0094780101                           & 2000-09-01                           & 166.440                              & $-23.265$                            & 29.2                                 & 565                                  & 29.6                                 & 567                                  & $3.78^{+0.70}_{-0.78} \pm 0.63$      & 0.5625                               & $3.07^{+0.39}_{-0.41} \pm 0.13$      & 1.21                                 & 1.99                                 \\
0404968501                           & 2007-01-20                           & 166.876                              & $-59.034$                            & 11.9                                 & 423                                  & 12.8                                 & 585                                  & $2.27^{+1.15}_{-0.91} \pm 1.14$      & 0.5675                               & $0.38^{+0.56}_{-0.38} \pm 0.35$      & 1.11                                 & 2.12                                 \\
0556210401                           & 2008-10-15                           & 166.882                              & $+45.200$                            & 13.1                                 & 409                                  & 12.9                                 & 579                                  & $2.72^{+1.14}_{-0.53} \pm 0.21$      & 0.5775                               & $0.63^{+0.57}_{-0.58} \pm 0.27$      & 1.22                                 & 1.69                                 \\
0148742101                           & 2003-04-27                           & 166.894                              & $+33.568$                            & 5.6                                  & 517                                  & 5.7                                  & 592                                  & $6.50^{+1.40}_{-1.39} \pm 0.28$      & 0.5625                               & $0.92 \pm 0.72 \pm 0.77$             & 2.87                                 & 1.49                                 \\
0411980201                           & 2006-07-03                           & 167.357                              & $-64.183$                            & 10.8                                 & 412                                  & 11.1                                 & 505                                  & $3.97^{+1.19}_{-1.08} \pm 1.12$      & 0.5725                               & $0.67^{+0.67}_{-0.65} \pm 0.47$      & 2.31                                 & 2.56                                 \\
0553911901                           & 2008-07-04                           & 167.384                              & $-58.791$                            & 10.9                                 & 414                                  & 10.9                                 & 575                                  & $1.66^{+0.87}_{-0.68} \pm 0.55$      & 0.5775                               & $0.00^{+0.40}_{-0.00} \pm 0.00$      & 2.52                                 & 1.68                                 \\
0404968001                           & 2007-01-10                           & 167.537                              & $-59.192$                            & 14.1                                 & 428                                  & 14.1                                 & 512                                  & $3.55^{+0.94}_{-0.90} \pm 0.25$      & 0.5725                               & $0.26^{+0.56}_{-0.26} \pm 0.50$      & 2.18                                 & 1.51                                 \\
0301340101                           & 2006-04-12                           & 167.648                              & $+37.517$                            & 12.8                                 & 491                                  & 12.9                                 & 515                                  & $3.39^{+1.23}_{-1.07} \pm 0.29$      & 0.5675                               & $1.10 \pm 0.67 \pm 0.32$             & 0.83                                 & 2.11                                 \\
0404967601                           & 2007-01-10                           & 167.694                              & $-59.556$                            & 10.4                                 & 428                                  & 11.2                                 & 514                                  & $2.87^{+1.41}_{-1.02} \pm 0.33$      & 0.5625                               & $0.00^{+0.46}_{-0.00} \pm 0.01$      & 1.94                                 & 2.25                                 \\
0148500201                           & 2003-07-23                           & 167.757                              & $-57.964$                            & 11.2                                 & 513                                  & 11.2                                 & 591                                  & $3.02^{+1.40}_{-1.07} \pm 0.52$      & 0.5625                               & $2.00^{+0.76}_{-0.58} \pm 0.24$      & 3.41                                 & 1.74                                 \\
0553911401                           & 2008-07-03                           & 167.851                              & $-59.882$                            & 21.3                                 & 249                                  & 23.5                                 & 400                                  & $1.57^{+1.14}_{-1.12} \pm 1.00$      & 0.5475                               & $0.15^{+0.57}_{-0.15} \pm 0.27$      & 2.04                                 & 2.23                                 \\
0404968301                           & 2007-01-12                           & 167.881                              & $-58.619$                            & 8.9                                  & 503                                  & 8.6                                  & 518                                  & $1.44^{+1.31}_{-1.13} \pm 0.34$      & 0.5675                               & $0.26^{+0.67}_{-0.26} \pm 0.38$      & 0.47                                 & 1.77                                 \\
0205370201                           & 2004-05-10                           & 168.040                              & $+65.136$                            & 26.8                                 & 504                                  & 27.8                                 & 581                                  & $5.68 \pm 0.63 \pm 0.21$             & 0.5675                               & $0.75^{+0.35}_{-0.34} \pm 0.64$      & 1.16                                 & 1.89                                 \\
0404967901                           & 2007-01-10                           & 168.041                              & $-58.983$                            & 14.2                                 & 426                                  & 14.0                                 & 514                                  & $2.69^{+1.10}_{-1.11} \pm 0.21$      & 0.5525                               & $0.72^{+0.53}_{-0.52} \pm 0.06$      & 2.20                                 & 1.84                                 \\
0203540601                           & 2004-08-25                           & 168.067                              & $-19.150$                            & 28.5                                 & 580                                  & 28.8                                 & 587                                  & $3.36^{+0.56}_{-0.80} \pm 0.06$      & 0.5625                               & $1.53^{+0.32}_{-0.42} \pm 0.14$      & 2.73                                 & 1.66                                 \\
0147110201                           & 2003-07-24                           & 168.071                              & $-57.643$                            & 10.3                                 & 587                                  & 10.1                                 & 593                                  & $3.04^{+0.93}_{-0.88} \pm 0.71$      & 0.5725                               & $1.57^{+0.56}_{-0.68} \pm 0.61$      & 3.59                                 & 1.62                                 \\
0201040101                           & 2004-10-22                           & 168.111                              & $+55.051$                            & 27.1                                 & 591                                  & 28.4                                 & 518                                  & $7.62^{+1.26}_{-0.45} \pm 0.88$      & 0.5625                               & $0.70^{+0.49}_{-0.26} \pm 0.34$      & 2.41                                 & 2.00                                 \\
0553911601                           & 2008-07-03                           & 168.199                              & $-59.309$                            & 12.5                                 & 427                                  & 12.7                                 & 587                                  & $1.83^{+1.19}_{-0.78} \pm 0.55$      & 0.5725                               & $0.00^{+0.34}_{-0.00} \pm 0.00$      & 2.12                                 & 1.56                                 \\
0203542001                           & 2004-09-12                           & 168.218                              & $-16.321$                            & 29.8                                 & 571                                  & 30.2                                 & 468                                  & $1.48^{+0.60}_{-0.57} \pm 0.22$      & 0.5525                               & $0.14^{+0.31}_{-0.14} \pm 0.08$      & 0.21                                 & 1.90                                 \\
0200370101                           & 2004-08-15                           & 168.334                              & $-14.914$                            & 112.4                                & 571                                  & 115.2                                & 495                                  & $2.04^{+0.64}_{-0.58} \pm 0.36$      & 0.5625                               & $0.38^{+0.30}_{-0.29} \pm 0.14$      & 1.22                                 & 2.37                                 \\
0404967101                           & 2007-01-08                           & 168.366                              & $-59.709$                            & 10.5                                 & 425                                  & 11.3                                 & 514                                  & $3.76^{+1.00}_{-1.21} \pm 0.64$      & 0.5575                               & $0.62^{+0.56}_{-0.57} \pm 0.35$      & 1.86                                 & 1.34                                 \\
0404967801                           & 2007-01-10                           & 168.538                              & $-58.772$                            & 14.0                                 & 427                                  & 13.6                                 & 510                                  & $3.27^{+0.81}_{-1.25} \pm 0.60$      & 0.5625                               & $0.38^{+0.57}_{-0.38} \pm 0.17$      & 2.19                                 & 1.42                                 \\
0147110101                           & 2003-07-24                           & 168.550                              & $-57.432$                            & 10.9                                 & 510                                  & 11.1                                 & 591                                  & $2.59^{+0.79}_{-0.80} \pm 0.38$      & 0.5675                               & $1.22^{+0.48}_{-0.51} \pm 0.50$      & 4.58                                 & 1.71                                 \\
0400070301                           & 2006-11-01                           & 168.597                              & $+28.401$                            & 19.2                                 & 310                                  & 18.8                                 & 398                                  & $0.93^{+0.98}_{-0.93} \pm 0.20$      & 0.5725                               & $0.58 \pm 0.58 \pm 0.09$             & 2.40                                 & 2.17                                 \\
0404966801                           & 2007-01-06                           & 168.598                              & $-60.045$                            & 14.0                                 & 413                                  & 14.0                                 & 501                                  & $2.06^{+0.83}_{-0.79} \pm 0.30$      & 0.5725                               & $0.57^{+0.59}_{-0.52} \pm 0.75$      & 1.23                                 & 1.37                                 \\
0400070201                           & 2006-09-30                           & 168.602                              & $+28.401$                            & 12.0                                 & 378                                  & 12.9                                 & 399                                  & $5.02^{+1.87}_{-1.19} \pm 0.65$      & 0.5575                               & $0.00^{+0.66}_{-0.00} \pm 0.04$      & 6.99                                 & 2.25                                 \\
0103862101                           & 2001-04-26                           & 168.608                              & $+28.364$                            & 5.7                                  & 473                                  & 5.6                                  & 397                                  & $5.13^{+1.76}_{-1.55} \pm 1.25$      & 0.5475                               & $1.61^{+0.87}_{-0.80} \pm 0.52$      & 1.19                                 & 1.77                                 \\
0502091001                           & 2008-04-26                           & 168.609                              & $+28.364$                            & 61.6                                 & 313                                  & 62.2                                 & 471                                  & $2.26^{+0.61}_{-0.55} \pm 1.05$      & 0.5675                               & $0.00^{+0.14}_{-0.00} \pm 0.00$      & 1.34                                 & 2.13                                 \\
0404967401                           & 2007-01-08                           & 168.701                              & $-59.134$                            & 14.2                                 & 427                                  & 13.7                                 & 513                                  & $4.65^{+1.32}_{-0.95} \pm 1.31$      & 0.5475                               & $1.23^{+0.63}_{-0.48} \pm 0.42$      & 2.33                                 & 1.36                                 \\
0086360301                           & 2001-03-11                           & 168.711                              & $-15.484$                            & 34.3                                 & 555                                  & 33.7                                 & 563                                  & $3.13^{+0.56}_{-0.57} \pm 0.24$      & 0.5625                               & $0.10^{+0.26}_{-0.10} \pm 0.06$      & 1.78                                 & 2.49                                 \\
0404967001                           & 2007-01-08                           & 168.767                              & $-59.433$                            & 14.2                                 & 428                                  & 14.0                                 & 514                                  & $2.74^{+0.82}_{-0.87} \pm 0.18$      & 0.5775                               & $0.49^{+0.58}_{-0.49} \pm 0.66$      & 1.72                                 & 1.48                                 \\
0401270401                           & 2007-04-18                           & 168.871                              & $+32.951$                            & 10.2                                 & 496                                  & 10.7                                 & 585                                  & $1.94^{+1.20}_{-1.14} \pm 1.14$      & 0.5475                               & $0.27^{+0.57}_{-0.27} \pm 0.41$      & 2.25                                 & 1.94                                 \\
0203840101                           & 2004-01-19                           & 168.965                              & $-65.882$                            & 9.2                                  & 583                                  & 9.4                                  & 514                                  & $2.27^{+0.98}_{-0.93} \pm 0.14$      & 0.5725                               & $0.13^{+0.56}_{-0.13} \pm 0.30$      & 2.04                                 & 1.72                                 \\
0112372001                           & 2003-01-07                           & 169.015                              & $-59.636$                            & 26.0                                 & 589                                  & 25.4                                 & 589                                  & $3.54^{+0.59}_{-0.55} \pm 0.65$      & 0.5625                               & $0.49^{+0.31}_{-0.29} \pm 0.45$      & 2.55                                 & 1.86                                 \\
0112371701                           & 2000-08-08                           & 169.020                              & $-59.598$                            & 17.2                                 & 581                                  & 14.5                                 & 590                                  & $3.72^{+0.82}_{-0.83} \pm 0.32$      & 0.5625                               & $0.42^{+0.41}_{-0.39} \pm 0.25$      & 1.20                                 & 2.46                                 \\
0404967701                           & 2007-01-10                           & 169.030                              & $-58.559$                            & 13.1                                 & 426                                  & 12.7                                 & 515                                  & $2.11^{+1.01}_{-1.00} \pm 0.26$      & 0.5575                               & $0.78 \pm 0.54 \pm 0.09$             & 2.11                                 & 1.62                                 \\
0112370601                           & 2002-08-12                           & 169.161                              & $-59.993$                            & 29.5                                 & 588                                  & 29.9                                 & 514                                  & $6.17^{+0.43}_{-0.78} \pm 1.24$      & 0.5625                               & $1.85^{+0.23}_{-0.45} \pm 0.50$      & 1.91                                 & 1.91                                 \\
0037981101                           & 2002-07-15                           & 169.180                              & $-57.583$                            & 11.6                                 & 508                                  & 11.5                                 & 512                                  & $5.62 \pm 0.89 \pm 0.53$             & 0.5675                               & $1.68 \pm 0.53 \pm 1.03$             & 6.14                                 & 1.59                                 \\
0404966701                           & 2006-07-04                           & 169.196                              & $-60.300$                            & 9.6                                  & 352                                  & 9.5                                  & 512                                  & $4.51^{+1.45}_{-0.58} \pm 0.65$      & 0.5675                               & $0.26^{+0.88}_{-0.26} \pm 0.31$      & 4.67                                 & 1.85                                 \\
0404967301                           & 2007-01-08                           & 169.198                              & $-58.921$                            & 13.0                                 & 424                                  & 13.3                                 & 512                                  & $3.19^{+0.99}_{-0.90} \pm 0.38$      & 0.5725                               & $0.21^{+0.61}_{-0.21} \pm 0.48$      & 2.13                                 & 1.49                                 \\
0404966901                           & 2007-01-07                           & 169.263                              & $-59.219$                            & 5.6                                  & 425                                  & 6.0                                  & 513                                  & $2.15^{+1.52}_{-1.35} \pm 0.31$      & 0.5675                               & $0.00^{+0.47}_{-0.00} \pm 0.00$      & 1.17                                 & 1.58                                 \\
0553911501                           & 2009-01-01                           & 169.265                              & $-59.220$                            & 12.8                                 & 425                                  & 13.0                                 & 587                                  & $3.11^{+1.07}_{-0.93} \pm 0.23$      & 0.5675                               & $0.27^{+0.60}_{-0.27} \pm 0.38$      & 0.83                                 & 1.16                                 \\
0404960301                           & 2006-07-06                           & 169.488                              & $-57.006$                            & 5.3                                  & 425                                  & 5.6                                  & 510                                  & $2.54^{+1.83}_{-1.47} \pm 0.75$      & 0.5575                               & $0.00^{+0.45}_{-0.00} \pm 0.00$      & 1.17                                 & 2.15                                 \\
0037982501                           & 2003-01-25                           & 169.511                              & $-58.344$                            & 9.7                                  & 587                                  & 10.4                                 & 587                                  & $2.60^{+1.33}_{-1.02} \pm 0.17$      & 0.5475                               & $1.46^{+0.51}_{-0.63} \pm 0.55$      & 1.94                                 & 1.86                                 \\
0200480401                           & 2005-01-28                           & 169.519                              & $-54.635$                            & 12.8                                 & 583                                  & 12.8                                 & 590                                  & $3.25^{+1.36}_{-0.92} \pm 0.35$      & 0.5575                               & $0.66^{+0.58}_{-0.50} \pm 0.16$      & 2.59                                 & 2.33                                 \\
0112370401                           & 2000-08-06                           & 169.619                              & $-59.340$                            & 10.3                                 & 585                                  & 10.7                                 & 590                                  & $2.94^{+0.93}_{-0.89} \pm 0.27$      & 0.5625                               & $0.38^{+0.46}_{-0.38} \pm 0.20$      & 1.55                                 & 2.26                                 \\
0146990201                           & 2003-04-25                           & 169.622                              & $+60.666$                            & 10.4                                 & 586                                  & 10.5                                 & 509                                  & $5.34^{+1.08}_{-1.01} \pm 0.44$      & 0.5625                               & $1.02^{+0.59}_{-0.50} \pm 0.74$      & 1.91                                 & 1.94                                 \\
0037981201                           & 2002-07-15                           & 169.654                              & $-57.368$                            & 10.0                                 & 576                                  & 10.0                                 & 507                                  & $8.60^{+1.17}_{-1.72} \pm 0.85$      & 0.5625                               & $2.04^{+0.61}_{-0.74} \pm 1.17$      & 7.81                                 & 1.62                                 \\
0037982401                           & 2003-01-25                           & 169.683                              & $-58.705$                            & 17.6                                 & 587                                  & 17.5                                 & 588                                  & $1.80^{+0.61}_{-0.70} \pm 0.30$      & 0.5675                               & $0.89^{+0.44}_{-0.36} \pm 0.58$      & 1.76                                 & 1.69                                 \\
0556213601                           & 2008-08-08                           & 169.747                              & $-52.929$                            & 11.5                                 & 354                                  & 11.3                                 & 592                                  & $1.68^{+1.32}_{-1.21} \pm 0.55$      & 0.5475                               & $0.00^{+0.56}_{-0.00} \pm 0.33$      & 2.26                                 & 1.51                                 \\
0112370101                           & 2000-07-31                           & 169.763                              & $-59.733$                            & 33.8                                 & 580                                  & 36.7                                 & 580                                  & $3.77^{+0.50}_{-0.48} \pm 0.27$      & 0.5625                               & $1.53 \pm 0.27 \pm 0.13$             & 2.10                                 & 2.30                                 \\
0112371001                           & 2000-08-02                           & 169.763                              & $-59.732$                            & 39.2                                 & 573                                  & 39.2                                 & 506                                  & $3.69^{+0.43}_{-0.48} \pm 0.98$      & 0.5725                               & $0.58^{+0.30}_{-0.36} \pm 0.16$      & 2.68                                 & 2.11                                 \\
0404966501                           & 2006-08-09                           & 169.896                              & $-60.446$                            & 8.8                                  & 419                                  & 9.1                                  & 590                                  & $2.99^{+1.50}_{-1.18} \pm 2.01$      & 0.5625                               & $0.39^{+0.72}_{-0.39} \pm 0.50$      & 1.03                                 & 2.54                                 \\
0112370701                           & 2002-08-08                           & 169.913                              & $-60.127$                            & 45.9                                 & 587                                  & 46.3                                 & 513                                  & $6.90^{+0.59}_{-0.38} \pm 0.21$      & 0.5675                               & $1.78^{+0.32}_{-0.22} \pm 0.89$      & 6.60                                 & 1.53                                 \\
0037981801                           & 2002-08-16                           & 169.958                              & $-56.789$                            & 15.5                                 & 503                                  & 15.1                                 & 511                                  & $3.40^{+1.24}_{-0.80} \pm 0.28$      & 0.5675                               & $1.24^{+0.60}_{-0.48} \pm 0.32$      & 0.93                                 & 2.14                                 \\
0553910201                           & 2008-08-06                           & 170.123                              & $-57.151$                            & 10.7                                 & 388                                  & 11.0                                 & 535                                  & $1.37^{+0.87}_{-0.90} \pm 0.16$      & 0.5825                               & $0.00^{+0.35}_{-0.00} \pm 0.00$      & 2.17                                 & 2.52                                 \\
0404960601                           & 2006-07-07                           & 170.168                              & $-58.451$                            & 9.4                                  & 425                                  & 9.6                                  & 516                                  & $2.29^{+1.40}_{-0.85} \pm 0.35$      & 0.5775                               & $0.28^{+0.68}_{-0.28} \pm 0.29$      & 0.84                                 & 1.92                                 \\
0037980801                           & 2002-07-13                           & 170.292                              & $-57.512$                            & 9.5                                  & 583                                  & 10.0                                 & 515                                  & $4.82^{+0.69}_{-1.45} \pm 0.72$      & 0.5675                               & $0.87^{+0.67}_{-0.54} \pm 0.69$      & 1.72                                 & 1.56                                 \\
0148742401                           & 2003-06-30                           & 170.347                              & $+77.117$                            & 6.6                                  & 511                                  & 6.8                                  & 514                                  & $6.25^{+1.54}_{-1.46} \pm 0.85$      & 0.5575                               & $1.62^{+0.78}_{-0.74} \pm 0.55$      & 1.29                                 & 2.56                                 \\
0304071601                           & 2005-12-11                           & 170.351                              & $+66.150$                            & 7.3                                  & 499                                  & 7.1                                  & 589                                  & $4.30^{+1.26}_{-1.09} \pm 0.31$      & 0.5675                               & $0.61^{+0.66}_{-0.61} \pm 0.69$      & 1.76                                 & 1.38                                 \\
0037982101                           & 2002-08-14                           & 170.351                              & $-58.811$                            & 13.9                                 & 588                                  & 14.1                                 & 513                                  & $2.46^{+0.76}_{-0.71} \pm 0.40$      & 0.5675                               & $0.43^{+0.45}_{-0.43} \pm 0.68$      & 0.52                                 & 2.59                                 \\
0112370301                           & 2000-08-04                           & 170.359                              & $-59.471$                            & 33.4                                 & 577                                  & 34.5                                 & 512                                  & $2.93^{+0.50}_{-0.47} \pm 0.40$      & 0.5725                               & $0.57 \pm 0.27 \pm 0.25$             & 2.64                                 & 1.79                                 \\
0203541101                           & 2004-08-18                           & 170.379                              & $-15.939$                            & 31.3                                 & 508                                  & 31.3                                 & 587                                  & $3.11^{+0.58}_{-0.65} \pm 0.24$      & 0.5625                               & $0.61^{+0.31}_{-0.37} \pm 0.24$      & 3.52                                 & 1.55                                 \\
0037981901                           & 2002-08-16                           & 170.416                              & $-56.572$                            & 11.9                                 & 504                                  & 12.3                                 & 511                                  & $3.46^{+0.80}_{-0.78} \pm 0.35$      & 0.5675                               & $0.85^{+0.47}_{-0.46} \pm 0.38$      & 0.93                                 & 2.27                                 \\
0306370601                           & 2005-04-24                           & 170.477                              & $+53.178$                            & 9.4                                  & 427                                  & 10.5                                 & 590                                  & $3.79^{+1.33}_{-1.20} \pm 0.49$      & 0.5625                               & $0.27^{+0.59}_{-0.27} \pm 0.12$      & 1.41                                 & 2.30                                 \\
0112370801                           & 2002-08-09                           & 170.515                              & $-59.865$                            & 33.8                                 & 516                                  & 34.4                                 & 513                                  & $6.18^{+0.41}_{-0.68} \pm 0.63$      & 0.5675                               & $1.45^{+0.37}_{-0.25} \pm 1.03$      & 3.76                                 & 1.54                                 \\
0037982001                           & 2002-08-14                           & 170.535                              & $-59.172$                            & 16.1                                 & 586                                  & 16.2                                 & 508                                  & $3.08^{+0.71}_{-0.76} \pm 0.34$      & 0.5625                               & $0.47^{+0.40}_{-0.41} \pm 0.30$      & 0.65                                 & 2.00                                 \\
0553910901                           & 2008-07-04                           & 170.604                              & $-60.471$                            & 22.7                                 & 427                                  & 23.0                                 & 585                                  & $2.34^{+0.63}_{-0.60} \pm 0.26$      & 0.5875                               & $0.10^{+0.51}_{-0.10} \pm 0.39$      & 2.72                                 & 1.19                                 \\
0109520101                           & 2002-01-29                           & 170.643                              & $-58.270$                            & 25.1                                 & 580                                  & 24.9                                 & 590                                  & $3.21^{+0.52}_{-0.61} \pm 0.25$      & 0.5675                               & $0.72^{+0.30}_{-0.29} \pm 0.40$      & 0.85                                 & 1.70                                 \\
0037980901                           & 2002-01-27                           & 170.754                              & $-57.330$                            & 13.6                                 & 507                                  & 13.5                                 & 585                                  & $2.33^{+0.85}_{-0.82} \pm 0.43$      & 0.5625                               & $0.26^{+0.44}_{-0.26} \pm 0.39$      & 1.36                                 & 1.65                                 \\
0404966201                           & 2006-07-04                           & 170.800                              & $-60.830$                            & 9.8                                  & 355                                  & 9.6                                  & 516                                  & $2.94^{+1.22}_{-1.14} \pm 0.50$      & 0.5725                               & $0.12^{+0.73}_{-0.12} \pm 0.47$      & 4.66                                 & 1.63                                 \\
0109520601                           & 2002-01-31                           & 170.826                              & $-58.630$                            & 21.4                                 & 579                                  & 21.6                                 & 587                                  & $3.63^{+0.75}_{-0.64} \pm 0.21$      & 0.5675                               & $2.06^{+0.37}_{-0.38} \pm 0.12$      & 1.48                                 & 2.36                                 \\
0404966601                           & 2007-01-06                           & 170.837                              & $-59.584$                            & 13.0                                 & 424                                  & 13.2                                 & 513                                  & $3.07 \pm 0.99 \pm 0.11$             & 0.5675                               & $0.10^{+0.53}_{-0.10} \pm 0.43$      & 1.29                                 & 1.15                                 \\
0553560801                           & 2009-04-29                           & 170.874                              & $+48.873$                            & 6.1                                  & 503                                  & 6.2                                  & 586                                  & $1.74^{+1.08}_{-1.09} \pm 3.52$      & 0.5925                               & $0.60^{+0.84}_{-0.60} \pm 1.24$      & 2.97                                 & 1.93                                 \\
0210490101                           & 2005-01-01                           & 170.925                              & $-58.172$                            & 78.4                                 & 574                                  & 79.0                                 & 502                                  & $1.80 \pm 0.38 \pm 0.30$             & 0.5675                               & $0.88 \pm 0.23 \pm 0.11$             & 2.33                                 & 2.15                                 \\
0112680801                           & 2002-01-31                           & 171.012                              & $-58.990$                            & 12.3                                 & 584                                  & 13.1                                 & 591                                  & $4.17^{+0.81}_{-0.76} \pm 0.41$      & 0.5725                               & $2.05^{+0.51}_{-0.45} \pm 0.45$      & 3.40                                 & 2.14                                 \\
0404966301                           & 2006-07-31                           & 171.024                              & $-59.953$                            & 11.0                                 & 353                                  & 10.9                                 & 514                                  & $4.02^{+1.06}_{-1.29} \pm 0.29$      & 0.5675                               & $0.20^{+0.62}_{-0.20} \pm 0.92$      & 5.11                                 & 1.51                                 \\
0404965701                           & 2006-07-14                           & 171.105                              & $-60.250$                            & 13.5                                 & 349                                  & 13.4                                 & 509                                  & $2.65^{+1.20}_{-0.58} \pm 1.45$      & 0.5575                               & $1.30 \pm 0.61 \pm 0.51$             & 2.50                                 & 2.16                                 \\
0110661101                           & 2000-08-20                           & 171.113                              & $-37.358$                            & 11.2                                 & 588                                  & 11.2                                 & 589                                  & $1.98 \pm 0.73 \pm 0.15$             & 0.5625                               & $0.73^{+0.37}_{-0.36} \pm 0.04$      & 1.53                                 & 1.62                                 \\
0112680301                           & 2003-01-19                           & 171.118                              & $-58.050$                            & 20.8                                 & 588                                  & 19.9                                 & 588                                  & $2.87 \pm 0.59 \pm 0.35$             & 0.5675                               & $0.85 \pm 0.35 \pm 0.39$             & 2.87                                 & 1.75                                 \\
0402780701                           & 2007-03-28                           & 171.132                              & $+32.731$                            & 13.0                                 & 428                                  & 13.7                                 & 585                                  & $1.04^{+1.03}_{-1.04} \pm 0.32$      & 0.5625                               & $0.05^{+0.54}_{-0.05} \pm 0.14$      & 1.11                                 & 2.16                                 \\
0037981001                           & 2002-07-15                           & 171.214                              & $-57.071$                            & 12.2                                 & 577                                  & 12.1                                 & 512                                  & $5.32^{+1.05}_{-1.06} \pm 0.35$      & 0.5675                               & $2.30^{+0.62}_{-0.55} \pm 0.78$      & 5.70                                 & 1.67                                 \\
0147111301                           & 2003-07-24                           & 171.217                              & $-59.307$                            & 11.8                                 & 512                                  & 12.0                                 & 589                                  & $3.68^{+0.89}_{-1.02} \pm 0.26$      & 0.5675                               & $0.98^{+0.49}_{-0.64} \pm 0.84$      & 1.87                                 & 1.35                                 \\
0553910101                           & 2008-08-06                           & 171.400                              & $-57.431$                            & 10.7                                 & 430                                  & 11.3                                 & 591                                  & $1.50^{+0.77}_{-0.79} \pm 0.37$      & 0.5975                               & $0.00^{+0.53}_{-0.00} \pm 0.06$      & 2.31                                 & 1.59                                 \\
0147111401                           & 2003-07-24                           & 171.415                              & $-59.665$                            & 10.3                                 & 583                                  & 10.4                                 & 589                                  & $6.03^{+1.02}_{-0.76} \pm 0.30$      & 0.5725                               & $1.44^{+0.60}_{-0.47} \pm 0.80$      & 1.97                                 & 1.75                                 \\
0203050701                           & 2004-05-12                           & 171.479                              & $+46.502$                            & 7.5                                  & 511                                  & 7.8                                  & 589                                  & $6.25^{+1.35}_{-1.20} \pm 0.68$      & 0.5575                               & $1.16^{+0.63}_{-0.62} \pm 0.67$      & 2.40                                 & 1.61                                 \\
0109520501                           & 2001-07-03                           & 171.490                              & $-58.730$                            & 23.6                                 & 515                                  & 23.6                                 & 514                                  & $3.93^{+0.59}_{-0.60} \pm 0.45$      & 0.5625                               & $0.63^{+0.31}_{-0.34} \pm 0.47$      & 1.77                                 & 1.62                                 \\
0112680201                           & 2002-07-14                           & 171.583                              & $-57.791$                            & 7.4                                  & 580                                  & 7.5                                  & 512                                  & $3.33^{+1.09}_{-0.89} \pm 0.28$      & 0.5725                               & $0.55^{+0.65}_{-0.55} \pm 0.88$      & 1.01                                 & 1.64                                 \\
0106460101                           & 2000-11-06                           & 171.619                              & $+48.316$                            & 40.9                                 & 515                                  & 38.4                                 & 440                                  & $9.19^{+0.63}_{-0.59} \pm 1.20$      & 0.5675                               & $2.78^{+0.35}_{-0.33} \pm 1.26$      & 3.29                                 & 2.27                                 \\
0300630101                           & 2005-04-01                           & 171.649                              & $+7.266$                             & 12.5                                 & 417                                  & 13.2                                 & 589                                  & $1.96^{+0.81}_{-0.96} \pm 0.07$      & 0.5675                               & $0.52^{+0.45}_{-0.52} \pm 0.02$      & 2.15                                 & 2.41                                 \\
0111110501                           & 2001-07-04                           & 171.684                              & $-59.089$                            & 21.5                                 & 508                                  & 21.5                                 & 510                                  & $4.43^{+0.48}_{-0.63} \pm 0.62$      & 0.5725                               & $0.43^{+0.30}_{-0.35} \pm 0.53$      & 1.52                                 & 1.51                                 \\
0112681001                           & 2002-01-30                           & 171.770                              & $-58.186$                            & 19.9                                 & 507                                  & 20.1                                 & 585                                  & $3.04^{+1.20}_{-0.41} \pm 0.36$      & 0.5675                               & $0.60^{+0.37}_{-0.45} \pm 0.26$      & 1.71                                 & 2.07                                 \\
0553911101                           & 2008-08-06                           & 171.811                              & $-60.387$                            & 20.8                                 & 427                                  & 21.2                                 & 587                                  & $2.27^{+0.82}_{-0.66} \pm 0.09$      & 0.5675                               & $0.49^{+0.42}_{-0.39} \pm 0.41$      & 2.86                                 & 1.46                                 \\
0037980501                           & 2002-01-25                           & 171.854                              & $-57.245$                            & 15.2                                 & 580                                  & 15.4                                 & 589                                  & $3.29^{+0.77}_{-0.62} \pm 0.30$      & 0.5625                               & $0.26^{+0.37}_{-0.26} \pm 0.48$      & 1.93                                 & 1.54                                 \\
0404960401                           & 2006-07-06                           & 171.884                              & $-59.447$                            & 10.9                                 & 412                                  & 10.8                                 & 508                                  & $3.18^{+1.13}_{-1.08} \pm 0.88$      & 0.5675                               & $0.54^{+0.64}_{-0.54} \pm 0.36$      & 1.01                                 & 1.78                                 \\
0203541501                           & 2005-02-09                           & 171.901                              & $-14.957$                            & 18.9                                 & 581                                  & 18.5                                 & 508                                  & $1.53^{+0.69}_{-0.66} \pm 0.18$      & 0.5625                               & $0.41 \pm 0.35 \pm 0.07$             & 2.21                                 & 1.87                                 \\
0404960501                           & 2006-07-06                           & 171.964                              & $-58.508$                            & 9.7                                  & 495                                  & 10.4                                 & 516                                  & $2.47^{+0.97}_{-0.86} \pm 1.09$      & 0.5825                               & $0.25^{+0.65}_{-0.25} \pm 0.52$      & 0.78                                 & 1.78                                 \\
0112680101                           & 2002-01-28                           & 172.043                              & $-57.604$                            & 23.5                                 & 510                                  & 23.8                                 & 584                                  & $3.04^{+0.54}_{-0.56} \pm 0.26$      & 0.5675                               & $0.47^{+0.31}_{-0.32} \pm 0.13$      & 1.00                                 & 1.74                                 \\
0401790101                           & 2007-03-18                           & 172.088                              & $-11.015$                            & 9.7                                  & 484                                  & 9.9                                  & 505                                  & $0.96^{+1.14}_{-0.96} \pm 0.42$      & 0.5475                               & $0.54^{+0.56}_{-0.54} \pm 0.10$      & 1.25                                 & 1.82                                 \\
0111200101                           & 2000-07-29                           & 172.105                              & $-51.933$                            & 31.7                                 & 439                                  & 32.5                                 & 437                                  & $4.77^{+0.67}_{-0.73} \pm 0.23$      & 0.5675                               & $2.40^{+0.47}_{-0.44} \pm 0.60$      & 5.02                                 & 2.53                                 \\
0111200201                           & 2000-07-30                           & 172.105                              & $-51.933$                            & 28.3                                 & 439                                  & 27.0                                 & 437                                  & $7.88^{+0.94}_{-0.88} \pm 0.69$      & 0.5625                               & $3.52^{+0.53}_{-0.49} \pm 0.60$      & 1.74                                 & 2.50                                 \\
0111110401                           & 2001-07-03                           & 172.163                              & $-58.866$                            & 26.4                                 & 518                                  & 26.3                                 & 516                                  & $3.93^{+0.74}_{-0.61} \pm 0.39$      & 0.5625                               & $0.88^{+0.33}_{-0.28} \pm 0.51$      & 1.59                                 & 1.64                                 \\
0109520301                           & 2002-02-02                           & 172.430                              & $-58.319$                            & 20.9                                 & 582                                  & 21.3                                 & 588                                  & $7.67^{+0.69}_{-0.64} \pm 0.71$      & 0.5675                               & $4.05^{+0.50}_{-0.36} \pm 0.63$      & 5.17                                 & 1.94                                 \\
0101440801                           & 2001-09-21                           & 172.516                              & $-7.934$                             & 116.3                                & 549                                  & 118.3                                & 492                                  & $3.18^{+0.48}_{-0.46} \pm 0.50$      & 0.5625                               & $0.77 \pm 0.23 \pm 0.27$             & 4.25                                 & 2.05                                 \\
0404965401                           & 2006-07-11                           & 172.571                              & $-59.579$                            & 13.9                                 & 416                                  & 14.4                                 & 439                                  & $10.81^{+1.73}_{-1.17} \pm 0.58$     & 0.5675                               & $1.03^{+0.57}_{-0.58} \pm 1.01$      & 6.17                                 & 2.04                                 \\
0111110301                           & 2001-07-03                           & 172.633                              & $-58.639$                            & 20.4                                 & 591                                  & 19.9                                 & 516                                  & $5.13^{+0.66}_{-0.63} \pm 0.34$      & 0.5625                               & $1.35^{+0.36}_{-0.35} \pm 0.78$      & 3.14                                 & 1.43                                 \\
0112680401                           & 2002-02-02                           & 172.692                              & $-57.736$                            & 21.7                                 & 507                                  & 21.9                                 & 588                                  & $6.70^{+0.57}_{-0.74} \pm 0.60$      & 0.5675                               & $2.65^{+0.36}_{-0.43} \pm 0.68$      & 6.92                                 & 1.68                                 \\
0203541801                           & 2004-08-13                           & 172.797                              & $-14.421$                            & 26.3                                 & 501                                  & 26.2                                 & 584                                  & $2.75^{+0.42}_{-0.46} \pm 0.20$      & 0.5775                               & $0.63^{+0.25}_{-0.32} \pm 0.15$      & 5.37                                 & 1.57                                 \\
0553910501                           & 2008-08-09                           & 172.844                              & $-58.997$                            & 11.3                                 & 422                                  & 11.1                                 & 589                                  & $3.99^{+1.01}_{-1.18} \pm 0.48$      & 0.5625                               & $0.33^{+0.53}_{-0.33} \pm 0.29$      & 9.27                                 & 1.33                                 \\
0203541901                           & 2004-08-14                           & 172.888                              & $-14.852$                            & 24.8                                 & 582                                  & 25.1                                 & 590                                  & $3.27^{+0.48}_{-0.27} \pm 0.18$      & 0.5675                               & $0.25^{+0.26}_{-0.25} \pm 0.11$      & 3.81                                 & 1.76                                 \\
0109520201                           & 2002-01-29                           & 172.893                              & $-58.093$                            & 23.8                                 & 503                                  & 23.9                                 & 584                                  & $2.79^{+0.53}_{-0.51} \pm 1.61$      & 0.5725                               & $0.64^{+0.35}_{-0.31} \pm 0.88$      & 0.89                                 & 1.78                                 \\
0112300101                           & 2002-07-13                           & 173.017                              & $-70.337$                            & 17.4                                 & 525                                  & 18.0                                 & 463                                  & $4.59^{+0.90}_{-0.88} \pm 0.96$      & 0.5625                               & $1.85^{+0.50}_{-0.52} \pm 0.85$      & 1.76                                 & 2.33                                 \\
0404965301                           & 2006-07-11                           & 173.048                              & $-59.353$                            & 11.2                                 & 420                                  & 11.1                                 & 513                                  & $6.43^{+1.27}_{-1.01} \pm 0.76$      & 0.5675                               & $1.56^{+0.60}_{-0.61} \pm 0.89$      & 5.13                                 & 2.00                                 \\
0553440101                           & 2008-05-07                           & 173.086                              & $+43.961$                            & 9.3                                  & 351                                  & 9.6                                  & 514                                  & $3.58^{+1.39}_{-1.32} \pm 0.89$      & 0.5625                               & $0.57^{+0.71}_{-0.57} \pm 0.39$      & 1.39                                 & 1.65                                 \\
0111110701                           & 2001-08-14                           & 173.104                              & $-58.412$                            & 10.3                                 & 514                                  & 10.6                                 & 590                                  & $1.45^{+0.73}_{-0.70} \pm 1.44$      & 0.5925                               & $0.44^{+0.59}_{-0.44} \pm 0.87$      & 0.77                                 & 1.96                                 \\
0404969201                           & 2006-07-26                           & 173.307                              & $-58.769$                            & 6.3                                  & 420                                  & 6.7                                  & 516                                  & $5.19^{+1.54}_{-1.48} \pm 0.11$      & 0.5625                               & $0.22^{+0.81}_{-0.22} \pm 0.04$      & 2.83                                 & 2.34                                 \\
0553910401                           & 2008-08-06                           & 173.311                              & $-58.770$                            & 10.8                                 & 427                                  & 10.8                                 & 590                                  & $2.61^{+1.29}_{-1.19} \pm 1.04$      & 0.5475                               & $0.01^{+0.61}_{-0.01} \pm 0.44$      & 1.67                                 & 1.80                                 \\
0109540101                           & 2002-12-24                           & 173.355                              & $-70.588$                            & 48.8                                 & 384                                  & 49.8                                 & 385                                  & $3.11^{+0.63}_{-0.73} \pm 0.51$      & 0.5625                               & $1.02^{+0.33}_{-0.38} \pm 0.81$      & 2.93                                 & 2.04                                 \\
0501500101                           & 2008-02-22                           & 173.510                              & $-13.706$                            & 17.4                                 & 414                                  & 18.4                                 & 510                                  & $1.18^{+0.95}_{-0.84} \pm 0.18$      & 0.5525                               & $0.00^{+0.36}_{-0.00} \pm 0.00$      & 1.46                                 & 1.63                                 \\
0404965201                           & 2006-07-11                           & 173.518                              & $-59.125$                            & 11.0                                 & 441                                  & 11.0                                 & 482                                  & $5.80^{+0.68}_{-1.22} \pm 1.16$      & 0.5625                               & $2.02^{+0.65}_{-0.66} \pm 0.58$      & 2.17                                 & 1.86                                 \\
0406610501                           & 2007-05-04                           & 173.552                              & $+65.922$                            & 14.6                                 & 344                                  & 14.7                                 & 439                                  & $4.31^{+1.65}_{-1.08} \pm 2.29$      & 0.5675                               & $0.00^{+0.31}_{-0.00} \pm 0.27$      & 1.49                                 & 2.15                                 \\
0111110101                           & 2001-07-06                           & 173.552                              & $-58.184$                            & 17.8                                 & 442                                  & 18.2                                 & 514                                  & $3.05^{+1.01}_{-0.79} \pm 0.31$      & 0.5525                               & $0.28^{+0.40}_{-0.28} \pm 0.25$      & 1.50                                 & 1.90                                 \\
0503630201                           & 2007-11-11                           & 173.662                              & $+56.052$                            & 21.4                                 & 350                                  & 22.2                                 & 512                                  & $3.44^{+0.76}_{-1.14} \pm 0.48$      & 0.5675                               & $0.04^{+0.51}_{-0.04} \pm 0.31$      & 1.60                                 & 1.85                                 \\
0404964801                           & 2006-07-07                           & 173.765                              & $-58.540$                            & 9.6                                  & 355                                  & 9.6                                  & 517                                  & $3.74 \pm 1.26 \pm 0.18$             & 0.5625                               & $0.30^{+0.67}_{-0.30} \pm 0.52$      & 1.38                                 & 1.31                                 \\
0202520201                           & 2004-03-22                           & 173.791                              & $+22.181$                            & 13.1                                 & 515                                  & 13.4                                 & 588                                  & $2.50^{+0.77}_{-0.89} \pm 1.32$      & 0.5675                               & $0.24^{+0.42}_{-0.24} \pm 0.31$      & 1.63                                 & 1.64                                 \\
0553650201                           & 2008-09-23                           & 173.801                              & $+2.618$                             & 27.2                                 & 332                                  & 27.8                                 & 443                                  & $0.00^{+0.76}_{-0.00} \pm 0.00$      & 0.5425                               & $0.35^{+0.40}_{-0.35} \pm 0.04$      & 2.08                                 & 1.78                                 \\
0203540301                           & 2004-08-22                           & 174.008                              & $-15.899$                            & 15.0                                 & 514                                  & 15.3                                 & 588                                  & $2.61 \pm 0.69 \pm 0.11$             & 0.5625                               & $0.38^{+0.33}_{-0.34} \pm 0.09$      & 1.85                                 & 1.58                                 \\
0201360201                           & 2004-02-29                           & 174.042                              & $-19.847$                            & 28.6                                 & 586                                  & 28.4                                 & 511                                  & $0.09^{+0.77}_{-0.09} \pm 0.17$      & 0.5475                               & $0.16^{+0.38}_{-0.16} \pm 0.07$      & 1.40                                 & 2.13                                 \\
0203540501                           & 2005-02-21                           & 174.057                              & $-13.826$                            & 15.2                                 & 437                                  & 15.6                                 & 510                                  & $1.59^{+0.54}_{-0.52} \pm 0.11$      & 0.5875                               & $0.97^{+0.41}_{-0.45} \pm 0.13$      & 1.19                                 & 1.37                                 \\
0203390501                           & 2004-06-01                           & 174.208                              & $+63.971$                            & 9.5                                  & 517                                  & 10.3                                 & 593                                  & $4.38^{+1.12}_{-0.91} \pm 0.46$      & 0.5775                               & $0.66^{+0.59}_{-0.57} \pm 0.67$      & 2.59                                 & 1.57                                 \\
0203540401                           & 2005-02-21                           & 174.215                              & $-15.732$                            & 26.4                                 & 509                                  & 26.7                                 & 510                                  & $4.98^{+0.58}_{-0.57} \pm 0.50$      & 0.5625                               & $0.73^{+0.28}_{-0.29} \pm 0.17$      & 1.07                                 & 1.23                                 \\
0404964701                           & 2006-07-07                           & 174.220                              & $-58.309$                            & 9.6                                  & 495                                  & 9.5                                  & 518                                  & $3.68^{+1.24}_{-1.16} \pm 0.56$      & 0.5625                               & $0.00^{+0.71}_{-0.00} \pm 0.48$      & 1.40                                 & 1.63                                 \\
0203540701                           & 2005-02-24                           & 174.233                              & $-13.492$                            & 25.3                                 & 514                                  & 26.3                                 & 517                                  & $3.22^{+0.56}_{-0.63} \pm 0.04$      & 0.5625                               & $0.36^{+0.28}_{-0.27} \pm 0.08$      & 3.69                                 & 1.33                                 \\
0204340201                           & 2004-01-12                           & 174.274                              & $-64.682$                            & 10.1                                 & 575                                  & 10.1                                 & 507                                  & $4.73 \pm 1.17 \pm 0.87$             & 0.5675                               & $2.68^{+0.68}_{-0.67} \pm 0.83$      & 2.27                                 & 1.85                                 \\
0152680201                           & 2003-02-14                           & 174.325                              & $-15.413$                            & 14.1                                 & 510                                  & 14.2                                 & 516                                  & $4.90^{+0.88}_{-1.13} \pm 0.45$      & 0.5625                               & $1.04^{+0.39}_{-0.57} \pm 0.09$      & 4.79                                 & 1.78                                 \\
0152680501                           & 2003-02-18                           & 174.325                              & $-15.413$                            & 11.0                                 & 514                                  & 10.9                                 & 591                                  & $2.65^{+0.83}_{-0.96} \pm 0.28$      & 0.5625                               & $0.68^{+0.43}_{-0.48} \pm 0.15$      & 4.23                                 & 1.95                                 \\
0152680901                           & 2003-02-28                           & 174.325                              & $-15.413$                            & 8.0                                  & 590                                  & 8.7                                  & 591                                  & $3.39^{+0.75}_{-0.76} \pm 0.30$      & 0.5725                               & $0.21^{+0.42}_{-0.21} \pm 0.19$      & 2.69                                 & 2.06                                 \\
0152680301                           & 2003-02-16                           & 174.325                              & $-15.413$                            & 13.6                                 & 582                                  & 13.4                                 & 510                                  & $3.43^{+0.80}_{-0.82} \pm 0.22$      & 0.5575                               & $0.53 \pm 0.39 \pm 0.09$             & 2.93                                 & 2.31                                 \\
0152680401                           & 2003-02-20                           & 174.326                              & $-15.413$                            & 11.9                                 & 584                                  & 12.1                                 & 590                                  & $2.81^{+0.73}_{-0.75} \pm 0.29$      & 0.5575                               & $0.30^{+0.35}_{-0.30} \pm 0.14$      & 4.11                                 & 1.49                                 \\
0203542101                           & 2005-03-04                           & 174.585                              & $-15.470$                            & 28.5                                 & 436                                  & 28.8                                 & 511                                  & $3.84^{+0.56}_{-0.78} \pm 0.30$      & 0.5625                               & $0.11^{+0.28}_{-0.11} \pm 0.21$      & 3.25                                 & 1.45                                 \\
0402830101                           & 2006-06-29                           & 174.644                              & $+83.169$                            & 19.1                                 & 336                                  & 18.8                                 & 501                                  & $5.77^{+1.42}_{-0.94} \pm 0.55$      & 0.5725                               & $0.37^{+0.60}_{-0.37} \pm 1.05$      & 2.85                                 & 1.61                                 \\
0052140201                           & 2001-12-02                           & 174.694                              & $+68.510$                            & 23.4                                 & 461                                  & 23.3                                 & 537                                  & $7.86^{+0.86}_{-0.79} \pm 0.40$      & 0.5625                               & $1.96 \pm 0.42 \pm 0.81$             & 4.91                                 & 2.02                                 \\
0203542201                           & 2005-03-05                           & 174.747                              & $-13.569$                            & 25.2                                 & 510                                  & 25.7                                 & 514                                  & $4.06^{+0.61}_{-1.04} \pm 0.16$      & 0.5625                               & $0.34^{+0.29}_{-0.28} \pm 0.08$      & 5.83                                 & 1.31                                 \\
0304202901                           & 2006-04-10                           & 175.340                              & $+17.353$                            & 5.1                                  & 389                                  & 5.0                                  & 402                                  & $3.64^{+2.33}_{-2.03} \pm 0.18$      & 0.5475                               & $0.13^{+1.15}_{-0.13} \pm 0.50$      & 1.26                                 & 1.39                                 \\
0203541701                           & 2005-02-11                           & 175.355                              & $-16.723$                            & 19.7                                 & 583                                  & 19.6                                 & 585                                  & $0.26^{+0.44}_{-0.26} \pm 0.46$      & 0.5925                               & $0.00^{+0.11}_{-0.00} \pm 0.00$      & 2.18                                 & 2.52                                 \\
0111430101                           & 2001-07-07                           & 175.480                              & $-75.700$                            & 16.8                                 & 474                                  & 16.9                                 & 397                                  & $3.27^{+0.98}_{-1.00} \pm 0.28$      & 0.5575                               & $0.51^{+0.57}_{-0.51} \pm 0.27$      & 1.63                                 & 2.29                                 \\
0556213301                           & 2008-10-09                           & 175.520                              & $+28.120$                            & 10.1                                 & 503                                  & 9.9                                  & 518                                  & $2.25^{+1.08}_{-0.91} \pm 0.16$      & 0.5725                               & $1.73^{+0.65}_{-0.64} \pm 0.26$      & 1.42                                 & 1.26                                 \\
0085150101                           & 2001-10-15                           & 175.735                              & $+39.195$                            & 37.6                                 & 514                                  & 38.7                                 & 590                                  & $6.95^{+0.56}_{-0.95} \pm 0.85$      & 0.5625                               & $2.13^{+0.30}_{-0.46} \pm 0.77$      & 3.72                                 & 1.90                                 \\
0304203401                           & 2006-06-11                           & 175.807                              & $+63.353$                            & 8.4                                  & 376                                  & 8.3                                  & 395                                  & $7.43^{+1.58}_{-1.56} \pm 0.11$      & 0.5725                               & $0.75^{+0.80}_{-0.75} \pm 1.10$      & 1.36                                 & 1.11                                 \\
0312190401                           & 2006-01-28                           & 175.875                              & $-49.907$                            & 11.1                                 & 426                                  & 10.8                                 & 514                                  & $1.90^{+1.28}_{-1.04} \pm 0.51$      & 0.5675                               & $0.03^{+0.62}_{-0.03} \pm 0.26$      & 0.83                                 & 1.64                                 \\
0056020301                           & 2001-02-14                           & 175.924                              & $-49.466$                            & 10.4                                 & 563                                  & 10.1                                 & 565                                  & $2.83^{+1.09}_{-0.65} \pm 1.19$      & 0.5775                               & $0.74^{+0.56}_{-0.47} \pm 0.60$      & 1.08                                 & 1.84                                 \\
0203540901                           & 2005-02-25                           & 175.927                              & $-16.410$                            & 14.9                                 & 502                                  & 16.6                                 & 507                                  & $1.51^{+0.82}_{-0.74} \pm 0.12$      & 0.5725                               & $0.50 \pm 0.44 \pm 0.05$             & 3.65                                 & 2.00                                 \\
0301500101                           & 2005-08-15                           & 176.231                              & $-20.868$                            & 39.0                                 & 311                                  & 42.1                                 & 472                                  & $2.50^{+0.66}_{-0.63} \pm 0.26$      & 0.5525                               & $0.26^{+0.33}_{-0.26} \pm 0.14$      & 3.79                                 & 2.11                                 \\
0151490101                           & 2003-07-16                           & 176.451                              & $-51.053$                            & 20.3                                 & 371                                  & 20.6                                 & 446                                  & $5.18^{+1.09}_{-0.88} \pm 1.46$      & 0.5675                               & $3.00^{+0.62}_{-0.55} \pm 0.61$      & 4.91                                 & 2.25                                 \\
0141960201                           & 2003-02-15                           & 176.479                              & $-21.080$                            & 8.6                                  & 472                                  & 8.5                                  & 399                                  & $2.43^{+0.91}_{-0.99} \pm 0.17$      & 0.5725                               & $0.98^{+0.65}_{-0.43} \pm 0.08$      & 2.49                                 & 2.51                                 \\
0551630301                           & 2008-06-06                           & 176.503                              & $+76.992$                            & 34.8                                 & 476                                  & 35.7                                 & 565                                  & $3.60^{+0.77}_{-0.62} \pm 0.64$      & 0.5575                               & $0.04^{+0.41}_{-0.04} \pm 0.09$      & 3.20                                 & 1.90                                 \\
0407030201                           & 2006-09-02                           & 176.810                              & $-18.538$                            & 12.3                                 & 498                                  & 13.9                                 & 511                                  & $0.96^{+0.93}_{-0.83} \pm 0.34$      & 0.5625                               & $0.02^{+0.47}_{-0.02} \pm 0.03$      & 2.54                                 & 2.12                                 \\
0556215201                           & 2009-04-17                           & 177.334                              & $+28.397$                            & 5.3                                  & 497                                  & 5.7                                  & 593                                  & $2.49^{+1.98}_{-1.38} \pm 0.76$      & 0.5675                               & $0.13^{+0.86}_{-0.13} \pm 0.38$      & 2.13                                 & 1.63                                 \\
0041170101                           & 2001-02-16                           & 177.510                              & $-48.355$                            & 44.9                                 & 587                                  & 45.3                                 & 587                                  & $4.49^{+0.47}_{-0.46} \pm 0.23$      & 0.5625                               & $0.79 \pm 0.25 \pm 0.26$             & 0.81                                 & 1.86                                 \\
0503600101                           & 2007-11-06                           & 178.076                              & $+38.357$                            & 16.5                                 & 294                                  & 17.6                                 & 446                                  & $2.80^{+1.40}_{-1.35} \pm 0.34$      & 0.5625                               & $0.07^{+0.67}_{-0.07} \pm 0.08$      & 2.77                                 & 2.53                                 \\
0203160201                           & 2004-07-19                           & 178.203                              & $-47.949$                            & 14.6                                 & 471                                  & 14.6                                 & 476                                  & $2.15^{+1.03}_{-0.78} \pm 0.30$      & 0.5675                               & $0.43^{+0.50}_{-0.43} \pm 0.39$      & 1.98                                 & 1.52                                 \\
0111410101                           & 2002-02-09                           & 178.224                              & $-43.073$                            & 25.7                                 & 400                                  & 18.6                                 & 474                                  & $3.92^{+0.95}_{-0.98} \pm 0.25$      & 0.5625                               & $1.07^{+0.44}_{-0.49} \pm 0.04$      & 2.09                                 & 2.17                                 \\
0028740301                           & 2001-11-02                           & 178.312                              & $+55.728$                            & 16.9                                 & 495                                  & 17.2                                 & 569                                  & $5.27^{+0.88}_{-0.77} \pm 0.34$      & 0.5725                               & $1.05^{+0.37}_{-0.43} \pm 0.13$      & 2.74                                 & 2.57                                 \\
0142610101                           & 2003-02-11                           & 178.660                              & $-47.691$                            & 33.1                                 & 438                                  & 34.1                                 & 440                                  & $5.53^{+0.89}_{-0.68} \pm 0.33$      & 0.5675                               & $0.55^{+0.40}_{-0.35} \pm 0.48$      & 3.44                                 & 2.64                                 \\
0200811101                           & 2004-03-09                           & 178.909                              & $-20.031$                            & 9.1                                  & 571                                  & 9.4                                  & 495                                  & $2.03^{+0.99}_{-0.98} \pm 0.34$      & 0.5625                               & $0.09^{+0.50}_{-0.09} \pm 0.24$      & 1.10                                 & 1.51                                 \\
0200810301                           & 2004-03-05                           & 178.909                              & $-20.031$                            & 5.3                                  & 501                                  & 5.1                                  & 499                                  & $2.74^{+1.53}_{-1.33} \pm 0.43$      & 0.5675                               & $0.00^{+0.78}_{-0.00} \pm 0.08$      & 1.99                                 & 2.17                                 \\
0200810701                           & 2004-03-07                           & 178.909                              & $-20.030$                            & 7.5                                  & 575                                  & 8.1                                  & 498                                  & $2.31^{+1.03}_{-0.96} \pm 0.72$      & 0.5625                               & $0.17^{+0.50}_{-0.17} \pm 0.24$      & 1.86                                 & 1.33                                 \\
0109060301                           & 2000-09-09                           & 178.916                              & $-19.992$                            & 51.7                                 & 549                                  & 51.6                                 & 489                                  & $3.89^{+0.39}_{-0.67} \pm 0.40$      & 0.5625                               & $0.84^{+0.20}_{-0.30} \pm 0.09$      & 1.70                                 & 1.84                                 \\
0024140101                           & 2001-03-13                           & 179.085                              & $-23.816$                            & 45.0                                 & 569                                  & 45.9                                 & 576                                  & $2.13 \pm 0.50 \pm 0.23$             & 0.5625                               & $0.43 \pm 0.26 \pm 0.08$             & 2.29                                 & 2.06                                 \\
0307000701                           & 2006-02-19                           & 179.180                              & $-48.979$                            & 14.9                                 & 498                                  & 15.1                                 & 513                                  & $3.05^{+1.28}_{-0.74} \pm 0.56$      & 0.5675                               & $0.61^{+0.49}_{-0.44} \pm 0.28$      & 7.79                                 & 1.75                                 \\
0094810301                           & 2000-03-16                           & 179.196                              & $-20.185$                            & 7.3                                  & 504                                  & 7.5                                  & 582                                  & $3.79^{+1.42}_{-0.83} \pm 0.58$      & 0.5625                               & $2.33^{+0.65}_{-0.48} \pm 0.17$      & 2.75                                 & 1.75                                 \\
0554770101                           & 2009-02-10                           & 179.255                              & $-19.630$                            & 41.4                                 & 397                                  & 42.9                                 & 545                                  & $0.25^{+0.83}_{-0.25} \pm 0.27$      & 0.5475                               & $0.01^{+0.39}_{-0.01} \pm 0.06$      & 2.52                                 & 2.30                                 \\
0501620101                           & 2007-08-16                           & 179.321                              & $-25.647$                            & 10.7                                 & 426                                  & 10.6                                 & 588                                  & $0.70^{+1.07}_{-0.70} \pm 0.72$      & 0.5575                               & $0.00^{+0.46}_{-0.00} \pm 0.00$      & 2.19                                 & 1.31                                 \\
0406610101                           & 2006-11-05                           & 179.356                              & $+59.942$                            & 10.0                                 & 404                                  & 10.2                                 & 485                                  & $3.84^{+1.38}_{-1.23} \pm 0.35$      & 0.5675                               & $0.86^{+0.72}_{-0.73} \pm 0.32$      & 1.88                                 & 2.32                                 \\
0556212801                           & 2008-05-15                           & 179.480                              & $+43.333$                            & 8.3                                  & 423                                  & 8.0                                  & 591                                  & $4.27^{+1.15}_{-1.41} \pm 1.02$      & 0.5575                               & $1.23^{+0.74}_{-0.66} \pm 0.56$      & 3.94                                 & 1.42                                 \\
0207130201                           & 2004-04-20                           & 179.517                              & $+53.131$                            & 33.2                                 & 548                                  & 34.5                                 & 486                                  & $7.54^{+0.56}_{-0.59} \pm 0.20$      & 0.5725                               & $0.62 \pm 0.31 \pm 1.03$             & 2.34                                 & 1.46                                 \\
0141400301                           & 2003-02-17                           & 179.955                              & $-24.550$                            & 8.3                                  & 516                                  & 8.4                                  & 517                                  & $1.56^{+1.02}_{-1.01} \pm 0.21$      & 0.5625                               & $0.00^{+0.50}_{-0.00} \pm 0.00$      & 3.51                                 & 1.97                                 \\
0551851201                           & 2009-03-21                           & 180.103                              & $+26.641$                            & 59.7                                 & 352                                  & 64.9                                 & 441                                  & $0.79^{+0.45}_{-0.40} \pm 0.26$      & 0.5825                               & $0.00^{+0.24}_{-0.00} \pm 0.03$      & 1.18                                 & 2.59                                 \\
0551850101                           & 2008-10-17                           & 180.147                              & $+26.661$                            & 40.1                                 & 345                                  & 42.3                                 & 516                                  & $1.06^{+0.75}_{-0.70} \pm 0.96$      & 0.5475                               & $0.00^{+0.36}_{-0.00} \pm 0.00$      & 1.92                                 & 2.47                                 \\
0101440501                           & 2000-09-03                           & 180.258                              & $-21.968$                            & 34.7                                 & 563                                  & 37.1                                 & 570                                  & $2.25^{+0.66}_{-0.69} \pm 0.42$      & 0.5625                               & $1.29 \pm 0.34 \pm 0.19$             & 1.97                                 & 2.15                                 \\
0506440101                           & 2007-05-31                           & 180.288                              & $+59.048$                            & 77.3                                 & 257                                  & 79.0                                 & 337                                  & $8.50^{+0.43}_{-1.62} \pm 1.40$      & 0.5625                               & $0.28^{+0.37}_{-0.28} \pm 0.87$      & 3.47                                 & 1.76                                 \\
0561580201                           & 2009-05-31                           & 180.293                              & $+59.048$                            & 45.2                                 & 330                                  & 48.2                                 & 403                                  & $4.21^{+1.25}_{-0.52} \pm 0.43$      & 0.5775                               & $0.04^{+0.50}_{-0.04} \pm 0.74$      & 1.83                                 & 1.89                                 \\
0101440601                           & 2000-09-09                           & 180.555                              & $-23.543$                            & 37.3                                 & 546                                  & 37.6                                 & 479                                  & $2.78^{+0.46}_{-0.56} \pm 0.28$      & 0.5625                               & $1.21 \pm 0.26 \pm 0.13$             & 2.67                                 & 2.29                                 \\
0101441501                           & 2002-03-05                           & 180.557                              & $-23.544$                            & 30.2                                 & 472                                  & 30.9                                 & 485                                  & $2.11^{+0.67}_{-0.60} \pm 0.43$      & 0.5675                               & $0.15^{+0.32}_{-0.15} \pm 0.16$      & 1.70                                 & 2.45                                 \\
0200750401                           & 2004-01-30                           & 180.833                              & $-41.576$                            & 43.8                                 & 559                                  & 43.4                                 & 562                                  & $4.48^{+0.61}_{-0.48} \pm 0.27$      & 0.5675                               & $1.70^{+0.28}_{-0.26} \pm 0.67$      & 2.38                                 & 1.73                                 \\
0150470601                           & 2003-07-15                           & 180.839                              & $-59.471$                            & 27.9                                 & 392                                  & 20.7                                 & 539                                  & $5.07^{+1.36}_{-0.84} \pm 0.47$      & 0.5675                               & $2.37^{+0.67}_{-0.47} \pm 0.59$      & 4.11                                 & 2.01                                 \\
0553790101                           & 2008-10-03                           & 180.875                              & $+31.230$                            & 11.2                                 & 377                                  & 11.0                                 & 552                                  & $2.48^{+0.99}_{-1.12} \pm 0.46$      & 0.5725                               & $0.00^{+0.27}_{-0.00} \pm 0.00$      & 1.18                                 & 1.99                                 \\
0406740101                           & 2006-10-22                           & 180.920                              & $+29.107$                            & 13.4                                 & 336                                  & 13.8                                 & 426                                  & $3.47^{+1.42}_{-1.10} \pm 0.46$      & 0.5675                               & $0.15^{+0.62}_{-0.15} \pm 0.21$      & 1.36                                 & 1.66                                 \\
0147671001                           & 2003-04-27                           & 181.009                              & $+43.608$                            & 11.3                                 & 491                                  & 11.6                                 & 565                                  & $5.25^{+0.99}_{-0.90} \pm 0.31$      & 0.5675                               & $0.90^{+0.49}_{-0.53} \pm 0.52$      & 2.29                                 & 1.79                                 \\
0112860101                           & 2000-07-31                           & 181.163                              & $-61.438$                            & 5.5                                  & 584                                  & 5.7                                  & 584                                  & $5.25^{+1.23}_{-1.24} \pm 0.41$      & 0.5675                               & $2.69^{+0.75}_{-0.70} \pm 0.51$      & 3.37                                 & 1.64                                 \\
0553790701                           & 2009-03-24                           & 181.222                              & $+29.913$                            & 14.4                                 & 421                                  & 14.6                                 & 462                                  & $1.23^{+1.19}_{-1.22} \pm 1.16$      & 0.5475                               & $0.87^{+0.62}_{-0.58} \pm 0.38$      & 1.98                                 & 1.81                                 \\
0504160101                           & 2007-12-03                           & 181.277                              & $-88.431$                            & 48.7                                 & 260                                  & 49.5                                 & 335                                  & $3.74^{+0.87}_{-0.88} \pm 0.64$      & 0.5625                               & $0.55 \pm 0.41 \pm 0.11$             & 3.03                                 & 1.97                                 \\
0138951401                           & 2003-05-05                           & 181.760                              & $+30.835$                            & 6.5                                  & 589                                  & 6.6                                  & 515                                  & $6.14^{+1.49}_{-1.22} \pm 0.36$      & 0.5675                               & $1.91^{+0.72}_{-0.70} \pm 0.76$      & 5.43                                 & 1.55                                 \\
0093630101                           & 2001-08-15                           & 182.022                              & $-57.907$                            & 13.8                                 & 484                                  & 13.9                                 & 561                                  & $4.05^{+0.97}_{-1.03} \pm 0.46$      & 0.5675                               & $1.37^{+0.51}_{-0.52} \pm 0.67$      & 0.81                                 & 1.58                                 \\
0306230101                           & 2006-01-12                           & 182.026                              & $-57.944$                            & 49.7                                 & 388                                  & 50.9                                 & 485                                  & $4.12^{+0.58}_{-0.57} \pm 0.40$      & 0.5625                               & $1.07^{+0.32}_{-0.31} \pm 0.36$      & 4.10                                 & 1.96                                 \\
0406570701                           & 2007-02-13                           & 182.297                              & $-17.856$                            & 11.7                                 & 421                                  & 11.9                                 & 584                                  & $1.08^{+1.08}_{-0.93} \pm 0.38$      & 0.5475                               & $0.64^{+0.54}_{-0.47} \pm 0.09$      & 2.77                                 & 1.59                                 \\
0551630601                           & 2009-04-09                           & 182.437                              & $+40.510$                            & 16.5                                 & 421                                  & 17.8                                 & 579                                  & $2.59^{+1.20}_{-0.97} \pm 0.46$      & 0.5625                               & $0.42^{+0.56}_{-0.42} \pm 0.16$      & 2.26                                 & 1.82                                 \\
0205980101                           & 2004-04-24                           & 182.556                              & $+57.673$                            & 29.0                                 & 391                                  & 29.2                                 & 397                                  & $5.27^{+1.04}_{-0.76} \pm 1.15$      & 0.5675                               & $0.25^{+0.44}_{-0.25} \pm 0.95$      & 2.52                                 & 1.62                                 \\
0400830301                           & 2006-10-30                           & 182.658                              & $+42.566$                            & 42.3                                 & 426                                  & 42.9                                 & 517                                  & $3.00^{+0.67}_{-0.79} \pm 0.23$      & 0.5625                               & $0.29^{+0.45}_{-0.29} \pm 0.06$      & 0.89                                 & 2.60                                 \\
0553561201                           & 2009-04-29                           & 183.033                              & $+51.279$                            & 6.2                                  & 416                                  & 6.2                                  & 581                                  & $4.49^{+1.64}_{-1.61} \pm 0.45$      & 0.5675                               & $1.22^{+0.63}_{-0.82} \pm 0.38$      & 2.55                                 & 1.77                                 \\
0503601301                           & 2007-11-11                           & 183.245                              & $+56.906$                            & 11.3                                 & 221                                  & 11.0                                 & 334                                  & $3.51^{+1.78}_{-1.72} \pm 0.22$      & 0.5775                               & $1.16^{+1.06}_{-1.11} \pm 0.47$      & 1.10                                 & 2.15                                 \\
0307000201                           & 2005-08-05                           & 183.333                              & $-48.230$                            & 11.7                                 & 420                                  & 12.2                                 & 588                                  & $4.45^{+1.08}_{-1.20} \pm 0.32$      & 0.5625                               & $1.53^{+0.62}_{-0.59} \pm 0.16$      & 2.80                                 & 2.64                                 \\
0200630101                           & 2004-04-13                           & 183.403                              & $+40.982$                            & 13.7                                 & 581                                  & 13.6                                 & 588                                  & $3.92^{+0.97}_{-0.79} \pm 0.35$      & 0.5775                               & $0.28^{+0.51}_{-0.28} \pm 0.68$      & 0.62                                 & 1.94                                 \\
0502060201                           & 2007-10-16                           & 183.454                              & $+37.153$                            & 18.4                                 & 313                                  & 18.5                                 & 400                                  & $6.67^{+0.71}_{-1.91} \pm 2.80$      & 0.5525                               & $1.76^{+0.82}_{-0.51} \pm 1.15$      & 1.78                                 & 1.53                                 \\
0203270101                           & 2004-05-17                           & 183.836                              & $+49.003$                            & 37.7                                 & 581                                  & 38.1                                 & 588                                  & $6.35^{+0.60}_{-0.64} \pm 0.72$      & 0.5675                               & $1.23^{+0.35}_{-0.31} \pm 0.65$      & 2.92                                 & 1.96                                 \\
0554932801                           & 2009-03-24                           & 183.857                              & $+25.000$                            & 10.2                                 & 353                                  & 10.2                                 & 440                                  & $2.45^{+1.02}_{-0.93} \pm 0.21$      & 0.5725                               & $0.00^{+0.43}_{-0.00} \pm 0.39$      & 2.19                                 & 1.00                                 \\
0554540201                           & 2008-11-08                           & 183.871                              & $+35.023$                            & 46.1                                 & 413                                  & 46.3                                 & 505                                  & $2.22^{+0.80}_{-0.64} \pm 0.43$      & 0.5675                               & $0.52^{+0.38}_{-0.33} \pm 0.14$      & 1.38                                 & 1.64                                 \\
0103262801                           & 2003-10-09                           & 184.363                              & $-3.300$                             & 6.5                                  & 592                                  & 6.8                                  & 594                                  & $2.66^{+1.90}_{-0.80} \pm 0.59$      & 0.5675                               & $0.50^{+0.84}_{-0.48} \pm 0.27$      & 0.62                                 & 1.93                                 \\
0302581801                           & 2005-10-10                           & 184.774                              & $+40.088$                            & 20.4                                 & 372                                  & 21.9                                 & 465                                  & $4.81^{+0.90}_{-0.84} \pm 0.55$      & 0.5675                               & $1.15^{+0.49}_{-0.44} \pm 0.22$      & 1.26                                 & 2.66                                 \\
0402320201                           & 2007-02-02                           & 184.948                              & $-42.338$                            & 7.1                                  & 424                                  & 7.3                                  & 586                                  & $6.08^{+1.56}_{-1.46} \pm 1.26$      & 0.5675                               & $1.81^{+0.91}_{-0.78} \pm 0.99$      & 1.13                                 & 2.22                                 \\
0205370101                           & 2004-05-11                           & 185.152                              & $+65.494$                            & 33.8                                 & 535                                  & 34.7                                 & 543                                  & $5.69^{+0.62}_{-0.51} \pm 0.19$      & 0.5675                               & $0.57^{+0.33}_{-0.28} \pm 0.68$      & 2.69                                 & 1.88                                 \\
0070340301                           & 2001-05-15                           & 185.207                              & $+65.480$                            & 7.0                                  & 470                                  & 6.8                                  & 468                                  & $4.53^{+1.34}_{-1.15} \pm 1.23$      & 0.5675                               & $0.98^{+0.72}_{-0.67} \pm 0.42$      & 1.62                                 & 2.39                                 \\
0502060901                           & 2008-03-26                           & 185.451                              & $+28.381$                            & 21.5                                 & 305                                  & 21.6                                 & 401                                  & $0.74^{+0.87}_{-0.67} \pm 0.63$      & 0.5925                               & $0.00^{+0.53}_{-0.00} \pm 0.78$      & 7.01                                 & 1.74                                 \\
0504101701                           & 2007-05-18                           & 185.477                              & $+56.285$                            & 7.8                                  & 420                                  & 8.3                                  & 513                                  & $5.09^{+1.48}_{-1.40} \pm 0.81$      & 0.5625                               & $0.18^{+0.72}_{-0.18} \pm 0.24$      & 4.59                                 & 2.21                                 \\
0502090501                           & 2007-08-21                           & 186.114                              & $-13.481$                            & 49.1                                 & 242                                  & 51.1                                 & 473                                  & $1.99^{+0.67}_{-0.58} \pm 0.97$      & 0.5725                               & $0.99^{+0.36}_{-0.35} \pm 0.26$      & 2.94                                 & 2.52                                 \\
0149010201                           & 2003-04-15                           & 186.300                              & $+44.831$                            & 49.9                                 & 547                                  & 50.8                                 & 555                                  & $4.87^{+0.46}_{-0.44} \pm 0.35$      & 0.5675                               & $1.45 \pm 0.26 \pm 0.58$             & 3.14                                 & 1.83                                 \\
0405240201                           & 2006-08-06                           & 186.353                              & $-46.138$                            & 13.4                                 & 418                                  & 13.7                                 & 507                                  & $12.10^{+1.14}_{-1.83} \pm 0.91$     & 0.5675                               & $2.51^{+0.62}_{-0.78} \pm 1.91$      & 1.62                                 & 1.82                                 \\
0411980301                           & 2006-11-01                           & 186.492                              & $+48.600$                            & 6.0                                  & 418                                  & 6.1                                  & 506                                  & $4.12^{+1.66}_{-1.39} \pm 0.39$      & 0.5725                               & $1.09^{+0.90}_{-0.81} \pm 0.43$      & 1.89                                 & 1.52                                 \\
0553510101                           & 2008-09-20                           & 186.592                              & $+2.210$                             & 8.1                                  & 500                                  & 8.2                                  & 590                                  & $1.20^{+0.94}_{-0.90} \pm 1.43$      & 0.5925                               & $2.42 \pm 0.74 \pm 0.90$             & 1.93                                 & 2.01                                 \\
0089370501                           & 2002-10-01                           & 186.989                              & $-1.553$                             & 19.8                                 & 573                                  & 21.2                                 & 504                                  & $9.83 \pm 0.75 \pm 1.11$             & 0.5675                               & $2.24^{+0.41}_{-0.38} \pm 1.04$      & 6.13                                 & 1.88                                 \\
0089370601                           & 2002-10-01                           & 186.991                              & $-1.550$                             & 21.5                                 & 465                                  & 21.5                                 & 471                                  & $11.52^{+0.86}_{-0.87} \pm 2.51$     & 0.5675                               & $1.88 \pm 0.45 \pm 1.66$             & 7.36                                 & 1.57                                 \\
0089370701                           & 2002-10-02                           & 186.994                              & $-1.547$                             & 19.7                                 & 465                                  & 19.3                                 & 398                                  & $5.56^{+0.80}_{-0.88} \pm 0.68$      & 0.5675                               & $1.38^{+0.46}_{-0.55} \pm 0.36$      & 5.43                                 & 1.95                                 \\
0112880801                           & 2000-09-29                           & 187.464                              & $+22.499$                            & 47.4                                 & 490                                  & 48.1                                 & 422                                  & $4.50^{+0.99}_{-0.65} \pm 0.65$      & 0.5675                               & $2.04^{+0.45}_{-0.36} \pm 0.38$      & 1.46                                 & 2.02                                 \\
0123710201                           & 2000-04-24                           & 187.465                              & $+22.477$                            & 18.0                                 & 389                                  & 17.8                                 & 461                                  & $5.04^{+1.11}_{-1.23} \pm 0.83$      & 0.5625                               & $1.03^{+0.57}_{-0.61} \pm 0.37$      & 1.10                                 & 1.85                                 \\
0123710101                           & 2000-04-25                           & 187.465                              & $+22.477$                            & 40.4                                 & 389                                  & 40.6                                 & 460                                  & $2.66^{+0.89}_{-0.91} \pm 0.34$      & 0.5575                               & $1.17 \pm 0.41 \pm 0.17$             & 0.84                                 & 2.57                                 \\
0402370101                           & 2006-11-23                           & 187.503                              & $+46.029$                            & 34.0                                 & 482                                  & 34.0                                 & 505                                  & $5.99^{+1.19}_{-0.58} \pm 2.81$      & 0.5525                               & $1.15^{+0.51}_{-0.32} \pm 1.26$      & 3.02                                 & 2.58                                 \\
0200430401                           & 2004-01-19                           & 187.723                              & $-45.057$                            & 11.2                                 & 577                                  & 11.2                                 & 510                                  & $9.18^{+0.99}_{-1.01} \pm 0.38$      & 0.5725                               & $1.91^{+0.62}_{-0.57} \pm 1.63$      & 2.14                                 & 1.48                                 \\
0201690301                           & 2004-06-20                           & 187.766                              & $+83.058$                            & 14.5                                 & 577                                  & 15.3                                 & 578                                  & $4.64^{+1.14}_{-0.85} \pm 0.67$      & 0.5675                               & $0.87 \pm 0.49 \pm 0.70$             & 1.27                                 & 1.85                                 \\
0094790201                           & 2002-08-22                           & 188.307                              & $-37.087$                            & 20.1                                 & 568                                  & 20.5                                 & 569                                  & $4.81 \pm 0.66 \pm 0.18$             & 0.5725                               & $1.56^{+0.24}_{-0.44} \pm 1.03$      & 1.39                                 & 2.64                                 \\
0602290101                           & 2009-05-06                           & 188.500                              & $+47.781$                            & 53.6                                 & 430                                  & 55.4                                 & 515                                  & $4.85 \pm 0.74 \pm 0.45$             & 0.5625                               & $0.65 \pm 0.38 \pm 0.30$             & 1.72                                 & 1.78                                 \\
0554710101                           & 2009-05-03                           & 188.565                              & $+37.946$                            & 13.7                                 & 316                                  & 14.0                                 & 473                                  & $4.35^{+1.39}_{-1.15} \pm 0.43$      & 0.5675                               & $1.27^{+0.75}_{-0.66} \pm 0.48$      & 2.40                                 & 1.62                                 \\
0403750701                           & 2007-03-23                           & 188.945                              & $+22.573$                            & 9.0                                  & 349                                  & 9.1                                  & 513                                  & $4.19^{+1.30}_{-1.42} \pm 0.57$      & 0.5675                               & $0.40^{+0.90}_{-0.40} \pm 1.15$      & 5.01                                 & 1.38                                 \\
0554180101                           & 2009-04-19                           & 190.063                              & $+41.482$                            & 35.3                                 & 416                                  & 37.1                                 & 584                                  & $3.76^{+0.72}_{-0.57} \pm 0.86$      & 0.5625                               & $0.97^{+0.38}_{-0.31} \pm 0.37$      & 1.22                                 & 1.90                                 \\
0502760101                           & 2008-04-09                           & 190.070                              & $+41.483$                            & 20.3                                 & 486                                  & 21.6                                 & 584                                  & $2.89^{+0.85}_{-0.84} \pm 0.29$      & 0.5675                               & $0.70^{+0.46}_{-0.48} \pm 0.28$      & 1.25                                 & 1.99                                 \\
0400850101                           & 2007-04-18                           & 190.071                              & $+41.482$                            & 18.1                                 & 500                                  & 18.2                                 & 590                                  & $4.36^{+1.03}_{-0.81} \pm 0.13$      & 0.5625                               & $0.49^{+0.47}_{-0.40} \pm 0.20$      & 3.24                                 & 1.54                                 \\
0103861001                           & 2002-08-13                           & 190.169                              & $-47.827$                            & 8.7                                  & 400                                  & 8.6                                  & 397                                  & $19.92^{+1.51}_{-2.13} \pm 2.43$     & 0.5675                               & $4.83^{+0.91}_{-1.02} \pm 2.67$      & 1.29                                 & 1.39                                 \\
0402110201                           & 2007-01-27                           & 190.184                              & $-47.865$                            & 18.9                                 & 341                                  & 19.1                                 & 576                                  & $14.99^{+1.10}_{-1.08} \pm 1.34$     & 0.5725                               & $2.33^{+0.65}_{-0.57} \pm 2.91$      & 4.15                                 & 1.56                                 \\
0401650101                           & 2006-10-04                           & 190.270                              & $+14.322$                            & 11.9                                 & 307                                  & 11.6                                 & 541                                  & $4.99^{+1.21}_{-1.24} \pm 0.65$      & 0.5625                               & $1.66^{+0.66}_{-0.68} \pm 0.89$      & 1.59                                 & 1.69                                 \\
0301650201                           & 2005-08-30                           & 190.591                              & $-45.540$                            & 11.7                                 & 423                                  & 11.5                                 & 513                                  & $12.95^{+1.22}_{-1.96} \pm 0.90$     & 0.5725                               & $2.30^{+0.80}_{-0.85} \pm 2.21$      & 1.60                                 & 1.69                                 \\
0304203201                           & 2006-04-16                           & 191.409                              & $+11.451$                            & 5.1                                  & 242                                  & 5.1                                  & 475                                  & $4.31^{+1.51}_{-1.86} \pm 0.57$      & 0.5775                               & $2.19^{+1.72}_{-1.90} \pm 0.58$      & 0.91                                 & 1.75                                 \\
0161160101                           & 2003-09-01                           & 191.813                              & $-33.159$                            & 38.5                                 & 457                                  & 40.5                                 & 380                                  & $7.95^{+0.72}_{-0.69} \pm 0.31$      & 0.5675                               & $1.10^{+0.40}_{-0.38} \pm 0.92$      & 2.06                                 & 1.95                                 \\
0203060501                           & 2004-01-20                           & 192.077                              & $-58.254$                            & 34.7                                 & 393                                  & 35.5                                 & 400                                  & $2.07^{+0.99}_{-0.89} \pm 0.29$      & 0.5725                               & $0.99 \pm 0.51 \pm 0.20$             & 1.78                                 & 2.44                                 \\
0006010301                           & 2001-04-26                           & 192.227                              & $+23.387$                            & 32.9                                 & 543                                  & 32.7                                 & 470                                  & $3.05^{+0.84}_{-0.69} \pm 0.58$      & 0.5725                               & $1.45^{+0.43}_{-0.38} \pm 0.26$      & 0.91                                 & 1.98                                 \\
0405210101                           & 2006-08-29                           & 192.572                              & $-11.806$                            & 25.5                                 & 488                                  & 25.6                                 & 503                                  & $2.30^{+0.86}_{-0.69} \pm 0.23$      & 0.5725                               & $0.64^{+0.41}_{-0.39} \pm 0.09$      & 1.09                                 & 2.10                                 \\
0504102001                           & 2007-11-03                           & 192.993                              & $+32.232$                            & 21.9                                 & 420                                  & 21.8                                 & 585                                  & $3.15^{+0.93}_{-0.97} \pm 0.96$      & 0.5475                               & $0.00^{+0.42}_{-0.00} \pm 0.03$      & 1.46                                 & 1.61                                 \\
0405210201                           & 2006-08-30                           & 193.604                              & $-12.457$                            & 19.9                                 & 500                                  & 20.2                                 & 516                                  & $3.76 \pm 0.91 \pm 0.16$             & 0.5675                               & $0.60 \pm 0.47 \pm 0.06$             & 1.71                                 & 2.31                                 \\
0503600301                           & 2007-05-26                           & 193.763                              & $+53.223$                            & 8.9                                  & 319                                  & 8.3                                  & 336                                  & $0.28^{+2.29}_{-0.28} \pm 0.38$      & 0.5425                               & $1.44^{+1.04}_{-0.98} \pm 0.15$      & 1.84                                 & 2.42                                 \\
0205010101                           & 2004-05-23                           & 193.799                              & $+82.754$                            & 23.8                                 & 514                                  & 24.2                                 & 438                                  & $6.00^{+0.52}_{-0.80} \pm 0.75$      & 0.5675                               & $1.24 \pm 0.44 \pm 1.09$             & 1.60                                 & 1.86                                 \\
0152530101                           & 2002-10-05                           & 194.085                              & $+28.828$                            & 13.7                                 & 551                                  & 14.0                                 & 484                                  & $5.57^{+0.97}_{-0.92} \pm 0.47$      & 0.5625                               & $2.37 \pm 0.53 \pm 0.44$             & 1.19                                 & 2.41                                 \\
0504120101                           & 2008-04-11                           & 194.185                              & $+35.368$                            & 21.1                                 & 423                                  & 21.2                                 & 510                                  & $1.87 \pm 0.85 \pm 0.22$             & 0.5575                               & $0.39^{+0.44}_{-0.39} \pm 0.26$      & 1.24                                 & 1.65                                 \\
0550960301                           & 2008-11-26                           & 194.874                              & $+72.188$                            & 22.2                                 & 388                                  & 21.7                                 & 489                                  & $2.71^{+1.42}_{-0.80} \pm 0.65$      & 0.5625                               & $0.00^{+0.23}_{-0.00} \pm 0.00$      & 1.49                                 & 2.06                                 \\
0300100201                           & 2005-10-01                           & 194.881                              & $-12.250$                            & 16.4                                 & 414                                  & 15.8                                 & 504                                  & $2.53^{+1.37}_{-0.44} \pm 0.28$      & 0.5775                               & $0.78 \pm 0.44 \pm 0.30$             & 1.99                                 & 2.24                                 \\
0504101201                           & 2007-10-28                           & 194.904                              & $+26.119$                            & 20.3                                 & 305                                  & 20.8                                 & 468                                  & $2.90^{+0.88}_{-0.44} \pm 0.38$      & 0.5725                               & $0.13^{+0.49}_{-0.13} \pm 0.15$      & 1.56                                 & 1.72                                 \\
0405211001                           & 2007-03-31                           & 194.912                              & $-15.542$                            & 7.5                                  & 350                                  & 7.7                                  & 513                                  & $4.02^{+1.53}_{-1.38} \pm 0.51$      & 0.5675                               & $0.00^{+0.65}_{-0.00} \pm 0.05$      & 2.82                                 & 1.90                                 \\
0402050101                           & 2006-09-28                           & 195.051                              & $-11.995$                            & 46.3                                 & 390                                  & 46.6                                 & 475                                  & $5.49^{+0.84}_{-1.00} \pm 0.52$      & 0.5575                               & $3.19^{+0.45}_{-0.48} \pm 0.17$      & 4.00                                 & 2.22                                 \\
0111170101                           & 2002-04-04                           & 195.127                              & $+4.249$                             & 70.1                                 & 568                                  & 71.4                                 & 580                                  & $5.02^{+0.37}_{-0.36} \pm 0.40$      & 0.5625                               & $1.83 \pm 0.21 \pm 0.30$             & 1.38                                 & 1.99                                 \\
0400260301                           & 2007-03-11                           & 195.133                              & $+4.248$                             & 19.6                                 & 406                                  & 19.8                                 & 496                                  & $5.08^{+0.89}_{-0.87} \pm 0.27$      & 0.5525                               & $1.47^{+0.46}_{-0.44} \pm 0.09$      & 5.99                                 & 1.70                                 \\
0201350101                           & 2004-03-13                           & 195.133                              & $+4.248$                             & 14.0                                 & 570                                  & 14.5                                 & 496                                  & $3.42^{+1.04}_{-0.78} \pm 0.12$      & 0.5675                               & $1.39^{+0.51}_{-0.47} \pm 0.17$      & 1.16                                 & 2.39                                 \\
0501270301                           & 2008-03-08                           & 195.134                              & $+4.248$                             & 10.1                                 & 370                                  & 10.3                                 & 466                                  & $8.15^{+1.49}_{-1.66} \pm 0.49$      & 0.5625                               & $1.97^{+0.68}_{-0.72} \pm 0.13$      & 6.04                                 & 1.99                                 \\
0550410301                           & 2009-03-10                           & 195.134                              & $+4.248$                             & 9.1                                  & 444                                  & 9.2                                  & 466                                  & $4.54^{+1.46}_{-1.51} \pm 0.50$      & 0.5675                               & $1.16^{+0.83}_{-0.76} \pm 1.03$      & 2.13                                 & 1.49                                 \\
0550410201                           & 2008-10-03                           & 195.134                              & $+4.286$                             & 15.8                                 & 443                                  & 17.0                                 & 539                                  & $3.01^{+0.99}_{-1.08} \pm 0.33$      & 0.5675                               & $0.92^{+0.53}_{-0.57} \pm 0.19$      & 1.38                                 & 2.30                                 \\
0501270201                           & 2007-09-18                           & 195.135                              & $+4.286$                             & 20.8                                 & 305                                  & 20.8                                 & 539                                  & $2.57^{+1.06}_{-0.97} \pm 1.70$      & 0.5575                               & $1.47^{+0.54}_{-0.52} \pm 0.54$      & 1.75                                 & 1.94                                 \\
0400260201                           & 2006-10-02                           & 195.135                              & $+4.285$                             & 16.7                                 & 400                                  & 17.0                                 & 495                                  & $4.95^{+1.15}_{-1.06} \pm 0.48$      & 0.5625                               & $1.95^{+0.27}_{-0.50} \pm 0.31$      & 1.53                                 & 1.76                                 \\
0405210601                           & 2006-08-31                           & 195.219                              & $-11.732$                            & 36.3                                 & 483                                  & 36.9                                 & 499                                  & $4.50^{+0.73}_{-0.67} \pm 0.33$      & 0.5625                               & $1.55^{+0.37}_{-0.32} \pm 0.10$      & 3.92                                 & 2.43                                 \\
0150620301                           & 2003-04-22                           & 195.510                              & $+43.156$                            & 8.8                                  & 586                                  & 8.7                                  & 514                                  & $7.15^{+1.39}_{-1.14} \pm 0.29$      & 0.5625                               & $1.07^{+0.57}_{-0.62} \pm 1.02$      & 1.63                                 & 1.41                                 \\
0553440601                           & 2008-11-22                           & 195.818                              & $+44.793$                            & 6.4                                  & 430                                  & 6.2                                  & 517                                  & $2.47^{+1.71}_{-1.92} \pm 0.63$      & 0.5475                               & $0.22^{+0.85}_{-0.22} \pm 0.81$      & 2.76                                 & 1.87                                 \\
0201950301                           & 2005-03-31                           & 195.844                              & $-11.966$                            & 8.0                                  & 310                                  & 7.8                                  & 475                                  & $4.59^{+2.04}_{-0.82} \pm 0.60$      & 0.5775                               & $0.61^{+1.06}_{-0.61} \pm 0.61$      & 4.63                                 & 1.73                                 \\
0112880501                           & 2003-01-19                           & 195.856                              & $-48.068$                            & 12.6                                 & 561                                  & 12.9                                 & 561                                  & $15.08^{+1.45}_{-1.43} \pm 0.68$     & 0.5675                               & $7.21^{+0.85}_{-0.86} \pm 2.09$      & 2.75                                 & 1.74                                 \\
0150620101                           & 2003-04-23                           & 196.040                              & $+44.206$                            & 12.1                                 & 592                                  & 12.7                                 & 517                                  & $6.71^{+0.99}_{-0.87} \pm 1.05$      & 0.5675                               & $1.28^{+0.51}_{-0.52} \pm 1.23$      & 1.71                                 & 1.79                                 \\
0093190501                           & 2002-03-25                           & 196.223                              & $+12.981$                            & 27.1                                 & 581                                  & 27.2                                 & 581                                  & $6.32^{+0.89}_{-0.40} \pm 0.50$      & 0.5675                               & $1.16^{+0.39}_{-0.29} \pm 0.93$      & 4.74                                 & 2.28                                 \\
0501600101                           & 2008-03-14                           & 196.319                              & $-17.049$                            & 5.6                                  & 414                                  & 5.4                                  & 582                                  & $4.90^{+2.23}_{-1.61} \pm 1.83$      & 0.5675                               & $0.52^{+0.97}_{-0.52} \pm 0.95$      & 1.74                                 & 1.87                                 \\
0303820301                           & 2006-04-15                           & 196.693                              & $+42.920$                            & 19.8                                 & 390                                  & 21.0                                 & 561                                  & $3.90^{+1.39}_{-0.65} \pm 0.99$      & 0.5625                               & $0.79^{+0.64}_{-0.35} \pm 0.35$      & 0.97                                 & 2.11                                 \\
0405210301                           & 2006-09-02                           & 196.730                              & $-10.400$                            & 10.0                                 & 483                                  & 10.6                                 & 507                                  & $4.51^{+1.21}_{-1.15} \pm 0.34$      & 0.5575                               & $1.25^{+0.53}_{-0.56} \pm 0.14$      & 2.45                                 & 1.73                                 \\
0304202701                           & 2006-02-15                           & 196.901                              & $-19.824$                            & 7.9                                  & 305                                  & 8.2                                  & 397                                  & $5.72^{+1.85}_{-1.58} \pm 0.74$      & 0.5775                               & $0.26^{+1.12}_{-0.26} \pm 0.94$      & 3.41                                 & 2.32                                 \\
0103260601                           & 2002-04-26                           & 196.960                              & $+31.723$                            & 15.5,27.7                            & 581,465                              & 44.3                                 & 587                                  & $3.84^{+0.62}_{-0.28} \pm 0.29$      & 0.5625                               & $0.69^{+0.32}_{-0.30} \pm 0.34$      & 2.19                                 & 1.95                                 \\
0302640101                           & 2005-04-03                           & 197.107                              & $-10.269$                            & 29.0                                 & 350                                  & 29.0                                 & 588                                  & $2.95^{+0.65}_{-0.73} \pm 0.31$      & 0.5675                               & $0.32^{+0.42}_{-0.32} \pm 0.19$      & 5.99                                 & 1.70                                 \\
0102040301                           & 2000-12-06                           & 197.128                              & $+59.195$                            & 24.1                                 & 472                                  & 25.0                                 & 470                                  & $7.82^{+0.98}_{-0.78} \pm 1.02$      & 0.5675                               & $1.73^{+0.52}_{-0.44} \pm 0.19$      & 4.21                                 & 2.02                                 \\
0301651701                           & 2006-06-20                           & 197.309                              & $+81.121$                            & 12.0                                 & 476                                  & 12.2                                 & 498                                  & $5.81^{+1.13}_{-1.22} \pm 0.61$      & 0.5675                               & $0.47^{+0.63}_{-0.47} \pm 1.26$      & 1.26                                 & 1.58                                 \\
0602490101                           & 2009-06-17                           & 197.430                              & $-74.039$                            & 47.2                                 & 290                                  & 48.0                                 & 376                                  & $2.09^{+0.92}_{-0.71} \pm 0.83$      & 0.5675                               & $0.99^{+0.46}_{-0.40} \pm 0.23$      & 1.86                                 & 2.11                                 \\
0112880401                           & 2000-09-03                           & 197.636                              & $-23.741$                            & 18.0                                 & 505                                  & 17.5                                 & 583                                  & $6.38^{+1.47}_{-0.85} \pm 0.73$      & 0.5675                               & $2.17^{+0.62}_{-0.46} \pm 0.49$      & 1.55                                 & 2.39                                 \\
0210280101                           & 2005-04-09                           & 197.760                              & $+38.760$                            & 69.8                                 & 420                                  & 69.4                                 & 590                                  & $7.36^{+0.50}_{-0.81} \pm 0.25$      & 0.5625                               & $0.80 \pm 0.27 \pm 0.53$             & 3.76                                 & 1.90                                 \\
0205180601                           & 2004-08-18                           & 197.909                              & $-22.797$                            & 9.2                                  & 512                                  & 9.3                                  & 588                                  & $7.66^{+1.06}_{-0.95} \pm 0.30$      & 0.5725                               & $1.71^{+0.62}_{-0.57} \pm 1.09$      & 2.94                                 & 1.59                                 \\
0203280201                           & 2004-05-02                           & 197.914                              & $+26.392$                            & 8.2                                  & 510                                  & 8.0                                  & 588                                  & $4.26^{+1.14}_{-1.19} \pm 0.49$      & 0.5625                               & $2.01 \pm 0.62 \pm 0.33$             & 3.39                                 & 1.77                                 \\
0504102101                           & 2007-11-09                           & 198.207                              & $+25.948$                            & 21.6                                 & 286                                  & 21.8                                 & 405                                  & $3.54^{+1.05}_{-0.88} \pm 0.80$      & 0.5575                               & $0.42^{+0.55}_{-0.42} \pm 0.33$      & 4.62                                 & 1.73                                 \\
0554500401                           & 2008-10-16                           & 198.215                              & $+24.969$                            & 14.8                                 & 385                                  & 15.3                                 & 555                                  & $3.66^{+1.28}_{-1.11} \pm 0.26$      & 0.5475                               & $0.00^{+0.45}_{-0.00} \pm 0.02$      & 1.48                                 & 2.33                                 \\
0025540301                           & 2001-04-27                           & 198.835                              & $+33.952$                            & 9.5                                  & 514                                  & 9.8                                  & 509                                  & $4.29^{+0.83}_{-0.91} \pm 1.18$      & 0.5725                               & $0.69^{+0.51}_{-0.50} \pm 0.46$      & 0.88                                 & 1.81                                 \\
0152170501                           & 2003-05-27                           & 198.925                              & $+86.436$                            & 35.3                                 & 404                                  & 35.6                                 & 476                                  & $6.61^{+0.75}_{-0.65} \pm 0.48$      & 0.5675                               & $1.61^{+0.41}_{-0.37} \pm 0.69$      & 2.08                                 & 1.90                                 \\
0503350201                           & 2007-10-31                           & 199.124                              & $+55.021$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110070401                           & 2002-04-13                           & 199.221                              & $+23.376$                            & 21.3                                 & 466                                  & 21.2                                 & 472                                  & $6.35^{+0.87}_{-0.84} \pm 0.28$      & 0.5675                               & $1.44^{+0.47}_{-0.46} \pm 0.45$      & 2.80                                 & 1.89                                 \\
0406740201                           & 2007-04-10                           & 199.489                              & $+33.128$                            & 18.2                                 & 353                                  & 18.1                                 & 516                                  & $2.31^{+0.76}_{-0.66} \pm 0.45$      & 0.5925                               & $0.00^{+0.41}_{-0.00} \pm 0.42$      & 3.14                                 & 1.58                                 \\
0301650401                           & 2005-10-30                           & 200.115                              & $+58.772$                            & 9.6                                  & 422                                  & 10.1                                 & 518                                  & $6.65^{+1.00}_{-1.04} \pm 0.77$      & 0.5725                               & $0.00^{+0.54}_{-0.00} \pm 0.76$      & 2.17                                 & 1.81                                 \\
0405340101                           & 2006-04-24                           & 200.203                              & $+52.687$                            & 28.9                                 & 367                                  & 29.8                                 & 378                                  & $3.69^{+0.84}_{-0.82} \pm 0.19$      & 0.5675                               & $0.12^{+0.44}_{-0.12} \pm 0.46$      & 1.48                                 & 1.65                                 \\
0203460201                           & 2004-01-31                           & 200.666                              & $-44.050$                            & 13.0                                 & 587                                  & 12.6                                 & 587                                  & $11.68^{+1.52}_{-0.98} \pm 0.71$     & 0.5725                               & $3.68^{+0.60}_{-0.59} \pm 1.98$      & 2.05                                 & 2.51                                 \\
0203160101                           & 2004-03-06                           & 200.992                              & $-28.891$                            & 7.3                                  & 478                                  & 7.4                                  & 403                                  & $7.52^{+1.83}_{-1.28} \pm 0.93$      & 0.5775                               & $1.28^{+1.00}_{-0.79} \pm 1.68$      & 2.22                                 & 1.32                                 \\
0307002501                           & 2006-02-15                           & 201.503                              & $-27.760$                            & 17.0                                 & 416                                  & 17.1                                 & 514                                  & $7.16^{+1.05}_{-1.00} \pm 1.61$      & 0.5625                               & $2.42^{+0.55}_{-0.54} \pm 1.01$      & 4.01                                 & 1.83                                 \\
0550270101                           & 2008-06-12                           & 201.546                              & $+69.008$                            & 16.5                                 & 333                                  & 14.7                                 & 339                                  & $5.17^{+1.32}_{-1.48} \pm 1.23$      & 0.5725                               & $1.38^{+0.72}_{-0.76} \pm 0.60$      & 2.08                                 & 2.20                                 \\
0502211401                           & 2008-06-16                           & 201.757                              & $+83.270$                            & 8.5                                  & 313                                  & 8.8                                  & 468                                  & $6.28^{+1.81}_{-1.73} \pm 1.43$      & 0.5625                               & $0.02^{+0.89}_{-0.02} \pm 0.39$      & 1.46                                 & 1.98                                 \\
0502211301                           & 2008-06-14                           & 201.757                              & $+83.270$                            & 22.9                                 & 376                                  & 23.7                                 & 467                                  & $2.66^{+1.09}_{-0.88} \pm 0.20$      & 0.5675                               & $0.31^{+0.55}_{-0.31} \pm 0.07$      & 8.28                                 & 2.31                                 \\
0502211201                           & 2008-06-18                           & 201.765                              & $+83.269$                            & 6.1                                  & 385                                  & 6.5                                  & 467                                  & $3.60^{+2.08}_{-1.71} \pm 0.76$      & 0.5675                               & $0.00^{+0.72}_{-0.00} \pm 0.00$      & 1.09                                 & 2.54                                 \\
0404240301                           & 2006-11-29                           & 202.394                              & $+51.284$                            & 17.0                                 & 421                                  & 17.2                                 & 517                                  & $5.96^{+1.18}_{-0.94} \pm 0.37$      & 0.5725                               & $1.06^{+0.50}_{-0.52} \pm 0.05$      & 1.27                                 & 1.66                                 \\
0108860501                           & 2001-10-15                           & 202.529                              & $+28.632$                            & 19.8                                 & 405                                  & 20.0                                 & 481                                  & $5.26^{+1.12}_{-0.99} \pm 1.20$      & 0.5575                               & $2.53^{+0.62}_{-0.47} \pm 0.37$      & 3.51                                 & 2.45                                 \\
0505930301                           & 2008-04-04                           & 202.657                              & $+28.582$                            & 36.1                                 & 359                                  & 39.1                                 & 471                                  & $2.49^{+1.17}_{-0.54} \pm 1.35$      & 0.5725                               & $1.04^{+0.54}_{-0.37} \pm 0.46$      & 3.74                                 & 2.48                                 \\
0111100301                           & 2000-10-01                           & 202.732                              & $+21.104$                            & 21.5                                 & 589                                  & 20.3                                 & 515                                  & $7.50^{+0.69}_{-0.71} \pm 0.48$      & 0.5675                               & $1.72^{+0.38}_{-0.39} \pm 0.50$      & 2.67                                 & 2.08                                 \\
0104860501                           & 2002-06-26                           & 202.853                              & $+83.300$                            & 32.0                                 & 543                                  & 32.9                                 & 498                                  & $5.97^{+0.57}_{-0.59} \pm 1.01$      & 0.5725                               & $0.65 \pm 0.34 \pm 0.87$             & 1.04                                 & 1.66                                 \\
0202210301                           & 2005-02-02                           & 204.928                              & $-41.756$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0202210401                           & 2005-02-04                           & 204.928                              & $-41.756$                            & 53.5                                 & 388                                  & 53.8                                 & 460                                  & $8.86^{+0.61}_{-0.63} \pm 0.24$      & 0.5675                               & $1.02 \pm 0.33 \pm 0.77$             & 2.02                                 & 2.64                                 \\
0201530101                           & 2005-03-30                           & 205.109                              & $-14.127$                            & 28.1                                 & 380                                  & 28.3                                 & 550                                  & $3.03^{+0.64}_{-0.80} \pm 0.30$      & 0.5575                               & $0.15^{+0.31}_{-0.15} \pm 0.12$      & 1.52                                 & 1.98                                 \\
0112400101                           & 2002-03-06                           & 205.212                              & $-17.245$                            & 11.8                                 & 388                                  & 11.7                                 & 391                                  & $4.92^{+1.70}_{-1.84} \pm 1.05$      & 0.5525                               & $2.57^{+0.84}_{-0.83} \pm 0.84$      & 1.56                                 & 1.89                                 \\
0301600101                           & 2005-03-24                           & 205.426                              & $-14.535$                            & 74.0                                 & 404                                  & 75.8                                 & 581                                  & $2.39^{+0.48}_{-0.47} \pm 0.21$      & 0.5675                               & $0.18^{+0.25}_{-0.18} \pm 0.18$      & 3.59                                 & 2.60                                 \\
0153150101                           & 2003-09-03                           & 205.475                              & $-14.547$                            & 22.9                                 & 591                                  & 22.9                                 & 516                                  & $3.66^{+0.82}_{-0.67} \pm 0.47$      & 0.5675                               & $0.70^{+0.37}_{-0.35} \pm 0.15$      & 2.66                                 & 2.16                                 \\
0505200101                           & 2007-09-17                           & 205.659                              & $-1.423$                             & 29.0                                 & 350                                  & 31.0                                 & 587                                  & $5.38^{+0.68}_{-1.00} \pm 0.98$      & 0.5675                               & $1.18^{+0.40}_{-0.50} \pm 0.47$      & 1.34                                 & 2.67                                 \\
0041170201                           & 2000-11-05                           & 205.844                              & $+51.845$                            & 39.9                                 & 511                                  & 40.6                                 & 584                                  & $8.56^{+0.52}_{-0.55} \pm 0.61$      & 0.5675                               & $2.51 \pm 0.30 \pm 0.87$             & 0.92                                 & 1.90                                 \\
0001730601                           & 2003-03-16                           & 205.874                              & $-0.331$                             & 12.3                                 & 501                                  & 12.4                                 & 581                                  & $6.42^{+1.51}_{-1.57} \pm 1.16$      & 0.5625                               & $4.43^{+0.73}_{-0.81} \pm 1.37$      & 2.35                                 & 2.42                                 \\
0149890301                           & 2003-09-17                           & 206.007                              & $-15.463$                            & 5.5,6.2                              & 587,515                              & 5.8,6.3                              & 588,588                              & $4.36^{+0.94}_{-0.78} \pm 0.28$      & 0.5675                               & $1.23^{+0.55}_{-0.52} \pm 0.43$      & 1.91                                 & 2.34                                 \\
0101440401                           & 2000-11-07                           & 206.021                              & $+32.362$                            & 43.8                                 & 579                                  & 43.7                                 & 506                                  & $8.57^{+0.56}_{-0.75} \pm 0.55$      & 0.5625                               & $3.50^{+0.36}_{-0.35} \pm 0.39$      & 3.45                                 & 1.63                                 \\
0146870101                           & 2003-09-11                           & 206.150                              & $-1.024$                             & 7.1                                  & 590                                  & 7.4                                  & 516                                  & $7.79^{+1.25}_{-1.26} \pm 1.55$      & 0.5625                               & $5.20 \pm 0.75 \pm 1.05$             & 1.94                                 & 2.39                                 \\
0146870201                           & 2003-09-15                           & 206.151                              & $-1.024$                             & 5.0                                  & 591                                  & 5.1                                  & 591                                  & $7.99^{+1.85}_{-1.56} \pm 3.22$      & 0.5675                               & $3.29^{+1.05}_{-0.91} \pm 1.15$      & 5.11                                 & 2.39                                 \\
0402250701                           & 2007-04-13                           & 206.416                              & $+37.354$                            & 15.0                                 & 303                                  & 15.2                                 & 463                                  & $4.72^{+1.19}_{-1.17} \pm 0.31$      & 0.5625                               & $1.49^{+0.63}_{-0.60} \pm 0.52$      & 1.08                                 & 1.55                                 \\
0112530101                           & 2002-09-15                           & 206.451                              & $-16.584$                            & 39.7                                 & 433                                  & 39.8                                 & 433                                  & $7.65^{+0.45}_{-1.36} \pm 2.30$      & 0.5625                               & $3.65^{+0.51}_{-0.33} \pm 0.67$      & 2.02                                 & 2.03                                 \\
0554700101                           & 2008-08-28                           & 206.461                              & $-26.085$                            & 24.9                                 & 497                                  & 24.5                                 & 511                                  & $2.98^{+0.94}_{-0.93} \pm 0.25$      & 0.5625                               & $1.04^{+0.45}_{-0.47} \pm 0.07$      & 1.92                                 & 1.98                                 \\
0148300101                           & 2003-08-30                           & 206.630                              & $-17.569$                            & 15.2                                 & 491                                  & 15.5                                 & 571                                  & $2.89^{+0.67}_{-0.70} \pm 1.42$      & 0.5675                               & $1.46^{+0.56}_{-0.43} \pm 0.96$      & 1.56                                 & 1.94                                 \\
0502630201                           & 2008-04-22                           & 206.808                              & $+35.803$                            & 38.7                                 & 306                                  & 42.1                                 & 469                                  & $3.82^{+0.65}_{-0.69} \pm 0.17$      & 0.5725                               & $1.02^{+0.38}_{-0.44} \pm 0.09$      & 4.19                                 & 2.31                                 \\
0300480201                           & 2005-04-12                           & 206.809                              & $+35.803$                            & 6.1                                  & 382                                  & 6.2                                  & 475                                  & $3.90^{+1.72}_{-1.39} \pm 0.74$      & 0.5775                               & $0.09^{+0.90}_{-0.09} \pm 0.97$      & 3.02                                 & 1.58                                 \\
0401060201                           & 2006-11-17                           & 206.815                              & $+35.839$                            & 44.7                                 & 380                                  & 44.2                                 & 398                                  & $3.58 \pm 0.70 \pm 0.32$             & 0.5675                               & $0.75^{+0.36}_{-0.37} \pm 0.59$      & 1.28                                 & 1.51                                 \\
0206100101                           & 2004-11-05                           & 206.923                              & $+23.396$                            & 41.4                                 & 469                                  & 41.9                                 & 395                                  & $6.29^{+0.81}_{-0.73} \pm 1.22$      & 0.5725                               & $3.59^{+0.37}_{-0.54} \pm 0.65$      & 1.76                                 & 2.49                                 \\
0551860101                           & 2008-10-05                           & 206.926                              & $+23.413$                            & 10.4                                 & 448                                  & 10.8                                 & 458                                  & $2.20^{+1.41}_{-1.34} \pm 0.51$      & 0.5475                               & $0.39^{+0.37}_{-0.39} \pm 0.27$      & 0.90                                 & 2.36                                 \\
0150800101                           & 2002-11-02                           & 206.928                              & $+23.414$                            & 15.0                                 & 463                                  & 16.5                                 & 467                                  & $2.81^{+1.17}_{-0.44} \pm 0.28$      & 0.5725                               & $0.00^{+0.56}_{-0.00} \pm 0.29$      & 3.68                                 & 2.54                                 \\
0303360101                           & 2005-11-15                           & 207.698                              & $+41.531$                            & 20.7                                 & 239                                  & 20.4                                 & 396                                  & $5.43 \pm 1.14 \pm 0.39$             & 0.5725                               & $0.00^{+0.58}_{-0.00} \pm 0.65$      & 1.49                                 & 1.35                                 \\
0554700301                           & 2009-02-10                           & 207.926                              & $-27.541$                            & 17.8                                 & 428                                  & 18.4                                 & 588                                  & $3.68^{+0.99}_{-1.04} \pm 0.26$      & 0.5625                               & $0.72 \pm 0.52 \pm 0.07$             & 3.97                                 & 2.61                                 \\
0406570401                           & 2007-03-19                           & 208.298                              & $-18.278$                            & 11.3                                 & 275                                  & 11.5                                 & 511                                  & $2.73^{+1.33}_{-1.00} \pm 0.25$      & 0.5675                               & $1.17^{+0.65}_{-0.63} \pm 0.23$      & 1.25                                 & 1.75                                 \\
0556280301                           & 2009-04-20                           & 208.713                              & $+44.540$                            & 59.9                                 & 320                                  & 61.8                                 & 482                                  & $3.75^{+0.59}_{-0.68} \pm 0.30$      & 0.5625                               & $0.64^{+0.31}_{-0.32} \pm 0.27$      & 1.20                                 & 1.87                                 \\
0305480301                           & 2005-10-28                           & 209.053                              & $+34.708$                            & 24.7                                 & 411                                  & 25.3                                 & 509                                  & $5.76^{+0.97}_{-1.13} \pm 0.46$      & 0.5575                               & $1.18^{+0.48}_{-0.49} \pm 0.43$      & 2.11                                 & 1.96                                 \\
0300630301                           & 2006-01-19                           & 209.821                              & $-65.146$                            & 15.6                                 & 482                                  & 15.1                                 & 503                                  & $2.35^{+0.86}_{-0.76} \pm 0.74$      & 0.5675                               & $0.00^{+0.35}_{-0.00} \pm 0.00$      & 1.80                                 & 2.55                                 \\
0304070201                           & 2005-12-05                           & 210.318                              & $+57.711$                            & 8.3                                  & 486                                  & 8.4                                  & 577                                  & $4.48^{+1.10}_{-1.09} \pm 0.34$      & 0.5725                               & $0.54^{+0.61}_{-0.54} \pm 1.06$      & 0.68                                 & 1.12                                 \\
0406620301                           & 2007-03-22                           & 210.412                              & $-9.323$                             & 61.4                                 & 423                                  & 60.5                                 & 513                                  & $2.80^{+0.63}_{-0.61} \pm 0.62$      & 0.5575                               & $0.25^{+0.32}_{-0.25} \pm 0.19$      & 3.92                                 & 1.77                                 \\
0503560601                           & 2007-09-08                           & 210.515                              & $-19.459$                            & 47.2                                 & 346                                  & 49.6                                 & 497                                  & $1.90^{+0.83}_{-0.70} \pm 0.23$      & 0.5625                               & $1.09^{+0.41}_{-0.36} \pm 0.05$      & 1.18                                 & 2.15                                 \\
0556560101                           & 2008-12-10                           & 210.550                              & $+74.590$                            & 31.2                                 & 241                                  & 30.4                                 & 393                                  & $4.02 \pm 0.97 \pm 0.27$             & 0.5625                               & $0.05^{+0.61}_{-0.05} \pm 0.61$      & 2.59                                 & 1.51                                 \\
0205150501                           & 2004-08-25                           & 210.928                              & $-19.433$                            & 5.9                                  & 499                                  & 6.4                                  & 573                                  & $1.69^{+1.49}_{-1.23} \pm 0.23$      & 0.5675                               & $1.42^{+0.78}_{-0.74} \pm 0.10$      & 2.19                                 & 2.51                                 \\
0503560101                           & 2007-08-27                           & 211.374                              & $-19.286$                            & 30.2                                 & 416                                  & 33.6                                 & 583                                  & $1.84^{+0.78}_{-0.71} \pm 0.24$      & 0.5525                               & $0.46^{+0.36}_{-0.37} \pm 0.10$      & 1.78                                 & 2.41                                 \\
0203900201                           & 2004-08-23                           & 211.398                              & $-36.545$                            & 54.3                                 & 580                                  & 59.8                                 & 592                                  & $1.61^{+0.38}_{-0.39} \pm 0.36$      & 0.5675                               & $0.27^{+0.22}_{-0.23} \pm 0.14$      & 1.26                                 & 2.26                                 \\
0503560401                           & 2007-08-31                           & 211.772                              & $-19.202$                            & 44.4                                 & 414                                  & 46.8                                 & 579                                  & $3.78^{+0.68}_{-0.84} \pm 0.30$      & 0.5625                               & $0.63^{+0.30}_{-0.43} \pm 0.15$      & 2.58                                 & 2.37                                 \\
0109461801                           & 2002-05-13                           & 211.792                              & $+66.197$                            & 10.5                                 & 470                                  & 10.5                                 & 469                                  & $10.19^{+1.59}_{-1.34} \pm 0.69$     & 0.5725                               & $2.14^{+0.69}_{-0.70} \pm 1.63$      & 5.28                                 & 1.76                                 \\
0109462801                           & 2004-05-08                           & 211.793                              & $+66.197$                            & 9.4                                  & 471                                  & 9.3                                  & 470                                  & $4.43^{+1.20}_{-0.98} \pm 0.23$      & 0.5725                               & $0.49^{+0.67}_{-0.49} \pm 0.98$      & 1.39                                 & 1.59                                 \\
0503560201                           & 2007-09-20                           & 212.195                              & $-19.083$                            & 52.8                                 & 353                                  & 55.5                                 & 580                                  & $1.97^{+0.58}_{-0.61} \pm 0.09$      & 0.5625                               & $0.29^{+0.31}_{-0.29} \pm 0.03$      & 5.03                                 & 2.45                                 \\
0304190101                           & 2006-01-15                           & 212.203                              & $-54.381$                            & 53.7                                 & 368                                  & 53.9                                 & 468                                  & $3.67^{+0.63}_{-0.68} \pm 0.34$      & 0.5625                               & $0.25^{+0.33}_{-0.25} \pm 0.22$      & 5.29                                 & 2.06                                 \\
0150320201                           & 2003-06-17                           & 212.450                              & $+64.667$                            & 24.6                                 & 577                                  & 24.7                                 & 585                                  & $10.32^{+0.90}_{-0.64} \pm 0.43$     & 0.5675                               & $3.31^{+0.49}_{-0.39} \pm 1.15$      & 2.18                                 & 2.69                                 \\
0503560301                           & 2007-09-20                           & 212.628                              & $-18.949$                            & 27.2                                 & 301                                  & 32.5                                 & 523                                  & $0.00^{+0.26}_{-0.00} \pm 0.00$      & 0.5425                               & $0.00^{+0.35}_{-0.00} \pm 0.00$      & 4.09                                 & 2.67                                 \\
0503560501                           & 2008-02-23                           & 212.928                              & $-19.128$                            & 39.8                                 & 383                                  & 41.2                                 & 479                                  & $1.76^{+0.79}_{-0.73} \pm 0.26$      & 0.5575                               & $0.49^{+0.40}_{-0.37} \pm 0.16$      & 1.54                                 & 1.76                                 \\
0111320501                           & 2003-02-14                           & 212.950                              & $-57.423$                            & 6.3                                  & 586                                  & 6.2                                  & 516                                  & $5.25^{+1.53}_{-1.25} \pm 0.33$      & 0.5675                               & $0.00^{+0.68}_{-0.00} \pm 0.52$      & 3.89                                 & 2.40                                 \\
0406541101                           & 2007-05-06                           & 213.199                              & $+55.721$                            & 16.1                                 & 355                                  & 15.6                                 & 517                                  & $5.78^{+1.15}_{-1.16} \pm 0.35$      & 0.5625                               & $0.20^{+0.62}_{-0.20} \pm 0.25$      & 3.43                                 & 1.87                                 \\
0406540401                           & 2006-11-23                           & 213.211                              & $+55.757$                            & 10.2                                 & 428                                  & 10.2                                 & 517                                  & $3.24^{+1.43}_{-1.03} \pm 1.06$      & 0.5675                               & $0.00^{+0.15}_{-0.00} \pm 0.00$      & 3.85                                 & 1.77                                 \\
0112552001                           & 2001-05-07                           & 213.212                              & $+54.684$                            & 13.3                                 & 508                                  & 13.3                                 & 508                                  & $5.68^{+0.68}_{-0.80} \pm 0.54$      & 0.5775                               & $0.99^{+0.45}_{-0.50} \pm 0.98$      & 2.17                                 & 1.70                                 \\
0203900101                           & 2004-08-09                           & 213.422                              & $-39.074$                            & 72.7                                 & 588                                  & 74.1                                 & 518                                  & $5.00^{+0.40}_{-0.42} \pm 0.37$      & 0.5675                               & $0.79^{+0.23}_{-0.24} \pm 0.59$      & 2.38                                 & 1.54                                 \\
0123940101                           & 2000-10-23                           & 213.700                              & $+13.021$                            & 37.0                                 & 538                                  & 36.8                                 & 474                                  & $8.50^{+0.87}_{-1.18} \pm 0.43$      & 0.5625                               & $1.94^{+0.41}_{-0.53} \pm 0.25$      & 1.96                                 & 2.11                                 \\
0123940201                           & 2000-10-23                           & 213.700                              & $+13.020$                            & 43.7                                 & 536                                  & 44.5                                 & 474                                  & $7.37^{+1.72}_{-0.63} \pm 0.43$      & 0.5625                               & $2.23^{+0.44}_{-0.31} \pm 0.37$      & 1.35                                 & 2.05                                 \\
0415580201                           & 2007-04-08                           & 213.703                              & $+13.019$                            & 31.6                                 & 241                                  & 32.3                                 & 401                                  & $6.10^{+1.11}_{-0.65} \pm 0.46$      & 0.5675                               & $1.48^{+0.60}_{-0.62} \pm 0.13$      & 2.26                                 & 1.72                                 \\
0502091601                           & 2008-11-02                           & 213.830                              & $+39.743$                            & 81.4                                 & 351                                  & 80.3                                 & 378                                  & $2.60^{+0.49}_{-0.57} \pm 0.52$      & 0.5625                               & $0.66^{+0.27}_{-0.29} \pm 0.21$      & 0.94                                 & 1.85                                 \\
0312190601                           & 2006-01-28                           & 213.849                              & $-50.846$                            & 10.8                                 & 322                                  & 11.3                                 & 407                                  & $2.73^{+1.25}_{-1.06} \pm 0.28$      & 0.5825                               & $0.00^{+0.63}_{-0.00} \pm 0.00$      & 0.85                                 & 1.88                                 \\
0202730101                           & 2004-05-30                           & 213.946                              & $+55.697$                            & 31.1                                 & 481                                  & 31.3                                 & 552                                  & $4.58^{+0.52}_{-0.77} \pm 0.43$      & 0.5625                               & $0.00^{+0.22}_{-0.00} \pm 0.57$      & 4.41                                 & 1.71                                 \\
0510181401                           & 2007-04-28                           & 214.027                              & $+4.466$                             & 13.8                                 & 493                                  & 14.1                                 & 590                                  & $5.12^{+0.95}_{-0.60} \pm 0.73$      & 0.5625                               & $0.46^{+0.48}_{-0.46} \pm 0.46$      & 2.27                                 & 1.63                                 \\
0203450101                           & 2005-04-23                           & 214.192                              & $+34.342$                            & 36.5                                 & 396                                  & 36.4                                 & 561                                  & $3.53^{+0.66}_{-0.60} \pm 0.73$      & 0.5575                               & $0.60^{+0.32}_{-0.33} \pm 0.05$      & 1.65                                 & 1.98                                 \\
0303562101                           & 2005-11-23                           & 214.205                              & $+36.004$                            & 5.9                                  & 427                                  & 5.4                                  & 517                                  & $3.64^{+1.84}_{-1.26} \pm 0.24$      & 0.5725                               & $0.26^{+0.86}_{-0.26} \pm 0.11$      & 0.58                                 & 1.42                                 \\
0551950401                           & 2008-08-24                           & 214.291                              & $-24.791$                            & 14.0                                 & 488                                  & 14.0                                 & 502                                  & $1.79^{+0.75}_{-0.76} \pm 0.77$      & 0.5775                               & $0.00^{+0.52}_{-0.00} \pm 0.01$      & 2.59                                 & 1.70                                 \\
0312191501                           & 2006-06-15                           & 214.716                              & $+62.125$                            & 7.5                                  & 419                                  & 7.9                                  & 513                                  & $4.01^{+1.22}_{-1.21} \pm 0.06$      & 0.5725                               & $0.56^{+0.68}_{-0.56} \pm 0.25$      & 2.43                                 & 1.89                                 \\
0200240501                           & 2004-09-20                           & 215.699                              & $+3.640$                             & 15.4                                 & 585                                  & 15.7                                 & 510                                  & $2.09^{+0.91}_{-0.76} \pm 0.23$      & 0.5725                               & $1.18^{+0.48}_{-0.47} \pm 0.12$      & 2.35                                 & 2.45                                 \\
0109461001                           & 2001-10-21                           & 215.738                              & $+31.939$                            & 8.7                                  & 505                                  & 8.8                                  & 583                                  & $5.40^{+1.08}_{-1.24} \pm 0.36$      & 0.5675                               & $1.53^{+0.60}_{-0.61} \pm 0.08$      & 1.35                                 & 2.08                                 \\
0560191801                           & 2009-04-25                           & 215.937                              & $+48.650$                            & 8.8                                  & 424                                  & 9.3                                  & 590                                  & $2.82^{+1.21}_{-0.86} \pm 0.80$      & 0.5825                               & $0.38^{+0.85}_{-0.38} \pm 0.11$      & 1.49                                 & 2.32                                 \\
0502670101                           & 2007-10-13                           & 216.064                              & $-5.636$                             & 14.4                                 & 380                                  & 14.4                                 & 469                                  & $2.19^{+0.99}_{-0.94} \pm 0.23$      & 0.5725                               & $0.21^{+0.54}_{-0.21} \pm 0.12$      & 2.39                                 & 1.55                                 \\
0305930101                           & 2005-07-24                           & 216.192                              & $-52.106$                            & 41.7                                 & 223                                  & 42.8                                 & 445                                  & $5.34 \pm 0.85 \pm 1.65$             & 0.5575                               & $0.97^{+0.50}_{-0.41} \pm 0.74$      & 3.06                                 & 2.08                                 \\
0552510101                           & 2009-02-07                           & 216.325                              & $-44.952$                            & 96.0                                 & 366                                  & 99.1                                 & 527                                  & $2.21^{+0.51}_{-0.50} \pm 0.85$      & 0.5625                               & $0.50^{+0.24}_{-0.26} \pm 0.31$      & 2.43                                 & 2.14                                 \\
0046940401                           & 2001-11-02                           & 216.366                              & $+45.529$                            & 13.6                                 & 442                                  & 14.0                                 & 523                                  & $6.79^{+1.33}_{-0.95} \pm 3.26$      & 0.5625                               & $1.59 \pm 0.56 \pm 1.00$             & 2.42                                 & 2.25                                 \\
0112850101                           & 2001-05-10                           & 216.446                              & $+48.346$                            & 16.1                                 & 495                                  & 16.1                                 & 492                                  & $4.48^{+0.82}_{-0.84} \pm 0.55$      & 0.5675                               & $1.37^{+0.47}_{-0.44} \pm 0.20$      & 0.90                                 & 2.05                                 \\
0128531401                           & 2003-05-05                           & 216.975                              & $+60.681$                            & 29.2                                 & 580                                  & 30.0                                 & 507                                  & $7.69^{+0.79}_{-0.62} \pm 0.83$      & 0.5675                               & $0.41^{+0.32}_{-0.31} \pm 0.98$      & 5.03                                 & 1.78                                 \\
0128531501                           & 2003-05-28                           & 216.975                              & $+60.682$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0128531601                           & 2003-12-12                           & 216.992                              & $+60.718$                            & 68.7                                 & 582                                  & 69.4                                 & 582                                  & $4.89^{+0.31}_{-0.68} \pm 0.67$      & 0.5625                               & $0.64^{+0.25}_{-0.18} \pm 0.25$      & 1.76                                 & 2.01                                 \\
0143370101                           & 2003-03-23                           & 217.252                              & $-28.907$                            & 37.7                                 & 553                                  & 38.9                                 & 562                                  & $2.59 \pm 0.61 \pm 0.28$             & 0.5675                               & $0.93 \pm 0.35 \pm 0.08$             & 2.02                                 & 1.93                                 \\
0500240101                           & 2008-03-17                           & 217.797                              & $+1.034$                             & 61.9                                 & 488                                  & 62.5                                 & 513                                  & $2.47^{+0.55}_{-0.63} \pm 0.18$      & 0.5675                               & $0.88 \pm 0.31 \pm 0.07$             & 2.55                                 & 1.98                                 \\
0555740101                           & 2008-11-04                           & 218.178                              & $+40.023$                            & 43.7                                 & 405                                  & 44.2                                 & 488                                  & $2.32^{+0.59}_{-0.54} \pm 0.60$      & 0.5775                               & $0.44^{+0.36}_{-0.35} \pm 0.26$      & 0.94                                 & 1.75                                 \\
0551022401                           & 2008-09-19                           & 218.716                              & $-0.462$                             & 9.2                                  & 423                                  & 8.8                                  & 518                                  & $2.98^{+1.17}_{-1.37} \pm 0.96$      & 0.5725                               & $1.71^{+0.80}_{-0.84} \pm 0.30$      & 2.54                                 & 1.46                                 \\
0148740101                           & 2003-04-14                           & 219.365                              & $+32.049$                            & 5.0                                  & 515                                  & 5.0                                  & 594                                  & $7.47^{+1.56}_{-1.64} \pm 1.54$      & 0.5625                               & $1.46^{+0.76}_{-0.80} \pm 0.69$      & 2.42                                 & 2.17                                 \\
0501040101                           & 2007-11-17                           & 219.728                              & $+26.290$                            & 47.2                                 & 350                                  & 48.1                                 & 512                                  & $3.09^{+0.77}_{-0.66} \pm 0.14$      & 0.5625                               & $0.15^{+0.39}_{-0.15} \pm 0.19$      & 0.93                                 & 1.66                                 \\
0405950401                           & 2007-02-07                           & 220.107                              & $-32.012$                            & 24.6                                 & 502                                  & 25.1                                 & 592                                  & $2.71^{+0.77}_{-0.72} \pm 0.47$      & 0.5625                               & $0.13^{+0.44}_{-0.13} \pm 0.19$      & 2.38                                 & 2.30                                 \\
0111320101                           & 2002-08-08                           & 220.297                              & $-53.398$                            & 16.8                                 & 472                                  & 16.6                                 & 396                                  & $9.34^{+1.21}_{-0.94} \pm 0.20$      & 0.5725                               & $2.10 \pm 0.52 \pm 1.15$             & 5.46                                 & 1.38                                 \\
0560191701                           & 2008-09-17                           & 223.044                              & $-42.846$                            & 12.2                                 & 424                                  & 12.6                                 & 515                                  & $3.01 \pm 1.27 \pm 0.45$             & 0.5625                               & $0.00^{+0.50}_{-0.00} \pm 0.22$      & 0.84                                 & 1.37                                 \\
0554380201                           & 2008-12-14                           & 223.356                              & $+68.210$                            & 66.8                                 & 309                                  & 67.4                                 & 397                                  & $1.93^{+0.61}_{-0.47} \pm 0.83$      & 0.5725                               & $0.00^{+0.23}_{-0.00} \pm 0.07$      & 1.31                                 & 2.02                                 \\
0554380301                           & 2008-12-20                           & 223.357                              & $+68.210$                            & 65.2                                 & 313                                  & 66.7                                 & 398                                  & $2.06^{+0.66}_{-0.51} \pm 0.78$      & 0.5775                               & $0.25^{+0.41}_{-0.25} \pm 0.46$      & 2.22                                 & 2.62                                 \\
0201940101                           & 2004-12-17                           & 223.358                              & $+68.210$                            & 77.5                                 & 385                                  & 78.2                                 & 397                                  & $3.53^{+0.49}_{-0.54} \pm 0.32$      & 0.5675                               & $0.11^{+0.26}_{-0.11} \pm 0.22$      & 3.97                                 & 2.48                                 \\
0201940201                           & 2004-12-19                           & 223.358                              & $+68.210$                            & 6.8                                  & 474                                  & 6.7                                  & 400                                  & $6.42^{+1.86}_{-1.45} \pm 0.54$      & 0.5725                               & $0.32^{+0.93}_{-0.32} \pm 1.02$      & 2.10                                 & 1.33                                 \\
0554380101                           & 2008-05-26                           & 223.362                              & $+68.208$                            & 68.5                                 & 313                                  & 68.1                                 & 472                                  & $6.13^{+0.57}_{-0.60} \pm 0.31$      & 0.5575                               & $0.69^{+0.28}_{-0.29} \pm 0.11$      & 1.40                                 & 2.19                                 \\
0111290401                           & 2001-12-02                           & 223.378                              & $+68.227$                            & 7.8                                  & 397                                  & 8.2                                  & 472                                  & $7.27^{+1.88}_{-1.39} \pm 0.69$      & 0.5725                               & $1.99^{+1.29}_{-0.85} \pm 1.18$      & 6.32                                 & 2.16                                 \\
0555780401                           & 2008-07-11                           & 223.464                              & $-54.373$                            & 69.0                                 & 349                                  & 75.4                                 & 511                                  & $2.10^{+0.97}_{-0.50} \pm 0.87$      & 0.5725                               & $0.00^{+0.63}_{-0.00} \pm 0.00$      & 3.30                                 & 2.42                                 \\
0555780101                           & 2008-07-05                           & 223.465                              & $-54.365$                            & 80.7                                 & 413                                  & 87.7                                 & 509                                  & $1.54^{+0.43}_{-0.67} \pm 0.64$      & 0.5675                               & $0.11^{+0.29}_{-0.11} \pm 0.14$      & 2.43                                 & 2.31                                 \\
0555780301                           & 2008-07-09                           & 223.477                              & $-54.374$                            & 88.3                                 & 490                                  & 94.6                                 & 513                                  & $2.23 \pm 0.52 \pm 0.42$             & 0.5625                               & $0.23^{+0.32}_{-0.23} \pm 0.13$      & 2.52                                 & 2.05                                 \\
0604960201                           & 2009-07-17                           & 223.478                              & $-54.372$                            & 87.3                                 & 423                                  & 92.9                                 & 513                                  & $1.59^{+0.66}_{-0.56} \pm 0.11$      & 0.5725                               & $0.09^{+0.34}_{-0.09} \pm 0.08$      & 1.38                                 & 2.53                                 \\
0555780201                           & 2008-07-07                           & 223.481                              & $-54.365$                            & 93.2                                 & 413                                  & 99.3                                 & 512                                  & $2.40^{+0.46}_{-0.86} \pm 0.87$      & 0.5625                               & $0.33^{+0.40}_{-0.27} \pm 0.22$      & 1.66                                 & 2.45                                 \\
0108060401                           & 2001-07-27                           & 223.542                              & $-54.431$                            & 21.0                                 & 584                                  & 20.5                                 & 513                                  & $4.65^{+0.66}_{-0.70} \pm 0.37$      & 0.5675                               & $0.68^{+0.32}_{-0.38} \pm 0.39$      & 1.48                                 & 1.69                                 \\
0108060501                           & 2001-07-27                           & 223.553                              & $-54.422$                            & 36.9                                 & 584                                  & 37.3                                 & 511                                  & $4.48^{+0.60}_{-0.35} \pm 0.67$      & 0.5675                               & $0.49^{+0.27}_{-0.23} \pm 0.65$      & 1.12                                 & 1.52                                 \\
0504100201                           & 2007-11-25                           & 223.557                              & $+47.429$                            & 20.8                                 & 388                                  & 20.7                                 & 468                                  & $4.13^{+1.57}_{-0.69} \pm 0.29$      & 0.5625                               & $0.40^{+0.61}_{-0.30} \pm 0.20$      & 1.65                                 & 1.76                                 \\
0108061901                           & 2002-01-17                           & 223.586                              & $-54.449$                            & 40.7                                 & 507                                  & 41.0                                 & 583                                  & $6.17^{+0.46}_{-0.47} \pm 0.35$      & 0.5675                               & $1.02 \pm 0.26 \pm 0.76$             & 3.38                                 & 1.68                                 \\
0108062301                           & 2002-01-23                           & 223.589                              & $-54.449$                            & 72.0                                 & 506                                  & 72.5                                 & 508                                  & $4.62^{+0.36}_{-0.35} \pm 0.38$      & 0.5675                               & $0.82 \pm 0.21 \pm 0.71$             & 1.73                                 & 1.55                                 \\
0108062101                           & 2002-01-20                           & 223.593                              & $-54.445$                            & 41.4                                 & 508                                  & 41.3                                 & 583                                  & $4.61^{+0.42}_{-0.40} \pm 0.26$      & 0.5725                               & $0.83^{+0.26}_{-0.24} \pm 0.75$      & 3.04                                 & 1.59                                 \\
0108061801                           & 2002-01-16                           & 223.596                              & $-54.451$                            & 39.3                                 & 505                                  & 42.9                                 & 584                                  & $5.85^{+0.82}_{-0.80} \pm 0.39$      & 0.5675                               & $0.82^{+0.35}_{-0.28} \pm 0.49$      & 2.60                                 & 2.39                                 \\
0108060701                           & 2002-01-14                           & 223.599                              & $-54.455$                            & 71.1                                 & 506                                  & 71.3                                 & 508                                  & $4.81^{+0.36}_{-0.35} \pm 0.41$      & 0.5725                               & $0.48 \pm 0.22 \pm 0.89$             & 1.68                                 & 2.11                                 \\
0108060601                           & 2002-01-13                           & 223.606                              & $-54.451$                            & 46.1                                 & 506                                  & 46.1                                 & 508                                  & $5.29^{+0.32}_{-0.58} \pm 0.32$      & 0.5675                               & $0.36^{+0.22}_{-0.26} \pm 0.87$      & 2.20                                 & 2.32                                 \\
0555780801                           & 2009-01-16                           & 223.616                              & $-54.472$                            & 72.5                                 & 493                                  & 75.0                                 & 585                                  & $2.58^{+0.54}_{-0.60} \pm 0.29$      & 0.5625                               & $0.55^{+0.30}_{-0.14} \pm 0.28$      & 1.23                                 & 1.50                                 \\
0555780501                           & 2009-01-06                           & 223.620                              & $-54.464$                            & 86.1                                 & 420                                  & 88.3                                 & 510                                  & $2.24^{+0.46}_{-0.48} \pm 0.60$      & 0.5675                               & $0.31 \pm 0.28 \pm 0.33$             & 1.83                                 & 1.68                                 \\
0555780901                           & 2009-01-18                           & 223.631                              & $-54.473$                            & 77.1                                 & 417                                  & 78.8                                 & 511                                  & $2.42^{+0.69}_{-0.54} \pm 0.27$      & 0.5675                               & $0.00^{+0.27}_{-0.00} \pm 0.24$      & 2.40                                 & 1.72                                 \\
0555780601                           & 2009-01-10                           & 223.632                              & $-54.463$                            & 72.7                                 & 496                                  & 77.2                                 & 511                                  & $1.95^{+0.60}_{-0.47} \pm 0.33$      & 0.5725                               & $0.24^{+0.35}_{-0.24} \pm 0.31$      & 1.50                                 & 1.51                                 \\
0555781001                           & 2009-01-22                           & 223.645                              & $-54.475$                            & 95.7                                 & 423                                  & 98.4                                 & 583                                  & $2.53^{+0.83}_{-0.46} \pm 0.53$      & 0.5675                               & $0.30^{+0.48}_{-0.24} \pm 0.22$      & 2.00                                 & 1.79                                 \\
0555782301                           & 2009-01-24                           & 223.645                              & $-54.474$                            & 90.6                                 & 423                                  & 95.6                                 & 584                                  & $2.49^{+0.59}_{-0.27} \pm 0.27$      & 0.5625                               & $0.26^{+0.31}_{-0.24} \pm 0.09$      & 3.00                                 & 1.85                                 \\
0555780701                           & 2009-01-12                           & 223.650                              & $-54.467$                            & 91.7                                 & 484                                  & 94.1                                 & 585                                  & $2.96^{+0.78}_{-0.57} \pm 0.73$      & 0.5625                               & $0.29^{+0.42}_{-0.18} \pm 0.30$      & 2.15                                 & 1.68                                 \\
0042340501                           & 2001-02-16                           & 223.929                              & $-60.111$                            & 12.3                                 & 446                                  & 12.4                                 & 446                                  & $5.88^{+1.23}_{-1.05} \pm 0.28$      & 0.5625                               & $1.48^{+0.60}_{-0.59} \pm 0.41$      & 0.79                                 & 2.26                                 \\
0556214901                           & 2008-11-22                           & 224.568                              & $+32.511$                            & 10.5                                 & 428                                  & 10.6                                 & 517                                  & $3.48^{+1.28}_{-1.25} \pm 0.39$      & 0.5625                               & $0.66^{+0.71}_{-0.66} \pm 0.76$      & 2.73                                 & 1.52                                 \\
0110950201                           & 2003-01-07                           & 225.107                              & $-83.172$                            & 5.3                                  & 478                                  & 5.3                                  & 477                                  & $5.93^{+1.86}_{-1.69} \pm 0.29$      & 0.5725                               & $0.33^{+0.99}_{-0.33} \pm 0.75$      & 1.82                                 & 1.20                                 \\
0140550601                           & 2003-05-04                           & 225.113                              & $+49.102$                            & 20.9                                 & 574                                  & 20.7                                 & 500                                  & $7.41^{+0.76}_{-0.74} \pm 0.31$      & 0.5675                               & $0.77^{+0.39}_{-0.40} \pm 0.93$      & 3.25                                 & 1.69                                 \\
0110870101                           & 2002-03-27                           & 225.210                              & $-34.335$                            & 22.2                                 & 478                                  & 22.5                                 & 479                                  & $6.10^{+0.73}_{-1.24} \pm 0.59$      & 0.5625                               & $0.88^{+0.48}_{-0.44} \pm 0.44$      & 1.59                                 & 2.41                                 \\
0305800901                           & 2006-01-20                           & 225.377                              & $-68.338$                            & 20.1                                 & 452                                  & 20.2                                 & 481                                  & $4.16^{+0.48}_{-0.99} \pm 1.21$      & 0.5725                               & $0.35^{+0.52}_{-0.35} \pm 0.39$      & 2.17                                 & 2.12                                 \\
0150970301                           & 2003-12-02                           & 225.421                              & $+43.142$                            & 22.6                                 & 586                                  & 22.2                                 & 587                                  & $5.74^{+0.56}_{-0.86} \pm 0.93$      & 0.5675                               & $1.71^{+0.40}_{-0.42} \pm 0.80$      & 0.93                                 & 1.88                                 \\
0502920101                           & 2007-11-09                           & 225.427                              & $+36.410$                            & 16.5                                 & 344                                  & 19.0                                 & 509                                  & $3.40^{+0.77}_{-1.20} \pm 1.61$      & 0.5625                               & $0.27^{+0.50}_{-0.27} \pm 0.38$      & 2.72                                 & 2.11                                 \\
0202940201                           & 2004-10-26                           & 225.475                              & $+24.523$                            & 21.6                                 & 591                                  & 21.8                                 & 518                                  & $4.97^{+0.69}_{-0.68} \pm 0.30$      & 0.5675                               & $1.06^{+0.40}_{-0.36} \pm 0.55$      & 1.97                                 & 1.33                                 \\
0206090201                           & 2005-05-20                           & 225.966                              & $+72.498$                            & 9.3                                  & 370                                  & 9.3                                  & 447                                  & $10.00^{+1.93}_{-1.70} \pm 2.18$     & 0.5675                               & $11.48^{+1.18}_{-1.16} \pm 1.24$     & 3.82                                 & 2.15                                 \\
0555870201                           & 2008-11-24                           & 225.996                              & $+49.130$                            & 76.0                                 & 412                                  & 77.4                                 & 516                                  & $1.38 \pm 0.54 \pm 1.17$             & 0.5675                               & $0.53 \pm 0.30 \pm 0.34$             & 4.93                                 & 1.94                                 \\
0206090101                           & 2004-12-21                           & 226.007                              & $+72.533$                            & 26.0                                 & 568                                  & 26.1                                 & 494                                  & $6.41^{+0.69}_{-0.74} \pm 0.27$      & 0.5675                               & $0.02^{+0.38}_{-0.02} \pm 0.79$      & 5.23                                 & 1.67                                 \\
0601780401                           & 2009-06-14                           & 226.817                              & $+72.061$                            & 10.5                                 & 352                                  & 10.7                                 & 441                                  & $6.61^{+1.69}_{-1.67} \pm 0.93$      & 0.5475                               & $1.56 \pm 0.76 \pm 0.14$             & 2.74                                 & 1.98                                 \\
0301330401                           & 2006-02-13                           & 226.946                              & $-45.906$                            & 20.7                                 & 418                                  & 20.7                                 & 588                                  & $1.90^{+0.97}_{-0.66} \pm 0.74$      & 0.5775                               & $0.44^{+0.45}_{-0.44} \pm 0.22$      & 1.57                                 & 1.93                                 \\
0146990101                           & 2003-05-05                           & 227.204                              & $+52.329$                            & 17.3                                 & 573                                  & 17.4                                 & 502                                  & $4.36^{+0.92}_{-0.81} \pm 0.37$      & 0.5675                               & $0.64^{+0.46}_{-0.45} \pm 0.37$      & 3.67                                 & 2.08                                 \\
0502690601                           & 2007-11-23                           & 227.355                              & $+76.300$                            & 35.1                                 & 351                                  & 35.0                                 & 517                                  & $3.64^{+0.80}_{-0.66} \pm 0.96$      & 0.5675                               & $0.28^{+0.54}_{-0.28} \pm 0.92$      & 1.11                                 & 2.04                                 \\
0085640101                           & 2001-03-17                           & 227.892                              & $-30.311$                            & 8.9                                  & 573                                  & 8.6                                  & 573                                  & $6.64^{+0.65}_{-1.11} \pm 1.72$      & 0.5625                               & $0.61^{+0.63}_{-0.30} \pm 0.46$      & 1.64                                 & 2.31                                 \\
0302310301                           & 2005-12-18                           & 228.221                              & $-88.599$                            & 34.3                                 & 498                                  & 38.8                                 & 589                                  & $3.78^{+0.73}_{-0.59} \pm 1.20$      & 0.5675                               & $0.02^{+0.38}_{-0.02} \pm 0.60$      & 6.92                                 & 2.36                                 \\
0501210501                           & 2007-10-14                           & 228.363                              & $+17.821$                            & 10.9                                 & 343                                  & 10.9                                 & 580                                  & $2.82^{+1.00}_{-1.03} \pm 0.42$      & 0.5725                               & $0.00^{+0.39}_{-0.00} \pm 0.40$      & 2.52                                 & 1.17                                 \\
0071340301                           & 2001-12-04                           & 228.673                              & $+85.331$                            & 27.3                                 & 481                                  & 27.8                                 & 558                                  & $7.37^{+0.58}_{-0.68} \pm 0.99$      & 0.5725                               & $1.94 \pm 0.38 \pm 1.29$             & 1.68                                 & 2.04                                 \\
0111280301                           & 2001-07-05                           & 228.772                              & $-88.279$                            & 7.2                                  & 590                                  & 7.3                                  & 589                                  & $5.20^{+0.99}_{-1.02} \pm 0.46$      & 0.5725                               & $0.12^{+0.58}_{-0.12} \pm 1.03$      & 3.35                                 & 1.62                                 \\
0402780801                           & 2007-04-20                           & 228.916                              & $+30.113$                            & 6.7                                  & 425                                  & 7.7                                  & 588                                  & $4.40^{+1.28}_{-0.72} \pm 0.52$      & 0.5675                               & $0.35^{+0.66}_{-0.35} \pm 0.18$      & 3.10                                 & 2.22                                 \\
0411980101                           & 2006-06-23                           & 230.067                              & $+66.120$                            & 5.3                                  & 411                                  & 5.5                                  & 503                                  & $7.36^{+1.56}_{-1.42} \pm 0.90$      & 0.5775                               & $0.00^{+0.64}_{-0.00} \pm 0.58$      & 2.35                                 & 1.47                                 \\
0556090101                           & 2008-12-02                           & 230.102                              & $+66.156$                            & 41.0                                 & 341                                  & 41.8                                 & 578                                  & $3.32^{+0.54}_{-0.51} \pm 0.29$      & 0.5775                               & $0.62^{+0.35}_{-0.34} \pm 0.42$      & 2.15                                 & 1.47                                 \\
0111160201                           & 2001-09-01                           & 230.649                              & $-34.597$                            & 26.5                                 & 527                                  & 27.1                                 & 535                                  & $5.03^{+0.89}_{-0.80} \pm 2.88$      & 0.5625                               & $0.18^{+0.35}_{-0.18} \pm 1.18$      & 1.07                                 & 2.69                                 \\
0112550301                           & 2001-07-01                           & 230.658                              & $+86.418$                            & 13.7                                 & 406                                  & 13.6                                 & 475                                  & $10.72^{+1.20}_{-1.11} \pm 0.40$     & 0.5675                               & $1.86^{+0.64}_{-0.60} \pm 1.56$      & 2.98                                 & 1.56                                 \\
0601780301                           & 2009-05-29                           & 230.877                              & $+69.095$                            & 9.4                                  & 427                                  & 10.1                                 & 515                                  & $3.16^{+1.22}_{-0.96} \pm 0.28$      & 0.5925                               & $0.00^{+0.71}_{-0.00} \pm 0.18$      & 1.74                                 & 2.09                                 \\
0153100101                           & 2003-09-09                           & 231.123                              & $-37.568$                            & 8.9                                  & 532                                  & 9.0                                  & 465                                  & $5.08^{+1.40}_{-1.17} \pm 0.42$      & 0.5725                               & $0.54^{+0.77}_{-0.54} \pm 0.75$      & 3.08                                 & 2.13                                 \\
0551201001                           & 2008-11-06                           & 231.489                              & $+33.770$                            & 25.5                                 & 316                                  & 25.7                                 & 401                                  & $4.49^{+1.14}_{-1.23} \pm 0.65$      & 0.5675                               & $0.30^{+0.59}_{-0.30} \pm 0.38$      & 7.25                                 & 2.35                                 \\
0306050201                           & 2005-10-30                           & 231.698                              & $+38.785$                            & 25.6                                 & 417                                  & 25.2                                 & 514                                  & $5.47^{+0.80}_{-0.81} \pm 0.25$      & 0.5625                               & $0.32^{+0.40}_{-0.32} \pm 0.37$      & 2.64                                 & 2.19                                 \\
0201290301                           & 2004-05-18                           & 231.930                              & $+39.786$                            & 17.6                                 & 533                                  & 17.4                                 & 539                                  & $5.94^{+0.49}_{-0.84} \pm 0.26$      & 0.5675                               & $1.15^{+0.44}_{-0.42} \pm 0.62$      & 3.07                                 & 1.56                                 \\
0553650301                           & 2008-05-06                           & 232.592                              & $+0.383$                             & 15.0                                 & 419                                  & 15.6                                 & 518                                  & $1.12^{+1.12}_{-1.03} \pm 0.26$      & 0.5525                               & $0.52 \pm 0.50 \pm 0.10$             & 0.80                                 & 2.39                                 \\
0204791101                           & 2005-05-04                           & 233.189                              & $+43.767$                            & 14.6                                 & 485                                  & 14.9                                 & 507                                  & $4.83^{+1.53}_{-0.89} \pm 0.39$      & 0.5675                               & $0.52^{+0.53}_{-0.45} \pm 0.73$      & 0.94                                 & 1.23                                 \\
0404920201                           & 2006-11-03                           & 233.213                              & $+24.181$                            & 32.0                                 & 312                                  & 32.5                                 & 398                                  & $5.66^{+1.05}_{-1.04} \pm 0.48$      & 0.5625                               & $0.97^{+0.60}_{-0.36} \pm 0.74$      & 2.99                                 & 1.37                                 \\
0111282001                           & 2002-06-22                           & 233.341                              & $-88.673$                            & 7.6                                  & 513                                  & 7.6                                  & 512                                  & $7.14^{+1.16}_{-1.34} \pm 0.23$      & 0.5725                               & $0.34^{+0.69}_{-0.34} \pm 0.71$      & 1.94                                 & 1.86                                 \\
0093640301                           & 2001-05-26                           & 233.587                              & $+49.522$                            & 9.6                                  & 423                                  & 9.4                                  & 497                                  & $8.55^{+1.06}_{-1.31} \pm 0.38$      & 0.5575                               & $1.52^{+0.54}_{-0.61} \pm 0.37$      & 1.03                                 & 1.79                                 \\
0301900601                           & 2006-05-27                           & 233.724                              & $+73.627$                            & 19.5                                 & 390                                  & 19.5                                 & 412                                  & $6.91^{+0.67}_{-1.46} \pm 1.43$      & 0.5625                               & $1.71^{+0.40}_{-0.68} \pm 0.53$      & 2.37                                 & 2.38                                 \\
0150610101                           & 2003-05-04                           & 234.149                              & $+44.606$                            & 10.1                                 & 584                                  & 10.0                                 & 511                                  & $15.50 \pm 1.20 \pm 0.28$            & 0.5675                               & $3.35 \pm 0.62 \pm 1.78$             & 3.79                                 & 1.52                                 \\
0079570201                           & 2001-10-23                           & 234.496                              & $-10.123$                            & 19.2                                 & 225                                  & 20.0                                 & 225                                  & $6.05^{+1.93}_{-1.03} \pm 1.63$      & 0.5675                               & $2.93^{+0.82}_{-0.70} \pm 0.50$      & 1.15                                 & 2.46                                 \\
0204850401                           & 2004-03-15                           & 234.684                              & $-10.275$                            & 9.0                                  & 580                                  & 9.2                                  & 588                                  & $4.34^{+1.59}_{-1.46} \pm 0.36$      & 0.5675                               & $0.00^{+0.09}_{-0.00} \pm 0.24$      & 1.46                                 & 2.26                                 \\
0600920301                           & 2009-05-26                           & 234.752                              & $+47.113$                            & 6.4                                  & 418                                  & 6.9                                  & 579                                  & $4.80^{+1.40}_{-1.41} \pm 0.32$      & 0.5575                               & $0.41^{+0.71}_{-0.41} \pm 0.11$      & 1.69                                 & 1.70                                 \\
0204850501                           & 2004-03-14                           & 234.925                              & $-9.916$                             & 12.4                                 & 584                                  & 12.8                                 & 588                                  & $5.99^{+1.04}_{-1.37} \pm 1.82$      & 0.5675                               & $0.00^{+0.19}_{-0.00} \pm 1.44$      & 1.24                                 & 2.06                                 \\
0201290201                           & 2004-08-21                           & 235.632                              & $-34.077$                            & 14.5                                 & 506                                  & 16.1                                 & 580                                  & $4.38^{+0.88}_{-0.86} \pm 0.70$      & 0.5625                               & $0.68^{+0.46}_{-0.44} \pm 0.35$      & 1.94                                 & 1.83                                 \\
0203362101                           & 2004-12-09                           & 235.886                              & $+42.012$                            & 59.5                                 & 580                                  & 59.3                                 & 509                                  & $4.93^{+0.46}_{-0.47} \pm 0.38$      & 0.5675                               & $0.61 \pm 0.27 \pm 0.46$             & 2.54                                 & 1.61                                 \\
0312190701                           & 2006-01-28                           & 236.040                              & $-32.583$                            & 10.9                                 & 412                                  & 10.8                                 & 501                                  & $5.58^{+1.13}_{-1.14} \pm 0.69$      & 0.5625                               & $0.55^{+0.54}_{-0.55} \pm 0.51$      & 0.73                                 & 1.38                                 \\
0302351601                           & 2005-11-27                           & 236.064                              & $+42.203$                            & 30.0                                 & 416                                  & 31.4                                 & 499                                  & $4.97^{+1.15}_{-0.66} \pm 0.46$      & 0.5675                               & $0.31^{+0.47}_{-0.31} \pm 0.60$      & 2.80                                 & 1.78                                 \\
0302352201                           & 2006-05-11                           & 236.149                              & $+41.850$                            & 8.1                                  & 419                                  & 8.1                                  & 510                                  & $3.06^{+1.66}_{-1.32} \pm 0.80$      & 0.5775                               & $0.01^{+0.89}_{-0.01} \pm 0.31$      & 1.82                                 & 2.22                                 \\
0302351101                           & 2006-05-12                           & 236.229                              & $+42.398$                            & 16.3                                 & 487                                  & 16.1                                 & 508                                  & $2.64^{+0.85}_{-0.69} \pm 0.37$      & 0.5775                               & $0.00^{+0.45}_{-0.00} \pm 0.31$      & 1.43                                 & 1.94                                 \\
0203361101                           & 2004-12-01                           & 236.272                              & $+42.422$                            & 18.9                                 & 581                                  & 20.1                                 & 508                                  & $3.65^{+0.84}_{-0.69} \pm 0.56$      & 0.5675                               & $0.51^{+0.44}_{-0.47} \pm 0.55$      & 1.34                                 & 2.18                                 \\
0302351701                           & 2006-05-17                           & 236.311                              & $+42.050$                            & 18.8                                 & 484                                  & 18.8                                 & 577                                  & $7.37^{+1.07}_{-0.84} \pm 0.69$      & 0.5675                               & $0.14^{+0.47}_{-0.14} \pm 0.83$      & 6.87                                 & 1.70                                 \\
0203361701                           & 2004-12-11                           & 236.354                              & $+42.072$                            & 30.2                                 & 579                                  & 30.3                                 & 501                                  & $6.13^{+0.71}_{-0.80} \pm 1.00$      & 0.5625                               & $0.10^{+0.35}_{-0.10} \pm 1.01$      & 2.44                                 & 1.66                                 \\
0302352301                           & 2006-05-12                           & 236.392                              & $+41.702$                            & 5.1                                  & 485                                  & 5.3                                  & 505                                  & $4.65^{+1.48}_{-1.62} \pm 0.44$      & 0.5725                               & $0.24^{+0.90}_{-0.24} \pm 0.25$      & 1.38                                 & 2.15                                 \\
0501170201                           & 2007-05-18                           & 236.393                              & $+41.702$                            & 30.8                                 & 398                                  & 31.0                                 & 495                                  & $4.90^{+0.95}_{-0.84} \pm 1.07$      & 0.5675                               & $0.05^{+0.47}_{-0.05} \pm 0.57$      & 7.54                                 & 1.94                                 \\
0302350601                           & 2006-06-01                           & 236.428                              & $+42.580$                            & 17.0                                 & 352                                  & 16.8                                 & 513                                  & $4.62^{+1.10}_{-0.94} \pm 0.84$      & 0.5675                               & $0.32^{+0.55}_{-0.32} \pm 0.80$      & 2.85                                 & 1.47                                 \\
0203360601                           & 2004-05-30                           & 236.441                              & $+42.593$                            & 21.9                                 & 586                                  & 22.5                                 & 587                                  & $6.06^{+0.77}_{-0.91} \pm 0.26$      & 0.5725                               & $0.12^{+0.41}_{-0.12} \pm 0.61$      & 4.67                                 & 1.64                                 \\
0203361201                           & 2003-12-08                           & 236.549                              & $+42.277$                            & 25.1                                 & 586                                  & 25.4                                 & 511                                  & $6.63^{+1.20}_{-1.31} \pm 0.83$      & 0.5675                               & $1.27^{+0.46}_{-0.41} \pm 0.81$      & 1.45                                 & 1.86                                 \\
0302351201                           & 2005-11-23                           & 236.560                              & $+42.291$                            & 15.1                                 & 425                                  & 15.3                                 & 510                                  & $7.23^{+0.90}_{-0.91} \pm 0.30$      & 0.5725                               & $1.02^{+0.52}_{-0.47} \pm 1.15$      & 1.10                                 & 1.48                                 \\
0302351801                           & 2006-05-17                           & 236.590                              & $+41.883$                            & 17.9                                 & 418                                  & 18.2                                 & 581                                  & $8.21^{+0.51}_{-0.93} \pm 0.24$      & 0.5675                               & $0.77 \pm 0.49 \pm 0.74$             & 3.82                                 & 1.81                                 \\
0505880301                           & 2007-06-09                           & 236.617                              & $+65.632$                            & 11.0                                 & 495                                  & 11.0                                 & 518                                  & $6.08^{+1.04}_{-1.22} \pm 0.36$      & 0.5725                               & $0.00^{+0.32}_{-0.00} \pm 0.29$      & 3.40                                 & 1.45                                 \\
0203361801                           & 2003-12-11                           & 236.630                              & $+41.929$                            & 27.1                                 & 581                                  & 26.5                                 & 582                                  & $5.53^{+0.66}_{-1.00} \pm 0.78$      & 0.5625                               & $1.03^{+0.36}_{-0.35} \pm 0.72$      & 1.52                                 & 1.77                                 \\
0203360101                           & 2004-12-11                           & 236.664                              & $+42.829$                            & 29.3                                 & 582                                  & 28.5                                 & 511                                  & $6.70^{+1.23}_{-0.69} \pm 0.45$      & 0.5675                               & $1.19^{+0.54}_{-0.37} \pm 0.46$      & 6.83                                 & 2.58                                 \\
0302353201                           & 2006-06-09                           & 236.695                              & $+41.562$                            & 11.6                                 & 419                                  & 11.9                                 & 437                                  & $4.34^{+1.07}_{-1.15} \pm 0.24$      & 0.5725                               & $0.71^{+0.65}_{-0.67} \pm 0.36$      & 1.58                                 & 1.69                                 \\
0302352401                           & 2006-05-09                           & 236.697                              & $+41.561$                            & 18.8                                 & 428                                  & 19.1                                 & 512                                  & $5.41 \pm 0.78 \pm 0.32$             & 0.5725                               & $0.71 \pm 0.47 \pm 0.75$             & 3.23                                 & 1.31                                 \\
0302350701                           & 2005-11-23                           & 236.724                              & $+42.492$                            & 18.3                                 & 417                                  & 18.3                                 & 500                                  & $7.84^{+0.84}_{-0.78} \pm 0.70$      & 0.5725                               & $0.56^{+0.46}_{-0.44} \pm 1.08$      & 1.93                                 & 1.46                                 \\
0203360701                           & 2003-12-06                           & 236.743                              & $+42.482$                            & 32.6                                 & 576                                  & 32.6                                 & 575                                  & $6.20^{+0.63}_{-0.59} \pm 0.80$      & 0.5675                               & $1.67^{+0.38}_{-0.32} \pm 1.07$      & 2.19                                 & 1.92                                 \\
0302351301                           & 2005-11-23                           & 236.804                              & $+42.142$                            & 18.6                                 & 428                                  & 18.9                                 & 515                                  & $5.80^{+0.82}_{-0.80} \pm 0.24$      & 0.5675                               & $0.68^{+0.46}_{-0.44} \pm 0.80$      & 0.74                                 & 1.56                                 \\
0203361301                           & 2003-12-10                           & 236.824                              & $+42.133$                            & 25.1                                 & 588                                  & 25.6                                 & 589                                  & $5.58^{+0.61}_{-0.62} \pm 0.50$      & 0.5675                               & $1.92 \pm 0.35 \pm 0.61$             & 1.87                                 & 1.96                                 \\
0202870201                           & 2004-12-10                           & 236.847                              & $+54.285$                            & 16.9                                 & 591                                  & 17.0                                 & 517                                  & $5.36^{+0.83}_{-0.76} \pm 0.25$      & 0.5625                               & $0.85^{+0.45}_{-0.40} \pm 0.39$      & 2.79                                 & 1.43                                 \\
0302351901                           & 2006-05-15                           & 236.859                              & $+41.761$                            & 11.3                                 & 423                                  & 11.7                                 & 586                                  & $5.81^{+1.11}_{-1.13} \pm 0.24$      & 0.5625                               & $1.08^{+0.62}_{-0.61} \pm 0.35$      & 0.96                                 & 1.68                                 \\
0203361901                           & 2004-12-12                           & 236.902                              & $+41.783$                            & 23.1                                 & 584                                  & 23.3                                 & 513                                  & $5.97^{+0.66}_{-0.76} \pm 0.43$      & 0.5625                               & $0.79^{+0.34}_{-0.33} \pm 0.71$      & 1.44                                 & 1.35                                 \\
0302350201                           & 2006-06-08                           & 236.928                              & $+42.666$                            & 14.0                                 & 351                                  & 14.4                                 & 511                                  & $5.10^{+1.14}_{-1.05} \pm 0.27$      & 0.5625                               & $0.44^{+0.56}_{-0.44} \pm 0.49$      & 1.97                                 & 1.77                                 \\
0302353301                           & 2006-06-09                           & 236.935                              & $+41.413$                            & 12.1                                 & 348                                  & 12.1                                 & 512                                  & $5.17^{+1.45}_{-0.91} \pm 0.46$      & 0.5675                               & $0.07^{+0.60}_{-0.07} \pm 0.87$      & 1.79                                 & 1.40                                 \\
0203360201                           & 2004-12-11                           & 236.941                              & $+42.684$                            & 14.9                                 & 579                                  & 15.0                                 & 504                                  & $9.25^{+0.58}_{-1.05} \pm 0.40$      & 0.5625                               & $0.73^{+0.45}_{-0.48} \pm 0.79$      & 6.66                                 & 2.14                                 \\
0206630101                           & 2004-02-28                           & 236.961                              & $-16.775$                            & 36.2                                 & 508                                  & 36.4                                 & 510                                  & $6.35^{+0.72}_{-0.53} \pm 0.83$      & 0.5675                               & $1.06^{+0.44}_{-0.28} \pm 0.40$      & 2.66                                 & 1.84                                 \\
0302350801                           & 2005-11-25                           & 237.005                              & $+42.323$                            & 18.8                                 & 421                                  & 18.6                                 & 506                                  & $6.32^{+1.15}_{-0.76} \pm 0.51$      & 0.5725                               & $0.38^{+0.46}_{-0.38} \pm 0.86$      & 1.55                                 & 1.45                                 \\
0302500101                           & 2005-08-09                           & 237.074                              & $-65.638$                            & 64.5                                 & 341                                  & 66.0                                 & 588                                  & $4.80^{+0.66}_{-0.71} \pm 0.39$      & 0.5625                               & $1.67^{+0.31}_{-0.32} \pm 0.24$      & 2.08                                 & 1.98                                 \\
0302351401                           & 2006-05-24                           & 237.085                              & $+41.968$                            & 16.9                                 & 341                                  & 17.0                                 & 505                                  & $6.73^{+0.83}_{-1.36} \pm 0.46$      & 0.5675                               & $0.76^{+0.55}_{-0.28} \pm 0.90$      & 2.43                                 & 1.47                                 \\
0203361401                           & 2003-12-10                           & 237.099                              & $+41.987$                            & 30.2                                 & 576                                  & 30.0                                 & 578                                  & $4.46^{+0.46}_{-0.52} \pm 0.41$      & 0.5775                               & $1.13^{+0.31}_{-0.33} \pm 1.10$      & 2.06                                 & 1.52                                 \\
0302353401                           & 2006-11-27                           & 237.110                              & $+42.001$                            & 9.6                                  & 491                                  & 10.0                                 & 503                                  & $3.58^{+1.22}_{-1.13} \pm 0.30$      & 0.5675                               & $0.19^{+0.31}_{-0.19} \pm 0.39$      & 1.54                                 & 1.56                                 \\
0302352001                           & 2006-05-15                           & 237.135                              & $+41.592$                            & 5.1                                  & 423                                  & 5.5                                  & 586                                  & $7.70^{+1.94}_{-1.56} \pm 0.29$      & 0.5675                               & $0.37^{+0.86}_{-0.37} \pm 0.75$      & 0.99                                 & 1.74                                 \\
0501170101                           & 2007-05-06                           & 237.136                              & $+41.592$                            & 31.9                                 & 410                                  & 32.6                                 & 501                                  & $5.53^{+0.83}_{-0.70} \pm 0.22$      & 0.5725                               & $0.19^{+0.38}_{-0.19} \pm 1.09$      & 2.61                                 & 1.23                                 \\
0203362001                           & 2005-05-14                           & 237.149                              & $+41.606$                            & 8.3                                  & 425                                  & 8.0                                  & 585                                  & $6.18^{+1.15}_{-1.29} \pm 0.42$      & 0.5725                               & $1.47^{+0.74}_{-0.84} \pm 0.97$      & 1.59                                 & 2.09                                 \\
0302353101                           & 2006-06-01                           & 237.172                              & $+42.516$                            & 17.9                                 & 411                                  & 17.3                                 & 508                                  & $5.36^{+0.98}_{-0.84} \pm 0.47$      & 0.5725                               & $0.82^{+0.51}_{-0.50} \pm 1.18$      & 4.22                                 & 1.31                                 \\
0203360301                           & 2005-05-14                           & 237.192                              & $+42.506$                            & 30.3                                 & 492                                  & 30.3                                 & 580                                  & $5.18^{+0.86}_{-0.69} \pm 0.09$      & 0.5625                               & $1.01^{+0.36}_{-0.35} \pm 0.30$      & 1.26                                 & 2.03                                 \\
0203360901                           & 2004-11-20                           & 237.293                              & $+42.190$                            & 21.3                                 & 585                                  & 21.2                                 & 512                                  & $7.11^{+0.79}_{-0.86} \pm 0.33$      & 0.5625                               & $0.97 \pm 0.40 \pm 0.32$             & 4.70                                 & 1.95                                 \\
0302351501                           & 2006-05-18                           & 237.328                              & $+41.818$                            & 14.9                                 & 483                                  & 14.7                                 & 576                                  & $6.06^{+0.94}_{-0.47} \pm 0.40$      & 0.5675                               & $0.45^{+0.53}_{-0.45} \pm 1.08$      & 6.23                                 & 1.50                                 \\
0203361501                           & 2004-11-19                           & 237.369                              & $+41.841$                            & 23.9                                 & 577                                  & 24.1                                 & 504                                  & $9.00^{+0.89}_{-0.74} \pm 0.25$      & 0.5625                               & $0.32^{+0.38}_{-0.32} \pm 0.87$      & 9.15                                 & 1.80                                 \\
0144920201                           & 2003-04-23                           & 237.432                              & $+16.293$                            & 15.2                                 & 589                                  & 15.4                                 & 515                                  & $6.06^{+0.80}_{-1.08} \pm 0.31$      & 0.5625                               & $0.31^{+0.40}_{-0.31} \pm 0.60$      & 2.57                                 & 1.83                                 \\
0203360401                           & 2004-11-21                           & 237.491                              & $+42.393$                            & 27.0                                 & 588                                  & 26.9                                 & 515                                  & $5.02^{+0.97}_{-0.61} \pm 0.48$      & 0.5725                               & $0.39^{+0.46}_{-0.39} \pm 0.53$      & 4.25                                 & 2.52                                 \\
0149501201                           & 2003-08-08                           & 237.542                              & $-31.685$                            & 6.8                                  & 489                                  & 6.8                                  & 489                                  & $5.01^{+1.16}_{-1.32} \pm 0.25$      & 0.5725                               & $0.82^{+0.68}_{-0.72} \pm 0.47$      & 1.88                                 & 1.59                                 \\
0302351001                           & 2005-11-17                           & 237.554                              & $+42.030$                            & 37.0                                 & 404                                  & 38.8                                 & 506                                  & $5.43^{+0.77}_{-0.93} \pm 0.38$      & 0.5675                               & $0.19^{+0.36}_{-0.19} \pm 0.45$      & 2.13                                 & 1.68                                 \\
0149500701                           & 2003-02-24                           & 237.565                              & $-31.715$                            & 8.9                                  & 555                                  & 8.7                                  & 488                                  & $4.53^{+1.14}_{-1.07} \pm 1.12$      & 0.5625                               & $0.49^{+0.58}_{-0.49} \pm 0.52$      & 1.33                                 & 2.07                                 \\
0149500601                           & 2003-02-14                           & 237.565                              & $-31.716$                            & 10.4                                 & 556                                  & 10.3                                 & 488                                  & $6.27^{+0.97}_{-0.92} \pm 0.73$      & 0.5725                               & $0.00^{+0.24}_{-0.00} \pm 0.39$      & 5.95                                 & 1.88                                 \\
0149500801                           & 2003-03-06                           & 237.566                              & $-31.715$                            & 6.0                                  & 556                                  & 6.1                                  & 488                                  & $7.45^{+1.54}_{-1.32} \pm 0.23$      & 0.5575                               & $1.16^{+0.75}_{-0.66} \pm 0.30$      & 2.93                                 & 2.29                                 \\
0203361001                           & 2004-11-21                           & 237.566                              & $+42.043$                            & 14.4                                 & 580                                  & 13.7                                 & 506                                  & $6.51^{+0.97}_{-0.86} \pm 0.24$      & 0.5725                               & $0.29^{+0.50}_{-0.29} \pm 0.51$      & 2.96                                 & 1.97                                 \\
0307001401                           & 2006-02-13                           & 237.615                              & $-34.679$                            & 11.1                                 & 420                                  & 11.5                                 & 516                                  & $2.12^{+0.76}_{-0.95} \pm 0.32$      & 0.5825                               & $0.44^{+0.62}_{-0.44} \pm 0.23$      & 1.92                                 & 2.47                                 \\
0140950201                           & 2002-12-29                           & 237.695                              & $-53.973$                            & 15.8                                 & 576                                  & 15.8                                 & 576                                  & $5.31^{+0.89}_{-0.94} \pm 0.52$      & 0.5525                               & $2.94^{+0.47}_{-0.54} \pm 0.19$      & 2.22                                 & 2.25                                 \\
0302350501                           & 2005-11-19                           & 237.745                              & $+42.256$                            & 19.1                                 & 430                                  & 19.1                                 & 517                                  & $8.71^{+0.81}_{-0.88} \pm 0.22$      & 0.5625                               & $0.70^{+0.41}_{-0.43} \pm 0.43$      & 5.31                                 & 1.74                                 \\
0203360501                           & 2004-11-21                           & 237.765                              & $+42.245$                            & 26.8                                 & 590                                  & 27.1                                 & 517                                  & $6.72^{+0.67}_{-0.84} \pm 0.25$      & 0.5625                               & $0.70 \pm 0.33 \pm 0.50$             & 3.59                                 & 1.95                                 \\
0205650401                           & 2004-04-27                           & 237.818                              & $-5.386$                             & 25.4                                 & 504                                  & 26.0                                 & 578                                  & $3.65^{+0.83}_{-0.85} \pm 0.57$      & 0.5625                               & $1.82^{+0.47}_{-0.39} \pm 0.50$      & 1.22                                 & 1.66                                 \\
0205650601                           & 2004-10-22                           & 237.829                              & $-5.350$                             & 20.6                                 & 577                                  & 20.6                                 & 503                                  & $4.73^{+0.90}_{-1.03} \pm 0.51$      & 0.5625                               & $1.22^{+0.45}_{-0.48} \pm 0.64$      & 1.82                                 & 1.71                                 \\
0205650701                           & 2004-10-24                           & 237.829                              & $-5.350$                             & 13.7                                 & 577                                  & 13.3                                 & 504                                  & $2.57^{+1.11}_{-1.13} \pm 1.11$      & 0.5675                               & $1.84^{+0.63}_{-0.62} \pm 0.50$      & 4.43                                 & 1.83                                 \\
0505140501                           & 2007-07-04                           & 237.924                              & $-54.593$                            & 48.3                                 & 329                                  & 52.5                                 & 430                                  & $2.98^{+0.65}_{-0.92} \pm 0.28$      & 0.5575                               & $0.88^{+0.49}_{-0.29} \pm 0.39$      & 1.56                                 & 2.68                                 \\
0505140201                           & 2007-06-30                           & 237.924                              & $-54.594$                            & 45.8                                 & 400                                  & 47.7                                 & 502                                  & $3.92^{+0.68}_{-0.71} \pm 0.39$      & 0.5525                               & $1.31^{+0.34}_{-0.36} \pm 0.13$      & 1.55                                 & 2.07                                 \\
0151370701                           & 2003-08-13                           & 237.970                              & $-54.589$                            & 6.9                                  & 388                                  & 7.0                                  & 459                                  & $6.94^{+2.16}_{-2.00} \pm 2.50$      & 0.5625                               & $1.31^{+1.09}_{-0.87} \pm 0.12$      & 2.17                                 & 2.44                                 \\
0205590301                           & 2004-01-17                           & 237.985                              & $-54.608$                            & 52.7                                 & 380                                  & 53.3                                 & 386                                  & $5.41^{+0.54}_{-0.89} \pm 1.76$      & 0.5575                               & $1.14^{+0.39}_{-0.28} \pm 1.03$      & 2.11                                 & 2.14                                 \\
0151370101                           & 2003-01-16                           & 238.014                              & $-54.617$                            & 15.2                                 & 458                                  & 15.3                                 & 458                                  & $6.37^{+0.92}_{-0.98} \pm 2.13$      & 0.5725                               & $0.63^{+0.53}_{-0.56} \pm 1.42$      & 2.49                                 & 1.82                                 \\
0500760101                           & 2007-12-25                           & 238.792                              & $+63.245$                            & 49.5                                 & 176                                  & 49.3                                 & 297                                  & $3.61^{+1.09}_{-0.94} \pm 0.34$      & 0.5675                               & $0.68^{+0.54}_{-0.48} \pm 0.09$      & 1.19                                 & 1.92                                 \\
0206430101                           & 2004-12-13                           & 238.821                              & $+39.855$                            & 25.1                                 & 485                                  & 25.3                                 & 411                                  & $6.81^{+0.91}_{-1.05} \pm 0.52$      & 0.5625                               & $1.39^{+0.40}_{-0.39} \pm 1.00$      & 1.58                                 & 1.44                                 \\
0555320301                           & 2008-07-28                           & 239.040                              & $-33.596$                            & 6.6                                  & 312                                  & 6.6                                  & 474                                  & $2.88^{+1.63}_{-1.57} \pm 0.27$      & 0.5725                               & $1.48^{+0.97}_{-0.99} \pm 0.41$      & 1.79                                 & 1.76                                 \\
0032342201                           & 2002-06-06                           & 239.132                              & $+30.631$                            & 5.2                                  & 466                                  & 5.3                                  & 471                                  & $7.79^{+1.93}_{-1.85} \pm 1.45$      & 0.5675                               & $0.00^{+0.57}_{-0.00} \pm 0.57$      & 1.11                                 & 1.88                                 \\
0501930501                           & 2008-05-14                           & 239.135                              & $+30.631$                            & 15.6                                 & 343                                  & 15.8                                 & 578                                  & $4.33^{+2.67}_{-1.06} \pm 0.98$      & 0.5525                               & $0.26^{+1.06}_{-0.26} \pm 0.35$      & 2.22                                 & 1.71                                 \\
0202611001                           & 2005-05-03                           & 239.135                              & $+30.629$                            & 17.5                                 & 485                                  & 17.7                                 & 509                                  & $4.88^{+1.33}_{-1.18} \pm 0.16$      & 0.5625                               & $0.00^{+0.70}_{-0.00} \pm 0.53$      & 0.68                                 & 1.89                                 \\
0032342301                           & 2003-05-03                           & 239.136                              & $+30.629$                            & 7.1                                  & 472                                  & 7.1                                  & 471                                  & $6.07^{+1.62}_{-1.85} \pm 0.71$      & 0.5625                               & $0.80^{+0.82}_{-0.80} \pm 1.12$      & 2.35                                 & 1.52                                 \\
0143630801                           & 2004-04-29                           & 239.136                              & $+30.630$                            & 20.5                                 & 398                                  & 21.3                                 & 470                                  & $3.29^{+1.13}_{-1.17} \pm 0.35$      & 0.5625                               & $0.65^{+0.61}_{-0.60} \pm 0.44$      & 1.29                                 & 1.83                                 \\
0401880701                           & 2007-05-04                           & 239.136                              & $+30.630$                            & 14.7                                 & 407                                  & 16.5                                 & 505                                  & $5.01^{+1.46}_{-1.42} \pm 0.35$      & 0.5575                               & $0.65^{+0.74}_{-0.65} \pm 0.16$      & 1.77                                 & 2.03                                 \\
0550061201                           & 2009-04-27                           & 239.136                              & $+30.630$                            & 15.6                                 & 491                                  & 15.8                                 & 578                                  & $2.56^{+1.38}_{-1.32} \pm 0.22$      & 0.5475                               & $0.95^{+0.64}_{-0.62} \pm 0.07$      & 0.85                                 & 1.55                                 \\
0202611601                           & 2005-10-30                           & 239.153                              & $+30.664$                            & 29.0                                 & 412                                  & 28.1                                 & 511                                  & $7.97^{+1.11}_{-0.99} \pm 0.95$      & 0.5625                               & $0.00^{+0.50}_{-0.00} \pm 0.43$      & 5.36                                 & 1.75                                 \\
0550061101                           & 2008-11-06                           & 239.154                              & $+30.665$                            & 15.8                                 & 417                                  & 16.1                                 & 506                                  & $7.07^{+1.22}_{-1.25} \pm 0.80$      & 0.5575                               & $0.70^{+0.58}_{-0.59} \pm 0.31$      & 5.78                                 & 1.49                                 \\
0401880601                           & 2006-11-05                           & 239.154                              & $+30.664$                            & 20.7                                 & 419                                  & 20.7                                 & 506                                  & $4.18^{+1.74}_{-1.28} \pm 0.21$      & 0.5575                               & $0.03^{+0.66}_{-0.03} \pm 0.50$      & 1.72                                 & 2.18                                 \\
0501930401                           & 2007-11-09                           & 239.154                              & $+30.664$                            & 16.0                                 & 347                                  & 15.4                                 & 505                                  & $1.25^{+1.17}_{-0.82} \pm 1.05$      & 0.5925                               & $0.00^{+0.64}_{-0.00} \pm 0.22$      & 3.80                                 & 1.52                                 \\
0103861801                           & 2002-05-23                           & 239.342                              & $+59.463$                            & 8.5                                  & 473                                  & 8.7                                  & 472                                  & $10.66^{+1.60}_{-1.55} \pm 0.33$     & 0.5675                               & $2.72^{+0.84}_{-0.88} \pm 1.38$      & 7.88                                 & 2.44                                 \\
0108670101                           & 2000-12-05                           & 239.399                              & $+47.965$                            & 51.2                                 & 446                                  & 51.6                                 & 375                                  & $7.55^{+0.60}_{-0.56} \pm 0.21$      & 0.5675                               & $1.54^{+0.32}_{-0.30} \pm 0.62$      & 4.21                                 & 1.88                                 \\
0201130101                           & 2004-03-09                           & 239.419                              & $-48.295$                            & 16.6                                 & 469                                  & 17.3                                 & 477                                  & $4.59^{+0.90}_{-0.96} \pm 0.51$      & 0.5625                               & $1.36^{+0.48}_{-0.51} \pm 0.47$      & 2.18                                 & 1.98                                 \\
0502510201                           & 2007-06-13                           & 239.423                              & $+65.240$                            & 18.3                                 & 423                                  & 19.4                                 & 516                                  & $5.80^{+1.06}_{-0.91} \pm 0.76$      & 0.5675                               & $0.00^{+0.52}_{-0.00} \pm 0.65$      & 2.38                                 & 1.77                                 \\
0148560501                           & 2003-05-22                           & 239.441                              & $+50.035$                            & 56.4                                 & 582                                  & 57.7                                 & 592                                  & $4.22^{+0.33}_{-0.54} \pm 0.69$      & 0.5675                               & $0.06^{+0.26}_{-0.06} \pm 0.44$      & 2.26                                 & 2.14                                 \\
0556200301                           & 2008-05-23                           & 239.573                              & $+25.083$                            & 27.9                                 & 476                                  & 30.2                                 & 570                                  & $2.15^{+1.00}_{-1.08} \pm 0.55$      & 0.5675                               & $0.00^{+0.30}_{-0.00} \pm 0.00$      & 1.14                                 & 2.65                                 \\
0300930201                           & 2005-09-27                           & 239.639                              & $-8.495$                             & 8.1                                  & 351                                  & 8.6                                  & 514                                  & $4.62^{+1.65}_{-1.05} \pm 0.79$      & 0.5675                               & $0.92^{+0.98}_{-0.56} \pm 0.37$      & 4.03                                 & 2.69                                 \\
0501750801                           & 2007-10-20                           & 239.655                              & $+8.731$                             & 44.0                                 & 241                                  & 44.9                                 & 467                                  & $3.27^{+0.78}_{-0.77} \pm 1.79$      & 0.5625                               & $0.91^{+0.42}_{-0.36} \pm 0.42$      & 1.45                                 & 2.42                                 \\
0069750101                           & 2001-03-19                           & 239.832                              & $-11.330$                            & 43.4                                 & 560                                  & 43.0                                 & 489                                  & $7.89^{+0.86}_{-0.71} \pm 1.24$      & 0.5625                               & $2.39^{+0.40}_{-0.32} \pm 0.37$      & 4.66                                 & 1.61                                 \\
0502481901                           & 2007-10-16                           & 239.982                              & $-10.399$                            & 13.5                                 & 470                                  & 13.2                                 & 488                                  & $4.69^{+1.00}_{-0.93} \pm 0.74$      & 0.5675                               & $2.05^{+0.58}_{-0.55} \pm 0.60$      & 2.11                                 & 1.78                                 \\
0066950201                           & 2002-06-13                           & 240.105                              & $+70.525$                            & 6.0                                  & 558                                  & 6.0                                  & 563                                  & $7.42^{+1.88}_{-1.36} \pm 0.51$      & 0.5725                               & $1.27^{+0.84}_{-0.81} \pm 1.30$      & 1.83                                 & 2.05                                 \\
0092360101                           & 2001-10-29                           & 240.189                              & $-20.907$                            & 10.9                                 & 511                                  & 10.8                                 & 587                                  & $6.37^{+1.39}_{-0.94} \pm 0.37$      & 0.5725                               & $3.63^{+0.83}_{-0.65} \pm 0.33$      & 0.98                                 & 2.46                                 \\
0302580901                           & 2005-08-14                           & 240.511                              & $-32.838$                            & 18.2                                 & 382                                  & 18.8                                 & 477                                  & $4.43^{+0.79}_{-1.13} \pm 0.21$      & 0.5625                               & $0.70^{+0.51}_{-0.45} \pm 0.38$      & 2.27                                 & 2.07                                 \\
0065760201                           & 2002-10-09                           & 240.609                              & $-32.698$                            & 29.8                                 & 380                                  & 30.2                                 & 399                                  & $7.04^{+0.78}_{-0.80} \pm 0.91$      & 0.5675                               & $1.27 \pm 0.44 \pm 0.77$             & 1.75                                 & 1.90                                 \\
0111280601                           & 2002-06-19                           & 240.713                              & $-88.139$                            & 10.1                                 & 468                                  & 10.0                                 & 547                                  & $5.90 \pm 0.92 \pm 0.40$             & 0.5725                               & $0.95^{+0.55}_{-0.54} \pm 0.96$      & 1.43                                 & 1.55                                 \\
0402121401                           & 2007-04-11                           & 240.833                              & $-23.502$                            & 8.2                                  & 306                                  & 8.1                                  & 399                                  & $3.51^{+2.33}_{-2.28} \pm 1.92$      & 0.5475                               & $2.54^{+1.14}_{-1.23} \pm 1.04$      & 1.68                                 & 1.53                                 \\
0151390101                           & 2003-05-18                           & 241.098                              & $+52.636$                            & 42.0                                 & 512                                  & 42.7                                 & 510                                  & $7.42^{+0.49}_{-0.60} \pm 0.39$      & 0.5675                               & $1.07^{+0.27}_{-0.31} \pm 0.81$      & 3.88                                 & 1.69                                 \\
0082140301                           & 2002-05-22                           & 241.303                              & $+64.204$                            & 31.2                                 & 508                                  & 31.3                                 & 508                                  & $10.84^{+0.75}_{-0.73} \pm 0.24$     & 0.5675                               & $2.57^{+0.40}_{-0.41} \pm 0.91$      & 4.94                                 & 2.05                                 \\
0201951901                           & 2004-08-21                           & 241.329                              & $-27.043$                            & 6.6                                  & 324                                  & 6.3                                  & 468                                  & $5.14^{+2.29}_{-2.37} \pm 0.39$      & 0.5625                               & $2.54^{+1.19}_{-1.20} \pm 0.11$      & 2.33                                 & 1.75                                 \\
0405240901                           & 2007-06-05                           & 241.449                              & $+53.598$                            & 29.9                                 & 480                                  & 30.0                                 & 504                                  & $3.23 \pm 0.72 \pm 0.33$             & 0.5675                               & $0.07^{+0.42}_{-0.07} \pm 0.38$      & 1.38                                 & 1.92                                 \\
0042341801                           & 2002-10-07                           & 241.748                              & $-30.860$                            & 10.6                                 & 436                                  & 10.5                                 & 374                                  & $9.28^{+1.18}_{-1.99} \pm 1.08$      & 0.5675                               & $1.41^{+0.66}_{-0.86} \pm 1.02$      & 2.90                                 & 1.54                                 \\
0104860101                           & 2003-01-14                           & 241.790                              & $-44.918$                            & 8.5                                  & 585                                  & 8.7                                  & 587                                  & $5.07^{+0.96}_{-0.99} \pm 0.27$      & 0.5675                               & $1.63 \pm 0.56 \pm 0.27$             & 1.96                                 & 1.76                                 \\
0093641101                           & 2001-05-26                           & 241.964                              & $+64.418$                            & 9.3                                  & 471                                  & 9.0                                  & 403                                  & $6.28^{+1.62}_{-1.42} \pm 1.06$      & 0.5625                               & $1.46^{+0.72}_{-0.73} \pm 1.29$      & 0.61                                 & 1.74                                 \\
0402781401                           & 2006-12-02                           & 242.810                              & $+44.357$                            & 17.9                                 & 308                                  & 18.6                                 & 455                                  & $4.02^{+0.86}_{-1.04} \pm 0.64$      & 0.5675                               & $0.46^{+0.54}_{-0.46} \pm 0.66$      & 2.06                                 & 2.05                                 \\
0112271001                           & 2003-06-09                           & 242.935                              & $+77.157$                            & 6.6                                  & 535                                  & 7.1                                  & 539                                  & $9.21^{+1.60}_{-1.42} \pm 0.35$      & 0.5625                               & $3.16^{+0.81}_{-0.78} \pm 0.13$      & 2.08                                 & 2.44                                 \\
0203050201                           & 2004-05-12                           & 243.475                              & $+45.767$                            & 14.5                                 & 572                                  & 14.4                                 & 579                                  & $5.59^{+0.73}_{-0.94} \pm 0.24$      & 0.5725                               & $1.00^{+0.42}_{-0.49} \pm 0.71$      & 1.90                                 & 1.35                                 \\
0560180801                           & 2008-11-26                           & 243.505                              & $+45.798$                            & 32.2                                 & 404                                  & 32.6                                 & 500                                  & $4.22^{+1.08}_{-0.72} \pm 0.34$      & 0.5675                               & $0.94^{+0.55}_{-0.38} \pm 0.36$      & 1.38                                 & 1.65                                 \\
0200530801                           & 2006-05-23                           & 244.033                              & $+56.096$                            & 14.0                                 & 376                                  & 14.0                                 & 464                                  & $5.55^{+2.07}_{-0.93} \pm 1.33$      & 0.5725                               & $1.04^{+0.50}_{-0.66} \pm 0.77$      & 1.54                                 & 2.12                                 \\
0200530501                           & 2006-05-19                           & 244.034                              & $+56.097$                            & 22.1                                 & 438                                  & 21.7                                 & 536                                  & $3.99^{+0.86}_{-0.69} \pm 0.31$      & 0.5725                               & $0.43^{+0.47}_{-0.40} \pm 0.61$      & 1.05                                 & 1.73                                 \\
0200530401                           & 2005-12-13                           & 244.075                              & $+56.135$                            & 15.6                                 & 448                                  & 16.0                                 & 537                                  & $4.39 \pm 0.81 \pm 0.76$             & 0.5725                               & $0.59 \pm 0.48 \pm 0.66$             & 0.80                                 & 1.88                                 \\
0200530301                           & 2005-12-11                           & 244.075                              & $+56.135$                            & 17.7                                 & 421                                  & 17.1                                 & 509                                  & $5.92^{+1.27}_{-0.93} \pm 1.15$      & 0.5725                               & $1.46^{+0.67}_{-0.46} \pm 0.64$      & 3.16                                 & 2.04                                 \\
0400140301                           & 2006-05-22                           & 244.146                              & $-8.178$                             & 18.2                                 & 289                                  & 18.6                                 & 367                                  & $6.12^{+1.46}_{-0.95} \pm 2.18$      & 0.5625                               & $2.41^{+0.71}_{-0.54} \pm 1.01$      & 1.82                                 & 2.10                                 \\
0132520301                           & 2000-11-21                           & 244.157                              & $-8.163$                             & 17.3                                 & 369                                  & 17.1                                 & 366                                  & $6.87^{+0.91}_{-1.05} \pm 0.78$      & 0.5625                               & $1.18^{+0.51}_{-0.54} \pm 0.39$      & 0.94                                 & 1.82                                 \\
0300520301                           & 2005-09-22                           & 244.157                              & $-8.164$                             & 21.2                                 & 287                                  & 22.1                                 & 369                                  & $5.47^{+1.98}_{-0.91} \pm 0.42$      & 0.5625                               & $0.84^{+0.68}_{-0.43} \pm 0.20$      & 2.59                                 & 2.49                                 \\
0311590101                           & 2005-11-12                           & 244.158                              & $-8.163$                             & 35.7                                 & 279                                  & 36.3                                 & 370                                  & $5.14^{+0.87}_{-0.72} \pm 0.59$      & 0.5625                               & $0.75^{+0.46}_{-0.40} \pm 0.72$      & 1.74                                 & 1.81                                 \\
0164560501                           & 2004-05-22                           & 244.158                              & $-8.165$                             & 23.7                                 & 432                                  & 23.2                                 & 439                                  & $5.47^{+0.79}_{-0.81} \pm 0.97$      & 0.5675                               & $0.76 \pm 0.45 \pm 0.55$             & 1.47                                 & 1.97                                 \\
0300520201                           & 2005-04-28                           & 244.159                              & $-8.165$                             & 26.9                                 & 287                                  & 28.4                                 & 369                                  & $4.30^{+1.53}_{-0.81} \pm 0.66$      & 0.5675                               & $0.54^{+0.51}_{-0.46} \pm 0.59$      & 2.42                                 & 2.12                                 \\
0554510101                           & 2009-03-21                           & 244.161                              & $-8.183$                             & 11.1                                 & 290                                  & 11.0                                 & 372                                  & $3.55^{+1.14}_{-1.09} \pm 0.65$      & 0.5925                               & $0.00^{+0.56}_{-0.00} \pm 0.36$      & 1.68                                 & 1.47                                 \\
0400140401                           & 2006-11-05                           & 244.166                              & $-8.147$                             & 20.9                                 & 289                                  & 20.4                                 & 370                                  & $3.46^{+1.12}_{-0.99} \pm 0.75$      & 0.5725                               & $0.90^{+0.57}_{-0.59} \pm 0.73$      & 1.95                                 & 1.89                                 \\
0502710301                           & 2007-11-17                           & 244.168                              & $-8.149$                             & 23.5                                 & 222                                  & 23.9                                 & 371                                  & $5.85^{+1.43}_{-1.04} \pm 0.37$      & 0.5675                               & $2.00^{+0.62}_{-0.54} \pm 0.12$      & 1.01                                 & 1.67                                 \\
0042340801                           & 2001-09-15                           & 244.361                              & $-32.112$                            & 7.2                                  & 338                                  & 6.8                                  & 402                                  & $5.97^{+1.59}_{-1.58} \pm 0.51$      & 0.5675                               & $0.00^{+0.91}_{-0.00} \pm 1.17$      & 2.99                                 & 1.95                                 \\
0404260301                           & 2006-11-03                           & 244.526                              & $-26.361$                            & 67.7                                 & 313                                  & 69.5                                 & 399                                  & $3.71^{+0.73}_{-0.56} \pm 0.16$      & 0.5575                               & $1.05^{+0.35}_{-0.30} \pm 0.01$      & 5.41                                 & 1.97                                 \\
0148880101                           & 2003-05-09                           & 244.588                              & $+28.400$                            & 25.4                                 & 404                                  & 25.7                                 & 471                                  & $6.21^{+1.03}_{-1.06} \pm 0.30$      & 0.5575                               & $1.48^{+0.52}_{-0.53} \pm 0.23$      & 3.66                                 & 2.45                                 \\
0301450301                           & 2005-08-28                           & 244.612                              & $-50.715$                            & 18.5                                 & 291                                  & 18.4                                 & 389                                  & $3.84^{+1.26}_{-1.00} \pm 1.10$      & 0.5675                               & $0.57^{+0.67}_{-0.57} \pm 0.75$      & 1.57                                 & 1.86                                 \\
0017540101                           & 2001-12-02                           & 244.717                              & $+32.496$                            & 7.1                                  & 194                                  & 7.4                                  & 293                                  & $8.15^{+1.89}_{-1.90} \pm 0.40$      & 0.5775                               & $0.00^{+0.81}_{-0.00} \pm 0.51$      & 2.75                                 & 1.42                                 \\
0405100201                           & 2006-10-26                           & 245.241                              & $-4.487$                             & 105.5                                & 309                                  & 107.0                                & 396                                  & $5.02^{+0.63}_{-0.39} \pm 0.40$      & 0.5625                               & $1.37^{+0.24}_{-0.29} \pm 0.48$      & 2.34                                 & 2.14                                 \\
0405100101                           & 2006-10-28                           & 245.241                              & $-4.487$                             & 93.0                                 & 309                                  & 94.4                                 & 396                                  & $4.01^{+0.65}_{-0.52} \pm 0.31$      & 0.5675                               & $1.06^{+0.27}_{-0.26} \pm 0.28$      & 4.00                                 & 2.37                                 \\
0305980401                           & 2005-12-15                           & 245.343                              & $+46.280$                            & 11.8                                 & 499                                  & 12.0                                 & 588                                  & $4.12^{+1.64}_{-0.75} \pm 1.27$      & 0.5775                               & $0.73^{+0.57}_{-0.49} \pm 0.87$      & 1.73                                 & 1.45                                 \\
0149160201                           & 2003-05-20                           & 245.348                              & $+10.040$                            & 22.4                                 & 554                                  & 22.6                                 & 555                                  & $8.27^{+0.75}_{-0.68} \pm 0.66$      & 0.5675                               & $1.55^{+0.38}_{-0.43} \pm 0.80$      & 3.33                                 & 1.59                                 \\
0305750501                           & 2005-12-11                           & 245.812                              & $+47.765$                            & 6.2                                  & 493                                  & 6.5                                  & 583                                  & $7.13^{+1.26}_{-1.42} \pm 0.36$      & 0.5725                               & $2.32 \pm 0.78 \pm 0.72$             & 4.14                                 & 1.64                                 \\
0201900801                           & 2004-03-05                           & 246.023                              & $-51.777$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550460201                           & 2008-06-04                           & 246.360                              & $+37.380$                            & 10.9                                 & 481                                  & 11.5                                 & 569                                  & $2.97^{+1.01}_{-0.94} \pm 0.48$      & 0.5725                               & $0.00^{+0.33}_{-0.00} \pm 0.01$      & 0.85                                 & 1.61                                 \\
0554740801                           & 2009-03-12                           & 246.767                              & $-39.142$                            & 24.9                                 & 334                                  & 25.0                                 & 498                                  & $3.36^{+0.96}_{-0.89} \pm 0.31$      & 0.5675                               & $0.53^{+0.53}_{-0.43} \pm 0.07$      & 2.91                                 & 1.62                                 \\
0201690201                           & 2005-01-03                           & 247.558                              & $-57.045$                            & 16.7                                 & 538                                  & 16.9                                 & 467                                  & $4.39^{+0.87}_{-0.36} \pm 0.47$      & 0.5825                               & $0.62^{+0.61}_{-0.47} \pm 0.73$      & 1.97                                 & 1.59                                 \\
0302580301                           & 2006-05-07                           & 247.633                              & $+36.008$                            & 44.3                                 & 329                                  & 45.4                                 & 419                                  & $4.19^{+0.78}_{-0.64} \pm 0.29$      & 0.5675                               & $0.30^{+0.34}_{-0.30} \pm 0.35$      & 1.37                                 & 1.81                                 \\
0104860201                           & 2002-04-06                           & 248.411                              & $-41.584$                            & 11.5                                 & 555                                  & 11.8                                 & 561                                  & $6.44 \pm 0.86 \pm 0.57$             & 0.5675                               & $0.46 \pm 0.46 \pm 1.31$             & 1.22                                 & 1.48                                 \\
0202650101                           & 2004-05-27                           & 248.560                              & $+8.564$                             & 27.9                                 & 499                                  & 29.5                                 & 498                                  & $5.92 \pm 0.72 \pm 0.31$             & 0.5625                               & $1.22 \pm 0.37 \pm 0.16$             & 1.44                                 & 2.59                                 \\
0305800101                           & 2005-12-12                           & 248.606                              & $+43.836$                            & 15.8                                 & 476                                  & 16.0                                 & 565                                  & $4.30^{+0.96}_{-0.92} \pm 1.07$      & 0.5675                               & $0.28^{+0.47}_{-0.28} \pm 0.49$      & 1.00                                 & 2.45                                 \\
0404840201                           & 2007-06-08                           & 248.998                              & $+44.408$                            & 41.9                                 & 353                                  & 42.4                                 & 444                                  & $6.04^{+0.84}_{-1.10} \pm 0.17$      & 0.5675                               & $0.86^{+0.38}_{-0.50} \pm 0.71$      & 2.42                                 & 1.65                                 \\
0501210701                           & 2007-07-07                           & 249.135                              & $-47.779$                            & 21.2                                 & 422                                  & 21.3                                 & 518                                  & $4.27^{+0.96}_{-0.98} \pm 0.13$      & 0.5625                               & $0.77^{+0.47}_{-0.46} \pm 0.24$      & 1.72                                 & 1.59                                 \\
0311792101                           & 2006-11-21                           & 249.356                              & $+30.120$                            & 35.8                                 & 384                                  & 36.1                                 & 403                                  & $4.22^{+0.87}_{-0.72} \pm 0.29$      & 0.5675                               & $0.60^{+0.43}_{-0.42} \pm 0.56$      & 1.90                                 & 1.82                                 \\
0203560201                           & 2004-06-10                           & 249.862                              & $+60.631$                            & 63.0                                 & 466                                  & 64.4                                 & 539                                  & $5.38^{+0.49}_{-0.50} \pm 0.81$      & 0.5675                               & $0.46^{+0.25}_{-0.24} \pm 0.46$      & 1.95                                 & 1.80                                 \\
0203560401                           & 2004-06-26                           & 249.864                              & $+60.631$                            & 67.1                                 & 523                                  & 69.3                                 & 539                                  & $4.79^{+0.50}_{-0.49} \pm 0.33$      & 0.5625                               & $1.16^{+0.28}_{-0.26} \pm 0.10$      & 1.62                                 & 2.55                                 \\
0125300101                           & 2000-05-28                           & 250.851                              & $+48.190$                            & 27.8                                 & 589                                  & 28.4                                 & 588                                  & $5.65 \pm 0.60 \pm 0.22$             & 0.5675                               & $1.00 \pm 0.33 \pm 0.34$             & 1.98                                 & 2.13                                 \\
0150870401                           & 2002-12-20                           & 251.130                              & $+45.146$                            & 29.6                                 & 589                                  & 29.6                                 & 589                                  & $6.33^{+0.56}_{-0.55} \pm 0.30$      & 0.5625                               & $1.63 \pm 0.31 \pm 0.52$             & 2.61                                 & 1.70                                 \\
0206390101                           & 2005-01-14                           & 251.620                              & $-34.636$                            & 44.1                                 & 370                                  & 44.1                                 & 366                                  & $2.92^{+1.14}_{-0.57} \pm 0.59$      & 0.5675                               & $0.14^{+0.39}_{-0.14} \pm 0.27$      & 1.77                                 & 2.36                                 \\
0109460701                           & 2002-03-16                           & 252.592                              & $-32.684$                            & 5.3                                  & 468                                  & 5.5                                  & 474                                  & $4.26^{+1.67}_{-1.64} \pm 0.40$      & 0.5725                               & $1.87^{+0.96}_{-0.99} \pm 0.26$      & 4.47                                 & 2.49                                 \\
0304010101                           & 2005-06-04                           & 252.914                              & $-0.850$                             & 30.4                                 & 366                                  & 30.6                                 & 448                                  & $8.84^{+0.71}_{-0.91} \pm 0.65$      & 0.5625                               & $2.55^{+0.41}_{-0.42} \pm 0.15$      & 3.46                                 & 2.29                                 \\
0204220101                           & 2004-05-28                           & 253.179                              & $-1.729$                             & 19.7                                 & 504                                  & 19.6                                 & 508                                  & $7.34^{+0.82}_{-0.64} \pm 1.70$      & 0.5675                               & $2.53^{+0.58}_{-0.28} \pm 0.54$      & 3.20                                 & 1.93                                 \\
0201290401                           & 2004-06-21                           & 253.315                              & $+44.695$                            & 8.1                                  & 589                                  & 8.1                                  & 590                                  & $5.99^{+1.82}_{-0.94} \pm 0.85$      & 0.5675                               & $0.44^{+0.54}_{-0.44} \pm 1.10$      & 1.47                                 & 1.29                                 \\
0112320201                           & 2002-10-09                           & 253.401                              & $-41.946$                            & 54.8                                 & 458                                  & 54.8                                 & 396                                  & $4.74^{+0.49}_{-0.50} \pm 0.73$      & 0.5675                               & $0.75^{+0.24}_{-0.32} \pm 0.41$      & 1.73                                 & 2.07                                 \\
0550120501                           & 2008-06-08                           & 253.582                              & $+2.916$                             & 13.4                                 & 401                                  & 13.4                                 & 563                                  & $5.68^{+1.07}_{-1.21} \pm 0.38$      & 0.5575                               & $2.21^{+0.54}_{-0.56} \pm 0.15$      & 1.09                                 & 1.55                                 \\
0555460201                           & 2008-05-10                           & 253.696                              & $-19.157$                            & 37.9                                 & 397                                  & 38.8                                 & 565                                  & $5.37^{+0.70}_{-1.13} \pm 0.23$      & 0.5625                               & $0.51 \pm 0.40 \pm 0.65$             & 3.47                                 & 1.84                                 \\
0112450301                           & 2002-05-03                           & 253.698                              & $-19.158$                            & 7.0                                  & 562                                  & 6.7                                  & 567                                  & $10.54^{+1.89}_{-1.58} \pm 0.62$     & 0.5625                               & $1.08^{+0.77}_{-0.73} \pm 1.53$      & 1.60                                 & 1.27                                 \\
0032140501                           & 2001-10-17                           & 253.847                              & $-19.429$                            & 11.6                                 & 512                                  & 11.8                                 & 589                                  & $5.94^{+0.84}_{-0.85} \pm 0.52$      & 0.5725                               & $1.27^{+0.53}_{-0.52} \pm 1.39$      & 0.99                                 & 1.42                                 \\
0153290101                           & 2003-06-13                           & 253.912                              & $+40.156$                            & 16.5                                 & 397                                  & 16.2                                 & 565                                  & $10.82^{+1.39}_{-0.93} \pm 0.71$     & 0.5725                               & $1.86^{+0.70}_{-0.53} \pm 1.64$      & 3.60                                 & 1.63                                 \\
0400020101                           & 2006-11-13                           & 253.975                              & $+2.578$                             & 36.9                                 & 425                                  & 37.6                                 & 513                                  & $7.52 \pm 0.67 \pm 0.60$             & 0.5625                               & $2.15 \pm 0.36 \pm 0.04$             & 1.20                                 & 2.07                                 \\
0200480101                           & 2004-12-07                           & 253.984                              & $-65.769$                            & 30.3                                 & 547                                  & 30.2                                 & 482                                  & $4.46^{+0.55}_{-0.33} \pm 0.28$      & 0.5725                               & $0.77^{+0.33}_{-0.37} \pm 0.59$      & 2.34                                 & 2.08                                 \\
0504101801                           & 2007-06-10                           & 254.365                              & $+55.580$                            & 8.6                                  & 354                                  & 9.1                                  & 514                                  & $6.32^{+1.29}_{-1.43} \pm 0.37$      & 0.5625                               & $0.79 \pm 0.70 \pm 0.48$             & 1.11                                 & 1.85                                 \\
0303230101                           & 2006-04-08                           & 254.495                              & $-4.697$                             & 15.5                                 & 444                                  & 15.8                                 & 458                                  & $3.34^{+1.08}_{-0.91} \pm 0.93$      & 0.5625                               & $0.91^{+0.51}_{-0.50} \pm 0.62$      & 3.38                                 & 2.13                                 \\
0083000301                           & 2001-12-15                           & 254.829                              & $+59.862$                            & 22.9                                 & 486                                  & 22.9                                 & 556                                  & $9.97^{+0.80}_{-0.70} \pm 0.30$      & 0.5625                               & $1.82^{+0.39}_{-0.37} \pm 1.19$      & 4.99                                 & 1.80                                 \\
0401130101                           & 2006-12-04                           & 254.996                              & $-69.454$                            & 31.4                                 & 350                                  & 32.4                                 & 507                                  & $3.91^{+0.88}_{-0.84} \pm 0.49$      & 0.5625                               & $1.01^{+0.48}_{-0.38} \pm 0.12$      & 1.81                                 & 1.97                                 \\
0303340101                           & 2005-12-14                           & 255.411                              & $-77.394$                            & 39.4                                 & 448                                  & 41.5                                 & 537                                  & $4.05^{+0.53}_{-0.54} \pm 0.24$      & 0.5725                               & $0.24^{+0.33}_{-0.24} \pm 0.55$      & 1.55                                 & 1.70                                 \\
0201901101                           & 2004-04-26                           & 255.654                              & $-25.331$                            & 5.6                                  & 353                                  & 5.9                                  & 354                                  & $5.23^{+2.67}_{-2.23} \pm 0.34$      & 0.5525                               & $1.40^{+1.16}_{-1.14} \pm 0.11$      & 1.61                                 & 2.22                                 \\
0406541301                           & 2007-06-04                           & 255.674                              & $+51.269$                            & 32.4                                 & 484                                  & 32.8                                 & 509                                  & $5.65^{+0.80}_{-0.86} \pm 0.49$      & 0.5575                               & $0.50 \pm 0.40 \pm 0.46$             & 1.05                                 & 1.74                                 \\
0302610401                           & 2006-01-05                           & 255.681                              & $-25.314$                            & 21.6                                 & 229                                  & 21.6                                 & 352                                  & $7.33^{+1.50}_{-1.36} \pm 0.55$      & 0.5625                               & $0.42^{+0.64}_{-0.42} \pm 0.51$      & 2.85                                 & 2.56                                 \\
0163360201                           & 2003-12-06                           & 255.886                              & $-4.727$                             & 35.5                                 & 482                                  & 36.2                                 & 479                                  & $9.46^{+0.77}_{-1.09} \pm 3.41$      & 0.5625                               & $2.75^{+0.39}_{-0.52} \pm 1.39$      & 1.69                                 & 2.21                                 \\
0561380101                           & 2009-11-03                           & 255.974                              & $-4.705$                             & 60.0                                 & 310                                  & 60.4                                 & 467                                  & $5.98^{+0.83}_{-0.76} \pm 1.77$      & 0.5525                               & $1.33^{+0.42}_{-0.37} \pm 0.75$      & 1.32                                 & 1.86                                 \\
0159361301                           & 2008-10-13                           & 255.975                              & $-4.705$                             & 52.4                                 & 308                                  & 52.2                                 & 392                                  & $6.47^{+0.83}_{-0.87} \pm 0.62$      & 0.5575                               & $1.85 \pm 0.41 \pm 0.24$             & 0.89                                 & 1.69                                 \\
0095810401                           & 2000-10-15                           & 255.975                              & $-4.705$                             & 36.1                                 & 395                                  & 36.6                                 & 466                                  & $9.56^{+0.82}_{-0.81} \pm 1.02$      & 0.5625                               & $2.82 \pm 0.41 \pm 0.40$             & 2.38                                 & 2.08                                 \\
0157160501                           & 2002-11-17                           & 255.975                              & $-4.705$                             & 28.5                                 & 459                                  & 29.8                                 & 468                                  & $8.91^{+0.69}_{-1.19} \pm 0.33$      & 0.5675                               & $2.96^{+0.45}_{-0.55} \pm 0.16$      & 3.57                                 & 2.21                                 \\
0157160901                           & 2002-11-24                           & 255.976                              & $-4.704$                             & 40.7                                 & 457                                  & 41.4                                 & 393                                  & $10.22^{+0.99}_{-0.67} \pm 0.59$     & 0.5625                               & $3.70^{+0.49}_{-0.37} \pm 0.21$      & 2.00                                 & 1.82                                 \\
0159360901                           & 2005-12-03                           & 255.976                              & $-4.704$                             & 43.1                                 & 302                                  & 44.1                                 & 393                                  & $7.05^{+0.73}_{-1.05} \pm 1.22$      & 0.5625                               & $1.94^{+0.44}_{-0.51} \pm 0.69$      & 1.56                                 & 1.86                                 \\
0159361101                           & 2006-04-17                           & 255.977                              & $-4.707$                             & 34.0                                 & 381                                  & 35.7                                 & 393                                  & $4.30^{+1.45}_{-0.71} \pm 0.75$      & 0.5725                               & $1.96^{+0.70}_{-0.39} \pm 0.30$      & 1.51                                 & 1.97                                 \\
0159360501                           & 2005-04-16                           & 255.977                              & $-4.707$                             & 25.5                                 & 309                                  & 25.8                                 & 467                                  & $4.44^{+1.15}_{-1.07} \pm 1.26$      & 0.5625                               & $1.67 \pm 0.55 \pm 0.44$             & 1.21                                 & 1.89                                 \\
0159360401                           & 2004-11-13                           & 255.990                              & $-4.694$                             & 31.4,16.9                            & 463,463                              & 30.0,18.1                            & 390,390                              & $8.06^{+0.70}_{-0.69} \pm 0.71$      & 0.5625                               & $2.74^{+0.42}_{-0.30} \pm 0.23$      & 2.37                                 & 2.20                                 \\
0141170101                           & 2003-05-08                           & 256.293                              & $+26.085$                            & 28.9                                 & 584                                  & 28.5                                 & 513                                  & $5.74^{+0.59}_{-0.55} \pm 0.96$      & 0.5675                               & $1.00^{+0.34}_{-0.31} \pm 0.92$      & 1.57                                 & 1.90                                 \\
0094800101                           & 2001-06-21                           & 256.553                              & $+48.660$                            & 21.7                                 & 452                                  & 22.2                                 & 532                                  & $6.84^{+1.24}_{-0.75} \pm 0.32$      & 0.5675                               & $1.63^{+0.45}_{-0.42} \pm 0.53$      & 0.63                                 & 2.13                                 \\
0401790401                           & 2006-12-12                           & 256.600                              & $+3.241$                             & 7.6                                  & 318                                  & 8.2                                  & 411                                  & $4.52^{+2.01}_{-1.91} \pm 0.37$      & 0.5575                               & $2.84^{+0.99}_{-1.07} \pm 0.29$      & 0.94                                 & 2.55                                 \\
0201900601                           & 2004-12-27                           & 256.608                              & $-68.877$                            & 27.9                                 & 482                                  & 27.6                                 & 408                                  & $5.17^{+0.73}_{-0.71} \pm 0.44$      & 0.5675                               & $0.75 \pm 0.42 \pm 0.70$             & 2.84                                 & 2.09                                 \\
0550452501                           & 2008-11-18                           & 256.665                              & $-6.710$                             & 20.4                                 & 472                                  & 20.1                                 & 487                                  & $7.10^{+1.49}_{-0.71} \pm 0.43$      & 0.5625                               & $2.51^{+0.50}_{-0.48} \pm 0.43$      & 1.57                                 & 1.96                                 \\
0109461201                           & 2001-12-10                           & 256.993                              & $+27.983$                            & 5.7                                  & 415                                  & 5.6                                  & 561                                  & $8.52^{+1.55}_{-1.96} \pm 0.51$      & 0.5625                               & $2.25^{+0.90}_{-0.81} \pm 1.02$      & 1.50                                 & 1.80                                 \\
0403400101                           & 2006-11-09                           & 257.215                              & $+9.723$                             & 25.4                                 & 426                                  & 25.4                                 & 515                                  & $5.57^{+0.72}_{-0.70} \pm 0.57$      & 0.5675                               & $1.52 \pm 0.39 \pm 0.38$             & 7.21                                 & 2.11                                 \\
0552210301                           & 2008-05-15                           & 257.416                              & $-4.999$                             & 9.3                                  & 309                                  & 9.2                                  & 474                                  & $8.84^{+1.49}_{-1.66} \pm 1.00$      & 0.5675                               & $3.05^{+0.88}_{-0.81} \pm 1.69$      & 2.98                                 & 1.29                                 \\
0141750501                           & 2003-04-24                           & 257.421                              & $-5.003$                             & 16.6                                 & 440                                  & 16.9                                 & 439                                  & $9.84^{+0.94}_{-0.97} \pm 1.58$      & 0.5675                               & $1.76^{+0.53}_{-0.52} \pm 1.65$      & 2.56                                 & 1.98                                 \\
0552210201                           & 2008-05-11                           & 257.426                              & $-4.983$                             & 8.3                                  & 242                                  & 8.3                                  & 474                                  & $8.53^{+1.51}_{-2.11} \pm 0.93$      & 0.5625                               & $3.41^{+0.82}_{-1.03} \pm 0.32$      & 1.81                                 & 1.85                                 \\
0552210401                           & 2008-05-29                           & 257.426                              & $-4.983$                             & 5.2                                  & 387                                  & 5.2                                  & 475                                  & $9.02^{+1.81}_{-2.20} \pm 0.79$      & 0.5675                               & $2.91^{+0.98}_{-1.11} \pm 0.26$      & 2.13                                 & 1.67                                 \\
0552210901                           & 2008-11-04                           & 257.426                              & $-4.983$                             & 5.3                                  & 314                                  & 5.5                                  & 402                                  & $11.00^{+2.28}_{-2.51} \pm 0.41$     & 0.5625                               & $5.10^{+1.24}_{-1.30} \pm 0.22$      & 0.99                                 & 1.39                                 \\
0552211101                           & 2009-03-31                           & 257.426                              & $-4.983$                             & 7.6                                  & 316                                  & 7.6                                  & 475                                  & $9.84^{+1.95}_{-1.64} \pm 0.42$      & 0.5675                               & $0.61^{+0.90}_{-0.61} \pm 0.52$      & 1.63                                 & 1.74                                 \\
0552210601                           & 2008-10-15                           & 257.428                              & $-4.964$                             & 9.1                                  & 306                                  & 9.1                                  & 474                                  & $11.30^{+1.65}_{-2.22} \pm 4.01$     & 0.5575                               & $5.13^{+0.69}_{-1.19} \pm 1.98$      & 1.07                                 & 1.57                                 \\
0106260201                           & 2000-11-08                           & 257.435                              & $-4.968$                             & 8.0                                  & 541                                  & 8.7                                  & 469                                  & $14.53^{+1.36}_{-1.34} \pm 2.52$     & 0.5675                               & $5.18^{+0.81}_{-0.82} \pm 3.24$      & 3.43                                 & 2.08                                 \\
0552211001                           & 2008-12-10                           & 257.441                              & $-4.971$                             & 9.1                                  & 311                                  & 9.0                                  & 400                                  & $8.42^{+2.07}_{-0.82} \pm 0.53$      & 0.5675                               & $3.69^{+0.95}_{-0.92} \pm 0.87$      & 3.34                                 & 1.39                                 \\
0303820201                           & 2005-12-01                           & 257.481                              & $+47.340$                            & 31.7                                 & 416                                  & 31.5                                 & 497                                  & $5.97^{+0.71}_{-0.79} \pm 0.49$      & 0.5675                               & $0.28^{+0.40}_{-0.28} \pm 0.48$      & 2.02                                 & 2.05                                 \\
0304201301                           & 2006-04-08                           & 257.610                              & $-1.692$                             & 13.0                                 & 389                                  & 13.1                                 & 401                                  & $4.15^{+1.33}_{-0.88} \pm 1.26$      & 0.5725                               & $1.61^{+1.01}_{-0.55} \pm 0.60$      & 3.99                                 & 2.00                                 \\
0111282201                           & 2002-06-30                           & 257.647                              & $-88.779$                            & 7.5                                  & 582                                  & 7.7                                  & 514                                  & $7.53 \pm 1.03 \pm 0.36$             & 0.5725                               & $0.75 \pm 0.58 \pm 1.27$             & 2.54                                 & 1.39                                 \\
0552860101                           & 2008-12-24                           & 257.890                              & $+46.561$                            & 33.9                                 & 411                                  & 36.1                                 & 499                                  & $3.74^{+0.82}_{-0.79} \pm 0.30$      & 0.5725                               & $0.22^{+0.43}_{-0.22} \pm 0.51$      & 1.45                                 & 2.20                                 \\
0141751201                           & 2003-07-25                           & 258.110                              & $-44.380$                            & 20.5                                 & 575                                  & 21.0                                 & 584                                  & $5.90^{+0.64}_{-0.60} \pm 0.27$      & 0.5675                               & $1.10^{+0.36}_{-0.35} \pm 1.09$      & 4.01                                 & 1.24                                 \\
0141750101                           & 2002-12-30                           & 258.162                              & $-44.385$                            & 20.8                                 & 583                                  & 20.8                                 & 582                                  & $5.65^{+0.53}_{-0.70} \pm 0.63$      & 0.5675                               & $0.34^{+0.30}_{-0.34} \pm 0.49$      & 1.97                                 & 1.45                                 \\
0141751001                           & 2002-12-31                           & 258.162                              & $-44.385$                            & 15.8                                 & 583                                  & 16.0                                 & 582                                  & $6.02^{+0.85}_{-0.73} \pm 0.29$      & 0.5625                               & $0.00^{+0.28}_{-0.00} \pm 0.20$      & 2.38                                 & 1.85                                 \\
0141751101                           & 2003-01-19                           & 258.163                              & $-44.386$                            & 20.3                                 & 583                                  & 19.7                                 & 583                                  & $4.56^{+0.94}_{-0.58} \pm 0.48$      & 0.5725                               & $0.78 \pm 0.36 \pm 0.70$             & 2.25                                 & 1.69                                 \\
0044740601                           & 2004-01-04                           & 258.364                              & $-30.611$                            & 62.3                                 & 589                                  & 62.6                                 & 514                                  & $2.03^{+0.58}_{-0.45} \pm 0.98$      & 0.5625                               & $0.64^{+0.30}_{-0.25} \pm 0.29$      & 2.41                                 & 2.11                                 \\
0148790101                           & 2003-08-08                           & 258.479                              & $-63.415$                            & 24.3                                 & 397                                  & 23.0                                 & 394                                  & $5.96^{+1.38}_{-1.02} \pm 0.36$      & 0.5675                               & $1.22^{+0.70}_{-0.61} \pm 0.70$      & 2.37                                 & 1.78                                 \\
0153350101                           & 2002-10-14                           & 258.502                              & $-3.916$                             & 11.9                                 & 562                                  & 11.9                                 & 496                                  & $14.95^{+1.33}_{-1.20} \pm 3.92$     & 0.5675                               & $2.09^{+0.65}_{-0.63} \pm 3.07$      & 7.11                                 & 1.87                                 \\
0111280801                           & 2002-06-30                           & 258.605                              & $-88.232$                            & 5.8                                  & 586                                  & 5.7                                  & 591                                  & $10.44^{+1.36}_{-1.33} \pm 1.77$     & 0.5725                               & $1.15^{+0.76}_{-0.75} \pm 1.44$      & 2.88                                 & 2.04                                 \\
0551021201                           & 2008-06-19                           & 259.251                              & $+58.495$                            & 22.7                                 & 419                                  & 23.7                                 & 577                                  & $6.04^{+1.19}_{-1.18} \pm 1.36$      & 0.5575                               & $1.12^{+0.57}_{-0.67} \pm 0.42$      & 1.15                                 & 2.24                                 \\
0201330101                           & 2005-05-19                           & 259.554                              & $+39.674$                            & 26.8                                 & 494                                  & 26.6                                 & 586                                  & $7.36^{+0.74}_{-0.69} \pm 0.24$      & 0.5675                               & $1.66^{+0.41}_{-0.38} \pm 0.57$      & 5.77                                 & 1.89                                 \\
0145750101                           & 2003-06-23                           & 259.567                              & $+56.884$                            & 21.8                                 & 564                                  & 22.6                                 & 572                                  & $5.59^{+0.84}_{-0.55} \pm 0.67$      & 0.5675                               & $2.31^{+0.47}_{-0.36} \pm 0.91$      & 2.14                                 & 2.68                                 \\
0042340301                           & 2002-07-11                           & 259.921                              & $-63.450$                            & 11.7                                 & 441                                  & 12.2                                 & 377                                  & $10.18^{+1.51}_{-1.36} \pm 0.34$     & 0.5625                               & $1.71^{+0.76}_{-0.70} \pm 0.98$      & 2.56                                 & 2.14                                 \\
0205800301                           & 2004-06-12                           & 260.085                              & $+14.198$                            & 13.7                                 & 516                                  & 13.9                                 & 591                                  & $4.19^{+0.89}_{-0.80} \pm 0.20$      & 0.5675                               & $1.31^{+0.45}_{-0.44} \pm 0.04$      & \nodata                              & 1.87                                 \\
0506200301                           & 2007-05-14                           & 260.159                              & $-17.689$                            & 38.5                                 & 304                                  & 38.4                                 & 396                                  & $4.15^{+1.02}_{-0.79} \pm 0.43$      & 0.5625                               & $1.02^{+0.51}_{-0.34} \pm 0.20$      & 2.57                                 & 1.79                                 \\
0148010301                           & 2002-10-13                           & 260.169                              & $-17.655$                            & 69.5                                 & 525                                  & 70.7                                 & 461                                  & $7.09^{+0.59}_{-0.62} \pm 0.26$      & 0.5625                               & $2.02^{+0.17}_{-0.41} \pm 0.22$      & 3.37                                 & 2.56                                 \\
0110890201                           & 2000-10-21                           & 260.170                              & $-17.655$                            & 39.6                                 & 460                                  & 40.7                                 & 468                                  & $7.43^{+0.67}_{-0.68} \pm 0.49$      & 0.5625                               & $1.50 \pm 0.34 \pm 0.21$             & 1.43                                 & 2.44                                 \\
0112650301                           & 2001-07-02                           & 260.903                              & $+82.947$                            & 18.1                                 & 585                                  & 17.8                                 & 585                                  & $8.76^{+0.78}_{-0.74} \pm 0.40$      & 0.5675                               & $1.85^{+0.43}_{-0.40} \pm 1.11$      & 2.83                                 & 1.57                                 \\
0140190101                           & 2003-08-16                           & 260.909                              & $-53.351$                            & 27.7                                 & 330                                  & 27.5                                 & 402                                  & $5.75^{+1.25}_{-0.76} \pm 0.56$      & 0.5625                               & $0.00^{+0.71}_{-0.00} \pm 0.46$      & 2.85                                 & 1.89                                 \\
0148650101                           & 2003-01-30                           & 261.101                              & $-38.750$                            & 40.8                                 & 505                                  & 41.2                                 & 578                                  & $5.20^{+0.56}_{-0.49} \pm 0.24$      & 0.5675                               & $0.76^{+0.31}_{-0.28} \pm 0.60$      & 1.89                                 & 1.84                                 \\
0312190201                           & 2006-06-26                           & 261.584                              & $-77.008$                            & 11.8                                 & 489                                  & 11.9                                 & 511                                  & $4.19^{+1.13}_{-1.14} \pm 0.38$      & 0.5625                               & $0.70^{+0.59}_{-0.60} \pm 0.07$      & 3.17                                 & 2.68                                 \\
0303560201                           & 2005-12-19                           & 261.797                              & $-73.461$                            & 6.1                                  & 498                                  & 6.1                                  & 589                                  & $4.98^{+1.44}_{-1.22} \pm 0.27$      & 0.5725                               & $0.85^{+0.84}_{-0.76} \pm 1.04$      & 5.92                                 & 1.34                                 \\
0401050201                           & 2007-03-16                           & 262.065                              & $-10.440$                            & 53.1                                 & 420                                  & 53.1                                 & 510                                  & $2.39^{+0.78}_{-0.89} \pm 0.61$      & 0.5625                               & $0.81^{+0.40}_{-0.43} \pm 0.20$      & 1.18                                 & 1.84                                 \\
0304200501                           & 2005-04-28                           & 262.204                              & $+1.072$                             & 8.7                                  & 383                                  & 8.5                                  & 402                                  & $14.45^{+1.57}_{-2.07} \pm 1.35$     & 0.5625                               & $4.21^{+0.91}_{-1.07} \pm 1.12$      & 2.50                                 & 1.93                                 \\
0205330301                           & 2004-01-13                           & 262.264                              & $-35.364$                            & 10.5                                 & 339                                  & 10.7                                 & 346                                  & $4.04^{+1.50}_{-1.59} \pm 1.24$      & 0.5475                               & $0.25^{+0.73}_{-0.25} \pm 0.50$      & 5.97                                 & 2.56                                 \\
0604010701                           & 2009-05-30                           & 262.359                              & $-32.678$                            & 6.3                                  & 418                                  & 6.3                                  & 580                                  & $2.04^{+1.68}_{-1.46} \pm 1.40$      & 0.5525                               & $0.94^{+0.83}_{-0.82} \pm 0.46$      & 2.16                                 & 1.98                                 \\
0112670601                           & 2001-05-04                           & 262.804                              & $-7.687$                             & 56.0                                 & 373                                  & 56.2                                 & 368                                  & $10.93^{+0.91}_{-0.64} \pm 0.77$     & 0.5625                               & $4.06^{+0.45}_{-0.36} \pm 0.89$      & 2.48                                 & 1.95                                 \\
0305750601                           & 2005-11-29                           & 262.941                              & $+57.416$                            & 6.2                                  & 423                                  & 6.2                                  & 512                                  & $5.21^{+1.28}_{-1.58} \pm 0.65$      & 0.5675                               & $0.54^{+0.76}_{-0.54} \pm 1.10$      & 1.69                                 & 1.44                                 \\
0201330201                           & 2004-12-29                           & 262.992                              & $+41.853$                            & 29.4                                 & 579                                  & 29.4                                 & 506                                  & $7.52 \pm 0.61 \pm 0.25$             & 0.5675                               & $1.42 \pm 0.33 \pm 1.10$             & 3.49                                 & 1.22                                 \\
0112650201                           & 2001-07-02                           & 263.387                              & $+82.556$                            & 23.4                                 & 589                                  & 23.6                                 & 587                                  & $9.75^{+0.64}_{-0.69} \pm 0.27$      & 0.5625                               & $1.50^{+0.33}_{-0.34} \pm 1.23$      & 3.02                                 & 1.36                                 \\
0090070101                           & 2002-06-17                           & 263.418                              & $-73.273$                            & 31.5                                 & 457                                  & 31.0                                 & 465                                  & $10.76^{+0.81}_{-0.72} \pm 0.17$     & 0.5675                               & $2.58^{+0.44}_{-0.40} \pm 1.36$      & 2.88                                 & 1.27                                 \\
0301830101                           & 2005-06-16                           & 263.619                              & $+39.359$                            & 9.3                                  & 410                                  & 10.7                                 & 579                                  & $8.06^{+1.23}_{-1.47} \pm 0.39$      & 0.5675                               & $1.44^{+0.64}_{-0.72} \pm 0.56$      & 3.06                                 & 2.52                                 \\
0109130201                           & 2002-06-30                           & 263.654                              & $-79.462$                            & 9.8                                  & 469                                  & 9.9                                  & 398                                  & $5.47^{+1.33}_{-1.58} \pm 0.25$      & 0.5625                               & $1.38^{+0.73}_{-0.77} \pm 0.91$      & 2.54                                 & 1.85                                 \\
0401790301                           & 2006-03-25                           & 264.257                              & $-10.042$                            & 7.3                                  & 379                                  & 7.1                                  & 541                                  & $7.54^{+1.38}_{-1.69} \pm 1.97$      & 0.5525                               & $2.65^{+0.82}_{-0.79} \pm 1.04$      & 2.84                                 & 2.15                                 \\
0305920201                           & 2005-12-03                           & 264.519                              & $+60.567$                            & 36.7                                 & 367                                  & 37.1                                 & 458                                  & $6.33^{+0.33}_{-0.63} \pm 0.52$      & 0.5725                               & $1.24^{+0.37}_{-0.39} \pm 1.12$      & 1.53                                 & 1.55                                 \\
0550453201                           & 2009-04-28                           & 264.520                              & $-13.517$                            & 7.0                                  & 503                                  & 7.9                                  & 592                                  & $2.01^{+1.42}_{-0.66} \pm 0.31$      & 0.5525                               & $0.00^{+0.68}_{-0.00} \pm 0.06$      & 2.77                                 & 2.14                                 \\
0111971001                           & 2001-12-06                           & 264.919                              & $-7.874$                             & 20.1                                 & 384                                  & 19.8                                 & 465                                  & $5.07^{+0.83}_{-0.88} \pm 1.09$      & 0.5575                               & $1.47^{+0.44}_{-0.46} \pm 0.53$      & 2.77                                 & 2.31                                 \\
0205090201                           & 2004-01-06                           & 265.431                              & $-43.799$                            & 8.2                                  & 550                                  & 7.9                                  & 473                                  & $8.30^{+2.03}_{-1.24} \pm 0.73$      & 0.5675                               & $3.20^{+1.03}_{-0.75} \pm 1.37$      & 1.88                                 & 1.78                                 \\
0112650101                           & 2001-07-01                           & 265.613                              & $+82.153$                            & 18.1                                 & 519                                  & 21.0                                 & 589                                  & $9.78^{+0.78}_{-0.68} \pm 0.41$      & 0.5675                               & $2.05^{+0.41}_{-0.38} \pm 1.41$      & 2.90                                 & 1.31                                 \\
0148000601                           & 2003-09-16                           & 266.973                              & $-41.980$                            & 12.6                                 & 473                                  & 12.4                                 & 472                                  & $8.81^{+1.89}_{-1.30} \pm 0.62$      & 0.5625                               & $4.47^{+1.02}_{-0.92} \pm 0.76$      & 3.85                                 & 2.24                                 \\
0148000201                           & 2002-09-25                           & 266.977                              & $-41.977$                            & 12.0                                 & 465                                  & 12.3                                 & 471                                  & $9.06^{+1.31}_{-1.28} \pm 0.30$      & 0.5675                               & $1.43^{+0.65}_{-0.68} \pm 0.99$      & 1.18                                 & 2.06                                 \\
0148000401                           & 2003-03-30                           & 266.993                              & $-42.014$                            & 12.4                                 & 467                                  & 12.6                                 & 397                                  & $5.89^{+1.35}_{-1.52} \pm 0.28$      & 0.5625                               & $0.94^{+0.71}_{-0.37} \pm 1.04$      & 3.37                                 & 1.85                                 \\
0551022701                           & 2008-06-15                           & 267.186                              & $+61.039$                            & 14.7                                 & 493                                  & 15.4                                 & 583                                  & $4.21^{+0.83}_{-0.82} \pm 0.25$      & 0.5775                               & $0.05^{+0.53}_{-0.05} \pm 0.75$      & 1.98                                 & 1.36                                 \\
0208020101                           & 2004-06-21                           & 267.497                              & $+74.304$                            & 32.9                                 & 473                                  & 33.3                                 & 471                                  & $5.25^{+0.63}_{-0.60} \pm 0.25$      & 0.5725                               & $0.38^{+0.38}_{-0.36} \pm 0.68$      & 1.53                                 & 2.14                                 \\
0502050201                           & 2007-12-23                           & 267.600                              & $+74.324$                            & 26.3                                 & 241                                  & 26.5                                 & 399                                  & $4.53^{+1.14}_{-0.88} \pm 0.22$      & 0.5575                               & $0.75^{+0.55}_{-0.48} \pm 0.13$      & 1.26                                 & 2.02                                 \\
0502050101                           & 2007-12-21                           & 267.601                              & $+74.324$                            & 46.8                                 & 311                                  & 46.2                                 & 398                                  & $6.18^{+0.80}_{-0.71} \pm 0.51$      & 0.5575                               & $0.77^{+0.40}_{-0.35} \pm 0.34$      & 1.34                                 & 1.97                                 \\
0606150101                           & 2009-06-21                           & 267.605                              & $+52.735$                            & 85.8                                 & 410                                  & 89.7                                 & 495                                  & $2.67^{+0.56}_{-0.63} \pm 0.77$      & 0.5675                               & $0.31^{+0.35}_{-0.31} \pm 0.26$      & 2.22                                 & 2.13                                 \\
0201670101                           & 2004-07-07                           & 267.648                              & $+79.226$                            & 16.3                                 & 441                                  & 16.2                                 & 448                                  & $5.04^{+1.19}_{-0.87} \pm 0.38$      & 0.5725                               & $0.43^{+0.61}_{-0.43} \pm 1.07$      & 1.25                                 & 1.62                                 \\
0202060201                           & 2004-12-31                           & 267.656                              & $+52.756$                            & 29.9                                 & 473                                  & 30.9                                 & 400                                  & $6.07^{+0.69}_{-1.00} \pm 0.49$      & 0.5675                               & $0.80^{+0.38}_{-0.41} \pm 0.72$      & 1.78                                 & 1.41                                 \\
0112550501                           & 2001-12-04                           & 267.717                              & $+73.343$                            & 21.5                                 & 405                                  & 21.3                                 & 553                                  & $8.25^{+0.66}_{-0.74} \pm 0.46$      & 0.5725                               & $1.31^{+0.40}_{-0.42} \pm 1.26$      & 2.48                                 & 1.67                                 \\
0203880101                           & 2004-11-27                           & 268.800                              & $-38.976$                            & 45.8                                 & 537                                  & 45.7                                 & 466                                  & $5.40^{+0.41}_{-0.59} \pm 0.53$      & 0.5725                               & $1.86^{+0.28}_{-0.34} \pm 0.78$      & 2.20                                 & 1.65                                 \\
0601560201                           & 2009-06-03                           & 269.081                              & $+48.345$                            & 13.6                                 & 316                                  & 13.8                                 & 476                                  & $5.87^{+1.52}_{-1.43} \pm 0.95$      & 0.5475                               & $1.06^{+0.68}_{-0.65} \pm 0.17$      & 2.25                                 & 1.65                                 \\
0203890101                           & 2003-12-26                           & 269.440                              & $+19.035$                            & 78.4                                 & 490                                  & 78.4                                 & 564                                  & $9.01^{+0.43}_{-0.45} \pm 0.90$      & 0.5675                               & $0.97 \pm 0.23 \pm 1.32$             & 1.45                                 & 1.78                                 \\
0305801101                           & 2006-06-10                           & 269.443                              & $+54.225$                            & 16.9                                 & 493                                  & 17.1                                 & 515                                  & $5.60 \pm 0.78 \pm 0.63$             & 0.5725                               & $0.33^{+0.46}_{-0.33} \pm 1.00$      & 1.21                                 & 1.55                                 \\
0151230101                           & 2003-07-05                           & 269.722                              & $+56.549$                            & 7.1                                  & 587                                  & 7.3                                  & 592                                  & $6.00^{+0.98}_{-0.99} \pm 0.32$      & 0.5775                               & $1.08 \pm 0.63 \pm 1.12$             & 1.14                                 & 1.53                                 \\
0551760601                           & 2008-05-29                           & 269.729                              & $+83.155$                            & 10.9                                 & 503                                  & 11.2                                 & 592                                  & $5.60^{+1.14}_{-1.28} \pm 0.53$      & 0.5625                               & $0.15^{+0.60}_{-0.15} \pm 0.81$      & 3.09                                 & 1.20                                 \\
0501110201                           & 2007-05-29                           & 269.794                              & $-63.469$                            & 40.5                                 & 261                                  & 40.8                                 & 338                                  & $4.03^{+1.22}_{-0.79} \pm 2.04$      & 0.5625                               & $0.58^{+0.56}_{-0.48} \pm 1.40$      & 1.23                                 & 2.15                                 \\
0129320901                           & 2000-08-22                           & 269.888                              & $-51.720$                            & 9.7                                  & 590                                  & 9.4                                  & 589                                  & $5.95^{+0.96}_{-1.05} \pm 0.60$      & 0.5675                               & $1.49^{+0.51}_{-0.57} \pm 0.84$      & 2.96                                 & 1.57                                 \\
0110970501                           & 2000-08-26                           & 270.036                              & $-51.864$                            & 5.1                                  & 587                                  & 5.3                                  & 587                                  & $4.80^{+1.10}_{-1.27} \pm 0.63$      & 0.5725                               & $0.70^{+0.66}_{-0.64} \pm 1.06$      & 1.39                                 & 1.59                                 \\
0312191701                           & 2006-06-26                           & 270.077                              & $+66.396$                            & 12.1                                 & 392                                  & 12.1                                 & 413                                  & $3.65^{+1.04}_{-0.95} \pm 0.37$      & 0.5775                               & $0.15^{+0.65}_{-0.15} \pm 1.15$      & 3.36                                 & 1.40                                 \\
0129320801                           & 2000-08-22                           & 270.122                              & $-51.628$                            & 9.7                                  & 515                                  & 9.6                                  & 585                                  & $7.38^{+1.67}_{-0.96} \pm 0.80$      & 0.5675                               & $1.07^{+0.55}_{-0.51} \pm 1.04$      & 2.13                                 & 1.39                                 \\
0110970601                           & 2000-08-26                           & 270.153                              & $-51.818$                            & 6.8                                  & 585                                  & 6.8                                  & 586                                  & $6.48^{+1.67}_{-1.08} \pm 1.20$      & 0.5675                               & $1.26^{+0.70}_{-0.57} \pm 0.86$      & 1.22                                 & 1.46                                 \\
0110970101                           & 2000-08-24                           & 270.196                              & $-52.090$                            & 9.3                                  & 583                                  & 9.1                                  & 583                                  & $6.80^{+1.03}_{-0.97} \pm 0.39$      & 0.5675                               & $1.78^{+0.58}_{-0.54} \pm 0.63$      & 7.34                                 & 1.87                                 \\
0110970201                           & 2000-08-24                           & 270.228                              & $-51.890$                            & 7.0                                  & 515                                  & 7.0                                  & 586                                  & $5.82^{+1.70}_{-0.97} \pm 0.67$      & 0.5725                               & $1.82^{+0.81}_{-0.64} \pm 1.04$      & 2.69                                 & 1.52                                 \\
0110970301                           & 2000-08-24                           & 270.345                              & $-51.844$                            & 7.9                                  & 587                                  & 7.8                                  & 586                                  & $6.85^{+0.87}_{-1.64} \pm 0.50$      & 0.5675                               & $2.19^{+0.56}_{-0.66} \pm 0.81$      & 1.79                                 & 1.43                                 \\
0110970401                           & 2000-08-24                           & 270.462                              & $-51.798$                            & 8.1                                  & 587                                  & 8.1                                  & 586                                  & $7.35^{+1.53}_{-1.01} \pm 0.24$      & 0.5625                               & $1.48^{+0.62}_{-0.54} \pm 0.81$      & 1.82                                 & 1.49                                 \\
0044740201                           & 2001-06-05                           & 270.524                              & $+60.755$                            & 46.4                                 & 535                                  & 46.3                                 & 532                                  & $7.76^{+1.10}_{-0.73} \pm 0.57$      & 0.5675                               & $1.29^{+0.30}_{-0.36} \pm 0.32$      & 1.48                                 & 1.88                                 \\
0140950601                           & 2003-07-05                           & 270.639                              & $+29.881$                            & 10.6                                 & 500                                  & 10.4                                 & 581                                  & $9.45^{+0.64}_{-1.41} \pm 0.63$      & 0.5675                               & $1.60^{+0.61}_{-0.70} \pm 0.93$      & 0.92                                 & 1.89                                 \\
0112630101                           & 2001-06-14                           & 270.813                              & $+37.882$                            & 11.3                                 & 571                                  & 11.6                                 & 571                                  & $11.37^{+1.10}_{-0.96} \pm 0.80$     & 0.5675                               & $2.18^{+0.57}_{-0.52} \pm 1.48$      & 1.27                                 & 2.12                                 \\
0403072201                           & 2007-01-20                           & 270.992                              & $-28.819$                            & 13.8                                 & 422                                  & 13.7                                 & 576                                  & $6.25^{+1.19}_{-1.11} \pm 1.06$      & 0.5625                               & $1.10^{+0.61}_{-0.55} \pm 0.62$      & 1.14                                 & 1.82                                 \\
0552410101                           & 2008-06-23                           & 271.714                              & $-32.781$                            & 32.9                                 & 356                                  & 32.1                                 & 524                                  & $3.41^{+1.08}_{-1.13} \pm 1.83$      & 0.5625                               & $1.40^{+0.54}_{-0.59} \pm 0.47$      & 1.05                                 & 2.56                                 \\
0112630201                           & 2001-06-04                           & 271.940                              & $-74.432$                            & 19.8                                 & 584                                  & 20.7                                 & 511                                  & $6.33^{+1.50}_{-0.78} \pm 0.92$      & 0.5675                               & $1.20^{+0.46}_{-0.41} \pm 0.51$      & 0.88                                 & 2.47                                 \\
0207210101                           & 2004-02-09                           & 272.135                              & $-57.023$                            & 31.6                                 & 379                                  & 31.3                                 & 474                                  & $3.26^{+0.71}_{-0.77} \pm 1.51$      & 0.5625                               & $0.58^{+0.37}_{-0.36} \pm 0.56$      & 1.54                                 & 2.55                                 \\
0098810101                           & 2000-12-04                           & 272.230                              & $-58.107$                            & 22.5                                 & 557                                  & 22.9                                 & 556                                  & $7.25^{+0.69}_{-0.68} \pm 0.37$      & 0.5675                               & $2.31 \pm 0.39 \pm 0.43$             & 1.77                                 & 1.95                                 \\
0306060101                           & 2005-12-05                           & 272.586                              & $+75.693$                            & 74.7                                 & 451                                  & 74.5                                 & 543                                  & $7.27^{+0.57}_{-0.80} \pm 0.37$      & 0.5625                               & $1.48^{+0.23}_{-0.33} \pm 0.24$      & 1.19                                 & 2.50                                 \\
0550460101                           & 2008-05-13                           & 273.303                              & $-21.029$                            & 19.4                                 & 408                                  & 19.6                                 & 577                                  & $4.23^{+1.01}_{-0.75} \pm 0.59$      & 0.5675                               & $0.74^{+0.48}_{-0.46} \pm 0.62$      & 1.81                                 & 1.31                                 \\
0126511201                           & 2000-06-10                           & 273.824                              & $-15.836$                            & 18.6                                 & 551                                  & 18.8                                 & 551                                  & $9.07^{+0.98}_{-1.04} \pm 2.31$      & 0.5625                               & $5.13^{+0.71}_{-0.45} \pm 0.59$      & 0.50                                 & 2.68                                 \\
0134531501                           & 2001-10-29                           & 273.844                              & $-15.808$                            & 19.6                                 & 477                                  & 19.6                                 & 548                                  & $8.52^{+1.05}_{-0.68} \pm 2.38$      & 0.5625                               & $6.15 \pm 0.62 \pm 1.00$             & 3.58                                 & 2.61                                 \\
0134531201                           & 2001-01-29                           & 273.860                              & $-15.827$                            & 20.2                                 & 542                                  & 19.9                                 & 550                                  & $9.74^{+1.00}_{-1.11} \pm 0.40$      & 0.5675                               & $4.62 \pm 0.58 \pm 0.53$             & 6.55                                 & 2.21                                 \\
0134531301                           & 2001-01-29                           & 273.860                              & $-15.827$                            & 8.8                                  & 549                                  & 8.2                                  & 482                                  & $7.86^{+1.83}_{-1.26} \pm 2.85$      & 0.5625                               & $4.49^{+0.90}_{-0.81} \pm 1.40$      & 2.64                                 & 2.19                                 \\
0113890601                           & 2000-03-12                           & 273.950                              & $-15.897$                            & 6.7                                  & 487                                  & 6.8                                  & 488                                  & $7.40^{+1.67}_{-1.89} \pm 2.20$      & 0.5625                               & $3.83 \pm 0.92 \pm 1.02$             & 1.39                                 & 2.03                                 \\
0501210101                           & 2007-06-14                           & 273.962                              & $+10.783$                            & 20.0                                 & 469                                  & 20.9                                 & 498                                  & $8.49^{+1.06}_{-0.96} \pm 0.38$      & 0.5675                               & $3.10^{+0.63}_{-0.55} \pm 0.58$      & 3.10                                 & 2.04                                 \\
0148580201                           & 2003-10-19                           & 274.429                              & $-24.534$                            & 8.7                                  & 512                                  & 8.9                                  & 513                                  & $7.36^{+1.77}_{-0.86} \pm 0.98$      & 0.5675                               & $2.84^{+0.97}_{-0.55} \pm 0.49$      & 2.71                                 & 2.24                                 \\
0106061301                           & 2002-06-10                           & 274.554                              & $+79.605$                            & 14.7                                 & 510                                  & 14.8                                 & 592                                  & $11.61^{+0.70}_{-1.52} \pm 0.79$     & 0.5675                               & $1.62^{+0.63}_{-0.38} \pm 1.24$      & 3.33                                 & 1.83                                 \\
0143150201                           & 2003-06-18                           & 275.202                              & $+89.313$                            & 19.3                                 & 494                                  & 19.1                                 & 575                                  & $8.23^{+0.84}_{-0.86} \pm 0.86$      & 0.5675                               & $1.04^{+0.46}_{-0.45} \pm 0.74$      & 4.96                                 & 2.31                                 \\
0073340201                           & 2002-05-30                           & 275.865                              & $+9.334$                             & 16.8                                 & 506                                  & 16.7                                 & 513                                  & $12.93^{+1.04}_{-1.07} \pm 0.32$     & 0.5675                               & $3.55 \pm 0.58 \pm 1.21$             & 1.76                                 & 2.10                                 \\
0104060201                           & 2000-10-07                           & 275.866                              & $-32.704$                            & 19.5                                 & 566                                  & 20.2                                 & 571                                  & $15.71^{+0.77}_{-1.11} \pm 2.04$     & 0.5675                               & $7.44^{+0.37}_{-0.79} \pm 0.51$      & 1.35                                 & 2.65                                 \\
0551020701                           & 2008-06-10                           & 275.884                              & $-61.971$                            & 15.8                                 & 410                                  & 15.9                                 & 579                                  & $3.60^{+1.00}_{-0.80} \pm 0.33$      & 0.5925                               & $0.35^{+0.85}_{-0.35} \pm 1.11$      & 1.39                                 & 1.18                                 \\
0149630301                           & 2003-09-16                           & 275.969                              & $-35.805$                            & 15.2                                 & 515                                  & 16.3                                 & 590                                  & $20.33^{+2.04}_{-1.17} \pm 0.82$     & 0.5675                               & $8.58^{+0.70}_{-0.69} \pm 3.43$      & 4.26                                 & 1.71                                 \\
0205260201                           & 2004-01-16                           & 276.075                              & $-35.318$                            & 9.1                                  & 407                                  & 9.3                                  & 412                                  & $5.61^{+1.52}_{-1.60} \pm 0.34$      & 0.5675                               & $2.84^{+0.71}_{-1.00} \pm 0.23$      & 2.54                                 & 2.48                                 \\
0505310101                           & 2007-11-10                           & 276.095                              & $-33.229$                            & 66.3                                 & 211                                  & 67.2                                 & 368                                  & $11.10 \pm 0.99 \pm 0.94$            & 0.5625                               & $7.26 \pm 0.57 \pm 1.04$             & 2.02                                 & 2.47                                 \\
0301410601                           & 2005-10-02                           & 276.396                              & $-32.033$                            & 19.4                                 & 370                                  & 20.2                                 & 462                                  & $15.07^{+1.05}_{-2.07} \pm 2.75$     & 0.5625                               & $6.40^{+0.66}_{-0.68} \pm 1.93$      & 2.22                                 & 2.42                                 \\
0162160101                           & 2003-11-24                           & 276.396                              & $-29.796$                            & 11.9                                 & 590                                  & 12.3                                 & 592                                  & $6.14^{+0.85}_{-0.97} \pm 0.37$      & 0.5725                               & $1.33^{+0.52}_{-0.49} \pm 0.90$      & 2.20                                 & 2.39                                 \\
0162160301                           & 2003-12-05                           & 276.399                              & $-29.799$                            & 8.5                                  & 517                                  & 8.5                                  & 591                                  & $7.18^{+1.61}_{-1.09} \pm 0.80$      & 0.5725                               & $1.39^{+0.86}_{-0.65} \pm 1.20$      & 5.51                                 & 1.90                                 \\
0162160501                           & 2003-12-14                           & 276.402                              & $-29.801$                            & 9.3                                  & 590                                  & 9.3                                  & 591                                  & $7.71^{+0.99}_{-1.58} \pm 0.93$      & 0.5625                               & $1.30^{+0.58}_{-0.60} \pm 0.91$      & 1.47                                 & 1.77                                 \\
0610000301                           & 2009-05-06                           & 276.596                              & $-31.735$                            & 13.0                                 & 380                                  & 14.5                                 & 463                                  & $13.54^{+1.57}_{-1.96} \pm 1.83$     & 0.5625                               & $7.35^{+0.91}_{-0.85} \pm 0.96$      & 2.35                                 & 2.50                                 \\
0550350101                           & 2008-12-11                           & 276.987                              & $-71.915$                            & 20.7                                 & 399                                  & 22.1                                 & 491                                  & $2.86^{+0.97}_{-1.03} \pm 0.30$      & 0.5675                               & $0.83^{+0.48}_{-0.56} \pm 0.10$      & 1.32                                 & 2.61                                 \\
0148450101                           & 2003-05-25                           & 277.215                              & $+8.628$                             & 24.6                                 & 514                                  & 25.1                                 & 586                                  & $7.80^{+0.64}_{-0.65} \pm 1.48$      & 0.5725                               & $2.39 \pm 0.40 \pm 1.30$             & 1.48                                 & 1.74                                 \\
0201901601                           & 2004-07-09                           & 277.327                              & $+47.084$                            & 27.6                                 & 348                                  & 27.0                                 & 354                                  & $4.90^{+0.94}_{-0.73} \pm 0.21$      & 0.5725                               & $0.33^{+0.55}_{-0.33} \pm 0.60$      & \nodata                              & 2.10                                 \\
0300430101                           & 2005-12-06                           & 277.373                              & $+11.728$                            & 92.2                                 & 393                                  & 94.7                                 & 484                                  & $12.87^{+0.49}_{-0.47} \pm 1.09$     & 0.5675                               & $2.79^{+0.27}_{-0.26} \pm 1.68$      & 1.56                                 & 1.80                                 \\
0071940101                           & 2001-10-31                           & 277.755                              & $-33.030$                            & 29.3                                 & 305                                  & 29.0                                 & 333                                  & $23.85^{+1.48}_{-1.18} \pm 0.64$     & 0.5675                               & $11.05^{+0.88}_{-0.73} \pm 2.82$     & 2.31                                 & 2.69                                 \\
0602920101                           & 2009-07-10                           & 277.794                              & $+81.431$                            & 28.3                                 & 458                                  & 29.1                                 & 550                                  & $4.91^{+1.05}_{-0.69} \pm 0.32$      & 0.5675                               & $0.85^{+0.48}_{-0.43} \pm 0.45$      & 3.24                                 & 2.06                                 \\
0106061201                           & 2002-06-09                           & 277.822                              & $+78.243$                            & 14.0                                 & 550                                  & 13.9                                 & 557                                  & $9.30^{+1.15}_{-0.84} \pm 0.65$      & 0.5675                               & $1.05^{+0.58}_{-0.50} \pm 1.27$      & 3.50                                 & 2.44                                 \\
0111130201                           & 2000-07-04                           & 278.143                              & $-34.590$                            & 29.5                                 & 470                                  & 29.1                                 & 473                                  & $21.12^{+1.42}_{-0.92} \pm 0.80$     & 0.5675                               & $7.47^{+0.71}_{-0.67} \pm 2.50$      & 4.17                                 & 1.81                                 \\
0205740101                           & 2004-10-04                           & 278.354                              & $-33.301$                            & 22.3                                 & 300                                  & 22.6                                 & 235                                  & $21.25 \pm 1.69 \pm 1.31$            & 0.5675                               & $9.61 \pm 1.01 \pm 2.11$             & 2.24                                 & 2.33                                 \\
0402000501                           & 2007-01-28                           & 278.468                              & $-34.769$                            & 19.3                                 & 355                                  & 20.5                                 & 531                                  & $17.11^{+0.75}_{-1.99} \pm 3.18$     & 0.5625                               & $7.37^{+0.49}_{-1.16} \pm 1.15$      & 3.81                                 & 2.59                                 \\
0604310201                           & 2009-06-20                           & 278.485                              & $+68.657$                            & 26.0                                 & 421                                  & 27.4                                 & 510                                  & $5.29^{+0.89}_{-1.02} \pm 0.56$      & 0.5675                               & $0.56^{+0.48}_{-0.52} \pm 0.48$      & 2.85                                 & 1.61                                 \\
0500860201                           & 2007-05-13                           & 278.555                              & $-31.323$                            & 10.9                                 & 299                                  & 10.7                                 & 376                                  & $12.66^{+2.26}_{-2.74} \pm 0.99$     & 0.5625                               & $14.40^{+1.62}_{-1.22} \pm 0.94$     & 2.25                                 & 2.50                                 \\
0506531401                           & 2008-04-29                           & 278.560                              & $-31.325$                            & 11.6                                 & 373                                  & 11.7                                 & 376                                  & $15.30^{+1.73}_{-1.76} \pm 0.19$     & 0.5675                               & $11.21^{+1.14}_{-1.16} \pm 0.98$     & 1.33                                 & 2.38                                 \\
0500860901                           & 2008-04-21                           & 278.562                              & $-31.325$                            & 9.5                                  & 295                                  & 9.2                                  & 449                                  & $17.04^{+3.10}_{-1.94} \pm 3.17$     & 0.5625                               & $13.17^{+1.43}_{-1.29} \pm 2.16$     & 1.82                                 & 2.09                                 \\
0506530901                           & 2008-04-20                           & 278.562                              & $-31.325$                            & 10.1                                 & 295                                  & 10.3                                 & 449                                  & $15.83^{+2.07}_{-1.16} \pm 0.99$     & 0.5625                               & $11.43^{+1.17}_{-1.30} \pm 1.31$     & 1.65                                 & 2.07                                 \\
0506530601                           & 2008-04-17                           & 278.565                              & $-31.326$                            & 10.0                                 & 238                                  & 10.1                                 & 450                                  & $15.70^{+1.66}_{-2.46} \pm 1.59$     & 0.5725                               & $10.91^{+1.15}_{-1.56} \pm 0.93$     & 1.27                                 & 1.79                                 \\
0500860601                           & 2007-11-24                           & 278.576                              & $-31.291$                            & 16.3                                 & 287                                  & 16.3                                 & 451                                  & $16.01^{+1.54}_{-2.00} \pm 1.39$     & 0.5675                               & $11.62^{+1.01}_{-1.23} \pm 2.92$     & 1.53                                 & 2.70                                 \\
0500860701                           & 2008-01-16                           & 278.585                              & $-31.306$                            & 9.6                                  & 306                                  & 9.8                                  & 450                                  & $17.93^{+1.99}_{-2.11} \pm 1.28$     & 0.5675                               & $12.15^{+1.27}_{-1.30} \pm 1.07$     & 1.51                                 & 2.37                                 \\
0084960201                           & 2002-05-03                           & 278.623                              & $-45.323$                            & 11.7                                 & 578                                  & 11.7                                 & 583                                  & $11.63^{+1.21}_{-1.25} \pm 0.53$     & 0.5625                               & $2.93^{+0.58}_{-0.53} \pm 1.28$      & 1.50                                 & 1.54                                 \\
0201840101                           & 2003-12-13                           & 278.643                              & $-34.872$                            & 52.5                                 & 382                                  & 53.9                                 & 379                                  & $16.24^{+0.81}_{-0.80} \pm 0.71$     & 0.5625                               & $6.45 \pm 0.48 \pm 1.63$             & 1.38                                 & 2.30                                 \\
0112880201                           & 2001-07-09                           & 278.661                              & $+22.950$                            & 27.5                                 & 499                                  & 27.7                                 & 504                                  & $16.39^{+1.05}_{-0.72} \pm 0.40$     & 0.5675                               & $3.76^{+0.50}_{-0.44} \pm 2.33$      & 3.35                                 & 1.80                                 \\
0111130701                           & 2002-10-07                           & 278.841                              & $-34.806$                            & 16.5                                 & 422                                  & 16.8                                 & 354                                  & $20.54^{+3.15}_{-0.96} \pm 1.37$     & 0.5675                               & $7.00 \pm 0.90 \pm 3.50$             & 3.55                                 & 2.31                                 \\
0111130101                           & 2000-07-06                           & 278.843                              & $-34.808$                            & 13.7                                 & 425                                  & 13.5                                 & 427                                  & $22.13^{+1.63}_{-1.45} \pm 1.03$     & 0.5675                               & $6.79^{+0.87}_{-0.92} \pm 3.55$      & 2.21                                 & 1.90                                 \\
0106061001                           & 2002-06-06                           & 279.051                              & $+77.627$                            & 8.7                                  & 504                                  & 8.5                                  & 582                                  & $16.13^{+1.43}_{-1.44} \pm 2.08$     & 0.5625                               & $4.14 \pm 0.71 \pm 1.38$             & 1.76                                 & 2.34                                 \\
0092970201                           & 2001-05-30                           & 279.073                              & $-64.549$                            & 12.5                                 & 514                                  & 12.1                                 & 512                                  & $6.71^{+0.89}_{-0.94} \pm 0.51$      & 0.5675                               & $1.73^{+0.51}_{-0.53} \pm 0.70$      & 0.29                                 & 1.94                                 \\
0555690801                           & 2008-09-03                           & 279.089                              & $-30.064$                            & 6.0                                  & 501                                  & 6.1                                  & 516                                  & $5.88^{+1.75}_{-1.50} \pm 0.67$      & 0.5675                               & $0.63^{+0.93}_{-0.63} \pm 1.04$      & 3.71                                 & 1.67                                 \\
0092970301                           & 2001-06-30                           & 279.102                              & $+9.932$                             & 8.9                                  & 517                                  & 8.8                                  & 589                                  & $13.23^{+1.42}_{-1.27} \pm 1.23$     & 0.5675                               & $2.34^{+0.62}_{-0.65} \pm 1.94$      & 4.27                                 & 1.50                                 \\
0204650201                           & 2004-06-09                           & 279.137                              & $+68.460$                            & 10.1                                 & 391                                  & 10.1                                 & 388                                  & $7.67^{+1.45}_{-1.82} \pm 0.42$      & 0.5625                               & $1.59^{+0.78}_{-0.83} \pm 1.18$      & 2.24                                 & 1.74                                 \\
0056020701                           & 2001-12-11                           & 279.243                              & $+57.064$                            & 27.7                                 & 410                                  & 28.4                                 & 480                                  & $9.60^{+0.95}_{-0.91} \pm 0.68$      & 0.5625                               & $1.70^{+0.34}_{-0.45} \pm 1.02$      & 2.40                                 & 1.71                                 \\
0106060901                           & 2002-06-10                           & 279.619                              & $+77.317$                            & 11.3                                 & 579                                  & 11.1                                 & 588                                  & $10.81^{+1.13}_{-1.18} \pm 5.43$     & 0.5625                               & $2.11^{+0.59}_{-0.58} \pm 2.79$      & 3.08                                 & 2.47                                 \\
0113000501                           & 2001-09-17                           & 279.699                              & $-33.369$                            & 23.2,10.5                            & 389,363                              & 34.4                                 & 396                                  & $38.01^{+0.90}_{-2.15} \pm 7.28$     & 0.5675                               & $21.92^{+0.63}_{-1.31} \pm 6.29$     & 1.56                                 & 2.64                                 \\
0008020101                           & 2001-11-01                           & 279.872                              & $-37.078$                            & 11.2                                 & 463                                  & 11.3                                 & 539                                  & $10.04^{+0.63}_{-1.05} \pm 0.38$     & 0.5675                               & $2.49 \pm 0.58 \pm 1.17$             & 1.49                                 & 1.76                                 \\
0560180701                           & 2008-11-06                           & 279.974                              & $-19.811$                            & 27.9                                 & 443                                  & 28.1                                 & 455                                  & $5.12^{+0.59}_{-0.83} \pm 0.88$      & 0.5625                               & $1.99^{+0.44}_{-0.45} \pm 0.55$      & 2.52                                 & 1.66                                 \\
0510010501                           & 2007-06-19                           & 280.134                              & $-29.188$                            & 5.8                                  & 414                                  & 6.6                                  & 582                                  & $5.53^{+1.63}_{-1.45} \pm 0.38$      & 0.5725                               & $2.20^{+0.84}_{-0.86} \pm 0.72$      & 1.43                                 & 1.98                                 \\
0106061401                           & 2002-06-13                           & 280.162                              & $+77.006$                            & 7.9                                  & 580                                  & 7.9                                  & 585                                  & $15.89^{+1.42}_{-2.39} \pm 1.03$     & 0.5625                               & $2.34^{+0.61}_{-0.94} \pm 1.36$      & 2.32                                 & 2.55                                 \\
0204770101                           & 2004-01-17                           & 280.185                              & $-33.275$                            & 11.2                                 & 531                                  & 11.2                                 & 464                                  & $50.76^{+2.54}_{-1.87} \pm 6.09$     & 0.5675                               & $26.99^{+1.44}_{-1.32} \pm 4.83$     & 1.93                                 & 2.39                                 \\
0501470201                           & 2007-05-14                           & 280.344                              & $-35.608$                            & 14.6                                 & 417                                  & 14.7                                 & 515                                  & $11.07 \pm 1.13 \pm 1.19$            & 0.5675                               & $4.79 \pm 0.69 \pm 1.32$             & 3.00                                 & 2.16                                 \\
0550452601                           & 2008-12-14                           & 280.626                              & $-9.185$                             & 16.1                                 & 378                                  & 16.0                                 & 469                                  & $4.77^{+1.18}_{-1.07} \pm 0.92$      & 0.5625                               & $2.40^{+0.67}_{-0.57} \pm 0.24$      & 0.89                                 & 2.18                                 \\
0401791201                           & 2006-11-29                           & 280.634                              & $+10.706$                            & 12.7                                 & 284                                  & 12.6                                 & 205                                  & $10.80^{+2.13}_{-1.96} \pm 2.59$     & 0.5575                               & $4.15^{+1.07}_{-1.04} \pm 1.46$      & 2.60                                 & 2.31                                 \\
0151412801                           & 2004-05-28                           & 280.779                              & $-33.699$                            & 14.8                                 & 401                                  & 14.5                                 & 401                                  & $31.32^{+1.68}_{-1.82} \pm 1.86$     & 0.5675                               & $14.16^{+1.07}_{-1.11} \pm 4.55$     & 1.87                                 & 1.82                                 \\
0151412701                           & 2004-05-26                           & 280.779                              & $-33.699$                            & 16.3                                 & 400                                  & 16.3                                 & 401                                  & $29.11^{+1.58}_{-1.62} \pm 0.82$     & 0.5725                               & $14.79^{+1.07}_{-1.08} \pm 4.80$     & 1.34                                 & 1.87                                 \\
0151412601                           & 2004-05-18                           & 280.786                              & $-33.704$                            & 11.5                                 & 468                                  & 11.6                                 & 473                                  & $28.42^{+1.78}_{-1.80} \pm 1.50$     & 0.5725                               & $12.51 \pm 1.18 \pm 6.51$            & 4.16                                 & 2.08                                 \\
0151412501                           & 2004-05-16                           & 280.786                              & $-33.705$                            & 12.8                                 & 467                                  & 12.9                                 & 472                                  & $29.21^{+1.68}_{-1.67} \pm 0.74$     & 0.5725                               & $13.33^{+1.14}_{-1.13} \pm 6.62$     & 2.66                                 & 1.99                                 \\
0151412401                           & 2004-05-12                           & 280.787                              & $-33.705$                            & 5.4                                  & 399                                  & 5.6                                  & 474                                  & $32.54^{+2.91}_{-2.75} \pm 2.85$     & 0.5675                               & $15.42^{+1.82}_{-1.74} \pm 6.09$     & 1.87                                 & 1.86                                 \\
0151412301                           & 2004-05-09                           & 280.788                              & $-33.706$                            & 15.9                                 & 396                                  & 16.0                                 & 473                                  & $29.47^{+1.48}_{-1.62} \pm 2.31$     & 0.5725                               & $13.41^{+1.01}_{-1.09} \pm 6.01$     & 0.99                                 & 1.97                                 \\
0151412201                           & 2004-05-05                           & 280.790                              & $-33.706$                            & 12.8                                 & 469                                  & 12.9                                 & 473                                  & $30.11^{+1.68}_{-1.72} \pm 0.91$     & 0.5675                               & $12.54^{+1.09}_{-1.12} \pm 5.26$     & 2.85                                 & 2.17                                 \\
0151412101                           & 2004-05-02                           & 280.792                              & $-33.706$                            & 11.5                                 & 470                                  & 11.0                                 & 474                                  & $28.46 \pm 1.79 \pm 0.57$            & 0.5675                               & $13.15 \pm 1.20 \pm 5.99$            & 3.61                                 & 2.14                                 \\
0205260101                           & 2004-02-24                           & 280.935                              & $-35.860$                            & 6.9                                  & 586                                  & 7.2                                  & 517                                  & $8.79^{+1.83}_{-1.36} \pm 1.36$      & 0.5675                               & $3.95 \pm 0.81 \pm 1.55$             & 1.73                                 & 1.64                                 \\
0111291101                           & 2002-12-18                           & 281.117                              & $+68.151$                            & 9.7                                  & 470                                  & 10.5                                 & 472                                  & $11.09^{+0.80}_{-2.61} \pm 2.77$     & 0.5725                               & $1.76^{+0.97}_{-0.60} \pm 0.92$      & 4.60                                 & 2.29                                 \\
0110980401                           & 2000-07-07                           & 281.349                              & $-40.733$                            & 28.6                                 & 556                                  & 29.7                                 & 565                                  & $10.70^{+0.64}_{-0.68} \pm 0.56$     & 0.5625                               & $2.17^{+0.35}_{-0.36} \pm 1.17$      & 1.94                                 & 1.95                                 \\
0153250101                           & 2003-04-18                           & 281.760                              & $-30.772$                            & 43.1                                 & 459                                  & 42.9                                 & 541                                  & $6.62^{+0.77}_{-0.53} \pm 0.45$      & 0.5675                               & $2.71^{+0.33}_{-0.31} \pm 0.28$      & 1.72                                 & 2.12                                 \\
0089210101                           & 2001-12-01                           & 281.772                              & $-31.983$                            & 8.1                                  & 406                                  & 8.1                                  & 483                                  & $24.58^{+2.06}_{-3.19} \pm 1.95$     & 0.5675                               & $7.64^{+1.15}_{-1.42} \pm 3.35$      & 9.21                                 & 1.92                                 \\
0205840101                           & 2005-02-01                           & 282.211                              & $-11.257$                            & 30.1                                 & 588                                  & 32.6                                 & 515                                  & $3.75^{+0.94}_{-0.53} \pm 0.59$      & 0.5675                               & $1.33^{+0.37}_{-0.31} \pm 0.26$      & 0.91                                 & 2.29                                 \\
0402970201                           & 2006-08-05                           & 282.494                              & $-33.853$                            & 17.1                                 & 421                                  & 18.1                                 & 510                                  & $11.05^{+1.24}_{-1.08} \pm 0.40$     & 0.5675                               & $3.51^{+0.80}_{-0.61} \pm 0.82$      & 1.66                                 & 2.50                                 \\
0404120101                           & 2006-12-19                           & 282.938                              & $+77.625$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550950101                           & 2008-12-07                           & 283.259                              & $-78.254$                            & 91.0                                 & 312                                  & 91.0                                 & 399                                  & $2.67^{+0.61}_{-0.57} \pm 0.31$      & 0.5575                               & $1.19^{+0.33}_{-0.29} \pm 0.28$      & 0.82                                 & 1.79                                 \\
0002942301                           & 2001-12-10                           & 283.264                              & $-78.255$                            & 7.3                                  & 418                                  & 7.4                                  & 568                                  & $5.28^{+1.61}_{-0.99} \pm 0.26$      & 0.5625                               & $2.47^{+0.71}_{-0.72} \pm 1.21$      & 2.13                                 & 1.38                                 \\
0405090101                           & 2006-10-15                           & 283.360                              & $-44.625$                            & 82.9                                 & 389                                  & 84.9                                 & 474                                  & $6.03^{+0.51}_{-0.69} \pm 0.82$      & 0.5625                               & $2.25^{+0.36}_{-0.23} \pm 0.21$      & 1.67                                 & 2.39                                 \\
0106860101                           & 2000-10-17                           & 283.361                              & $-44.627$                            & 14.7                                 & 546                                  & 14.8                                 & 473                                  & $9.11^{+0.90}_{-0.95} \pm 0.38$      & 0.5675                               & $3.84^{+0.53}_{-0.55} \pm 0.43$      & 1.79                                 & 2.16                                 \\
0205230301                           & 2004-06-05                           & 283.439                              & $-44.584$                            & 10.6                                 & 474                                  & 10.8                                 & 547                                  & $8.15^{+1.29}_{-1.14} \pm 0.41$      & 0.5675                               & $2.71^{+0.59}_{-0.60} \pm 1.00$      & 2.47                                 & 1.27                                 \\
0205230201                           & 2004-05-01                           & 283.445                              & $-44.586$                            & 5.3                                  & 477                                  & 5.7                                  & 546                                  & $7.47^{+1.84}_{-1.89} \pm 0.53$      & 0.5675                               & $3.54^{+1.01}_{-0.81} \pm 0.59$      & 3.08                                 & 2.13                                 \\
0205230501                           & 2004-11-23                           & 283.469                              & $-44.553$                            & 15.1                                 & 547                                  & 15.0                                 & 474                                  & $8.13^{+0.93}_{-0.88} \pm 0.40$      & 0.5675                               & $2.45^{+0.52}_{-0.51} \pm 0.52$      & 2.21                                 & 1.72                                 \\
0150280301                           & 2003-12-21                           & 283.477                              & $-44.558$                            & 9.1                                  & 548                                  & 9.3                                  & 549                                  & $8.66^{+1.55}_{-1.23} \pm 0.47$      & 0.5625                               & $1.84^{+0.85}_{-0.63} \pm 0.64$      & 4.99                                 & 2.08                                 \\
0150280601                           & 2004-01-08                           & 283.481                              & $-44.564$                            & 7.6                                  & 541                                  & 8.0                                  & 477                                  & $6.41^{+1.12}_{-1.08} \pm 1.00$      & 0.5775                               & $2.74^{+0.75}_{-0.73} \pm 0.88$      & 1.55                                 & 2.26                                 \\
0301860101                           & 2006-03-06                           & 283.491                              & $-44.667$                            & 20.0                                 & 373                                  & 20.6                                 & 461                                  & $8.48^{+1.52}_{-1.02} \pm 0.71$      & 0.5675                               & $2.51^{+0.58}_{-0.50} \pm 0.29$      & 8.52                                 & 1.89                                 \\
0202140101                           & 2003-12-30                           & 283.577                              & $+53.427$                            & 31.9                                 & 591                                  & 31.7                                 & 592                                  & $9.31^{+0.63}_{-0.61} \pm 0.28$      & 0.5675                               & $1.42^{+0.34}_{-0.33} \pm 1.17$      & 3.17                                 & 1.86                                 \\
0555880201                           & 2008-06-13                           & 283.654                              & $+25.306$                            & 33.1                                 & 491                                  & 33.1                                 & 591                                  & $10.93^{+1.18}_{-0.57} \pm 0.38$     & 0.5675                               & $1.98^{+0.47}_{-0.34} \pm 1.13$      & 2.54                                 & 1.88                                 \\
0205090101                           & 2004-12-23                           & 283.854                              & $+69.188$                            & 24.5                                 & 442                                  & 24.6                                 & 371                                  & $7.85^{+1.17}_{-0.84} \pm 4.10$      & 0.5725                               & $0.80^{+0.56}_{-0.47} \pm 2.47$      & 1.12                                 & 2.08                                 \\
0550450701                           & 2009-01-20                           & 283.872                              & $-6.506$                             & 16.2                                 & 404                                  & 16.0                                 & 577                                  & $4.77^{+1.02}_{-1.18} \pm 0.87$      & 0.5675                               & $2.08^{+0.60}_{-0.63} \pm 0.62$      & 1.16                                 & 2.54                                 \\
0200020101                           & 2004-07-01                           & 284.125                              & $+80.229$                            & 10.7                                 & 579                                  & 10.8                                 & 587                                  & $5.98^{+0.96}_{-0.91} \pm 0.38$      & 0.5725                               & $0.42^{+0.55}_{-0.42} \pm 0.63$      & 1.77                                 & 2.11                                 \\
0205360101                           & 2004-07-02                           & 284.328                              & $+66.271$                            & 16.8                                 & 502                                  & 18.2                                 & 509                                  & $9.60^{+2.54}_{-1.38} \pm 0.91$      & 0.5675                               & $1.32^{+0.70}_{-0.82} \pm 1.76$      & 1.45                                 & 2.27                                 \\
0502430401                           & 2007-12-09                           & 284.424                              & $+52.419$                            & 28.0                                 & 339                                  & 27.7                                 & 328                                  & $8.78^{+0.98}_{-1.16} \pm 0.23$      & 0.5675                               & $1.47^{+0.47}_{-0.55} \pm 1.02$      & 3.13                                 & 1.44                                 \\
0111970301                           & 2001-10-19                           & 284.890                              & $-38.138$                            & 17.4                                 & 378                                  & 17.4                                 & 453                                  & $6.40^{+1.04}_{-0.90} \pm 0.64$      & 0.5775                               & $1.02^{+0.57}_{-0.56} \pm 0.63$      & 3.49                                 & 2.31                                 \\
0112880101                           & 2003-01-09                           & 284.893                              & $+25.466$                            & 28.8                                 & 483                                  & 28.4                                 & 482                                  & $13.67 \pm 0.85 \pm 0.34$            & 0.5675                               & $2.67 \pm 0.45 \pm 1.84$             & 4.31                                 & 1.72                                 \\
0200770101                           & 2005-02-06                           & 285.291                              & $-26.619$                            & 31.8                                 & 478                                  & 34.2                                 & 488                                  & $4.57^{+0.52}_{-0.72} \pm 0.47$      & 0.5625                               & $1.27^{+0.37}_{-0.40} \pm 0.17$      & 5.23                                 & 2.19                                 \\
0103860901                           & 2000-12-18                           & 285.967                              & $-72.021$                            & 21.0                                 & 471                                  & 20.7                                 & 392                                  & $9.45^{+1.66}_{-1.05} \pm 0.83$      & 0.5625                               & $2.44^{+0.62}_{-0.54} \pm 0.68$      & 2.50                                 & 1.90                                 \\
0113050101                           & 2000-12-14                           & 285.999                              & $+6.658$                             & 19.8                                 & 503                                  & 20.5                                 & 437                                  & $13.82^{+0.94}_{-1.04} \pm 0.69$     & 0.5625                               & $3.97 \pm 0.52 \pm 1.69$             & 1.17                                 & 1.86                                 \\
0113050201                           & 2000-12-15                           & 285.999                              & $+6.658$                             & 51.8                                 & 503                                  & 51.8                                 & 437                                  & $13.28^{+0.61}_{-0.58} \pm 0.89$     & 0.5675                               & $4.42 \pm 0.33 \pm 1.46$             & 1.87                                 & 1.68                                 \\
0305800701                           & 2005-12-16                           & 286.103                              & $+58.330$                            & 7.9                                  & 501                                  & 7.8                                  & 587                                  & $9.48^{+1.68}_{-1.28} \pm 0.66$      & 0.5675                               & $1.16^{+0.79}_{-0.67} \pm 1.65$      & 2.56                                 & 1.46                                 \\
0301650801                           & 2006-01-08                           & 286.153                              & $+66.946$                            & 11.8                                 & 404                                  & 12.1                                 & 503                                  & $8.85^{+1.16}_{-1.12} \pm 0.25$      & 0.5675                               & $1.32 \pm 0.64 \pm 1.67$             & 2.13                                 & 1.46                                 \\
0601781001                           & 2009-07-09                           & 286.352                              & $+64.641$                            & 10.8                                 & 333                                  & 10.8                                 & 404                                  & $7.57^{+1.05}_{-2.05} \pm 0.69$      & 0.5675                               & $1.76^{+0.98}_{-1.00} \pm 1.00$      & 5.42                                 & 1.90                                 \\
0500070201                           & 2007-06-09                           & 286.928                              & $+42.462$                            & 11.0                                 & 280                                  & 11.5                                 & 442                                  & $9.47^{+2.27}_{-1.72} \pm 0.74$      & 0.5675                               & $0.65^{+0.91}_{-0.65} \pm 1.87$      & 2.44                                 & 1.70                                 \\
0500070301                           & 2007-06-24                           & 286.928                              & $+42.463$                            & 22.4                                 & 346                                  & 22.7                                 & 516                                  & $8.30 \pm 1.01 \pm 0.45$             & 0.5625                               & $1.09^{+0.53}_{-0.51} \pm 1.09$      & 1.19                                 & 1.59                                 \\
0500070601                           & 2007-12-18                           & 286.974                              & $+42.475$                            & 20.3                                 & 352                                  & 20.4                                 & 442                                  & $7.43^{+1.57}_{-0.95} \pm 0.54$      & 0.5625                               & $1.07^{+0.76}_{-0.51} \pm 0.52$      & 1.52                                 & 1.96                                 \\
0500070701                           & 2007-12-26                           & 286.975                              & $+42.474$                            & 25.4                                 & 281                                  & 26.5                                 & 442                                  & $9.75^{+1.21}_{-1.64} \pm 0.90$      & 0.5625                               & $0.73^{+0.57}_{-0.59} \pm 0.92$      & 5.74                                 & 2.03                                 \\
0085220201                           & 2002-01-08                           & 286.980                              & $+42.468$                            & 34.9                                 & 510                                  & 35.3                                 & 440                                  & $11.02^{+0.54}_{-0.85} \pm 1.15$     & 0.5675                               & $2.46^{+0.62}_{-0.36} \pm 1.07$      & 1.37                                 & 1.90                                 \\
0602010301                           & 2009-06-23                           & 287.257                              & $+32.217$                            & 84.6                                 & 324                                  & 88.6                                 & 410                                  & $5.15^{+0.49}_{-0.50} \pm 0.25$      & 0.5675                               & $0.89 \pm 0.28 \pm 0.26$             & 8.06                                 & 1.92                                 \\
0137160201                           & 2001-10-05                           & 287.410                              & $-33.243$                            & 79.9                                 & 456                                  & 80.3                                 & 464                                  & $9.09^{+0.55}_{-0.62} \pm 0.48$      & 0.5625                               & $3.91^{+0.31}_{-0.37} \pm 0.16$      & 3.42                                 & 2.59                                 \\
0305060101                           & 2005-11-19                           & 288.109                              & $-61.112$                            & 30.0                                 & 269                                  & 30.0                                 & 316                                  & $7.69^{+1.53}_{-1.03} \pm 1.00$      & 0.5675                               & $0.58^{+0.58}_{-0.52} \pm 1.05$      & 4.60                                 & 1.70                                 \\
0303560101                           & 2005-07-10                           & 288.741                              & $+62.730$                            & 6.0                                  & 419                                  & 6.4                                  & 515                                  & $17.71^{+1.83}_{-1.80} \pm 0.31$     & 0.5675                               & $3.96^{+1.01}_{-0.97} \pm 2.93$      & 9.98                                 & 1.69                                 \\
0110990201                           & 2001-06-23                           & 289.172                              & $+63.713$                            & 8.9                                  & 511                                  & 9.1                                  & 592                                  & $14.17^{+1.26}_{-1.33} \pm 1.27$     & 0.5725                               & $2.46 \pm 0.69 \pm 2.31$             & 0.41                                 & 2.07                                 \\
0306560301                           & 2005-09-30                           & 289.178                              & $-22.066$                            & 64.8                                 & 239                                  & 67.8                                 & 398                                  & $6.00^{+0.92}_{-0.70} \pm 0.94$      & 0.5625                               & $1.31^{+0.43}_{-0.33} \pm 0.57$      & 5.31                                 & 2.32                                 \\
0205770101                           & 2003-12-19                           & 289.203                              & $-22.072$                            & 93.4                                 & 472                                  & 94.5                                 & 471                                  & $9.19^{+0.47}_{-0.45} \pm 0.61$      & 0.5625                               & $2.59^{+0.24}_{-0.25} \pm 0.57$      & 6.80                                 & 2.42                                 \\
0101440201                           & 2002-08-13                           & 289.535                              & $-4.866$                             & 31.6                                 & 543                                  & 31.5                                 & 469                                  & $8.84^{+0.62}_{-1.08} \pm 0.65$      & 0.5575                               & $3.78^{+0.50}_{-0.39} \pm 0.93$      & 1.25                                 & 1.93                                 \\
0143210801                           & 2003-07-06                           & 289.654                              & $+49.952$                            & 23.2                                 & 530                                  & 23.5                                 & 537                                  & $9.84^{+0.89}_{-0.84} \pm 0.37$      & 0.5675                               & $1.58^{+0.41}_{-0.46} \pm 1.25$      & 1.69                                 & 1.96                                 \\
0128320301                           & 2000-08-07                           & 289.766                              & $-11.705$                            & 12.2                                 & 567                                  & 11.9                                 & 499                                  & $10.27^{+1.00}_{-1.11} \pm 0.43$     & 0.5625                               & $2.46^{+0.51}_{-0.54} \pm 0.51$      & 1.36                                 & 2.55                                 \\
0205010201                           & 2004-06-05                           & 290.105                              & $+70.135$                            & 19.8                                 & 565                                  & 20.4                                 & 491                                  & $7.08^{+0.83}_{-1.21} \pm 0.63$      & 0.5675                               & $0.46^{+0.45}_{-0.46} \pm 0.91$      & 2.58                                 & 2.33                                 \\
0206540101                           & 2004-12-10                           & 290.562                              & $-70.982$                            & 6.9                                  & 589                                  & 6.9                                  & 515                                  & $7.16^{+1.44}_{-1.61} \pm 0.38$      & 0.5625                               & $0.97^{+0.73}_{-0.71} \pm 0.62$      & 2.19                                 & 1.70                                 \\
0103861701                           & 2000-09-29                           & 291.055                              & $-33.308$                            & 7.6                                  & 398                                  & 7.5                                  & 472                                  & $12.99^{+1.63}_{-1.67} \pm 0.44$     & 0.5625                               & $2.29^{+0.79}_{-0.84} \pm 1.42$      & 1.15                                 & 1.52                                 \\
0403070801                           & 2007-02-11                           & 291.164                              & $-15.364$                            & 12.4                                 & 491                                  & 12.5                                 & 580                                  & $5.06^{+1.34}_{-1.08} \pm 0.18$      & 0.5675                               & $1.75^{+0.62}_{-0.60} \pm 0.08$      & 0.23                                 & 2.16                                 \\
0067170101                           & 2002-05-26                           & 291.268                              & $-71.105$                            & 41.1                                 & 585                                  & 41.4                                 & 585                                  & $8.60^{+0.55}_{-0.57} \pm 0.22$      & 0.5675                               & $2.69 \pm 0.32 \pm 1.00$             & 2.09                                 & 1.87                                 \\
0510181701                           & 2008-04-12                           & 292.093                              & $-43.650$                            & 41.2                                 & 379                                  & 39.8                                 & 477                                  & $7.16^{+0.98}_{-0.66} \pm 0.61$      & 0.5675                               & $2.16^{+0.49}_{-0.37} \pm 0.33$      & 1.83                                 & 2.10                                 \\
0605950101                           & 2009-06-03                           & 292.491                              & $-21.558$                            & 44.4                                 & 416                                  & 45.2                                 & 567                                  & $5.33^{+0.94}_{-1.25} \pm 0.42$      & 0.5625                               & $2.75^{+0.50}_{-0.59} \pm 0.15$      & 4.08                                 & 2.04                                 \\
0504100601                           & 2007-12-09                           & 292.753                              & $+72.082$                            & 20.5                                 & 358                                  & 20.7                                 & 375                                  & $11.83^{+1.20}_{-1.13} \pm 0.46$     & 0.5675                               & $1.74^{+0.67}_{-0.62} \pm 2.03$      & 2.69                                 & 1.46                                 \\
0203170301                           & 2004-12-25                           & 292.777                              & $+62.619$                            & 72.7                                 & 440                                  & 76.0                                 & 371                                  & $15.46^{+0.82}_{-0.66} \pm 1.46$     & 0.5725                               & $2.71^{+0.33}_{-0.36} \pm 2.58$      & 4.17                                 & 2.14                                 \\
0302581501                           & 2005-06-22                           & 292.933                              & $+79.621$                            & 27.7                                 & 418                                  & 28.2                                 & 441                                  & $13.45^{+0.86}_{-0.87} \pm 0.46$     & 0.5675                               & $1.10^{+0.44}_{-0.41} \pm 1.60$      & 4.16                                 & 1.73                                 \\
0504240101                           & 2007-06-06                           & 293.356                              & $+77.007$                            & 72.4                                 & 259                                  & 75.4                                 & 335                                  & $8.63^{+0.71}_{-1.16} \pm 1.02$      & 0.5625                               & $0.74^{+0.53}_{-0.27} \pm 0.61$      & 1.48                                 & 2.37                                 \\
0202730301                           & 2004-06-13                           & 293.361                              & $+77.007$                            & 31.9                                 & 376                                  & 32.3                                 & 374                                  & $11.21^{+1.05}_{-0.99} \pm 0.32$     & 0.5625                               & $1.21^{+0.50}_{-0.41} \pm 1.42$      & \nodata                              & 1.78                                 \\
0122520201                           & 2000-03-31                           & 293.438                              & $-37.549$                            & 25.1                                 & 466                                  & 24.6                                 & 546                                  & $10.72 \pm 0.94 \pm 0.65$            & 0.5675                               & $5.31 \pm 0.54 \pm 0.37$             & 2.43                                 & 2.05                                 \\
0205680101                           & 2003-12-21                           & 293.723                              & $-80.896$                            & 91.1                                 & 476                                  & 92.5                                 & 475                                  & $5.70^{+0.31}_{-0.46} \pm 0.66$      & 0.5675                               & $1.32^{+0.21}_{-0.23} \pm 0.69$      & 2.32                                 & 1.67                                 \\
0102040701                           & 2000-07-05                           & 293.725                              & $-80.899$                            & 5.0                                  & 402                                  & 5.2                                  & 477                                  & $8.97^{+2.01}_{-2.38} \pm 0.35$      & 0.5675                               & $0.57^{+1.07}_{-0.57} \pm 1.37$      & 2.81                                 & 1.56                                 \\
0406210201                           & 2006-07-21                           & 293.750                              & $+50.871$                            & 27.5                                 & 424                                  & 29.8                                 & 513                                  & $10.85^{+0.82}_{-0.83} \pm 0.43$     & 0.5675                               & $1.27 \pm 0.44 \pm 0.97$             & 2.43                                 & 1.91                                 \\
0401930101                           & 2006-11-26                           & 293.787                              & $-80.881$                            & 39.8                                 & 388                                  & 39.5                                 & 401                                  & $3.07^{+0.82}_{-0.58} \pm 1.15$      & 0.5725                               & $0.75^{+0.43}_{-0.38} \pm 0.33$      & 1.32                                 & 1.64                                 \\
0405020801                           & 2006-11-23                           & 294.064                              & $-70.335$                            & 20.6                                 & 297                                  & 20.6                                 & 390                                  & $6.41^{+1.41}_{-1.29} \pm 2.50$      & 0.5675                               & $1.61^{+0.77}_{-0.67} \pm 1.48$      & 4.52                                 & 1.98                                 \\
0112550401                           & 2002-06-14                           & 294.333                              & $+88.355$                            & 16.4                                 & 475                                  & 16.6                                 & 483                                  & $9.39^{+1.29}_{-0.76} \pm 0.73$      & 0.5725                               & $1.22^{+0.60}_{-0.59} \pm 1.86$      & 1.28                                 & 1.65                                 \\
0205470301                           & 2004-05-15                           & 294.635                              & $-69.772$                            & 10.6                                 & 576                                  & 10.7                                 & 577                                  & $6.39^{+1.01}_{-1.02} \pm 0.37$      & 0.5725                               & $0.47^{+0.62}_{-0.47} \pm 1.27$      & 2.42                                 & 2.15                                 \\
0205330101                           & 2004-01-15                           & 294.689                              & $-37.045$                            & 11.2                                 & 395                                  & 11.1                                 & 337                                  & $5.31^{+1.48}_{-1.44} \pm 0.49$      & 0.5675                               & $0.70^{+0.79}_{-0.70} \pm 0.15$      & 1.80                                 & 2.51                                 \\
0113041301                           & 2003-11-14                           & 294.766                              & $-36.850$                            & 16.0                                 & 516                                  & 16.1                                 & 529                                  & $3.84^{+1.01}_{-0.76} \pm 0.61$      & 0.5675                               & $1.83^{+0.50}_{-0.46} \pm 0.22$      & 2.48                                 & 2.58                                 \\
0101040201                           & 2000-07-05                           & 295.071                              & $-57.827$                            & 26.9                                 & 329                                  & 27.7                                 & 473                                  & $7.68^{+0.95}_{-0.79} \pm 0.84$      & 0.5625                               & $1.12^{+0.43}_{-0.39} \pm 0.85$      & 2.18                                 & 1.78                                 \\
0202130201                           & 2004-11-29                           & 295.260                              & $-41.879$                            & 17.3                                 & 581                                  & 17.4                                 & 508                                  & $6.32^{+0.76}_{-0.86} \pm 0.37$      & 0.5625                               & $1.73^{+0.42}_{-0.53} \pm 0.15$      & 4.08                                 & 2.01                                 \\
0099840101                           & 2000-07-05                           & 295.294                              & $-41.873$                            & 11.7                                 & 580                                  & 11.2                                 & 582                                  & $10.39^{+0.97}_{-0.96} \pm 0.99$     & 0.5625                               & $3.03 \pm 0.50 \pm 0.55$             & 2.64                                 & 1.74                                 \\
0049150301                           & 2002-06-16                           & 295.297                              & $-41.858$                            & 17.6                                 & 573                                  & 17.7                                 & 579                                  & $14.67^{+2.11}_{-0.58} \pm 0.33$     & 0.5675                               & $3.12^{+0.51}_{-0.41} \pm 1.44$      & 3.48                                 & 1.70                                 \\
0148440101                           & 2002-12-16                           & 295.942                              & $-48.543$                            & 27.8                                 & 577                                  & 27.9                                 & 578                                  & $8.44^{+0.90}_{-0.47} \pm 0.53$      & 0.5675                               & $1.65^{+0.50}_{-0.25} \pm 1.13$      & 1.74                                 & 1.67                                 \\
0109460101                           & 2001-11-29                           & 296.321                              & $-50.668$                            & 6.8                                  & 513                                  & 7.0                                  & 589                                  & $8.93^{+1.57}_{-1.19} \pm 0.67$      & 0.5725                               & $1.69^{+0.66}_{-0.64} \pm 1.51$      & 1.52                                 & 1.55                                 \\
0067140201                           & 2001-02-24                           & 296.639                              & $-15.551$                            & 35.6                                 & 472                                  & 36.0                                 & 398                                  & $4.68^{+0.62}_{-0.70} \pm 0.20$      & 0.5625                               & $0.85 \pm 0.33 \pm 0.06$             & 1.52                                 & 2.03                                 \\
0067140101                           & 2001-02-23                           & 296.639                              & $-15.552$                            & 13.4                                 & 402                                  & 13.7                                 & 399                                  & $5.98^{+1.34}_{-1.20} \pm 0.35$      & 0.5525                               & $1.55^{+0.53}_{-0.56} \pm 0.11$      & 2.41                                 & 2.35                                 \\
0152460301                           & 2003-08-18                           & 296.875                              & $-15.923$                            & 28.3                                 & 571                                  & 28.9                                 & 501                                  & $3.73^{+0.88}_{-0.50} \pm 0.75$      & 0.5625                               & $2.32^{+0.45}_{-0.30} \pm 0.22$      & 2.54                                 & 1.68                                 \\
0604830201                           & 2009-07-09                           & 296.962                              & $+48.764$                            & 36.5                                 & 482                                  & 36.7                                 & 547                                  & $7.67^{+1.59}_{-0.77} \pm 0.70$      & 0.5625                               & $1.51^{+0.54}_{-0.42} \pm 0.97$      & 2.41                                 & 2.21                                 \\
0203810101                           & 2004-09-28                           & 297.076                              & $-14.777$                            & 16.9                                 & 513                                  & 17.2                                 & 447                                  & $1.64 \pm 0.78 \pm 0.15$             & 0.5675                               & $0.58^{+0.44}_{-0.43} \pm 0.12$      & 2.88                                 & 1.97                                 \\
0203810201                           & 2004-02-27                           & 297.083                              & $-15.532$                            & 23.8                                 & 576                                  & 24.4                                 & 576                                  & $2.05^{+0.62}_{-0.69} \pm 0.17$      & 0.5625                               & $0.16^{+0.32}_{-0.16} \pm 0.07$      & 3.56                                 & 1.83                                 \\
0085580101                           & 2000-12-28                           & 297.270                              & $-3.305$                             & 7.0                                  & 478                                  & 6.9                                  & 402                                  & $6.55^{+1.36}_{-1.32} \pm 0.58$      & 0.5625                               & $2.93 \pm 0.76 \pm 0.25$             & 1.66                                 & 1.87                                 \\
0002740501                           & 2002-04-09                           & 297.349                              & $-15.899$                            & 15.3                                 & 552                                  & 16.0                                 & 562                                  & $3.52^{+0.78}_{-0.86} \pm 0.17$      & 0.5625                               & $1.04 \pm 0.41 \pm 0.09$             & 2.80                                 & 2.32                                 \\
0302160401                           & 2006-01-07                           & 297.605                              & $+60.776$                            & 14.5                                 & 419                                  & 15.0                                 & 517                                  & $11.13^{+1.09}_{-1.15} \pm 0.29$     & 0.5675                               & $4.76^{+0.65}_{-0.67} \pm 0.87$      & 2.04                                 & 2.06                                 \\
0554500201                           & 2008-06-21                           & 298.568                              & $-69.256$                            & 14.5                                 & 445                                  & 15.7                                 & 466                                  & $4.46^{+0.85}_{-0.95} \pm 0.41$      & 0.5775                               & $0.44^{+0.59}_{-0.44} \pm 0.72$      & 0.67                                 & 2.00                                 \\
0305860401                           & 2005-05-22                           & 298.845                              & $-79.468$                            & 29.7                                 & 452                                  & 29.9                                 & 537                                  & $5.98^{+1.15}_{-0.69} \pm 1.45$      & 0.5675                               & $1.27^{+0.42}_{-0.37} \pm 0.77$      & 1.96                                 & 2.23                                 \\
0305860301                           & 2005-11-25                           & 298.924                              & $-79.434$                            & 35.1                                 & 370                                  & 35.1                                 & 467                                  & $5.10^{+0.70}_{-0.68} \pm 0.95$      & 0.5675                               & $1.08 \pm 0.40 \pm 0.94$             & 1.13                                 & 1.82                                 \\
0551430401                           & 2009-01-05                           & 298.985                              & $+13.800$                            & 27.1                                 & 324                                  & 26.5                                 & 484                                  & $6.47^{+0.91}_{-0.81} \pm 0.46$      & 0.5675                               & $2.30^{+0.55}_{-0.48} \pm 0.56$      & 1.50                                 & 1.85                                 \\
0112800201                           & 2000-12-26                           & 299.255                              & $-79.406$                            & 28.9                                 & 556                                  & 29.8                                 & 488                                  & $7.61^{+0.63}_{-0.58} \pm 0.39$      & 0.5675                               & $2.34^{+0.35}_{-0.34} \pm 0.75$      & 2.47                                 & 1.84                                 \\
0112800101                           & 2001-01-01                           & 299.261                              & $-79.408$                            & 41.3                                 & 557                                  & 42.1                                 & 489                                  & $8.35 \pm 0.53 \pm 0.31$             & 0.5675                               & $2.54 \pm 0.30 \pm 0.68$             & 3.30                                 & 1.83                                 \\
0136950201                           & 2001-06-21                           & 299.437                              & $+51.488$                            & 28.2                                 & 294                                  & 28.2                                 & 290                                  & $10.57^{+0.98}_{-0.99} \pm 0.63$     & 0.5725                               & $3.17^{+0.61}_{-0.60} \pm 1.60$      & 0.44                                 & 1.72                                 \\
0103861601                           & 2001-05-03                           & 299.454                              & $-58.616$                            & 6.9                                  & 403                                  & 6.9                                  & 400                                  & $10.86^{+2.33}_{-1.86} \pm 0.36$     & 0.5675                               & $1.05^{+0.90}_{-0.94} \pm 1.51$      & 2.52                                 & 1.44                                 \\
0301890101                           & 2005-11-10                           & 299.461                              & $-58.578$                            & 83.2                                 & 242                                  & 86.1                                 & 399                                  & $5.96^{+0.72}_{-0.63} \pm 0.71$      & 0.5625                               & $0.96^{+0.35}_{-0.15} \pm 0.34$      & 2.04                                 & 2.06                                 \\
0302610701                           & 2006-01-20                           & 299.473                              & $+28.870$                            & 23.3                                 & 220                                  & 23.6                                 & 304                                  & $16.56^{+1.53}_{-1.48} \pm 0.27$     & 0.5675                               & $4.29^{+0.84}_{-0.83} \pm 2.63$      & 2.47                                 & 1.90                                 \\
0110980201                           & 2002-06-27                           & 299.502                              & $+62.368$                            & 53.0                                 & 421                                  & 53.1                                 & 433                                  & $15.89^{+0.69}_{-0.58} \pm 0.37$     & 0.5725                               & $3.59^{+0.40}_{-0.35} \pm 2.21$      & 1.03                                 & 1.70                                 \\
0312191801                           & 2006-01-24                           & 299.537                              & $+35.481$                            & 9.6                                  & 394                                  & 10.1                                 & 491                                  & $10.16^{+1.26}_{-1.33} \pm 0.45$     & 0.5725                               & $1.70^{+0.72}_{-0.75} \pm 1.29$      & 1.66                                 & 1.84                                 \\
0006220201                           & 2001-01-04                           & 299.651                              & $+22.856$                            & 40.3                                 & 517                                  & 40.6                                 & 444                                  & $12.81^{+1.42}_{-0.75} \pm 1.02$     & 0.5625                               & $3.91 \pm 0.41 \pm 1.68$             & 2.84                                 & 1.51                                 \\
0112551101                           & 2001-12-16                           & 300.615                              & $+71.345$                            & 13.6                                 & 489                                  & 13.5                                 & 566                                  & $18.15^{+1.15}_{-1.17} \pm 0.27$     & 0.5675                               & $4.81 \pm 0.66 \pm 3.38$             & 1.12                                 & 2.53                                 \\
0500440101                           & 2007-06-28                           & 300.659                              & $+17.251$                            & 54.4                                 & 399                                  & 58.0                                 & 569                                  & $7.72^{+0.60}_{-0.70} \pm 0.59$      & 0.5675                               & $1.51^{+0.33}_{-0.34} \pm 0.68$      & 3.83                                 & 2.03                                 \\
0404680501                           & 2007-04-12                           & 301.226                              & $-44.589$                            & 21.6                                 & 347                                  & 21.6                                 & 493                                  & $8.92^{+1.07}_{-1.02} \pm 0.47$      & 0.5625                               & $3.74^{+0.54}_{-0.51} \pm 0.54$      & 2.06                                 & 2.03                                 \\
0203270301                           & 2004-07-15                           & 301.894                              & $+56.877$                            & 38.8                                 & 527                                  & 39.8                                 & 537                                  & $11.78^{+0.59}_{-0.82} \pm 0.65$     & 0.5675                               & $5.12^{+0.38}_{-0.42} \pm 1.17$      & 1.68                                 & 1.94                                 \\
0501470101                           & 2007-06-04                           & 301.992                              & $-45.492$                            & 8.9                                  & 414                                  & 9.7                                  & 505                                  & $7.87^{+1.29}_{-1.33} \pm 0.45$      & 0.5725                               & $2.93 \pm 0.90 \pm 0.72$             & 1.40                                 & 2.53                                 \\
0503610101                           & 2007-12-22                           & 301.996                              & $+68.181$                            & 58.2                                 & 340                                  & 60.5                                 & 499                                  & $9.21^{+0.63}_{-0.67} \pm 0.27$      & 0.5725                               & $3.80 \pm 0.41 \pm 1.26$             & 1.30                                 & 1.98                                 \\
0553030101                           & 2008-12-17                           & 302.055                              & $+51.460$                            & 74.6                                 & 403                                  & 76.1                                 & 487                                  & $7.49^{+0.50}_{-0.51} \pm 0.54$      & 0.5675                               & $2.53^{+0.31}_{-0.32} \pm 1.31$      & 1.94                                 & 1.43                                 \\
0110000201                           & 2000-10-17                           & 302.064                              & $-44.945$                            & 11.0                                 & 533                                  & 10.7                                 & 463                                  & $16.47^{+1.36}_{-1.39} \pm 2.70$     & 0.5675                               & $6.44^{+0.81}_{-0.82} \pm 3.10$      & 1.72                                 & 2.65                                 \\
0304250401                           & 2005-11-27                           & 302.075                              & $-44.932$                            & 16.6                                 & 376                                  & 16.2                                 & 464                                  & $13.18^{+1.17}_{-1.18} \pm 0.50$     & 0.5725                               & $5.92^{+0.74}_{-0.72} \pm 1.63$      & 1.86                                 & 2.10                                 \\
0304250501                           & 2005-11-29                           & 302.076                              & $-44.933$                            & 15.8                                 & 376                                  & 15.6                                 & 464                                  & $14.45^{+1.24}_{-1.27} \pm 0.84$     & 0.5675                               & $6.84^{+0.73}_{-0.74} \pm 0.96$      & 2.06                                 & 2.32                                 \\
0145540101                           & 2003-04-21                           & 302.116                              & $-36.814$                            & 24.2                                 & 427                                  & 24.6                                 & 469                                  & $8.88^{+0.80}_{-0.75} \pm 0.84$      & 0.5725                               & $2.21^{+0.47}_{-0.45} \pm 1.40$      & 2.44                                 & 1.93                                 \\
0142660401                           & 2003-11-16                           & 302.266                              & $-42.011$                            & 12.5                                 & 563                                  & 13.0                                 & 562                                  & $8.44^{+0.93}_{-1.13} \pm 0.53$      & 0.5675                               & $2.23^{+0.55}_{-0.57} \pm 0.66$      & 1.88                                 & 2.66                                 \\
0301151601                           & 2006-04-22                           & 302.637                              & $-46.511$                            & 11.1                                 & 413                                  & 10.9                                 & 501                                  & $7.62^{+1.16}_{-1.25} \pm 0.39$      & 0.5675                               & $2.22^{+0.66}_{-0.61} \pm 0.76$      & 3.71                                 & 1.40                                 \\
0301150101                           & 2006-03-22                           & 302.649                              & $-46.507$                            & 7.4                                  & 413                                  & 7.3                                  & 576                                  & $5.19^{+1.52}_{-1.20} \pm 0.37$      & 0.5725                               & $1.15^{+0.68}_{-0.73} \pm 1.31$      & 1.15                                 & 1.82                                 \\
0500980101                           & 2007-06-23                           & 302.744                              & $-44.703$                            & 22.8                                 & 342                                  & 22.5                                 & 570                                  & $10.26^{+1.11}_{-1.02} \pm 2.11$     & 0.5625                               & $5.42^{+0.58}_{-0.57} \pm 1.16$      & 1.53                                 & 2.43                                 \\
0112880901                           & 2000-11-30                           & 302.795                              & $-42.458$                            & 35.3                                 & 533                                  & 35.2                                 & 466                                  & $8.38^{+0.61}_{-0.69} \pm 0.44$      & 0.5675                               & $1.83 \pm 0.33 \pm 0.82$             & 1.79                                 & 2.62                                 \\
0404680201                           & 2006-11-01                           & 302.827                              & $-44.239$                            & 30.3                                 & 422                                  & 30.3                                 & 514                                  & $7.61^{+1.08}_{-0.58} \pm 1.75$      & 0.5675                               & $5.08^{+0.44}_{-0.45} \pm 0.57$      & 1.75                                 & 2.10                                 \\
0301170201                           & 2006-03-23                           & 302.864                              & $-45.115$                            & 15.1                                 & 418                                  & 16.1                                 & 580                                  & $7.27^{+1.18}_{-0.65} \pm 0.45$      & 0.5675                               & $3.02^{+0.77}_{-0.65} \pm 0.37$      & 1.22                                 & 2.55                                 \\
0404680301                           & 2007-04-11                           & 302.983                              & $-43.741$                            & 16.1                                 & 309                                  & 17.0                                 & 442                                  & $5.54^{+1.20}_{-1.25} \pm 0.34$      & 0.5675                               & $2.77^{+0.67}_{-0.65} \pm 0.31$      & 1.82                                 & 2.32                                 \\
0200030101                           & 2004-01-11                           & 303.101                              & $-13.958$                            & 46.1                                 & 581                                  & 46.3                                 & 517                                  & $1.40^{+0.45}_{-0.43} \pm 0.11$      & 0.5575                               & $0.63^{+0.23}_{-0.22} \pm 0.03$      & 2.30                                 & 2.04                                 \\
0092360601                           & 2001-03-23                           & 303.131                              & $-20.897$                            & 8.6                                  & 591                                  & 9.0                                  & 592                                  & $11.06^{+1.58}_{-0.93} \pm 0.79$     & 0.5725                               & $2.50^{+0.66}_{-0.56} \pm 1.26$      & 4.88                                 & 2.07                                 \\
0601210301                           & 2009-05-18                           & 303.191                              & $-45.200$                            & 26.6                                 & 422                                  & 26.5                                 & 591                                  & $7.41^{+1.19}_{-0.96} \pm 0.35$      & 0.5625                               & $2.46^{+0.68}_{-0.49} \pm 0.23$      & 2.50                                 & 2.67                                 \\
0503000201                           & 2007-10-28                           & 303.223                              & $-43.424$                            & 18.8                                 & 424                                  & 18.4                                 & 515                                  & $6.86^{+0.91}_{-1.01} \pm 1.08$      & 0.5625                               & $3.11^{+0.51}_{-0.52} \pm 0.78$      & 1.36                                 & 1.76                                 \\
0057740401                           & 2003-01-11                           & 303.336                              & $+33.420$                            & 63.2                                 & 402                                  & 64.2                                 & 402                                  & $12.30^{+0.49}_{-0.80} \pm 1.02$     & 0.5675                               & $2.35^{+0.31}_{-0.36} \pm 0.76$      & 1.80                                 & 2.26                                 \\
0125320701                           & 2001-05-12                           & 303.434                              & $-64.989$                            & 11.5                                 & 506                                  & 11.9                                 & 584                                  & $8.29^{+0.98}_{-1.24} \pm 0.30$      & 0.5675                               & $1.12^{+0.51}_{-0.50} \pm 1.13$      & 3.96                                 & 2.48                                 \\
0125320401                           & 2000-11-23                           & 303.435                              & $-64.988$                            & 20.7                                 & 512                                  & 20.9                                 & 584                                  & $9.08^{+1.30}_{-0.71} \pm 0.45$      & 0.5675                               & $2.47^{+0.42}_{-0.40} \pm 1.03$      & 2.55                                 & 1.61                                 \\
0125320501                           & 2000-11-24                           & 303.435                              & $-64.988$                            & 6.1                                  & 513                                  & 6.0                                  & 586                                  & $6.15^{+1.62}_{-1.40} \pm 0.70$      & 0.5725                               & $2.63^{+0.83}_{-0.81} \pm 0.43$      & 3.35                                 & 2.15                                 \\
0133120401                           & 2000-12-12                           & 303.439                              & $-64.952$                            & 10.1                                 & 586                                  & 10.3                                 & 584                                  & $9.20^{+1.19}_{-1.02} \pm 0.58$      & 0.5675                               & $1.58 \pm 0.51 \pm 1.39$             & 1.36                                 & 1.21                                 \\
0133120301                           & 2000-12-12                           & 303.458                              & $-64.977$                            & 10.3                                 & 513                                  & 10.3                                 & 585                                  & $8.45^{+1.01}_{-1.15} \pm 0.41$      & 0.5675                               & $2.00^{+0.57}_{-0.61} \pm 1.11$      & 1.02                                 & 1.82                                 \\
0301170301                           & 2006-04-06                           & 303.786                              & $-43.537$                            & 15.1                                 & 428                                  & 15.4                                 & 590                                  & $5.93^{+1.18}_{-0.97} \pm 1.89$      & 0.5625                               & $2.45^{+0.63}_{-0.46} \pm 0.91$      & 2.45                                 & 2.07                                 \\
0551021801                           & 2008-12-02                           & 304.065                              & $-51.445$                            & 10.0                                 & 356                                  & 10.0                                 & 593                                  & $4.89^{+1.61}_{-1.64} \pm 0.30$      & 0.5725                               & $1.21^{+0.46}_{-0.86} \pm 1.18$      & 0.99                                 & 1.29                                 \\
0301170601                           & 2006-03-27                           & 304.089                              & $-44.337$                            & 12.1                                 & 430                                  & 11.9                                 & 590                                  & $6.66^{+1.16}_{-1.13} \pm 1.60$      & 0.5475                               & $1.79^{+0.56}_{-0.55} \pm 0.61$      & 2.66                                 & 2.44                                 \\
0203390901                           & 2004-06-28                           & 304.544                              & $+33.083$                            & 10.8                                 & 583                                  & 11.6                                 & 591                                  & $18.22^{+1.13}_{-2.82} \pm 1.45$     & 0.5625                               & $2.16^{+0.89}_{-0.43} \pm 1.80$      & \nodata                              & 2.31                                 \\
0006010401                           & 2002-03-15                           & 304.790                              & $-39.795$                            & 33.7                                 & 577                                  & 33.2                                 & 587                                  & $14.57^{+0.86}_{-0.81} \pm 0.55$     & 0.5675                               & $4.07^{+0.47}_{-0.43} \pm 1.35$      & 6.18                                 & 1.71                                 \\
0556030101                           & 2009-01-21                           & 305.137                              & $+57.063$                            & 20.7                                 & 302                                  & 20.3                                 & 468                                  & $4.83^{+1.56}_{-1.00} \pm 0.60$      & 0.5725                               & $2.92^{+0.82}_{-0.62} \pm 0.78$      & 1.84                                 & 1.85                                 \\
0112310301                           & 2001-01-21                           & 305.287                              & $+13.337$                            & 21.3                                 & 402                                  & 21.5                                 & 401                                  & $11.28^{+0.87}_{-1.60} \pm 1.45$     & 0.5625                               & $3.47^{+0.49}_{-0.61} \pm 0.79$      & 6.08                                 & 1.94                                 \\
0204870101                           & 2004-01-10                           & 305.287                              & $+13.339$                            & 24.1                                 & 331                                  & 24.2                                 & 338                                  & $11.86^{+1.77}_{-1.21} \pm 0.74$     & 0.5625                               & $4.13^{+0.77}_{-0.65} \pm 0.86$      & 1.83                                 & 2.42                                 \\
0082990101                           & 2002-12-10                           & 305.590                              & $+78.567$                            & 28.4                                 & 591                                  & 28.6                                 & 517                                  & $11.44^{+0.68}_{-0.66} \pm 0.47$     & 0.5675                               & $1.91^{+0.35}_{-0.34} \pm 1.32$      & 1.14                                 & 1.70                                 \\
0406030101                           & 2006-08-19                           & 305.613                              & $-6.926$                             & 76.0                                 & 449                                  & 75.3                                 & 466                                  & $5.48^{+0.54}_{-0.76} \pm 0.32$      & 0.5625                               & $2.12^{+0.29}_{-0.32} \pm 0.31$      & 5.95                                 & 2.55                                 \\
0164570701                           & 2005-03-26                           & 305.654                              & $-45.626$                            & 10.3                                 & 490                                  & 9.3                                  & 587                                  & $4.28^{+0.89}_{-0.84} \pm 0.41$      & 0.5775                               & $0.25^{+0.56}_{-0.25} \pm 0.58$      & 2.09                                 & 2.48                                 \\
0406450101                           & 2006-07-16                           & 306.409                              & $+4.699$                             & 17.9                                 & 308                                  & 17.7                                 & 401                                  & $2.96^{+0.94}_{-1.01} \pm 0.77$      & 0.5725                               & $1.50^{+0.74}_{-0.63} \pm 0.77$      & 1.78                                 & 2.34                                 \\
0203391001                           & 2005-01-01                           & 306.804                              & $+47.024$                            & 8.4                                  & 589                                  & 9.6                                  & 515                                  & $8.67^{+2.27}_{-1.12} \pm 0.70$      & 0.5775                               & $2.05^{+0.95}_{-0.71} \pm 1.00$      & 2.40                                 & 2.68                                 \\
0002940101                           & 2001-01-05                           & 307.576                              & $+39.056$                            & 6.8                                  & 581                                  & 6.9                                  & 509                                  & $14.25^{+1.55}_{-0.83} \pm 0.26$     & 0.5625                               & $4.12^{+0.79}_{-0.78} \pm 1.68$      & 0.95                                 & 1.40                                 \\
0604310101                           & 2009-07-14                           & 308.190                              & $+43.309$                            & 14.4                                 & 352                                  & 15.2                                 & 591                                  & $7.99^{+1.07}_{-1.66} \pm 1.17$      & 0.5625                               & $2.20^{+0.66}_{-0.57} \pm 1.00$      & 1.39                                 & 1.51                                 \\
0302160201                           & 2005-07-20                           & 309.236                              & $+39.251$                            & 18.2                                 & 323                                  & 18.6                                 & 565                                  & $8.58^{+0.87}_{-0.93} \pm 1.06$      & 0.5725                               & $3.64^{+0.55}_{-0.59} \pm 1.50$      & 3.80                                 & 1.71                                 \\
0502350101                           & 2008-01-25                           & 309.387                              & $+20.724$                            & 17.6                                 & 425                                  & 18.2                                 & 588                                  & $14.11^{+1.03}_{-1.37} \pm 0.64$     & 0.5675                               & $6.50^{+0.63}_{-0.70} \pm 1.48$      & 1.52                                 & 2.25                                 \\
0110890101                           & 2002-01-19                           & 310.211                              & $+23.977$                            & 53.8                                 & 398                                  & 54.1                                 & 472                                  & $29.62^{+0.73}_{-1.10} \pm 0.41$     & 0.5675                               & $11.25^{+0.75}_{-0.39} \pm 4.93$     & 8.98                                 & 2.03                                 \\
0550970101                           & 2008-09-21                           & 311.166                              & $-19.455$                            & 54.1                                 & 303                                  & 55.1                                 & 400                                  & $3.72^{+0.72}_{-0.61} \pm 0.31$      & 0.5675                               & $1.39 \pm 0.37 \pm 0.10$             & 2.64                                 & 1.93                                 \\
0007422101                           & 2001-02-08                           & 311.269                              & $+1.662$                             & 11.1                                 & 591                                  & 11.4                                 & 591                                  & $11.26^{+1.07}_{-0.62} \pm 3.81$     & 0.5675                               & $2.67 \pm 0.59 \pm 3.29$             & 1.96                                 & 2.65                                 \\
0007422301                           & 2001-02-08                           & 311.269                              & $+2.495$                             & 14.2                                 & 589                                  & 14.4                                 & 589                                  & $10.56^{+0.75}_{-0.86} \pm 0.61$     & 0.5675                               & $5.13 \pm 0.54 \pm 0.92$             & 2.67                                 & 1.97                                 \\
0007422001                           & 2001-02-08                           & 311.476                              & $+1.246$                             & 9.6                                  & 517                                  & 9.8                                  & 589                                  & $6.26^{+2.11}_{-1.17} \pm 0.84$      & 0.5675                               & $3.07^{+0.70}_{-0.62} \pm 0.78$      & 1.62                                 & 2.43                                 \\
0201903301                           & 2004-05-15                           & 311.674                              & $-42.323$                            & 9.7                                  & 349                                  & 10.1                                 & 353                                  & $9.99^{+1.64}_{-2.17} \pm 0.16$      & 0.5675                               & $2.09^{+0.91}_{-1.04} \pm 1.37$      & 3.07                                 & 1.67                                 \\
0502430101                           & 2007-07-26                           & 312.023                              & $+56.673$                            & 32.9                                 & 344                                  & 34.8                                 & 505                                  & $9.09^{+1.08}_{-0.76} \pm 1.32$      & 0.5725                               & $1.32 \pm 0.43 \pm 1.56$             & 8.21                                 & 1.88                                 \\
0302582201                           & 2006-01-17                           & 312.072                              & $+56.658$                            & 24.7                                 & 341                                  & 25.3                                 & 432                                  & $8.97^{+1.01}_{-1.12} \pm 0.65$      & 0.5675                               & $1.94^{+0.51}_{-0.50} \pm 1.13$      & 2.56                                 & 2.06                                 \\
0148960901                           & 2003-06-04                           & 312.698                              & $-73.182$                            & 20.0                                 & 574                                  & 20.3                                 & 580                                  & $8.08^{+0.80}_{-0.72} \pm 0.83$      & 0.5675                               & $2.00^{+0.41}_{-0.40} \pm 1.09$      & 1.44                                 & 1.60                                 \\
0148960801                           & 2003-06-03                           & 312.698                              & $-73.182$                            & 12.7                                 & 574                                  & 12.6                                 & 581                                  & $6.94^{+0.97}_{-1.23} \pm 0.85$      & 0.5625                               & $2.51^{+0.49}_{-0.67} \pm 0.70$      & 1.72                                 & 1.67                                 \\
0307000901                           & 2006-01-10                           & 312.808                              & $+28.052$                            & 15.1                                 & 401                                  & 15.0                                 & 497                                  & $20.53^{+2.77}_{-1.61} \pm 2.71$     & 0.5675                               & $4.96^{+0.71}_{-0.80} \pm 3.73$      & 2.43                                 & 1.90                                 \\
0110980601                           & 2002-07-05                           & 312.912                              & $+47.486$                            & 22.6                                 & 501                                  & 22.0                                 & 503                                  & $12.58^{+0.55}_{-1.13} \pm 0.44$     & 0.5725                               & $3.17^{+0.40}_{-0.59} \pm 2.38$      & 5.63                                 & 2.55                                 \\
0148960101                           & 2003-05-12                           & 312.972                              & $-73.525$                            & 38.8                                 & 591                                  & 39.4                                 & 590                                  & $7.67^{+0.53}_{-0.94} \pm 0.98$      & 0.5675                               & $1.73^{+0.59}_{-0.23} \pm 0.97$      & 1.94                                 & 1.94                                 \\
0506340101                           & 2008-01-24                           & 313.537                              & $+45.521$                            & 63.2                                 & 374                                  & 63.9                                 & 463                                  & $6.15^{+1.04}_{-0.29} \pm 0.42$      & 0.5725                               & $2.67^{+0.41}_{-0.33} \pm 0.40$      & 2.24                                 & 2.54                                 \\
0206580101                           & 2005-01-24                           & 313.567                              & $+45.502$                            & 32.6                                 & 525                                  & 34.2                                 & 451                                  & $8.62^{+0.85}_{-0.72} \pm 0.35$      & 0.5675                               & $3.15^{+0.51}_{-0.43} \pm 0.72$      & 1.50                                 & 2.45                                 \\
0402121801                           & 2007-01-25                           & 313.859                              & $+14.412$                            & 8.0                                  & 313                                  & 8.3                                  & 474                                  & $9.47^{+2.58}_{-2.50} \pm 2.45$      & 0.5625                               & $3.16^{+1.90}_{-1.43} \pm 1.03$      & 2.78                                 & 2.59                                 \\
0551120201                           & 2009-03-12                           & 313.947                              & $-1.932$                             & 29.3                                 & 310                                  & 28.6                                 & 399                                  & $0.69^{+0.93}_{-0.69} \pm 0.88$      & 0.5725                               & $2.60^{+0.56}_{-0.54} \pm 0.18$      & 1.85                                 & 2.24                                 \\
0148961201                           & 2003-06-05                           & 314.201                              & $-73.442$                            & 15.6                                 & 541                                  & 16.5                                 & 546                                  & $6.43^{+0.79}_{-0.74} \pm 0.34$      & 0.5725                               & $1.85^{+0.48}_{-0.47} \pm 1.02$      & 1.87                                 & 1.70                                 \\
0148961301                           & 2003-06-06                           & 314.201                              & $-73.442$                            & 33.9                                 & 538                                  & 36.2                                 & 546                                  & $6.42^{+0.61}_{-0.57} \pm 0.65$      & 0.5675                               & $1.88^{+0.35}_{-0.33} \pm 0.79$      & 2.26                                 & 1.85                                 \\
0402070301                           & 2006-12-28                           & 314.457                              & $+50.547$                            & 38.6                                 & 408                                  & 39.8                                 & 582                                  & $10.29^{+0.75}_{-0.77} \pm 0.31$     & 0.5675                               & $2.54^{+0.42}_{-0.43} \pm 1.27$      & 3.77                                 & 1.99                                 \\
0552080101                           & 2008-08-16                           & 314.493                              & $+31.785$                            & 25.3                                 & 307                                  & 26.4                                 & 508                                  & $14.76^{+0.75}_{-1.24} \pm 2.80$     & 0.5675                               & $3.35^{+0.69}_{-0.41} \pm 0.61$      & 3.17                                 & 2.14                                 \\
0503230101                           & 2008-01-16                           & 314.536                              & $+31.779$                            & 15.9                                 & 484                                  & 16.5                                 & 509                                  & $12.92^{+1.39}_{-0.99} \pm 0.65$     & 0.5675                               & $3.25^{+0.73}_{-0.56} \pm 1.59$      & 1.49                                 & 1.82                                 \\
0035940301                           & 2001-08-08                           & 314.841                              & $+30.109$                            & 33.0                                 & 579                                  & 33.2                                 & 503                                  & $18.99^{+0.81}_{-0.75} \pm 0.34$     & 0.5675                               & $4.85^{+0.45}_{-0.41} \pm 2.61$      & 1.81                                 & 1.70                                 \\
0206300101                           & 2004-01-27                           & 315.680                              & $+43.953$                            & 15.7                                 & 516                                  & 15.5                                 & 516                                  & $13.26^{+0.87}_{-1.67} \pm 1.02$     & 0.5625                               & $3.61^{+0.68}_{-0.47} \pm 1.50$      & 4.72                                 & 2.09                                 \\
0103261001                           & 2001-02-28                           & 315.749                              & $-4.436$                             & 5.5                                  & 520                                  & 5.4                                  & 517                                  & $8.05^{+1.80}_{-1.67} \pm 2.07$      & 0.5625                               & $4.77^{+0.96}_{-0.89} \pm 1.17$      & 1.91                                 & 2.02                                 \\
0152330101                           & 2002-12-24                           & 316.121                              & $-67.696$                            & 20.3                                 & 577                                  & 21.6                                 & 578                                  & $7.58^{+0.77}_{-0.75} \pm 0.29$      & 0.5675                               & $2.00^{+0.43}_{-0.42} \pm 0.76$      & 2.75                                 & 1.92                                 \\
0110950401                           & 2002-06-13                           & 316.729                              & $+70.712$                            & 10.4                                 & 468                                  & 10.4                                 & 473                                  & $15.81^{+1.59}_{-1.52} \pm 0.49$     & 0.5625                               & $6.67^{+0.96}_{-0.93} \pm 0.58$      & 2.01                                 & 2.41                                 \\
0165570101                           & 2004-07-10                           & 317.052                              & $+84.749$                            & 15.6,13.9,14.8                       & 398,398,398                          & 16.1,14.7,15.0                       & 403,403,403                          & $7.59^{+0.77}_{-0.54} \pm 0.46$      & 0.5675                               & $0.96^{+0.37}_{-0.32} \pm 1.33$      & 6.45                                 & 1.59                                 \\
0092970801                           & 2003-01-04                           & 317.115                              & $+34.188$                            & 5.2                                  & 501                                  & 5.1                                  & 571                                  & $11.26^{+1.75}_{-0.95} \pm 0.37$     & 0.5725                               & $5.12^{+1.16}_{-1.10} \pm 3.14$      & 1.86                                 & 1.37                                 \\
0125910501                           & 2002-07-08                           & 317.252                              & $+84.747$                            & 9.0                                  & 397                                  & 9.3                                  & 337                                  & $8.50^{+1.73}_{-1.50} \pm 0.50$      & 0.5725                               & $1.97^{+0.90}_{-0.93} \pm 1.36$      & 2.12                                 & 1.87                                 \\
0125911101                           & 2003-01-01                           & 317.260                              & $+84.749$                            & 12.4                                 & 403                                  & 12.6                                 & 403                                  & $6.76^{+1.08}_{-1.14} \pm 0.69$      & 0.5725                               & $1.60^{+0.64}_{-0.73} \pm 1.60$      & 2.12                                 & 1.28                                 \\
0201751301                           & 2004-12-31                           & 317.513                              & $+61.161$                            & 17.3                                 & 436                                  & 18.7                                 & 376                                  & $10.79^{+1.24}_{-0.71} \pm 0.51$     & 0.5675                               & $4.15^{+0.70}_{-0.67} \pm 1.49$      & 2.03                                 & 1.87                                 \\
0312192101                           & 2006-06-27                           & 318.696                              & $+73.965$                            & 15.3                                 & 416                                  & 15.4                                 & 511                                  & $18.79^{+2.22}_{-1.12} \pm 0.59$     & 0.5675                               & $7.04^{+0.83}_{-0.71} \pm 3.35$      & 8.10                                 & 1.66                                 \\
0604010201                           & 2009-05-22                           & 319.163                              & $-55.047$                            & 18.3                                 & 392                                  & 19.3                                 & 551                                  & $2.78^{+1.11}_{-1.02} \pm 1.02$      & 0.5725                               & $1.39^{+0.58}_{-0.59} \pm 0.45$      & 1.83                                 & 2.48                                 \\
0147670201                           & 2003-01-31                           & 320.052                              & $+48.371$                            & 13.2                                 & 434                                  & 12.9                                 & 502                                  & $8.91^{+1.89}_{-1.11} \pm 0.54$      & 0.5675                               & $2.93^{+0.91}_{-0.65} \pm 1.19$      & 1.03                                 & 1.91                                 \\
0109462901                           & 2002-03-16                           & 320.390                              & $-25.607$                            & 5.4                                  & 459                                  & 5.7                                  & 463                                  & $13.86^{+1.96}_{-1.88} \pm 2.67$     & 0.5675                               & $5.31^{+1.14}_{-1.11} \pm 1.64$      & 3.82                                 & 2.23                                 \\
0300960201                           & 2005-07-03                           & 321.338                              & $+51.891$                            & 5.3                                  & 495                                  & 5.3                                  & 517                                  & $7.64^{+1.99}_{-1.69} \pm 0.25$      & 0.5675                               & $1.98^{+0.92}_{-0.85} \pm 1.57$      & 1.29                                 & 1.63                                 \\
0140950101                           & 2003-02-08                           & 321.461                              & $+15.023$                            & 8.2                                  & 389                                  & 8.2                                  & 414                                  & $22.17^{+2.18}_{-2.15} \pm 0.36$     & 0.5675                               & $5.48^{+1.21}_{-1.20} \pm 3.54$      & 1.68                                 & 2.22                                 \\
0021750701                           & 2001-03-04                           & 321.536                              & $-15.258$                            & 26.5                                 & 544                                  & 26.5                                 & 552                                  & $13.05^{+1.01}_{-0.95} \pm 0.60$     & 0.5675                               & $5.63^{+0.56}_{-0.55} \pm 1.21$      & 1.47                                 & 1.93                                 \\
0021750601                           & 2001-03-04                           & 321.536                              & $-15.258$                            & 5.9                                  & 479                                  & 5.9                                  & 555                                  & $10.88^{+2.68}_{-2.08} \pm 0.59$     & 0.5625                               & $5.47^{+1.24}_{-1.16} \pm 0.28$      & 2.63                                 & 2.66                                 \\
0021750501                           & 2001-03-03                           & 321.536                              & $-15.258$                            & 23.6                                 & 545                                  & 23.9                                 & 553                                  & $14.57^{+1.33}_{-1.03} \pm 0.72$     & 0.5675                               & $5.28 \pm 0.57 \pm 0.62$             & 4.04                                 & 2.10                                 \\
0021750101                           & 2001-03-03                           & 321.537                              & $-15.258$                            & 8.9                                  & 547                                  & 8.9                                  & 553                                  & $14.44^{+2.20}_{-1.77} \pm 0.75$     & 0.5675                               & $4.82^{+0.97}_{-0.92} \pm 1.23$      & 3.70                                 & 2.62                                 \\
0021750401                           & 2001-03-03                           & 321.537                              & $-15.258$                            & 9.5                                  & 548                                  & 9.5                                  & 554                                  & $16.67^{+1.69}_{-1.64} \pm 0.59$     & 0.5675                               & $5.43^{+1.00}_{-0.90} \pm 1.42$      & 3.46                                 & 1.91                                 \\
0083210201                           & 2001-11-28                           & 322.122                              & $-57.873$                            & 9.2                                  & 513                                  & 9.0                                  & 590                                  & $10.24^{+1.10}_{-1.09} \pm 0.55$     & 0.5675                               & $2.44^{+0.61}_{-0.62} \pm 1.30$      & 1.68                                 & 1.50                                 \\
0201751201                           & 2004-12-31                           & 322.786                              & $+62.824$                            & 17.0                                 & 341                                  & 17.3                                 & 340                                  & $9.41^{+1.29}_{-1.26} \pm 0.36$      & 0.5675                               & $2.35^{+0.68}_{-0.70} \pm 0.91$      & 2.04                                 & 1.80                                 \\
0505382101                           & 2007-12-05                           & 323.123                              & $-58.759$                            & 6.2                                  & 353                                  & 7.3                                  & 516                                  & $5.90^{+1.41}_{-1.63} \pm 0.17$      & 0.5725                               & $2.08^{+0.91}_{-1.03} \pm 0.75$      & 3.44                                 & 1.49                                 \\
0017940101                           & 2001-01-03                           & 323.558                              & $+80.313$                            & 41.3                                 & 472                                  & 42.1                                 & 396                                  & $10.48^{+0.66}_{-0.70} \pm 0.67$     & 0.5675                               & $2.32^{+0.34}_{-0.40} \pm 0.87$      & 3.50                                 & 2.42                                 \\
0505381201                           & 2007-10-23                           & 323.586                              & $-58.139$                            & 12.3                                 & 424                                  & 12.7                                 & 588                                  & $6.22^{+1.13}_{-1.36} \pm 0.77$      & 0.5625                               & $1.89^{+0.60}_{-0.59} \pm 0.63$      & 2.76                                 & 1.67                                 \\
0081340301                           & 2002-11-19                           & 323.721                              & $-54.023$                            & 9.5                                  & 525                                  & 9.7                                  & 455                                  & $12.21 \pm 1.44 \pm 0.55$            & 0.5625                               & $6.05^{+0.83}_{-0.82} \pm 1.34$      & 2.65                                 & 1.57                                 \\
0505382001                           & 2007-12-04                           & 323.734                              & $-58.550$                            & 12.0                                 & 350                                  & 13.1                                 & 511                                  & $4.61^{+0.99}_{-0.95} \pm 0.65$      & 0.5725                               & $1.10^{+0.61}_{-0.59} \pm 0.72$      & 3.85                                 & 1.59                                 \\
0505382901                           & 2007-12-05                           & 323.834                              & $-58.973$                            & 9.6                                  & 355                                  & 9.7                                  & 517                                  & $6.03^{+1.81}_{-1.29} \pm 0.63$      & 0.5675                               & $1.32^{+0.89}_{-0.75} \pm 0.70$      & 2.74                                 & 1.57                                 \\
0505381101                           & 2007-10-22                           & 324.176                              & $-57.925$                            & 9.4                                  & 494                                  & 9.6                                  & 584                                  & $5.65^{+1.01}_{-0.97} \pm 0.27$      & 0.5775                               & $1.56^{+0.69}_{-0.65} \pm 1.06$      & 1.49                                 & 1.35                                 \\
0505381901                           & 2007-11-29                           & 324.332                              & $-58.336$                            & 9.7                                  & 355                                  & 9.4                                  & 592                                  & $5.19^{+1.18}_{-1.09} \pm 0.22$      & 0.5775                               & $1.03^{+0.73}_{-0.71} \pm 1.07$      & 1.40                                 & 1.39                                 \\
0505382801                           & 2007-12-05                           & 324.441                              & $-58.760$                            & 8.5                                  & 499                                  & 9.4                                  & 515                                  & $5.12^{+1.52}_{-1.26} \pm 0.25$      & 0.5675                               & $2.33 \pm 0.75 \pm 0.76$             & 3.61                                 & 1.51                                 \\
0505383601                           & 2007-11-27                           & 324.580                              & $-59.171$                            & 11.5                                 & 427                                  & 11.6                                 & 592                                  & $5.85^{+1.04}_{-1.05} \pm 0.62$      & 0.5725                               & $1.27^{+0.64}_{-0.59} \pm 1.00$      & 1.87                                 & 1.47                                 \\
0505381001                           & 2007-10-21                           & 324.759                              & $-57.704$                            & 12.5                                 & 491                                  & 12.2                                 & 583                                  & $7.01^{+1.17}_{-1.02} \pm 0.32$      & 0.5675                               & $2.51^{+0.57}_{-0.61} \pm 1.00$      & 1.28                                 & 1.42                                 \\
0505381801                           & 2007-11-30                           & 324.919                              & $-58.115$                            & 14.2                                 & 427                                  & 14.5                                 & 592                                  & $5.03^{+0.94}_{-0.93} \pm 0.42$      & 0.5725                               & $1.89^{+0.54}_{-0.57} \pm 0.65$      & 1.85                                 & 1.53                                 \\
0505382701                           & 2007-11-28                           & 325.034                              & $-58.540$                            & 10.1                                 & 355                                  & 11.1                                 & 583                                  & $6.03^{+1.32}_{-1.27} \pm 0.51$      & 0.5625                               & $1.48^{+0.74}_{-0.70} \pm 0.33$      & 1.50                                 & 2.16                                 \\
0554560601                           & 2008-12-04                           & 325.188                              & $-58.954$                            & 10.8                                 & 352                                  & 11.4                                 & 513                                  & $4.16^{+1.37}_{-1.06} \pm 0.50$      & 0.5775                               & $1.15^{+0.83}_{-0.77} \pm 0.17$      & 2.48                                 & 2.21                                 \\
0554560201                           & 2008-11-18                           & 325.220                              & $-57.049$                            & 12.7                                 & 502                                  & 13.1                                 & 517                                  & $4.60^{+1.14}_{-0.84} \pm 0.38$      & 0.5775                               & $1.17^{+0.66}_{-0.57} \pm 1.24$      & 1.54                                 & 1.18                                 \\
0505380901                           & 2007-11-15                           & 325.338                              & $-57.477$                            & 5.8                                  & 356                                  & 5.7                                  & 518                                  & $6.92^{+1.77}_{-1.82} \pm 0.16$      & 0.5625                               & $2.19^{+0.97}_{-0.95} \pm 0.69$      & 1.64                                 & 1.42                                 \\
0505384801                           & 2007-11-29                           & 325.344                              & $-57.475$                            & 9.6                                  & 354                                  & 9.3                                  & 592                                  & $5.94^{+1.11}_{-1.40} \pm 0.42$      & 0.5725                               & $0.97^{+0.64}_{-0.83} \pm 0.96$      & 1.64                                 & 1.17                                 \\
0505381701                           & 2007-12-03                           & 325.498                              & $-57.890$                            & 9.5                                  & 425                                  & 9.7                                  & 516                                  & $4.92^{+1.07}_{-1.76} \pm 0.31$      & 0.5625                               & $1.71^{+0.58}_{-0.73} \pm 0.93$      & 2.38                                 & 1.00                                 \\
0505382601                           & 2007-11-27                           & 325.620                              & $-58.316$                            & 12.0                                 & 421                                  & 12.0                                 & 579                                  & $5.43^{+0.93}_{-0.92} \pm 0.35$      & 0.5725                               & $1.51^{+0.57}_{-0.61} \pm 0.70$      & 1.79                                 & 1.38                                 \\
0554561001                           & 2008-11-16                           & 325.770                              & $-56.815$                            & 10.1                                 & 502                                  & 10.1                                 & 518                                  & $4.55^{+1.09}_{-0.94} \pm 0.15$      & 0.5775                               & $1.25^{+0.64}_{-0.67} \pm 0.35$      & 1.33                                 & 1.54                                 \\
0505383401                           & 2007-11-27                           & 325.777                              & $-58.729$                            & 11.4                                 & 400                                  & 11.8                                 & 565                                  & $5.23^{+0.90}_{-1.00} \pm 0.44$      & 0.5725                               & $2.23^{+0.59}_{-0.64} \pm 1.12$      & 1.70                                 & 1.26                                 \\
0505380801                           & 2007-10-20                           & 325.885                              & $-57.246$                            & 8.8                                  & 351                                  & 8.8                                  & 589                                  & $5.06 \pm 1.03 \pm 0.16$             & 0.5725                               & $1.48 \pm 0.66 \pm 1.24$             & 1.57                                 & 1.05                                 \\
0505384101                           & 2007-11-27                           & 325.906                              & $-59.152$                            & 12.6                                 & 354                                  & 12.0                                 & 591                                  & $6.60^{+1.08}_{-1.13} \pm 0.17$      & 0.5675                               & $2.45^{+0.62}_{-0.61} \pm 0.88$      & 1.63                                 & 1.04                                 \\
0300780301                           & 2006-02-09                           & 325.964                              & $+47.529$                            & 27.2                                 & 415                                  & 28.1                                 & 590                                  & $10.11^{+0.78}_{-0.93} \pm 1.48$     & 0.5675                               & $3.16^{+0.47}_{-0.51} \pm 0.47$      & 5.00                                 & 2.51                                 \\
0505381601                           & 2007-11-16                           & 326.056                              & $-57.659$                            & 7.0                                  & 356                                  & 9.0                                  & 518                                  & $4.73^{+1.83}_{-1.46} \pm 0.35$      & 0.5675                               & $4.08^{+0.95}_{-0.87} \pm 0.14$      & 1.40                                 & 2.44                                 \\
0401790901                           & 2006-08-07                           & 326.095                              & $+13.990$                            & 9.0                                  & 403                                  & 8.8                                  & 488                                  & $18.19^{+1.71}_{-1.66} \pm 0.73$     & 0.5725                               & $6.07^{+1.05}_{-1.04} \pm 3.22$      & 2.34                                 & 2.55                                 \\
0406410101                           & 2006-08-15                           & 326.102                              & $+13.990$                            & 23.4                                 & 374                                  & 23.0                                 & 391                                  & $18.29^{+1.60}_{-1.46} \pm 1.32$     & 0.5625                               & $6.56^{+0.91}_{-0.87} \pm 3.84$      & 3.65                                 & 2.06                                 \\
0505382501                           & 2007-11-20                           & 326.192                              & $-58.086$                            & 18.6                                 & 353                                  & 19.1                                 & 515                                  & $6.07^{+1.55}_{-1.02} \pm 0.34$      & 0.5625                               & $1.63^{+0.71}_{-0.54} \pm 0.60$      & 1.44                                 & 2.64                                 \\
0200800201                           & 2005-05-21                           & 326.316                              & $-82.796$                            & 44.6                                 & 364                                  & 45.2                                 & 444                                  & $6.86^{+0.58}_{-0.96} \pm 0.79$      & 0.5675                               & $2.65^{+0.33}_{-0.40} \pm 0.99$      & 2.53                                 & 1.64                                 \\
0200800101                           & 2004-12-14                           & 326.337                              & $-82.760$                            & 25.5                                 & 445                                  & 25.9                                 & 375                                  & $4.69^{+0.77}_{-0.68} \pm 0.62$      & 0.5775                               & $0.61^{+0.50}_{-0.48} \pm 0.83$      & 1.84                                 & 1.68                                 \\
0505383301                           & 2007-11-28                           & 326.360                              & $-58.499$                            & 15.0                                 & 428                                  & 15.3                                 & 592                                  & $5.56^{+0.90}_{-1.04} \pm 0.73$      & 0.5725                               & $1.38^{+0.53}_{-0.59} \pm 0.60$      & 1.37                                 & 1.63                                 \\
0505384001                           & 2007-11-27                           & 326.495                              & $-58.924$                            & 12.0                                 & 353                                  & 11.7                                 & 590                                  & $6.14^{+1.21}_{-1.17} \pm 0.36$      & 0.5725                               & $2.05^{+0.66}_{-0.69} \pm 0.40$      & 1.84                                 & 1.49                                 \\
0505381501                           & 2007-11-15                           & 326.611                              & $-57.423$                            & 9.8                                  & 427                                  & 10.0                                 & 592                                  & $7.21^{+1.04}_{-1.16} \pm 0.26$      & 0.5675                               & $1.52^{+0.57}_{-0.62} \pm 0.86$      & 1.46                                 & 1.46                                 \\
0505382401                           & 2007-11-15                           & 326.752                              & $-57.851$                            & 9.8                                  & 356                                  & 9.5                                  & 514                                  & $7.10^{+1.84}_{-1.43} \pm 0.76$      & 0.5675                               & $1.65^{+0.87}_{-0.66} \pm 0.73$      & 1.53                                 & 1.72                                 \\
0505384901                           & 2008-04-17                           & 327.095                              & $-58.724$                            & 6.5                                  & 414                                  & 6.7                                  & 581                                  & $5.57^{+1.39}_{-1.33} \pm 0.26$      & 0.5775                               & $1.58^{+0.94}_{-0.89} \pm 0.97$      & 1.06                                 & 1.67                                 \\
0505381401                           & 2007-10-26                           & 327.145                              & $-57.183$                            & 13.6                                 & 352                                  & 13.8                                 & 589                                  & $5.91^{+1.00}_{-0.97} \pm 0.31$      & 0.5725                               & $1.81^{+0.63}_{-0.61} \pm 0.88$      & 1.81                                 & 1.52                                 \\
0505382301                           & 2007-11-14                           & 327.302                              & $-57.610$                            & 8.6                                  & 424                                  & 8.9                                  & 591                                  & $5.50^{+1.73}_{-0.64} \pm 0.33$      & 0.5625                               & $2.02^{+0.84}_{-0.77} \pm 0.34$      & 1.62                                 & 2.39                                 \\
0300930301                           & 2005-09-24                           & 327.341                              & $-35.685$                            & 21.3                                 & 419                                  & 21.2                                 & 513                                  & $11.55^{+0.95}_{-0.99} \pm 0.31$     & 0.5625                               & $6.86^{+0.57}_{-0.58} \pm 0.84$      & 2.65                                 & 1.32                                 \\
0505383101                           & 2007-11-15                           & 327.480                              & $-58.024$                            & 9.7                                  & 425                                  & 9.8                                  & 590                                  & $5.03^{+1.40}_{-1.16} \pm 0.77$      & 0.5725                               & $1.54^{+0.79}_{-0.67} \pm 1.00$      & 1.42                                 & 1.23                                 \\
0200730201                           & 2003-12-28                           & 327.588                              & $+68.922$                            & 30.6                                 & 512                                  & 30.7                                 & 586                                  & $10.95^{+1.04}_{-0.80} \pm 1.53$     & 0.5675                               & $8.69^{+0.70}_{-0.53} \pm 0.39$      & 1.37                                 & 1.85                                 \\
0505383801                           & 2007-11-15                           & 327.636                              & $-58.450$                            & 11.2                                 & 355                                  & 11.1                                 & 501                                  & $6.11^{+1.16}_{-1.44} \pm 0.47$      & 0.5675                               & $2.03^{+0.59}_{-0.80} \pm 1.16$      & 1.46                                 & 1.21                                 \\
0505382201                           & 2007-10-25                           & 327.832                              & $-57.366$                            & 13.1                                 & 335                                  & 13.1                                 & 570                                  & $6.53^{+1.19}_{-1.14} \pm 0.28$      & 0.5675                               & $1.88^{+0.67}_{-0.61} \pm 0.28$      & 1.75                                 & 2.49                                 \\
0505383001                           & 2007-10-27                           & 328.020                              & $-57.780$                            & 15.7                                 & 427                                  & 15.1                                 & 516                                  & $5.05^{+1.29}_{-0.98} \pm 0.33$      & 0.5625                               & $1.98^{+0.60}_{-0.53} \pm 0.83$      & 1.34                                 & 1.60                                 \\
0305750901                           & 2005-06-28                           & 328.042                              & $+59.613$                            & 12.7                                 & 465                                  & 12.6                                 & 485                                  & $9.24^{+1.37}_{-1.10} \pm 0.37$      & 0.5725                               & $2.51^{+0.77}_{-0.66} \pm 1.36$      & 1.84                                 & 1.68                                 \\
0505383701                           & 2007-11-15                           & 328.189                              & $-58.206$                            & 9.5                                  & 345                                  & 9.8                                  & 582                                  & $7.27^{+2.01}_{-1.83} \pm 1.36$      & 0.5725                               & $1.46^{+0.96}_{-0.53} \pm 1.10$      & 1.27                                 & 1.42                                 \\
0094383201                           & 2002-12-12                           & 328.753                              & $+86.767$                            & 5.8                                  & 477                                  & 5.5                                  & 402                                  & $10.00^{+1.31}_{-2.04} \pm 0.77$     & 0.5725                               & $0.76^{+0.92}_{-0.76} \pm 1.94$      & 1.95                                 & 1.15                                 \\
0302380201                           & 2005-07-05                           & 329.122                              & $+56.042$                            & 16.0                                 & 495                                  & 17.1                                 & 517                                  & $11.23^{+1.65}_{-0.97} \pm 0.28$     & 0.5675                               & $2.75^{+0.54}_{-0.53} \pm 0.98$      & 1.44                                 & 1.99                                 \\
0111281001                           & 2002-07-12                           & 329.126                              & $+60.707$                            & 9.7                                  & 578                                  & 9.8                                  & 510                                  & $9.79^{+1.57}_{-1.10} \pm 0.90$      & 0.5725                               & $1.93^{+0.66}_{-0.62} \pm 1.92$      & 4.98                                 & 1.43                                 \\
0307001901                           & 2006-02-13                           & 329.147                              & $-7.103$                             & 20.4                                 & 401                                  & 20.3                                 & 499                                  & $9.00^{+1.09}_{-1.04} \pm 1.95$      & 0.5625                               & $4.67 \pm 0.57 \pm 0.90$             & 1.00                                 & 1.89                                 \\
0304200401                           & 2005-08-07                           & 329.788                              & $+3.381$                             & 15.3                                 & 307                                  & 15.3                                 & 472                                  & $8.95^{+1.53}_{-1.10} \pm 1.67$      & 0.5575                               & $3.99^{+1.02}_{-0.43} \pm 0.79$      & 0.56                                 & 2.23                                 \\
0202460101                           & 2004-01-29                           & 329.864                              & $+60.146$                            & 17.1                                 & 584                                  & 17.9                                 & 584                                  & $5.65^{+0.96}_{-0.77} \pm 0.28$      & 0.5725                               & $1.89^{+0.48}_{-0.46} \pm 0.23$      & 3.35                                 & 2.67                                 \\
0111282401                           & 2003-01-01                           & 329.943                              & $+60.536$                            & 6.4                                  & 588                                  & 6.4                                  & 588                                  & $10.81^{+1.37}_{-1.45} \pm 0.48$     & 0.5675                               & $1.44^{+0.59}_{-0.91} \pm 1.01$      & 2.11                                 & 1.69                                 \\
0111282501                           & 2003-01-15                           & 330.029                              & $+59.644$                            & 8.1                                  & 583                                  & 8.0                                  & 584                                  & $10.41^{+1.22}_{-1.23} \pm 0.67$     & 0.5675                               & $2.50 \pm 0.67 \pm 1.34$             & 2.32                                 & 1.73                                 \\
0200000101                           & 2004-06-28                           & 330.566                              & $+79.254$                            & 28.7                                 & 576                                  & 30.4                                 & 583                                  & $15.25^{+0.81}_{-0.86} \pm 0.36$     & 0.5675                               & $1.78 \pm 0.40 \pm 1.90$             & 6.16                                 & 1.52                                 \\
0146340601                           & 2003-04-16                           & 330.862                              & $-20.778$                            & 6.5                                  & 543                                  & 6.1                                  & 550                                  & $23.81^{+1.60}_{-4.38} \pm 5.33$     & 0.5625                               & $8.64^{+1.59}_{-0.92} \pm 1.37$      & 1.45                                 & 2.37                                 \\
0152940101                           & 2003-07-18                           & 331.257                              & $+64.809$                            & 31.6                                 & 507                                  & 33.0                                 & 514                                  & $8.86^{+0.82}_{-0.66} \pm 0.48$      & 0.5675                               & $2.20^{+0.44}_{-0.39} \pm 0.83$      & 1.94                                 & 2.67                                 \\
0402380101                           & 2007-02-19                           & 331.328                              & $-12.171$                            & 23.3                                 & 353                                  & 24.3                                 & 510                                  & $27.14^{+1.74}_{-1.71} \pm 1.74$     & 0.5675                               & $8.68^{+1.28}_{-0.55} \pm 4.92$      & 1.90                                 & 2.68                                 \\
0551022901                           & 2008-09-06                           & 331.504                              & $-23.504$                            & 8.8                                  & 348                                  & 10.0                                 & 505                                  & $8.59^{+1.54}_{-1.89} \pm 3.00$      & 0.5675                               & $5.87^{+1.00}_{-1.02} \pm 1.53$      & 1.94                                 & 2.41                                 \\
0028740201                           & 2001-11-14                           & 332.154                              & $-75.759$                            & 31.1                                 & 429                                  & 30.7                                 & 505                                  & $8.59^{+0.78}_{-1.04} \pm 0.91$      & 0.5625                               & $4.10^{+0.45}_{-0.39} \pm 1.01$      & \nodata                              & 2.19                                 \\
0067750101                           & 2001-08-20                           & 332.224                              & $+23.890$                            & 22.3                                 & 439                                  & 22.7                                 & 515                                  & $25.00^{+1.18}_{-2.53} \pm 1.14$     & 0.5675                               & $9.56^{+0.71}_{-0.70} \pm 3.33$      & 4.30                                 & 2.60                                 \\
0028740101                           & 2001-11-15                           & 333.118                              & $-75.688$                            & 25.5                                 & 451                                  & 26.1                                 & 521                                  & $9.18^{+0.73}_{-0.76} \pm 0.46$      & 0.5675                               & $4.93^{+0.45}_{-0.46} \pm 0.82$      & \nodata                              & 2.18                                 \\
0200780201                           & 2004-11-05                           & 333.317                              & $-65.023$                            & 24.6                                 & 576                                  & 25.4                                 & 503                                  & $6.26^{+0.83}_{-0.70} \pm 0.96$      & 0.5675                               & $1.59^{+0.44}_{-0.35} \pm 0.60$      & 1.38                                 & 2.28                                 \\
0203770201                           & 2004-07-14                           & 333.484                              & $+44.436$                            & 18.1                                 & 382                                  & 18.4                                 & 397                                  & $8.23^{+1.00}_{-1.22} \pm 0.98$      & 0.5675                               & $3.64^{+0.60}_{-0.68} \pm 0.17$      & 0.98                                 & 2.15                                 \\
0151590101                           & 2003-07-05                           & 333.853                              & $+50.288$                            & 9.1                                  & 486                                  & 9.3                                  & 563                                  & $11.40^{+1.37}_{-1.35} \pm 1.02$     & 0.5675                               & $2.36^{+0.75}_{-0.74} \pm 1.79$      & 1.26                                 & 2.15                                 \\
0201550101                           & 2004-02-22                           & 334.663                              & $-11.485$                            & 25.5                                 & 496                                  & 25.5                                 & 501                                  & $25.74 \pm 1.30 \pm 0.61$            & 0.5675                               & $9.44 \pm 0.75 \pm 4.30$             & 2.67                                 & 1.83                                 \\
0200430901                           & 2004-07-02                           & 335.502                              & $+56.510$                            & 10.6                                 & 583                                  & 10.6                                 & 591                                  & $7.46^{+1.28}_{-0.87} \pm 0.80$      & 0.5725                               & $1.54^{+0.64}_{-0.55} \pm 1.58$      & 1.66                                 & 1.53                                 \\
0505930401                           & 2008-01-10                           & 335.792                              & $+56.619$                            & 18.5                                 & 353                                  & 19.0                                 & 590                                  & $7.01^{+0.86}_{-1.01} \pm 0.48$      & 0.5625                               & $1.88^{+0.50}_{-0.57} \pm 1.41$      & 1.12                                 & 1.24                                 \\
0061940101                           & 2001-01-03                           & 335.872                              & $+71.510$                            & 6.8                                  & 577                                  & 6.7                                  & 503                                  & $13.06^{+2.21}_{-2.65} \pm 1.63$     & 0.5625                               & $6.46^{+1.10}_{-1.07} \pm 1.04$      & 3.50                                 & 2.20                                 \\
0550460601                           & 2009-04-13                           & 336.556                              & $-17.926$                            & 15.7                                 & 409                                  & 16.4                                 & 573                                  & $20.40^{+1.38}_{-1.59} \pm 0.83$     & 0.5675                               & $8.22^{+0.82}_{-0.79} \pm 3.55$      & 0.75                                 & 2.03                                 \\
0111251701                           & 2002-04-02                           & 337.043                              & $-41.456$                            & 6.7                                  & 461                                  & 6.8                                  & 464                                  & $10.86^{+2.53}_{-1.83} \pm 0.84$     & 0.5675                               & $3.17^{+1.23}_{-1.11} \pm 2.03$      & 1.61                                 & 2.50                                 \\
0111251501                           & 2002-03-29                           & 337.045                              & $-41.455$                            & 14.9                                 & 465                                  & 14.6                                 & 465                                  & $16.95^{+0.81}_{-1.25} \pm 0.27$     & 0.5675                               & $4.92^{+0.69}_{-0.71} \pm 2.08$      & 5.62                                 & 1.63                                 \\
0503590101                           & 2007-08-13                           & 337.896                              & $+9.209$                             & 15.7                                 & 343                                  & 15.4                                 & 505                                  & $7.09 \pm 1.34 \pm 2.45$             & 0.5625                               & $7.95^{+0.85}_{-0.82} \pm 1.19$      & 0.56                                 & 2.68                                 \\
0406620401                           & 2007-04-19                           & 338.021                              & $-43.585$                            & 51.5                                 & 427                                  & 52.0                                 & 591                                  & $7.99^{+0.67}_{-0.64} \pm 0.74$      & 0.5675                               & $2.44^{+0.39}_{-0.37} \pm 1.11$      & 2.71                                 & 1.83                                 \\
0109070401                           & 2000-10-26                           & 338.493                              & $-56.614$                            & 11.1                                 & 464                                  & 11.5                                 & 466                                  & $10.38^{+2.14}_{-1.35} \pm 0.24$     & 0.5675                               & $2.74^{+0.41}_{-0.69} \pm 0.35$      & 1.10                                 & 2.15                                 \\
0510380101                           & 2007-05-15                           & 338.529                              & $-56.621$                            & 46.9                                 & 233                                  & 48.6                                 & 397                                  & $4.90^{+1.28}_{-0.83} \pm 2.98$      & 0.5625                               & $1.73^{+0.65}_{-0.44} \pm 0.97$      & 2.31                                 & 2.47                                 \\
0205220101                           & 2004-04-25                           & 338.591                              & $-29.610$                            & 23.6                                 & 489                                  & 24.1                                 & 564                                  & $11.52^{+0.97}_{-0.75} \pm 1.78$     & 0.5725                               & $4.25^{+0.55}_{-0.49} \pm 1.02$      & 1.08                                 & 2.10                                 \\
0305900301                           & 2005-06-27                           & 338.602                              & $+83.092$                            & 13.2                                 & 302                                  & 13.1                                 & 398                                  & $9.20^{+1.36}_{-1.28} \pm 0.31$      & 0.5675                               & $1.92^{+0.76}_{-0.70} \pm 1.29$      & 0.87                                 & 1.61                                 \\
0402850401                           & 2006-06-16                           & 338.604                              & $+83.093$                            & 6.7                                  & 307                                  & 6.4                                  & 399                                  & $7.36^{+1.80}_{-1.93} \pm 0.30$      & 0.5725                               & $0.02^{+1.02}_{-0.02} \pm 1.45$      & 0.87                                 & 1.39                                 \\
0303900301                           & 2005-08-08                           & 338.630                              & $+11.892$                            & 25.2                                 & 396                                  & 25.5                                 & 553                                  & $9.55^{+1.07}_{-0.67} \pm 1.96$      & 0.5625                               & $8.64^{+0.61}_{-0.48} \pm 1.38$      & 0.78                                 & 2.14                                 \\
0303900401                           & 2005-08-17                           & 338.631                              & $+11.893$                            & 9.5                                  & 471                                  & 9.8                                  & 480                                  & $7.54^{+1.36}_{-0.72} \pm 0.43$      & 0.5575                               & $6.55^{+0.82}_{-0.83} \pm 0.28$      & 2.15                                 & 2.14                                 \\
0157360101                           & 2003-01-01                           & 338.755                              & $+83.083$                            & 27.5                                 & 474                                  & 27.1                                 & 472                                  & $9.51^{+0.75}_{-0.76} \pm 0.80$      & 0.5675                               & $1.51^{+0.40}_{-0.39} \pm 1.56$      & 2.27                                 & 1.43                                 \\
0402850701                           & 2006-12-27                           & 338.859                              & $+83.072$                            & 9.5                                  & 242                                  & 9.7                                  & 473                                  & $4.90^{+1.76}_{-1.43} \pm 0.43$      & 0.5725                               & $0.92^{+0.86}_{-0.85} \pm 1.11$      & 1.08                                 & 1.25                                 \\
0305900601                           & 2006-01-10                           & 338.871                              & $+83.074$                            & 15.8                                 & 307                                  & 15.6                                 & 398                                  & $6.24^{+1.28}_{-1.09} \pm 0.45$      & 0.5725                               & $0.90^{+0.71}_{-0.64} \pm 1.26$      & 3.07                                 & 1.49                                 \\
0163560101                           & 2003-12-30                           & 338.872                              & $+83.072$                            & 24.5                                 & 400                                  & 24.5                                 & 398                                  & $6.48^{+0.88}_{-0.82} \pm 0.44$      & 0.5725                               & $1.26^{+0.53}_{-0.52} \pm 1.11$      & 1.12                                 & 1.94                                 \\
0550120301                           & 2008-08-16                           & 338.908                              & $+14.518$                            & 8.0                                  & 348                                  & 8.3                                  & 510                                  & $3.54^{+1.15}_{-1.13} \pm 0.49$      & 0.5775                               & $2.90^{+0.83}_{-0.82} \pm 0.47$      & 2.66                                 & 1.64                                 \\
0146310201                           & 2003-09-06                           & 339.518                              & $+9.394$                             & 13.8                                 & 467                                  & 13.7                                 & 469                                  & $2.70^{+1.03}_{-1.04} \pm 0.23$      & 0.5675                               & $2.46^{+0.63}_{-0.64} \pm 0.15$      & 1.23                                 & 1.94                                 \\
0405950501                           & 2006-12-23                           & 339.692                              & $+66.614$                            & 40.1                                 & 498                                  & 40.4                                 & 514                                  & $10.07 \pm 0.70 \pm 0.29$            & 0.5625                               & $4.00^{+0.42}_{-0.41} \pm 1.22$      & 1.32                                 & 1.55                                 \\
0404240101                           & 2007-01-16                           & 340.563                              & $+63.459$                            & 12.4                                 & 495                                  & 12.5                                 & 512                                  & $7.17^{+1.30}_{-1.25} \pm 0.50$      & 0.5575                               & $2.34^{+0.67}_{-0.63} \pm 0.21$      & 3.09                                 & 2.06                                 \\
0510990101                           & 2008-03-22                           & 340.828                              & $-2.498$                             & 31.8                                 & 414                                  & 33.5                                 & 505                                  & $1.53^{+0.78}_{-0.76} \pm 0.71$      & 0.5625                               & $0.00^{+0.28}_{-0.00} \pm 0.00$      & 2.19                                 & 2.52                                 \\
0202890201                           & 2003-12-28                           & 341.008                              & $+66.478$                            & 15.8                                 & 540                                  & 16.3                                 & 466                                  & $10.11^{+1.10}_{-1.50} \pm 0.42$     & 0.5675                               & $5.96^{+0.67}_{-0.85} \pm 2.08$      & 1.61                                 & 1.39                                 \\
0200230201                           & 2004-05-13                           & 341.307                              & $-45.402$                            & 8.5                                  & 544                                  & 9.2                                  & 551                                  & $9.19^{+1.37}_{-1.34} \pm 0.40$      & 0.5675                               & $1.76^{+0.78}_{-0.75} \pm 1.28$      & 2.15                                 & 2.23                                 \\
0406610301                           & 2006-06-01                           & 341.992                              & $+88.984$                            & 10.2                                 & 415                                  & 10.3                                 & 512                                  & $5.07^{+1.50}_{-1.01} \pm 1.26$      & 0.5775                               & $0.09^{+0.84}_{-0.09} \pm 0.82$      & 3.61                                 & 1.89                                 \\
0551150101                           & 2009-04-14                           & 342.164                              & $-32.242$                            & 74.8                                 & 394                                  & 79.4                                 & 563                                  & $7.20^{+0.59}_{-0.58} \pm 0.53$      & 0.5725                               & $2.88^{+0.36}_{-0.37} \pm 0.50$      & 2.69                                 & 2.22                                 \\
0145480101                           & 2003-02-08                           & 342.412                              & $+55.943$                            & 10.8                                 & 433                                  & 11.7                                 & 415                                  & $9.14^{+1.55}_{-1.42} \pm 1.74$      & 0.5575                               & $3.88^{+0.80}_{-0.77} \pm 0.95$      & 1.46                                 & 2.31                                 \\
0302020201                           & 2005-10-12                           & 343.317                              & $-13.805$                            & 66.4                                 & 396                                  & 67.4                                 & 484                                  & $22.85^{+0.91}_{-0.99} \pm 1.94$     & 0.5675                               & $13.75^{+0.57}_{-0.58} \pm 2.16$     & 1.17                                 & 2.55                                 \\
0012850201                           & 2002-06-06                           & 343.811                              & $+88.446$                            & 22.6                                 & 454                                  & 22.8                                 & 534                                  & $13.15^{+0.93}_{-0.86} \pm 0.23$     & 0.5675                               & $3.50^{+0.51}_{-0.48} \pm 1.63$      & 1.29                                 & 1.67                                 \\
0152630101                           & 2003-08-13                           & 344.982                              & $+12.007$                            & 8.1                                  & 588                                  & 8.3                                  & 589                                  & $11.69^{+1.51}_{-1.31} \pm 2.12$     & 0.5675                               & $7.63^{+0.85}_{-0.86} \pm 1.08$      & 2.02                                 & 1.78                                 \\
0152630301                           & 2003-08-11                           & 344.982                              & $+24.008$                            & 6.4                                  & 520                                  & 6.4                                  & 592                                  & $7.95^{+1.54}_{-1.30} \pm 0.98$      & 0.5725                               & $5.64^{+0.92}_{-0.83} \pm 0.75$      & 1.99                                 & 1.88                                 \\
0152630201                           & 2003-08-10                           & 344.983                              & $+18.008$                            & 5.9                                  & 589                                  & 6.2                                  & 589                                  & $26.20^{+2.11}_{-2.08} \pm 2.58$     & 0.5625                               & $16.42 \pm 1.40 \pm 3.34$            & 1.65                                 & 1.75                                 \\
0555970301                           & 2008-08-12                           & 345.371                              & $+40.503$                            & 12.9                                 & 351                                  & 12.6                                 & 587                                  & $8.17^{+1.30}_{-1.17} \pm 0.55$      & 0.5675                               & $4.00^{+0.79}_{-0.69} \pm 0.68$      & 1.27                                 & 1.65                                 \\
0555970401                           & 2008-08-26                           & 345.372                              & $+40.503$                            & 36.6                                 & 495                                  & 39.0                                 & 512                                  & $7.34^{+0.81}_{-0.39} \pm 0.56$      & 0.5675                               & $4.80 \pm 0.46 \pm 0.23$             & 3.70                                 & 2.22                                 \\
0302540201                           & 2005-05-02                           & 345.386                              & $-51.102$                            & 11.7                                 & 375                                  & 12.8                                 & 469                                  & $8.74^{+1.45}_{-1.89} \pm 0.89$      & 0.5625                               & $4.36^{+0.79}_{-0.87} \pm 0.21$      & 1.22                                 & 2.67                                 \\
0402250301                           & 2006-12-21                           & 345.816                              & $+83.123$                            & 15.2                                 & 410                                  & 15.1                                 & 423                                  & $8.18^{+1.26}_{-1.32} \pm 0.79$      & 0.5675                               & $1.35^{+0.62}_{-0.55} \pm 0.92$      & 1.38                                 & 1.70                                 \\
0203060201                           & 2004-04-07                           & 346.152                              & $-20.754$                            & 39.5                                 & 463                                  & 40.1                                 & 471                                  & $21.43^{+1.10}_{-1.07} \pm 0.82$     & 0.5675                               & $9.57 \pm 0.63 \pm 1.47$             & 1.72                                 & 2.11                                 \\
0164570401                           & 2004-08-27                           & 346.461                              & $+34.153$                            & 35.2                                 & 582                                  & 34.2                                 & 509                                  & $17.14^{+0.77}_{-0.78} \pm 0.34$     & 0.5675                               & $7.42 \pm 0.47 \pm 2.25$             & 1.47                                 & 1.79                                 \\
0511581401                           & 2008-01-23                           & 346.899                              & $+40.675$                            & 11.5                                 & 381                                  & 13.1                                 & 469                                  & $7.72^{+1.64}_{-1.25} \pm 0.40$      & 0.5725                               & $3.60^{+0.94}_{-0.85} \pm 1.41$      & 3.07                                 & 2.32                                 \\
0511581601                           & 2008-01-26                           & 346.899                              & $+40.675$                            & 26.1                                 & 379                                  & 26.3                                 & 542                                  & $7.78^{+0.84}_{-0.86} \pm 0.98$      & 0.5675                               & $4.50^{+0.59}_{-0.51} \pm 0.52$      & 1.51                                 & 1.93                                 \\
0142630301                           & 2003-09-05                           & 347.106                              & $+21.521$                            & 15.2                                 & 505                                  & 16.0                                 & 586                                  & $15.70^{+1.40}_{-1.27} \pm 1.00$     & 0.5675                               & $11.24 \pm 0.85 \pm 0.90$            & 1.27                                 & 2.04                                 \\
0502060301                           & 2007-08-03                           & 347.235                              & $+53.199$                            & 8.2                                  & 379                                  & 8.6                                  & 474                                  & $7.81^{+1.78}_{-1.94} \pm 0.46$      & 0.5675                               & $0.99^{+1.01}_{-0.99} \pm 1.15$      & 1.05                                 & 2.22                                 \\
0501540201                           & 2008-01-06                           & 348.092                              & $+53.757$                            & 14.3                                 & 418                                  & 14.6                                 & 582                                  & $6.87^{+1.39}_{-0.94} \pm 1.36$      & 0.5675                               & $2.33^{+0.68}_{-0.56} \pm 0.93$      & 1.32                                 & 1.94                                 \\
0112310201                           & 2001-05-25                           & 348.097                              & $-65.712$                            & 20.3                                 & 483                                  & 21.0                                 & 470                                  & $6.33^{+0.84}_{-0.97} \pm 0.50$      & 0.5575                               & $2.35^{+0.56}_{-0.40} \pm 0.45$      & 0.64                                 & 2.60                                 \\
0204610101                           & 2005-04-29                           & 348.106                              & $-65.712$                            & 64.3                                 & 447                                  & 65.4                                 & 471                                  & $8.11^{+0.59}_{-0.57} \pm 1.86$      & 0.5675                               & $1.19^{+0.33}_{-0.30} \pm 1.10$      & 6.64                                 & 2.14                                 \\
0501650201                           & 2008-05-01                           & 348.170                              & $-65.252$                            & 25.9                                 & 380                                  & 27.9                                 & 484                                  & $6.39^{+0.91}_{-0.85} \pm 1.32$      & 0.5675                               & $0.94^{+0.44}_{-0.45} \pm 0.90$      & 2.33                                 & 2.01                                 \\
0405380701                           & 2007-04-30                           & 348.256                              & $-65.861$                            & 5.8                                  & 375                                  & 6.0                                  & 540                                  & $8.74^{+1.83}_{-1.91} \pm 3.68$      & 0.5575                               & $4.76^{+1.31}_{-0.80} \pm 1.23$      & 1.63                                 & 2.60                                 \\
0112380101                           & 2000-08-26                           & 348.620                              & $+22.412$                            & 33.1                                 & 528                                  & 32.8                                 & 523                                  & $14.98^{+0.67}_{-0.88} \pm 2.04$     & 0.5675                               & $10.75^{+0.55}_{-0.47} \pm 1.27$     & 1.39                                 & 2.22                                 \\
0504630101                           & 2008-04-30                           & 349.503                              & $-59.948$                            & 25.4                                 & 286                                  & 26.5                                 & 374                                  & $6.53^{+1.45}_{-0.70} \pm 1.57$      & 0.5675                               & $1.30^{+0.68}_{-0.47} \pm 0.72$      & 3.85                                 & 2.44                                 \\
0111810101                           & 2001-05-28                           & 349.589                              & $-52.579$                            & 45.3                                 & 260                                  & 46.1                                 & 221                                  & $12.41^{+1.02}_{-1.01} \pm 0.37$     & 0.5675                               & $5.30 \pm 0.60 \pm 1.21$             & 1.31                                 & 2.35                                 \\
0306080101                           & 2005-11-05                           & 350.213                              & $-61.785$                            & 39.1                                 & 398                                  & 40.1                                 & 499                                  & $6.16^{+0.64}_{-0.72} \pm 0.35$      & 0.5675                               & $1.88^{+0.38}_{-0.41} \pm 0.24$      & 1.66                                 & 2.35                                 \\
0304080401                           & 2005-09-28                           & 350.355                              & $-32.590$                            & 21.9                                 & 242                                  & 22.8                                 & 401                                  & $13.34^{+1.99}_{-1.27} \pm 2.94$     & 0.5675                               & $4.80^{+0.82}_{-0.74} \pm 1.61$      & 4.85                                 & 2.69                                 \\
0304080301                           & 2005-09-26                           & 350.355                              & $-32.590$                            & 15.7                                 & 309                                  & 16.4                                 & 401                                  & $13.69^{+1.43}_{-2.31} \pm 0.60$     & 0.5675                               & $5.93^{+0.86}_{-1.14} \pm 0.99$      & 4.63                                 & 2.33                                 \\
0205920401                           & 2004-10-04                           & 350.356                              & $-32.589$                            & 10.6                                 & 477                                  & 11.3                                 & 401                                  & $13.83^{+2.07}_{-1.22} \pm 1.71$     & 0.5625                               & $4.59^{+0.82}_{-0.88} \pm 1.02$      & 2.69                                 & 1.68                                 \\
0303561501                           & 2006-01-08                           & 350.742                              & $+65.040$                            & 6.4                                  & 495                                  & 6.2                                  & 518                                  & $13.40^{+1.62}_{-3.01} \pm 1.29$     & 0.5675                               & $6.06^{+1.03}_{-1.23} \pm 1.16$      & 2.02                                 & 1.18                                 \\
0551200101                           & 2008-07-22                           & 351.377                              & $+52.666$                            & 20.1                                 & 311                                  & 21.1                                 & 474                                  & $8.62^{+0.94}_{-0.65} \pm 1.18$      & 0.5675                               & $1.64^{+0.59}_{-0.71} \pm 0.47$      & 2.43                                 & 2.00                                 \\
0504480301                           & 2008-02-08                           & 351.416                              & $+51.410$                            & 23.3                                 & 475                                  & 24.6                                 & 562                                  & $8.26^{+1.70}_{-0.83} \pm 1.06$      & 0.5725                               & $1.83^{+0.77}_{-0.48} \pm 0.82$      & 1.68                                 & 2.37                                 \\
0553790301                           & 2008-07-20                           & 351.859                              & $+54.922$                            & 18.1                                 & 500                                  & 19.4                                 & 589                                  & $7.35^{+1.00}_{-1.18} \pm 0.74$      & 0.5675                               & $0.94^{+0.49}_{-0.50} \pm 0.86$      & 1.80                                 & 1.77                                 \\
0109060201                           & 2000-08-24                           & 352.134                              & $+19.971$                            & 45.9                                 & 371                                  & 44.8                                 & 367                                  & $20.52^{+0.85}_{-1.60} \pm 2.67$     & 0.5675                               & $13.35^{+0.54}_{-0.68} \pm 0.88$     & 1.11                                 & 2.10                                 \\
0404710401                           & 2006-09-30                           & 352.437                              & $-27.054$                            & 19.9                                 & 309                                  & 20.4                                 & 401                                  & $13.70^{+1.17}_{-1.25} \pm 0.38$     & 0.5725                               & $5.99 \pm 0.75 \pm 1.23$             & 3.54                                 & 1.76                                 \\
0303670101                           & 2005-07-07                           & 352.626                              & $+60.628$                            & 39.6                                 & 314                                  & 41.3                                 & 336                                  & $17.80 \pm 1.07 \pm 0.63$            & 0.5625                               & $4.33 \pm 0.55 \pm 1.94$             & 3.36                                 & 2.37                                 \\
0555650301                           & 2008-09-01                           & 352.636                              & $+19.889$                            & 77.8                                 & 365                                  & 83.5                                 & 443                                  & $11.65^{+0.78}_{-0.57} \pm 1.89$     & 0.5675                               & $9.96^{+0.44}_{-0.42} \pm 1.75$      & 2.21                                 & 2.66                                 \\
0555650201                           & 2008-08-30                           & 352.637                              & $+19.889$                            & 96.6                                 & 440                                  & 97.2                                 & 442                                  & $11.04^{+0.62}_{-0.54} \pm 2.57$     & 0.5675                               & $9.45^{+0.42}_{-0.33} \pm 1.33$      & 2.19                                 & 2.26                                 \\
0109060101                           & 2000-09-11                           & 352.967                              & $+17.198$                            & 46.0                                 & 512                                  & 45.5                                 & 524                                  & $10.00 \pm 0.53 \pm 0.71$            & 0.5625                               & $1.79 \pm 0.25 \pm 0.13$             & 3.35                                 & 1.88                                 \\
0304200901                           & 2005-07-21                           & 353.190                              & $+50.902$                            & 6.0                                  & 385                                  & 5.9                                  & 477                                  & $11.55^{+2.32}_{-2.16} \pm 0.57$     & 0.5625                               & $2.29^{+1.07}_{-1.24} \pm 1.52$      & 2.60                                 & 1.92                                 \\
0305920401                           & 2005-08-18                           & 353.859                              & $+55.933$                            & 16.5                                 & 393                                  & 17.0                                 & 488                                  & $8.69 \pm 1.25 \pm 2.31$             & 0.5675                               & $2.13^{+0.63}_{-0.64} \pm 2.16$      & 1.66                                 & 2.41                                 \\
0400570101                           & 2006-08-07                           & 354.513                              & $+54.392$                            & 15.4                                 & 492                                  & 16.0                                 & 590                                  & $8.85^{+1.20}_{-1.32} \pm 0.76$      & 0.5675                               & $0.79^{+0.55}_{-0.59} \pm 0.81$      & 1.11                                 & 2.52                                 \\
0502780601                           & 2007-08-06                           & 355.016                              & $+48.582$                            & 10.3                                 & 351                                  & 10.2                                 & 513                                  & $24.36^{+1.67}_{-1.66} \pm 2.47$     & 0.5675                               & $3.31^{+0.83}_{-0.84} \pm 3.13$      & 6.99                                 & 1.57                                 \\
0112480301                           & 2002-02-24                           & 355.049                              & $+14.220$                            & 12.8                                 & 576                                  & 13.7                                 & 578                                  & $12.07^{+1.03}_{-1.02} \pm 0.82$     & 0.5675                               & $8.81^{+0.69}_{-0.70} \pm 0.48$      & 1.84                                 & 2.38                                 \\
0401040101                           & 2007-01-22                           & 355.078                              & $+46.199$                            & 36.7                                 & 230                                  & 35.6                                 & 294                                  & $9.16^{+1.06}_{-1.35} \pm 0.45$      & 0.5625                               & $4.11^{+0.79}_{-0.52} \pm 0.37$      & 1.49                                 & 2.19                                 \\
0201951801                           & 2004-08-08                           & 355.218                              & $+35.800$                            & 6.3                                  & 402                                  & 6.2                                  & 477                                  & $12.05^{+2.67}_{-2.22} \pm 1.77$     & 0.5675                               & $7.27^{+1.38}_{-1.23} \pm 1.27$      & 0.86                                 & 1.39                                 \\
0112480201                           & 2001-09-09                           & 355.254                              & $+14.429$                            & 16.3                                 & 501                                  & 16.4                                 & 577                                  & $6.10^{+0.71}_{-0.72} \pm 0.46$      & 0.5675                               & $3.75 \pm 0.45 \pm 0.40$             & \nodata                              & 1.33                                 \\
0403040101                           & 2006-12-29                           & 355.273                              & $+83.945$                            & 52.5                                 & 419                                  & 53.3                                 & 589                                  & $6.87^{+0.56}_{-0.58} \pm 0.24$      & 0.5675                               & $0.88 \pm 0.32 \pm 0.64$             & 3.28                                 & 1.67                                 \\
0112480101                           & 2001-09-09                           & 355.494                              & $+14.619$                            & 17.6                                 & 511                                  & 17.8                                 & 587                                  & $4.25^{+0.95}_{-0.64} \pm 0.25$      & 0.5625                               & $1.83^{+0.40}_{-0.37} \pm 0.21$      & 1.40                                 & 1.59                                 \\
0100240701                           & 2000-08-19                           & 356.220                              & $+37.172$                            & 17.0                                 & 442                                  & 17.0                                 & 513                                  & $15.25^{+1.08}_{-1.07} \pm 0.40$     & 0.5725                               & $7.10^{+0.69}_{-0.67} \pm 1.90$      & \nodata                              & 1.74                                 \\
0203050801                           & 2005-01-12                           & 356.703                              & $+53.236$                            & 6.6                                  & 570                                  & 7.3                                  & 498                                  & $8.31^{+1.41}_{-1.35} \pm 1.92$      & 0.5675                               & $2.61^{+0.90}_{-0.74} \pm 0.74$      & 7.05                                 & 2.56                                 \\
0206610101                           & 2004-08-29                           & 357.105                              & $+7.009$                             & 45.4                                 & 510                                  & 45.6                                 & 505                                  & $1.66^{+0.60}_{-0.53} \pm 0.44$      & 0.5625                               & $0.70^{+0.32}_{-0.29} \pm 0.15$      & 3.07                                 & 2.33                                 \\
0556212301                           & 2008-07-21                           & 357.525                              & $+50.983$                            & 9.7                                  & 420                                  & 9.7                                  & 588                                  & $9.72^{+1.02}_{-1.87} \pm 1.27$      & 0.5725                               & $1.32^{+0.83}_{-0.63} \pm 1.87$      & 2.06                                 & 1.57                                 \\
0404520101                           & 2006-11-28                           & 357.613                              & $-87.492$                            & 21.7                                 & 194                                  & 22.1                                 & 245                                  & $3.02^{+1.96}_{-1.33} \pm 1.63$      & 0.5725                               & $1.10^{+0.92}_{-0.80} \pm 0.93$      & 2.02                                 & 2.22                                 \\
0550451301                           & 2009-03-15                           & 357.745                              & $+17.010$                            & 10.8                                 & 366                                  & 11.0                                 & 378                                  & $3.76^{+1.43}_{-1.42} \pm 0.89$      & 0.5775                               & $4.13^{+0.96}_{-1.07} \pm 0.89$      & 0.86                                 & 1.62                                 \\
0201860101                           & 2004-08-05                           & 357.926                              & $+64.122$                            & 19.6                                 & 543                                  & 20.6                                 & 543                                  & $16.08^{+0.97}_{-1.19} \pm 0.60$     & 0.5675                               & $8.15^{+0.70}_{-0.63} \pm 1.11$      & 4.82                                 & 2.23                                 \\
0402460201                           & 2006-11-13                           & 357.988                              & $-47.159$                            & 28.4                                 & 415                                  & 28.9                                 & 502                                  & $6.42^{+0.80}_{-0.91} \pm 0.35$      & 0.5675                               & $2.41^{+0.42}_{-0.49} \pm 0.80$      & 0.71                                 & 1.80                                 \\
0200780301                           & 2004-10-28                           & 358.108                              & $-46.896$                            & 29.7                                 & 572                                  & 30.2                                 & 499                                  & $8.99^{+0.41}_{-1.17} \pm 0.76$      & 0.5675                               & $2.01^{+0.52}_{-0.29} \pm 0.97$      & 2.81                                 & 2.15                                 \\
0553561101                           & 2008-11-02                           & 358.305                              & $-48.311$                            & 7.4                                  & 488                                  & 7.2                                  & 505                                  & $3.87^{+1.72}_{-1.58} \pm 1.14$      & 0.5475                               & $2.49^{+0.87}_{-0.82} \pm 0.40$      & 1.18                                 & 2.50                                 \\
0415180101                           & 2007-03-25                           & 358.590                              & $-17.237$                            & 19.4                                 & 382                                  & 20.1                                 & 462                                  & $18.30 \pm 1.23 \pm 1.80$            & 0.5725                               & $8.21 \pm 0.79 \pm 2.30$             & 2.92                                 & 2.20                                 \\
0201590101                           & 2004-04-17                           & 358.614                              & $-17.226$                            & 29.9                                 & 401                                  & 29.8                                 & 472                                  & $21.14^{+1.32}_{-1.05} \pm 1.51$     & 0.5675                               & $8.32 \pm 0.64 \pm 3.22$             & 3.14                                 & 2.24                                 \\
0112251301                           & 2002-08-02                           & 358.694                              & $+64.785$                            & 27.9                                 & 581                                  & 28.3                                 & 508                                  & $17.61^{+0.48}_{-1.47} \pm 1.56$     & 0.5675                               & $10.12^{+0.74}_{-0.41} \pm 1.25$     & 2.76                                 & 1.73                                 \\
0112250301                           & 2001-07-29                           & 358.696                              & $+64.786$                            & 24.0                                 & 582                                  & 24.4                                 & 508                                  & $13.04^{+0.56}_{-1.21} \pm 0.68$     & 0.5675                               & $7.04^{+0.36}_{-0.76} \pm 1.02$      & 4.52                                 & 1.71                                 \\
0150350101                           & 2003-07-28                           & 359.410                              & $+52.435$                            & 20.3                                 & 476                                  & 21.0                                 & 483                                  & $11.09^{+0.99}_{-1.02} \pm 0.35$     & 0.5675                               & $3.54^{+0.59}_{-0.58} \pm 1.39$      & 3.07                                 & 2.35                                 \\
0403460201                           & 2007-03-21                           & 359.890                              & $-17.723$                            & 15.1                                 & 401                                  & 15.7                                 & 471                                  & $1.32^{+1.10}_{-0.90} \pm 0.20$      & 0.5775                               & $1.50^{+0.61}_{-0.62} \pm 0.14$      & 2.96                                 & 2.14                                 \\
0203040401                           & 2004-10-04                           & 359.985                              & $-11.990$                            & 10.4                                 & 590                                  & 12.3                                 & 516                                  & $33.54 \pm 1.79 \pm 0.53$            & 0.5675                               & $13.35 \pm 1.08 \pm 5.71$            & 2.65                                 & 2.18                                 \\
\enddata
\end{deluxetable}


==> tab2_full.tex <==
\begin{deluxetable}{llrrcccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{\OVII\ and \OVIII\ Line Intensities (With Proton Flux Filtering)\label{tab:OxygenIntensities2}}
\tablehead{
\colhead{Obs.~ID}                    & \colhead{Start}                      & \colhead{$l$}                        & \colhead{$b$}                        & \colhead{$t^\mathrm{exp}_1$}         & \colhead{$\Omega_1$}                 & \colhead{$t^\mathrm{exp}_2$}         & \colhead{$\Omega_2$}                 & \colhead{\Iovii}                     & \colhead{\Eovii}                     & \colhead{\Ioviii}                    & \colhead{$\langle\fsw\rangle$}       & \colhead{$\frac{\Ftotal}{\Fexgal}$}  & \colhead{Affected by}                \\
\colhead{}                           & \colhead{Date}                       & \colhead{(deg)}                      & \colhead{(deg)}                      & \colhead{(ks)}                       & \colhead{(arcmin$^2$)}               & \colhead{(ks)}                       & \colhead{(arcmin$^2$)}               & \colhead{(\LU)}                      & \colhead{(keV)}                      & \colhead{(\LU)}                      & \colhead{($10^8~\pcmsq~\ps$)}        & \colhead{}                           & \colhead{filtering?}                 \\
\colhead{(1)}                        & \colhead{(2)}                        & \colhead{(3)}                        & \colhead{(4)}                        & \colhead{(5)}                        & \colhead{(6)}                        & \colhead{(7)}                        & \colhead{(8)}                        & \colhead{(9)}                        & \colhead{(10)}                       & \colhead{(11)}                       & \colhead{(12)}                       & \colhead{(13)}                       & \colhead{(14)}                       
}
\startdata
0146390201                           & 2003-03-29                           & 0.005                                & $-17.799$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0050940401                           & 2002-03-14                           & 0.015                                & $-12.011$                            & 8.4                                  & 583                                  & 9.2                                  & 589                                  & $35.17^{+1.55}_{-2.29} \pm 2.52$     & 0.5725                               & $15.68^{+1.16}_{-1.35} \pm 6.78$     & 1.14                                 & 2.64                                 & N                                    \\
0402781001                           & 2007-01-20                           & 0.271                                & $+48.208$                            & 16.1                                 & 421                                  & 16.0                                 & 583                                  & $9.34^{+1.03}_{-1.10} \pm 1.72$      & 0.5725                               & $3.61^{+0.65}_{-0.67} \pm 1.39$      & 1.27                                 & 2.41                                 & N                                    \\
0021540501                           & 2001-08-26                           & 0.426                                & $+48.796$                            & 11.0                                 & 294                                  & 11.1                                 & 354                                  & $17.58^{+2.02}_{-2.09} \pm 0.92$     & 0.5675                               & $6.19^{+1.18}_{-1.21} \pm 1.10$      & 1.63                                 & 2.69                                 & \nodata                              \\
0413780101                           & 2007-02-24                           & 0.604                                & $+11.378$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0202190301                           & 2004-05-20                           & 0.939                                & $-79.578$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0413780201                           & 2007-03-03                           & 0.960                                & $+10.788$                            & 15.0                                 & 500                                  & 14.8                                 & 590                                  & $4.65^{+1.08}_{-1.02} \pm 0.99$      & 0.5775                               & $4.44^{+0.75}_{-0.74} \pm 1.33$      & 1.61                                 & 1.64                                 & Y                                    \\
0413780301                           & 2007-03-07                           & 1.168                                & $+10.439$                            & 16.2                                 & 430                                  & 16.6                                 & 592                                  & $5.98^{+1.26}_{-1.53} \pm 0.42$      & 0.5725                               & $4.78^{+0.77}_{-0.86} \pm 0.84$      & 0.86                                 & 2.53                                 & N                                    \\
0152750101                           & 2002-09-27                           & 1.540                                & $+7.099$                             & 12.6                                 & 580                                  & 12.7                                 & 589                                  & $6.11^{+1.14}_{-1.17} \pm 2.80$      & 0.5625                               & $5.43^{+0.63}_{-0.64} \pm 1.62$      & 1.82                                 & 2.49                                 & Y                                    \\
0556210501                           & 2008-07-19                           & 1.649                                & $+46.606$                            & 10.8                                 & 488                                  & 10.9                                 & 578                                  & $12.01^{+1.67}_{-1.22} \pm 0.94$     & 0.5675                               & $3.95^{+0.72}_{-0.71} \pm 1.26$      & 1.65                                 & 1.88                                 & N                                    \\
0201903001                           & 2004-10-24                           & 2.718                                & $-56.160$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205390101                           & 2005-05-01                           & 3.588                                & $-64.104$                            & 27.6                                 & 311                                  & 27.6                                 & 396                                  & $7.40^{+0.90}_{-0.96} \pm 0.49$      & 0.5675                               & $1.14^{+0.57}_{-0.51} \pm 0.72$      & 1.17                                 & 2.18                                 & N                                    \\
0404910801                           & 2006-05-02                           & 3.966                                & $-59.441$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0018741701                           & 2001-05-03                           & 3.967                                & $-59.448$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0135980201                           & 2002-04-30                           & 4.693                                & $-64.122$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148520101                           & 2003-07-22                           & 5.456                                & $+56.770$                            & 21.6                                 & 582                                  & 21.3                                 & 588                                  & $12.42^{+0.78}_{-0.82} \pm 1.51$     & 0.5675                               & $4.47^{+0.47}_{-0.55} \pm 2.52$      & 1.18                                 & 1.74                                 & N                                    \\
0057560301                           & 2001-08-09                           & 5.457                                & $+56.766$                            & 27.1                                 & 587                                  & 26.7                                 & 514                                  & $13.69^{+0.72}_{-0.76} \pm 0.28$     & 0.5725                               & $5.07 \pm 0.46 \pm 2.36$             & 1.61                                 & 1.67                                 & Y                                    \\
0302580501                           & 2005-06-13                           & 5.676                                & $-77.683$                            & 20.0                                 & 394                                  & 20.7                                 & 481                                  & $9.70^{+1.13}_{-0.98} \pm 0.43$      & 0.5625                               & $1.60^{+0.55}_{-0.50} \pm 1.05$      & 1.43                                 & 2.51                                 & Y                                    \\
0094401201                           & 2001-12-22                           & 5.853                                & $+72.730$                            & 18.3                                 & 421                                  & 18.4                                 & 568                                  & $16.72^{+1.12}_{-1.05} \pm 1.65$     & 0.5625                               & $7.09^{+0.68}_{-0.65} \pm 3.19$      & 1.87                                 & 1.67                                 & Y                                    \\
0400460401                           & 2006-10-14                           & 6.229                                & $-38.240$                            & 16.5                                 & 314                                  & 16.0                                 & 399                                  & $6.29^{+1.48}_{-1.53} \pm 0.50$      & 0.5625                               & $1.70^{+0.74}_{-0.73} \pm 0.38$      & 1.71                                 & 2.63                                 & N                                    \\
0400460301                           & 2006-10-13                           & 6.230                                & $-38.240$                            & 11.7                                 & 314                                  & 11.8                                 & 399                                  & $7.39^{+1.39}_{-1.36} \pm 0.82$      & 0.5725                               & $2.14^{+0.83}_{-0.82} \pm 0.66$      & 1.81                                 & 1.58                                 & Y                                    \\
0112231001                           & 2000-09-08                           & 6.464                                & $+30.298$                            & 15.1                                 & 589                                  & 14.8                                 & 588                                  & $7.81^{+1.11}_{-0.94} \pm 1.32$      & 0.5625                               & $4.85^{+0.47}_{-0.57} \pm 0.56$      & 0.89                                 & 2.15                                 & Y                                    \\
0550460801                           & 2008-11-16                           & 6.479                                & $-55.914$                            & 24.9                                 & 414                                  & 25.4                                 & 502                                  & $5.63^{+0.92}_{-1.23} \pm 1.36$      & 0.5625                               & $1.43^{+0.50}_{-0.52} \pm 0.74$      & 1.39                                 & 1.95                                 & N                                    \\
0112230901                           & 2000-08-31                           & 6.537                                & $+30.716$                            & 6.0                                  & 587                                  & 6.4                                  & 516                                  & $8.19^{+1.74}_{-1.43} \pm 0.67$      & 0.5625                               & $4.92 \pm 0.81 \pm 0.17$             & 1.78                                 & 2.45                                 & Y                                    \\
0085582001                           & 2002-09-24                           & 6.588                                & $+7.785$                             & 7.2                                  & 328                                  & 7.0                                  & 475                                  & $3.84^{+1.64}_{-1.28} \pm 1.78$      & 0.5925                               & $6.01^{+1.28}_{-1.18} \pm 1.17$      & 0.40                                 & 2.50                                 & N                                    \\
0085581401                           & 2001-09-05                           & 6.588                                & $+7.786$                             & 7.2                                  & 471                                  & 7.3                                  & 401                                  & $5.15^{+0.82}_{-1.55} \pm 0.99$      & 0.5675                               & $3.97^{+0.99}_{-0.95} \pm 0.97$      & 0.67                                 & 2.23                                 & N                                    \\
0401660101                           & 2007-03-24                           & 6.604                                & $+7.775$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112230801                           & 2000-08-30                           & 7.024                                & $+30.655$                            & 6.3                                  & 479                                  & 6.2                                  & 405                                  & $9.78^{+0.90}_{-1.91} \pm 1.60$      & 0.5625                               & $3.66 \pm 0.84 \pm 0.26$             & 1.87                                 & 2.27                                 & Y                                    \\
0404520201                           & 2006-10-14                           & 8.253                                & $-35.208$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0306700201                           & 2006-04-01                           & 8.631                                & $-4.930$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111300101                           & 2001-10-17                           & 8.779                                & $-23.257$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0042340101                           & 2001-05-30                           & 9.056                                & $-81.261$                            & 13.9                                 & 336                                  & 14.1                                 & 339                                  & $5.63^{+1.33}_{-1.82} \pm 1.52$      & 0.5675                               & $1.27^{+0.81}_{-0.67} \pm 1.30$      & 0.39                                 & 2.00                                 & N                                    \\
0501580101                           & 2007-09-12                           & 10.391                               & $+11.164$                            & 34.1                                 & 312                                  & 34.0                                 & 395                                  & $5.03^{+0.69}_{-1.06} \pm 0.98$      & 0.5675                               & $4.33^{+0.49}_{-0.60} \pm 0.68$      & 1.74                                 & 1.97                                 & Y                                    \\
0501580201                           & 2007-09-14                           & 10.391                               & $+11.163$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0041160101                           & 2001-02-26                           & 10.406                               & $+11.152$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112910201                           & 2001-01-13                           & 11.225                               & $+54.617$                            & 7.6                                  & 469                                  & 8.4                                  & 472                                  & $20.53^{+1.95}_{-1.97} \pm 2.84$     & 0.5675                               & $9.87^{+1.16}_{-1.23} \pm 0.91$      & 1.71                                 & 2.58                                 & N                                    \\
0201130301                           & 2004-10-30                           & 11.489                               & $-46.911$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504370701                           & 2007-06-02                           & 12.842                               & $-78.035$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304080501                           & 2005-06-13                           & 12.896                               & $-78.051$                            & 16.9                                 & 380                                  & 17.0                                 & 400                                  & $8.78^{+1.23}_{-1.37} \pm 0.56$      & 0.5625                               & $2.26^{+0.63}_{-0.68} \pm 0.57$      & 1.13                                 & 2.02                                 & N                                    \\
0404720201                           & 2006-10-11                           & 13.686                               & $-4.424$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303230501                           & 2006-04-04                           & 13.946                               & $+9.404$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204690101                           & 2004-09-30                           & 14.108                               & $-11.866$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304720101                           & 2006-03-28                           & 14.140                               & $-11.887$                            & 14.4                                 & 312                                  & 14.1                                 & 468                                  & $17.42^{+2.03}_{-1.61} \pm 1.90$     & 0.5675                               & $9.32^{+1.00}_{-0.99} \pm 1.54$      & 1.78                                 & 2.10                                 & N                                    \\
0147920601                           & 2002-11-18                           & 15.128                               & $-53.066$                            & 9.5                                  & 497                                  & 9.6                                  & 430                                  & $9.67^{+2.21}_{-1.53} \pm 1.44$      & 0.5675                               & $5.22^{+1.26}_{-0.91} \pm 0.46$      & 1.78                                 & 2.28                                 & Y                                    \\
0414580101                           & 2007-04-24                           & 15.157                               & $-53.076$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201902601                           & 2004-11-29                           & 16.581                               & $-50.201$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0100240201                           & 2001-01-21                           & 17.035                               & $+80.677$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0500910601                           & 2007-12-27                           & 18.069                               & $+67.696$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0500910901                           & 2007-12-29                           & 18.070                               & $+67.695$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0500911001                           & 2007-12-31                           & 18.071                               & $+67.695$                            & 8.6                                  & 480                                  & 8.6                                  & 573                                  & $11.81^{+1.79}_{-1.96} \pm 0.90$     & 0.5675                               & $4.19^{+0.96}_{-0.87} \pm 2.42$      & 1.89                                 & 1.42                                 & Y                                    \\
0085280501                           & 2001-09-18                           & 18.396                               & $+16.048$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0085280201                           & 2002-02-24                           & 18.426                               & $+16.024$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0085281001                           & 2002-02-20                           & 18.426                               & $+16.025$                            & 11.4                                 & 584                                  & 11.4                                 & 516                                  & $6.79^{+1.35}_{-1.51} \pm 1.01$      & 0.5575                               & $3.57^{+0.72}_{-0.70} \pm 1.14$      & 1.75                                 & 2.49                                 & Y                                    \\
0067340501                           & 2001-02-28                           & 20.015                               & $+29.987$                            & 10.8                                 & 591                                  & 11.1                                 & 517                                  & $33.36^{+2.28}_{-1.34} \pm 1.80$     & 0.5675                               & $16.45^{+1.14}_{-1.06} \pm 6.15$     & 1.78                                 & 1.84                                 & Y                                    \\
0067340601                           & 2001-03-04                           & 20.020                               & $+39.988$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402080301                           & 2006-07-16                           & 20.559                               & $+79.334$                            & 25.4                                 & 303                                  & 26.3                                 & 400                                  & $8.29^{+1.26}_{-0.85} \pm 0.51$      & 0.5675                               & $0.45^{+0.68}_{-0.45} \pm 1.32$      & 1.83                                 & 1.42                                 & Y                                    \\
0402080201                           & 2006-07-15                           & 20.563                               & $+79.334$                            & 27.9                                 & 304                                  & 28.6                                 & 399                                  & $7.87^{+0.97}_{-1.41} \pm 0.25$      & 0.5625                               & $0.98^{+0.59}_{-0.46} \pm 1.11$      & 1.46                                 & 1.86                                 & N                                    \\
0096010101                           & 2000-06-20                           & 20.591                               & $+79.318$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402080801                           & 2006-12-19                           & 20.625                               & $+79.299$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0101640101                           & 2000-09-22                           & 20.712                               & $+27.303$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147420401                           & 2003-08-13                           & 20.728                               & $+27.290$                            & 5.2                                  & 436                                  & 5.6                                  & 513                                  & $28.52^{+2.54}_{-3.66} \pm 1.82$     & 0.5675                               & $12.86^{+1.34}_{-2.59} \pm 6.14$     & 1.96                                 & 2.23                                 & Y                                    \\
0302380401                           & 2005-10-31                           & 22.355                               & $-56.585$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0401730301                           & 2006-09-16                           & 23.032                               & $+28.958$                            & 14.1                                 & 260                                  & 13.8                                 & 402                                  & $25.76^{+2.05}_{-1.99} \pm 2.51$     & 0.5725                               & $13.94^{+1.41}_{-1.38} \pm 6.61$     & 1.75                                 & 1.55                                 & Y                                    \\
0404800101                           & 2006-09-10                           & 23.793                               & $+41.323$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0067340401                           & 2001-02-28                           & 25.015                               & $+19.988$                            & 13.1                                 & 536                                  & 13.4                                 & 463                                  & $29.79^{+1.63}_{-1.74} \pm 3.61$     & 0.5625                               & $17.55^{+1.12}_{-1.10} \pm 4.49$     & 1.84                                 & 2.04                                 & N                                    \\
0406620201                           & 2007-04-27                           & 25.153                               & $-9.587$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111970101                           & 2001-11-28                           & 25.863                               & $-62.987$                            & 12.1                                 & 483                                  & 12.2                                 & 473                                  & $5.91^{+0.99}_{-1.11} \pm 0.35$      & 0.5725                               & $1.97^{+0.64}_{-0.59} \pm 1.41$      & 1.30                                 & 1.69                                 & N                                    \\
0311190101                           & 2006-05-03                           & 27.261                               & $-59.645$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553510801                           & 2008-10-15                           & 27.290                               & $-2.767$                             & 24.5                                 & 316                                  & 24.0                                 & 484                                  & $9.02^{+1.01}_{-1.10} \pm 2.05$      & 0.5575                               & $7.28^{+0.58}_{-0.69} \pm 0.70$      & 1.48                                 & 2.29                                 & N                                    \\
0112490301                           & 2003-09-19                           & 27.489                               & $+2.906$                             & 16.9                                 & 591                                  & 18.9                                 & 592                                  & $2.07^{+0.61}_{-0.71} \pm 0.66$      & 0.5625                               & $0.00^{+0.11}_{-0.00} \pm 0.00$      & 1.47                                 & 2.69                                 & N                                    \\
0049340201                           & 2001-11-13                           & 28.407                               & $-56.141$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0206490301                           & 2005-05-11                           & 28.874                               & $-57.937$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0044741401                           & 2003-09-13                           & 29.891                               & $+11.366$                            & 8.9                                  & 539                                  & 8.9                                  & 541                                  & $22.52^{+2.74}_{-1.99} \pm 2.49$     & 0.5675                               & $9.06^{+1.56}_{-1.20} \pm 4.20$      & 1.05                                 & 2.52                                 & N                                    \\
0204670101                           & 2004-01-03                           & 30.239                               & $-81.438$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0108670201                           & 2002-08-03                           & 30.376                               & $+61.114$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0044350501                           & 2002-10-21                           & 31.334                               & $-21.949$                            & 8.7                                  & 554                                  & 9.6                                  & 487                                  & $13.33^{+1.46}_{-1.39} \pm 1.06$     & 0.5675                               & $6.00^{+0.86}_{-0.85} \pm 1.66$      & 0.78                                 & 2.06                                 & N                                    \\
0083210101                           & 2001-05-02                           & 31.546                               & $-34.224$                            & 5.9                                  & 577                                  & 6.2                                  & 503                                  & $21.50^{+1.86}_{-1.79} \pm 0.93$     & 0.5675                               & $6.23^{+1.02}_{-1.01} \pm 2.95$      & 1.70                                 & 1.83                                 & Y                                    \\
0109464901                           & 2003-01-21                           & 31.724                               & $+47.692$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0400200101                           & 2006-12-21                           & 32.954                               & $+73.438$                            & 21.9                                 & 379                                  & 21.7                                 & 398                                  & $4.80^{+1.15}_{-0.81} \pm 0.38$      & 0.5725                               & $0.60^{+0.54}_{-0.48} \pm 0.80$      & 1.39                                 & 1.31                                 & N                                    \\
0109081001                           & 2002-01-27                           & 32.983                               & $+73.440$                            & 11.7                                 & 468                                  & 11.6                                 & 471                                  & $11.27^{+0.65}_{-1.88} \pm 2.15$     & 0.5675                               & $2.13^{+0.77}_{-0.45} \pm 1.10$      & 1.28                                 & 1.48                                 & N                                    \\
0017740601                           & 2003-10-11                           & 32.984                               & $+2.009$                             & 21.4                                 & 592                                  & 21.3                                 & 592                                  & $2.46^{+0.75}_{-0.67} \pm 0.28$      & 0.5625                               & $0.17^{+0.35}_{-0.17} \pm 0.10$      & 0.47                                 & 2.67                                 & N                                    \\
0403570201                           & 2006-09-30                           & 33.994                               & $+20.278$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0403570101                           & 2006-09-28                           & 33.994                               & $+20.279$                            & 38.5                                 & 461                                  & 38.4                                 & 484                                  & $22.26^{+0.88}_{-0.89} \pm 1.44$     & 0.5725                               & $10.62 \pm 0.58 \pm 4.54$            & 1.19                                 & 2.15                                 & N                                    \\
0103860201                           & 2001-05-25                           & 34.631                               & $-59.154$                            & 7.3                                  & 471                                  & 7.4                                  & 401                                  & $8.08^{+1.35}_{-1.62} \pm 0.33$      & 0.5675                               & $0.92^{+0.78}_{-0.83} \pm 1.09$      & 0.69                                 & 1.94                                 & N                                    \\
0092850501                           & 2001-12-22                           & 34.673                               & $+72.588$                            & 36.0                                 & 403                                  & 35.9                                 & 479                                  & $10.56^{+0.98}_{-0.48} \pm 0.74$     & 0.5675                               & $1.16^{+0.41}_{-0.30} \pm 1.00$      & 1.74                                 & 2.02                                 & N                                    \\
0136040101                           & 2002-02-18                           & 34.963                               & $+49.142$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205190201                           & 2004-01-25                           & 35.157                               & $+77.040$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203450201                           & 2005-05-06                           & 35.596                               & $-50.561$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112440301                           & 2002-10-15                           & 35.701                               & $-4.135$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112440401                           & 2002-10-17                           & 35.702                               & $-4.135$                             & 11.1                                 & 558                                  & 11.3                                 & 495                                  & $12.48^{+1.23}_{-1.07} \pm 0.38$     & 0.5675                               & $5.46^{+0.71}_{-0.70} \pm 0.49$      & 1.52                                 & 2.27                                 & N                                    \\
0556180201                           & 2008-05-03                           & 35.705                               & $-54.773$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502510501                           & 2007-10-11                           & 35.989                               & $-20.787$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103060301                           & 2002-06-25                           & 36.001                               & $-79.217$                            & 25.2                                 & 569                                  & 25.7                                 & 503                                  & $5.46^{+0.90}_{-0.44} \pm 0.29$      & 0.5675                               & $1.52^{+0.43}_{-0.33} \pm 0.71$      & 1.78                                 & 1.92                                 & Y                                    \\
0201730201                           & 2004-10-12                           & 36.077                               & $+8.299$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201730101                           & 2004-10-10                           & 36.078                               & $+8.299$                             & 9.4                                  & 592                                  & 9.5                                  & 518                                  & $14.65^{+1.31}_{-1.34} \pm 0.57$     & 0.5625                               & $5.24^{+0.79}_{-0.77} \pm 2.70$      & 1.75                                 & 1.45                                 & Y                                    \\
0201730301                           & 2004-10-14                           & 36.078                               & $+8.299$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0125911001                           & 2002-11-26                           & 36.174                               & $-57.142$                            & 8.9                                  & 504                                  & 8.8                                  & 580                                  & $7.88^{+1.23}_{-1.01} \pm 0.48$      & 0.5675                               & $1.34^{+0.65}_{-0.58} \pm 1.06$      & 1.79                                 & 1.94                                 & Y                                    \\
0101640801                           & 2002-08-11                           & 36.616                               & $+53.048$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205510201                           & 2005-01-14                           & 36.633                               & $+53.011$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0038540301                           & 2001-04-30                           & 36.768                               & $-35.097$                            & 14.2                                 & 561                                  & 14.1                                 & 562                                  & $16.86^{+1.17}_{-1.16} \pm 0.32$     & 0.5675                               & $7.37 \pm 0.70 \pm 2.03$             & 0.40                                 & 2.50                                 & N                                    \\
0111290601                           & 2002-07-28                           & 36.853                               & $+68.592$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0150480401                           & 2003-02-04                           & 37.075                               & $+70.866$                            & 16.9                                 & 391                                  & 17.7                                 & 487                                  & $9.50^{+1.20}_{-0.96} \pm 0.78$      & 0.5675                               & $1.97^{+0.65}_{-0.51} \pm 0.90$      & 1.61                                 & 1.76                                 & N                                    \\
0554934101                           & 2008-12-01                           & 37.380                               & $-57.671$                            & 15.9                                 & 306                                  & 16.9                                 & 543                                  & $3.71^{+0.97}_{-1.07} \pm 0.69$      & 0.5725                               & $1.14^{+0.60}_{-0.61} \pm 0.21$      & 1.28                                 & 2.56                                 & N                                    \\
0143650101                           & 2003-08-03                           & 37.703                               & $+53.915$                            & 5.2                                  & 530                                  & 5.2                                  & 538                                  & $15.25^{+2.40}_{-1.91} \pm 1.40$     & 0.5675                               & $3.00^{+0.99}_{-1.01} \pm 2.80$      & 1.26                                 & 1.49                                 & N                                    \\
0151450101                           & 2003-05-15                           & 37.821                               & $-59.073$                            & 34.4                                 & 476                                  & 34.6                                 & 475                                  & $6.43^{+1.34}_{-0.74} \pm 0.84$      & 0.5675                               & $2.29^{+0.60}_{-0.42} \pm 0.53$      & 1.73                                 & 2.35                                 & N                                    \\
0305590401                           & 2005-05-05                           & 38.192                               & $-7.688$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0021740201                           & 2002-12-12                           & 38.470                               & $+85.606$                            & 42.0                                 & 579                                  & 41.9                                 & 580                                  & $9.21^{+0.53}_{-0.54} \pm 0.43$      & 0.5675                               & $1.88 \pm 0.30 \pm 1.18$             & 1.43                                 & 1.59                                 & N                                    \\
0211080201                           & 2005-11-04                           & 38.594                               & $-10.029$                            & 7.3                                  & 421                                  & 7.2                                  & 518                                  & $4.06^{+1.48}_{-1.04} \pm 0.29$      & 0.5725                               & $1.80^{+0.40}_{-0.66} \pm 0.31$      & 1.11                                 & 2.03                                 & N                                    \\
0505460501                           & 2007-05-27                           & 38.726                               & $-53.041$                            & 16.8                                 & 427                                  & 18.0                                 & 518                                  & $9.05^{+1.08}_{-1.02} \pm 0.67$      & 0.5625                               & $2.13^{+0.57}_{-0.52} \pm 1.21$      & 0.83                                 & 1.95                                 & N                                    \\
0505460201                           & 2007-05-07                           & 38.852                               & $-52.642$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505460101                           & 2007-05-07                           & 39.197                               & $-53.307$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0106660601                           & 2001-11-17                           & 39.266                               & $-52.928$                            & 29.7                                 & 482                                  & 29.5                                 & 560                                  & $10.74^{+0.68}_{-0.65} \pm 0.62$     & 0.5675                               & $2.71^{+0.39}_{-0.36} \pm 1.76$      & 1.81                                 & 1.54                                 & Y                                    \\
0106660501                           & 2001-11-17                           & 39.268                               & $-52.930$                            & 7.6                                  & 485                                  & 7.3                                  & 562                                  & $10.72^{+1.30}_{-1.75} \pm 1.01$     & 0.5675                               & $2.37^{+0.71}_{-0.78} \pm 1.31$      & 1.55                                 & 1.58                                 & N                                    \\
0106660201                           & 2000-11-18                           & 39.268                               & $-52.930$                            & 5.9                                  & 560                                  & 6.0                                  & 561                                  & $12.31^{+1.56}_{-1.39} \pm 0.38$     & 0.5675                               & $3.12^{+0.83}_{-0.77} \pm 0.90$      & 1.78                                 & 2.19                                 & Y                                    \\
0106660401                           & 2001-11-16                           & 39.268                               & $-52.930$                            & 18.0                                 & 483                                  & 18.5                                 & 561                                  & $9.37^{+0.92}_{-0.84} \pm 0.30$      & 0.5675                               & $2.26^{+0.52}_{-0.48} \pm 1.33$      & 1.16                                 & 2.12                                 & Y                                    \\
0106660101                           & 2000-11-17                           & 39.269                               & $-52.930$                            & 31.1                                 & 561                                  & 30.9                                 & 561                                  & $12.46^{+0.71}_{-0.62} \pm 0.16$     & 0.5675                               & $3.02^{+0.37}_{-0.35} \pm 1.54$      & 1.75                                 & 1.54                                 & Y                                    \\
0200020301                           & 2004-05-14                           & 39.648                               & $-51.748$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505460301                           & 2007-11-04                           & 39.853                               & $-53.053$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152660101                           & 2003-02-08                           & 39.963                               & $+63.416$                            & 16.3                                 & 464                                  & 15.8                                 & 395                                  & $7.21^{+1.20}_{-1.53} \pm 0.68$      & 0.5675                               & $1.74^{+0.70}_{-0.76} \pm 0.87$      & 1.81                                 & 2.00                                 & Y                                    \\
0125310101                           & 2000-06-01                           & 40.025                               & $-78.395$                            & 15.2                                 & 585                                  & 15.2                                 & 584                                  & $6.85^{+0.96}_{-0.93} \pm 0.57$      & 0.5625                               & $1.95^{+0.51}_{-0.48} \pm 0.46$      & 1.22                                 & 2.03                                 & N                                    \\
0302440301                           & 2005-11-02                           & 40.159                               & $-52.413$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553640701                           & 2009-03-19                           & 40.296                               & $-0.757$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553640201                           & 2008-10-03                           & 40.380                               & $-0.956$                             & 17.1                                 & 420                                  & 15.7                                 & 589                                  & $0.00^{+0.66}_{-0.00} \pm 0.00$      & 0.5425                               & $0.00^{+0.14}_{-0.00} \pm 0.00$      & 1.27                                 & 2.67                                 & N                                    \\
0553640101                           & 2008-09-27                           & 40.602                               & $-0.841$                             & 14.2                                 & 352                                  & 13.9                                 & 513                                  & $0.00^{+0.55}_{-0.00} \pm 0.00$      & 0.5425                               & $0.00^{+0.46}_{-0.00} \pm 0.00$      & 1.69                                 & 2.60                                 & Y                                    \\
0110940101                           & 2003-01-11                           & 40.958                               & $+79.512$                            & 18.0                                 & 590                                  & 18.1                                 & 590                                  & $8.94^{+0.79}_{-0.75} \pm 0.57$      & 0.5675                               & $2.38 \pm 0.43 \pm 1.14$             & 1.12                                 & 1.57                                 & N                                    \\
0140960101                           & 2003-01-31                           & 41.880                               & $+73.234$                            & 12.5                                 & 498                                  & 12.2                                 & 498                                  & $6.69^{+0.93}_{-1.06} \pm 0.28$      & 0.5675                               & $1.82 \pm 0.56 \pm 0.68$             & 0.95                                 & 1.80                                 & N                                    \\
0553790201                           & 2008-05-18                           & 41.952                               & $-32.800$                            & 7.5                                  & 422                                  & 7.7                                  & 588                                  & $9.55^{+1.46}_{-0.70} \pm 0.25$      & 0.5725                               & $2.35^{+0.88}_{-0.79} \pm 1.47$      & 1.86                                 & 1.50                                 & Y                                    \\
0203050501                           & 2004-10-18                           & 41.983                               & $-28.913$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0125910301                           & 2002-06-17                           & 42.384                               & $-77.438$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302261001                           & 2006-08-21                           & 42.695                               & $+41.157$                            & 9.6                                  & 341                                  & 9.3                                  & 356                                  & $7.76^{+1.72}_{-1.75} \pm 0.64$      & 0.5775                               & $3.17^{+0.53}_{-1.10} \pm 0.37$      & 0.82                                 & 1.77                                 & N                                    \\
0302260701                           & 2006-08-15                           & 42.698                               & $+41.157$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0146500101                           & 2003-01-20                           & 42.757                               & $+46.759$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0146500201                           & 2003-01-22                           & 42.757                               & $+46.760$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201900301                           & 2004-05-26                           & 42.990                               & $-82.985$                            & 14.4                                 & 337                                  & 14.3                                 & 398                                  & $4.43^{+1.56}_{-1.11} \pm 3.45$      & 0.5725                               & $1.18^{+0.76}_{-0.65} \pm 1.36$      & 1.46                                 & 1.97                                 & N                                    \\
0306050801                           & 2005-11-19                           & 43.216                               & $-23.440$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111870601                           & 2002-09-06                           & 43.338                               & $+50.676$                            & 9.0                                  & 581                                  & 9.4                                  & 588                                  & $10.32^{+1.56}_{-1.27} \pm 0.66$     & 0.5725                               & $0.83^{+0.66}_{-0.64} \pm 1.37$      & 1.59                                 & 2.15                                 & N                                    \\
0148680101                           & 2003-07-20                           & 43.491                               & $+85.408$                            & 36.4                                 & 528                                  & 37.2                                 & 539                                  & $7.27^{+0.69}_{-0.67} \pm 0.57$      & 0.5675                               & $0.95^{+0.40}_{-0.38} \pm 1.26$      & 1.30                                 & 1.72                                 & Y                                    \\
0112600501                           & 2001-11-15                           & 44.224                               & $-26.711$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502950101                           & 2007-11-07                           & 44.535                               & $-24.310$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103060201                           & 2002-08-01                           & 44.644                               & $+64.992$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0153090101                           & 2003-05-20                           & 44.784                               & $-32.643$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103860501                           & 2001-11-27                           & 44.889                               & $-46.304$                            & 6.0                                  & 328                                  & 6.3                                  & 473                                  & $8.38^{+1.79}_{-1.90} \pm 0.41$      & 0.5675                               & $3.01^{+1.08}_{-1.11} \pm 1.33$      & 1.22                                 & 2.62                                 & N                                    \\
0089940101                           & 2003-10-17                           & 44.914                               & $-6.552$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0089940801                           & 2003-10-19                           & 44.915                               & $-6.552$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0081340901                           & 2001-05-24                           & 45.221                               & $-60.957$                            & 21.6                                 & 582                                  & 21.3                                 & 514                                  & $8.91^{+1.02}_{-0.92} \pm 1.22$      & 0.5625                               & $2.39^{+0.41}_{-0.42} \pm 0.94$      & 0.48                                 & 1.85                                 & N                                    \\
0113051301                           & 2003-11-10                           & 47.361                               & $-3.877$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304071801                           & 2006-08-19                           & 47.362                               & $+37.999$                            & 9.5                                  & 497                                  & 9.3                                  & 517                                  & $4.08^{+1.13}_{-1.36} \pm 0.22$      & 0.5625                               & $0.90 \pm 0.63 \pm 0.08$             & 1.22                                 & 2.49                                 & \nodata                              \\
0113051401                           & 2004-04-27                           & 47.397                               & $-3.887$                             & 7.6                                  & 511                                  & 9.1                                  & 585                                  & $5.18^{+1.21}_{-1.17} \pm 1.00$      & 0.5675                               & $2.61^{+0.68}_{-0.72} \pm 0.82$      & 1.75                                 & 2.44                                 & Y                                    \\
0502360201                           & 2007-10-31                           & 47.744                               & $-8.911$                             & 20.8,38.0                            & 345,342                              & 19.5,37.7                            & 567,566                              & $10.87^{+0.91}_{-0.83} \pm 0.91$     & 0.5625                               & $3.75^{+0.49}_{-0.36} \pm 0.92$      & 1.62                                 & 1.65                                 & Y                                    \\
0502360101                           & 2007-10-17                           & 47.745                               & $-8.911$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0039340101                           & 2002-07-08                           & 47.948                               & $+54.663$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304160401                           & 2006-02-18                           & 48.100                               & $+22.895$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301040101                           & 2005-12-19                           & 48.839                               & $+80.843$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0500670401                           & 2007-08-15                           & 49.213                               & $+30.874$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0150680101                           & 2003-07-26                           & 49.599                               & $+57.935$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0603590101                           & 2009-06-07                           & 51.002                               & $-42.028$                            & 23.8                                 & 408                                  & 24.3                                 & 505                                  & $7.00^{+1.34}_{-0.88} \pm 1.12$      & 0.5675                               & $0.55^{+0.60}_{-0.46} \pm 1.33$      & 1.60                                 & 1.84                                 & Y                                    \\
0404190201                           & 2006-11-21                           & 51.352                               & $-42.033$                            & 48.6                                 & 471                                  & 46.0                                 & 494                                  & $8.85^{+0.63}_{-0.67} \pm 0.23$      & 0.5675                               & $1.50^{+0.35}_{-0.36} \pm 1.19$      & 0.57                                 & 1.55                                 & N                                    \\
0603590201                           & 2009-06-01                           & 51.403                               & $-42.038$                            & 60.3                                 & 479                                  & 63.7                                 & 569                                  & $6.22^{+0.61}_{-0.63} \pm 0.46$      & 0.5675                               & $1.05^{+0.35}_{-0.36} \pm 0.60$      & 1.35                                 & 1.96                                 & N                                    \\
0551020201                           & 2008-11-14                           & 51.967                               & $-59.630$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305590301                           & 2005-09-28                           & 52.320                               & $+5.799$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554501101                           & 2008-07-22                           & 52.468                               & $+78.648$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0157360401                           & 2003-01-17                           & 52.877                               & $+47.990$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0073140501                           & 2002-01-19                           & 52.877                               & $+47.990$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0157360601                           & 2003-02-26                           & 52.877                               & $+47.991$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0073140201                           & 2002-01-15                           & 52.878                               & $+47.989$                            & 22.8                                 & 425                                  & 22.3                                 & 435                                  & $12.89^{+0.93}_{-0.85} \pm 0.18$     & 0.5675                               & $1.65^{+0.47}_{-0.43} \pm 1.52$      & 1.87                                 & 2.18                                 & Y                                    \\
0073140301                           & 2002-01-09                           & 52.878                               & $+47.989$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503670201                           & 2007-05-09                           & 53.002                               & $+3.045$                             & 8.5                                  & 355                                  & 9.5                                  & 516                                  & $1.20^{+1.35}_{-1.20} \pm 0.62$      & 0.5475                               & $0.00^{+0.16}_{-0.00} \pm 0.00$      & 1.28                                 & 2.66                                 & N                                    \\
0304801201                           & 2005-10-29                           & 53.355                               & $-35.773$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112960601                           & 2002-10-25                           & 53.638                               & $-13.628$                            & 7.7                                  & 583                                  & 7.4                                  & 515                                  & $11.21^{+1.59}_{-1.26} \pm 1.46$     & 0.5725                               & $2.32^{+0.97}_{-0.73} \pm 1.65$      & 1.71                                 & 2.04                                 & N                                    \\
0112960301                           & 2002-10-19                           & 53.638                               & $-13.627$                            & 11.9                                 & 582                                  & 12.1                                 & 517                                  & $9.90^{+1.03}_{-1.10} \pm 1.26$      & 0.5675                               & $3.18 \pm 0.61 \pm 0.80$             & 1.43                                 & 2.12                                 & N                                    \\
0112960501                           & 2002-10-23                           & 53.638                               & $-13.627$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0202360101                           & 2005-05-17                           & 53.785                               & $-63.355$                            & 68.8                                 & 468                                  & 69.1                                 & 559                                  & $5.77^{+0.85}_{-0.47} \pm 0.42$      & 0.5675                               & $2.56^{+0.37}_{-0.27} \pm 0.59$      & 0.56                                 & 2.20                                 & N                                    \\
0600690101                           & 2009-05-22                           & 54.291                               & $-14.453$                            & 53.2                                 & 400                                  & 54.2                                 & 577                                  & $7.90^{+0.69}_{-0.75} \pm 1.06$      & 0.5675                               & $3.87^{+0.41}_{-0.43} \pm 0.43$      & 1.25                                 & 2.59                                 & Y                                    \\
0556210301                           & 2008-09-17                           & 54.428                               & $+42.051$                            & 10.3                                 & 479                                  & 11.3                                 & 499                                  & $3.49^{+1.36}_{-1.25} \pm 0.69$      & 0.5625                               & $0.80^{+0.64}_{-0.68} \pm 0.24$      & 0.43                                 & 2.22                                 & N                                    \\
0601930501                           & 2009-06-05                           & 55.323                               & $-35.819$                            & 65.7                                 & 308                                  & 70.3                                 & 392                                  & $5.41^{+0.70}_{-0.57} \pm 1.13$      & 0.5675                               & $0.99^{+0.38}_{-0.34} \pm 0.52$      & 1.79                                 & 1.88                                 & Y                                    \\
0505880101                           & 2007-08-09                           & 55.564                               & $+42.457$                            & 13.5                                 & 355                                  & 14.6                                 & 510                                  & $4.13^{+1.50}_{-1.06} \pm 0.51$      & 0.5625                               & $0.78^{+0.70}_{-0.54} \pm 0.69$      & 1.44                                 & 1.53                                 & N                                    \\
0300880301                           & 2005-09-24                           & 56.083                               & $+2.107$                             & 11.2                                 & 415                                  & 11.1                                 & 509                                  & $2.20^{+1.09}_{-0.80} \pm 0.23$      & 0.5725                               & $0.21^{+0.54}_{-0.21} \pm 0.09$      & 1.45                                 & 2.21                                 & Y                                    \\
0401270101                           & 2007-04-24                           & 56.146                               & $-26.492$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505011201                           & 2007-08-19                           & 56.663                               & $+43.826$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505010501                           & 2007-08-17                           & 56.664                               & $+43.826$                            & 10.7                                 & 404                                  & 12.3                                 & 565                                  & $5.11^{+1.41}_{-1.24} \pm 0.43$      & 0.5675                               & $0.52^{+0.34}_{-0.52} \pm 0.15$      & 1.90                                 & 2.04                                 & N                                    \\
0503490201                           & 2007-12-06                           & 56.910                               & $-55.091$                            & 65.5                                 & 280                                  & 65.6                                 & 365                                  & $5.03^{+0.71}_{-0.60} \pm 0.20$      & 0.5675                               & $1.94^{+0.37}_{-0.34} \pm 0.44$      & 1.89                                 & 1.82                                 & Y                                    \\
0500500901                           & 2007-11-05                           & 57.019                               & $-28.010$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0300310201                           & 2005-11-20                           & 57.019                               & $-28.013$                            & 60.6                                 & 416                                  & 61.7                                 & 504                                  & $8.63^{+0.44}_{-1.00} \pm 0.69$      & 0.5625                               & $1.75^{+0.28}_{-0.37} \pm 0.61$      & 1.62                                 & 1.70                                 & Y                                    \\
0500500701                           & 2007-05-19                           & 57.060                               & $-28.017$                            & 49.7                                 & 417                                  & 68.6                                 & 511                                  & $5.36^{+0.75}_{-0.69} \pm 0.41$      & 0.5625                               & $0.91^{+0.40}_{-0.36} \pm 0.07$      & 1.35                                 & 2.20                                 & N                                    \\
0500500801                           & 2007-05-21                           & 57.060                               & $-28.017$                            & 26.5                                 & 422                                  & 37.7                                 & 511                                  & $8.18^{+0.99}_{-0.93} \pm 0.52$      & 0.5625                               & $0.38^{+0.49}_{-0.38} \pm 0.85$      & 1.62                                 & 2.07                                 & Y                                    \\
0500500601                           & 2007-05-03                           & 57.061                               & $-28.019$                            & 18.7                                 & 347                                  & 19.2                                 & 511                                  & $6.25 \pm 1.24 \pm 1.01$             & 0.5625                               & $0.78^{+0.57}_{-0.63} \pm 0.54$      & 1.80                                 & 1.92                                 & Y                                    \\
0150610201                           & 2003-05-14                           & 57.061                               & $-28.017$                            & 6.7                                  & 584                                  & 6.2                                  & 585                                  & $8.85^{+1.34}_{-1.22} \pm 1.75$      & 0.5725                               & $1.34 \pm 0.74 \pm 0.53$             & 1.42                                 & 2.35                                 & N                                    \\
0025740201                           & 2001-12-12                           & 57.505                               & $+82.046$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551860501                           & 2008-11-12                           & 57.709                               & $+6.402$                             & 11.6                                 & 374                                  & 11.5                                 & 465                                  & $0.87^{+0.84}_{-0.87} \pm 0.28$      & 0.5825                               & $1.76^{+0.67}_{-0.64} \pm 0.55$      & 1.59                                 & 1.88                                 & Y                                    \\
0109500101                           & 2003-11-09                           & 57.709                               & $+6.403$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0105460801                           & 2004-10-02                           & 57.713                               & $+6.412$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0105460201                           & 2004-09-28                           & 57.714                               & $+6.413$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0081341101                           & 2002-02-22                           & 57.826                               & $+55.926$                            & 17.7                                 & 517                                  & 17.3                                 & 589                                  & $8.04^{+0.98}_{-1.00} \pm 0.51$      & 0.5725                               & $1.90^{+0.47}_{-0.49} \pm 1.26$      & 1.52                                 & 1.59                                 & N                                    \\
0012440301                           & 2001-05-24                           & 58.090                               & $-42.907$                            & 25.0                                 & 533                                  & 25.6                                 & 465                                  & $6.94^{+0.72}_{-0.61} \pm 0.50$      & 0.5675                               & $1.17^{+0.32}_{-0.33} \pm 0.71$      & 0.48                                 & 1.57                                 & N                                    \\
0555691401                           & 2008-11-10                           & 58.613                               & $-3.614$                             & 10.6                                 & 494                                  & 10.9                                 & 507                                  & $3.09^{+1.62}_{-1.48} \pm 3.78$      & 0.5425                               & $0.12^{+0.63}_{-0.12} \pm 0.17$      & 1.05                                 & 2.22                                 & N                                    \\
0502510601                           & 2007-05-17                           & 58.674                               & $-31.817$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204910201                           & 2004-10-31                           & 59.179                               & $-4.692$                             & 21.5                                 & 589                                  & 21.8                                 & 516                                  & $4.60^{+0.68}_{-0.78} \pm 1.01$      & 0.5675                               & $1.71^{+0.36}_{-0.40} \pm 0.72$      & 1.80                                 & 1.82                                 & Y                                    \\
0107660201                           & 2001-12-23                           & 59.214                               & $+65.019$                            & 14.7                                 & 397                                  & 14.8                                 & 473                                  & $13.91^{+1.13}_{-1.21} \pm 0.23$     & 0.5625                               & $1.52 \pm 0.56 \pm 1.13$             & 1.56                                 & 1.68                                 & N                                    \\
0203050601                           & 2004-05-19                           & 59.223                               & $-22.570$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0005010301                           & 2003-01-07                           & 59.227                               & $+65.017$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0005010101                           & 2003-01-01                           & 59.232                               & $+65.017$                            & 14.1                                 & 476                                  & 14.3                                 & 474                                  & $11.35^{+1.09}_{-1.13} \pm 0.33$     & 0.5675                               & $1.25^{+0.55}_{-0.56} \pm 1.09$      & 1.77                                 & 1.57                                 & Y                                    \\
0005010201                           & 2003-01-04                           & 59.233                               & $+65.016$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0401180101                           & 2006-11-24                           & 59.904                               & $-42.064$                            & 32.9                                 & 502                                  & 32.7                                 & 517                                  & $6.16^{+0.93}_{-0.88} \pm 0.34$      & 0.5675                               & $1.59^{+0.45}_{-0.43} \pm 0.64$      & 1.52                                 & 1.28                                 & N                                    \\
0155560401                           & 2002-11-26                           & 60.051                               & $-37.767$                            & 5.4                                  & 515                                  & 5.4                                  & 430                                  & $7.76^{+1.70}_{-1.88} \pm 0.47$      & 0.5625                               & $1.39 \pm 0.90 \pm 1.13$             & 1.28                                 & 2.03                                 & N                                    \\
0033540901                           & 2002-01-06                           & 60.332                               & $+42.923$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302580701                           & 2005-06-10                           & 60.860                               & $-35.291$                            & 20.2                                 & 471                                  & 20.4                                 & 560                                  & $14.57^{+0.93}_{-0.88} \pm 0.85$     & 0.5675                               & $3.77^{+0.50}_{-0.49} \pm 1.92$      & 1.64                                 & 1.30                                 & N                                    \\
0600970201                           & 2009-05-18                           & 60.982                               & $-3.923$                             & 11.7                                 & 399                                  & 11.6                                 & 573                                  & $1.86 \pm 1.01 \pm 0.23$             & 0.5575                               & $0.25^{+0.53}_{-0.25} \pm 0.10$      & 1.89                                 & 1.65                                 & Y                                    \\
0304201001                           & 2006-04-24                           & 61.175                               & $-11.481$                            & 10.2                                 & 389                                  & 9.9                                  & 401                                  & $14.57^{+1.11}_{-3.47} \pm 1.84$     & 0.5675                               & $1.96^{+1.33}_{-0.73} \pm 2.88$      & 0.82                                 & 1.39                                 & N                                    \\
0149410401                           & 2003-05-17                           & 61.181                               & $-52.196$                            & 15.7                                 & 577                                  & 15.9                                 & 577                                  & $9.90^{+0.93}_{-0.87} \pm 0.22$      & 0.5625                               & $1.86^{+0.48}_{-0.45} \pm 1.15$      & 1.84                                 & 1.46                                 & Y                                    \\
0506120101                           & 2008-04-28                           & 61.323                               & $+17.447$                            & 19.6                                 & 289                                  & 19.6                                 & 293                                  & $11.26^{+1.52}_{-1.54} \pm 0.81$     & 0.5675                               & $5.22^{+0.92}_{-0.93} \pm 0.67$      & 1.76                                 & 2.69                                 & \nodata                              \\
0403500101                           & 2006-09-08                           & 61.739                               & $+31.174$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0090050601                           & 2001-12-06                           & 61.839                               & $-46.712$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0093550401                           & 2000-12-23                           & 62.180                               & $-68.394$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204340101                           & 2004-08-20                           & 62.321                               & $+41.191$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504100401                           & 2007-12-16                           & 62.380                               & $+65.692$                            & 7.9                                  & 416                                  & 8.1                                  & 503                                  & $7.24^{+1.47}_{-1.72} \pm 0.25$      & 0.5675                               & $0.62^{+0.81}_{-0.62} \pm 0.86$      & 1.44                                 & 1.82                                 & N                                    \\
0502041201                           & 2007-11-08                           & 62.633                               & $-33.137$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502041001                           & 2007-11-03                           & 62.633                               & $-33.135$                            & 8.2                                  & 314                                  & 8.3                                  & 465                                  & $8.19^{+1.75}_{-1.74} \pm 0.30$      & 0.5725                               & $2.14^{+0.54}_{-1.40} \pm 1.10$      & 1.42                                 & 1.27                                 & N                                    \\
0502041101                           & 2007-11-07                           & 62.633                               & $-33.136$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502041401                           & 2007-12-10                           & 62.633                               & $-33.140$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201150101                           & 2004-05-31                           & 62.675                               & $-33.133$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502040901                           & 2007-06-12                           & 62.677                               & $-33.137$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502041801                           & 2008-05-19                           & 62.677                               & $-33.140$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502040701                           & 2007-05-17                           & 62.677                               & $-33.140$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0143650801                           & 2003-01-25                           & 62.994                               & $+74.970$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0094310201                           & 2002-12-15                           & 63.028                               & $-44.013$                            & 61.2                                 & 589                                  & 61.3                                 & 590                                  & $10.53^{+0.47}_{-0.41} \pm 0.34$     & 0.5675                               & $2.32^{+0.26}_{-0.23} \pm 1.40$      & 1.59                                 & 1.49                                 & N                                    \\
0094310101                           & 2002-11-18                           & 63.029                               & $-44.012$                            & 16.3                                 & 579                                  & 16.3                                 & 589                                  & $11.29^{+0.89}_{-0.88} \pm 0.24$     & 0.5625                               & $2.82 \pm 0.47 \pm 1.58$             & 1.82                                 & 2.15                                 & Y                                    \\
0150470701                           & 2003-05-16                           & 63.691                               & $-29.066$                            & 31.4                                 & 472                                  & 27.9                                 & 485                                  & $16.78^{+0.94}_{-0.96} \pm 0.34$     & 0.5675                               & $3.43 \pm 0.50 \pm 2.27$             & 1.76                                 & 1.60                                 & N                                    \\
0556212601                           & 2008-08-12                           & 63.988                               & $+42.878$                            & 6.3                                  & 353                                  & 5.6                                  & 591                                  & $5.73^{+1.55}_{-1.84} \pm 1.58$      & 0.5625                               & $1.47^{+0.83}_{-0.91} \pm 0.90$      & 1.17                                 & 1.81                                 & N                                    \\
0205910101                           & 2005-01-12                           & 64.899                               & $+85.605$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148620101                           & 2003-08-03                           & 65.190                               & $+70.082$                            & 11.6                                 & 572                                  & 11.8                                 & 579                                  & $8.79^{+1.07}_{-1.04} \pm 0.79$      & 0.5675                               & $1.85^{+0.59}_{-0.57} \pm 0.90$      & 1.59                                 & 2.11                                 & Y                                    \\
0304050101                           & 2005-06-30                           & 66.520                               & $-70.324$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501230101                           & 2007-08-31                           & 66.842                               & $+25.804$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304070801                           & 2006-01-16                           & 66.881                               & $+76.681$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502510301                           & 2007-12-05                           & 67.149                               & $+81.034$                            & 18.6                                 & 423                                  & 18.8                                 & 515                                  & $3.29^{+0.83}_{-0.78} \pm 0.42$      & 0.5825                               & $0.01^{+0.52}_{-0.01} \pm 0.21$      & 1.86                                 & 1.66                                 & Y                                    \\
0602840101                           & 2009-05-16                           & 67.599                               & $+7.593$                             & 12.6                                 & 421                                  & 12.5                                 & 585                                  & $7.88^{+1.31}_{-1.26} \pm 0.40$      & 0.5675                               & $3.15^{+0.77}_{-0.79} \pm 0.11$      & 1.57                                 & 2.57                                 & N                                    \\
0553561001                           & 2008-12-03                           & 68.117                               & $+82.734$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0025740401                           & 2002-02-10                           & 68.251                               & $+48.101$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147570601                           & 2003-07-31                           & 69.340                               & $+67.586$                            & 12.1                                 & 577                                  & 12.1                                 & 582                                  & $12.19^{+0.91}_{-1.02} \pm 0.54$     & 0.5625                               & $1.78^{+0.54}_{-0.51} \pm 1.48$      & 1.46                                 & 1.45                                 & N                                    \\
0109080601                           & 2002-08-11                           & 69.897                               & $+62.736$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203390601                           & 2004-08-28                           & 70.335                               & $+56.505$                            & 8.9                                  & 588                                  & 8.8                                  & 589                                  & $6.93^{+1.16}_{-1.21} \pm 0.29$      & 0.5625                               & $1.33^{+0.57}_{-0.55} \pm 0.13$      & 1.92                                 & 1.92                                 & N                                    \\
0200430201                           & 2004-05-20                           & 70.446                               & $-35.378$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204400201                           & 2004-11-29                           & 70.649                               & $-15.884$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0055990301                           & 2001-11-28                           & 70.899                               & $-67.617$                            & 13.3                                 & 483                                  & 13.6                                 & 561                                  & $5.07^{+0.69}_{-0.80} \pm 0.32$      & 0.5725                               & $1.18^{+0.44}_{-0.47} \pm 0.82$      & 0.88                                 & 1.84                                 & N                                    \\
0206860101                           & 2004-08-30                           & 71.257                               & $+37.471$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0206860201                           & 2004-09-05                           & 71.257                               & $+37.471$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402250201                           & 2006-06-27                           & 71.408                               & $+59.566$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0135940101                           & 2003-01-05                           & 71.495                               & $+84.739$                            & 10.4                                 & 582                                  & 10.6                                 & 584                                  & $5.92^{+0.94}_{-0.89} \pm 0.42$      & 0.5675                               & $1.51^{+0.55}_{-0.51} \pm 0.91$      & 1.72                                 & 1.35                                 & Y                                    \\
0110960101                           & 2002-05-28                           & 71.823                               & $-46.107$                            & 11.4                                 & 575                                  & 11.8                                 & 576                                  & $7.15^{+1.02}_{-1.00} \pm 0.35$      & 0.5625                               & $0.92^{+0.55}_{-0.50} \pm 0.34$      & 0.78                                 & 2.31                                 & N                                    \\
0152200101                           & 2002-12-21                           & 72.243                               & $-67.305$                            & 20.7                                 & 510                                  & 20.6                                 & 508                                  & $7.26^{+0.82}_{-0.80} \pm 0.28$      & 0.5675                               & $2.69^{+0.48}_{-0.47} \pm 0.81$      & 1.84                                 & 1.79                                 & Y                                    \\
0212481201                           & 2005-10-12                           & 72.288                               & $-0.057$                             & 24.5                                 & 428                                  & 24.2                                 & 516                                  & $4.71^{+0.82}_{-0.89} \pm 1.91$      & 0.5625                               & $6.11^{+0.56}_{-0.40} \pm 0.44$      & 0.82                                 & 2.31                                 & N                                    \\
0501621601                           & 2007-10-03                           & 72.954                               & $+38.208$                            & 8.7                                  & 421                                  & 8.8                                  & 510                                  & $4.51^{+1.71}_{-1.17} \pm 0.33$      & 0.5675                               & $0.84^{+0.67}_{-0.66} \pm 0.92$      & 1.49                                 & 1.58                                 & N                                    \\
0501620301                           & 2007-08-07                           & 72.974                               & $+38.214$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0500680201                           & 2008-04-02                           & 73.006                               & $+1.423$                             & 10.9                                 & 397                                  & 10.9                                 & 485                                  & $4.78^{+1.45}_{-1.19} \pm 0.65$      & 0.5725                               & $3.52^{+0.78}_{-0.84} \pm 1.42$      & 1.22                                 & 2.39                                 & Y                                    \\
0304000201                           & 2005-11-08                           & 73.101                               & $-2.088$                             & 30.2                                 & 409                                  & 29.7                                 & 511                                  & $1.96^{+0.67}_{-0.74} \pm 0.35$      & 0.5575                               & $1.21^{+0.37}_{-0.39} \pm 0.28$      & 1.68                                 & 1.87                                 & Y                                    \\
0305361601                           & 2006-01-18                           & 73.737                               & $+79.307$                            & 23.9                                 & 492                                  & 24.2                                 & 516                                  & $3.56^{+0.74}_{-0.69} \pm 0.26$      & 0.5675                               & $0.51^{+0.39}_{-0.43} \pm 0.36$      & 1.67                                 & 1.61                                 & Y                                    \\
0205330501                           & 2004-06-05                           & 73.871                               & $-54.920$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553510201                           & 2008-05-18                           & 73.997                               & $+8.482$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112551701                           & 2002-06-14                           & 74.414                               & $+76.261$                            & 10.7                                 & 469                                  & 10.3                                 & 476                                  & $8.79^{+2.11}_{-1.23} \pm 0.67$      & 0.5725                               & $1.57^{+0.72}_{-0.70} \pm 1.45$      & 1.64                                 & 1.48                                 & Y                                    \\
0204790101                           & 2003-12-23                           & 75.788                               & $-73.628$                            & 5.3                                  & 444                                  & 5.5                                  & 485                                  & $7.78^{+1.15}_{-2.53} \pm 2.69$      & 0.5675                               & $1.28^{+1.15}_{-0.76} \pm 0.34$      & 1.14                                 & 1.69                                 & N                                    \\
0111260701                           & 2003-01-17                           & 75.851                               & $+64.877$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0212480701                           & 2005-06-05                           & 75.906                               & $+64.905$                            & 13.5                                 & 395                                  & 13.5                                 & 557                                  & $5.95 \pm 0.99 \pm 1.33$             & 0.5675                               & $0.52^{+0.54}_{-0.52} \pm 0.72$      & 1.51                                 & 2.38                                 & N                                    \\
0405600401                           & 2006-10-20                           & 76.389                               & $+3.684$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404450101                           & 2006-11-14                           & 76.732                               & $-28.526$                            & 5.6                                  & 315                                  & 6.0                                  & 399                                  & $10.23^{+2.73}_{-2.23} \pm 0.28$     & 0.5725                               & $3.34^{+1.36}_{-1.20} \pm 1.20$      & 1.85                                 & 2.06                                 & Y                                    \\
0130920101                           & 2000-11-29                           & 76.753                               & $-28.526$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0403750101                           & 2006-06-05                           & 77.264                               & $+43.321$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0072340701                           & 2002-12-10                           & 77.279                               & $+72.311$                            & 7.3                                  & 473                                  & 7.2                                  & 467                                  & $7.32^{+1.72}_{-1.35} \pm 0.77$      & 0.5725                               & $1.01^{+0.64}_{-0.78} \pm 1.05$      & 1.29                                 & 1.58                                 & N                                    \\
0148742601                           & 2003-12-18                           & 77.317                               & $+65.767$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0604920301                           & 2009-05-02                           & 77.854                               & $-5.480$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0135940201                           & 2002-07-10                           & 78.293                               & $+81.975$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0033541001                           & 2001-11-29                           & 78.427                               & $-50.234$                            & 11.8                                 & 426                                  & 11.6                                 & 567                                  & $6.28^{+1.48}_{-1.23} \pm 0.48$      & 0.5675                               & $0.82^{+0.57}_{-0.63} \pm 0.63$      & 1.31                                 & 1.72                                 & N                                    \\
0550451901                           & 2008-11-20                           & 78.623                               & $+9.733$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0153220601                           & 2003-05-28                           & 79.922                               & $-37.583$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305600601                           & 2006-06-14                           & 80.100                               & $-54.735$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201230101                           & 2003-12-15                           & 80.163                               & $-18.771$                            & 23.7                                 & 592                                  & 24.1                                 & 592                                  & $11.17^{+0.49}_{-1.07} \pm 1.27$     & 0.5675                               & $2.77^{+0.37}_{-0.44} \pm 1.07$      & 1.49                                 & 1.97                                 & N                                    \\
0555471101                           & 2009-04-06                           & 80.945                               & $+4.166$                             & 22.8                                 & 268                                  & 22.6                                 & 405                                  & $7.46^{+1.70}_{-1.98} \pm 0.99$      & 0.5625                               & $7.44^{+0.95}_{-1.16} \pm 0.41$      & 1.61                                 & 2.23                                 & N                                    \\
0301900501                           & 2006-01-12                           & 81.383                               & $+83.543$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0041740301                           & 2002-11-17                           & 82.300                               & $-5.822$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0143630101                           & 2004-11-02                           & 82.301                               & $-5.814$                             & 14.5                                 & 477                                  & 14.8                                 & 402                                  & $8.72^{+1.69}_{-1.54} \pm 1.47$      & 0.5625                               & $5.54^{+0.97}_{-0.85} \pm 1.46$      & 1.63                                 & 1.78                                 & N                                    \\
0401880801                           & 2006-10-29                           & 82.309                               & $-5.818$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550061301                           & 2008-11-06                           & 82.310                               & $-5.819$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501930601                           & 2007-11-03                           & 82.312                               & $-5.820$                             & 13.8                                 & 413                                  & 13.6                                 & 576                                  & $9.96^{+1.65}_{-1.37} \pm 2.19$      & 0.5625                               & $6.42^{+0.96}_{-0.77} \pm 0.72$      & 1.50                                 & 1.52                                 & N                                    \\
0041741101                           & 2004-05-01                           & 82.336                               & $-5.825$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0401880901                           & 2007-04-30                           & 82.346                               & $-5.828$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550060801                           & 2009-04-27                           & 82.347                               & $-5.828$                             & 10.9                                 & 407                                  & 11.3                                 & 569                                  & $9.12^{+1.70}_{-1.85} \pm 0.90$      & 0.5675                               & $6.51^{+0.82}_{-0.97} \pm 0.63$      & 1.35                                 & 1.34                                 & N                                    \\
0041180401                           & 2002-06-02                           & 82.640                               & $+71.663$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0032140201                           & 2001-06-10                           & 82.684                               & $-45.569$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0093640401                           & 2001-01-09                           & 82.933                               & $+80.599$                            & 18.9                                 & 498                                  & 18.8                                 & 574                                  & $6.85^{+0.68}_{-1.23} \pm 0.64$      & 0.5675                               & $1.62^{+0.38}_{-0.49} \pm 1.17$      & 1.34                                 & 1.70                                 & N                                    \\
0553110401                           & 2008-11-14                           & 83.039                               & $-0.342$                             & 5.0                                  & 503                                  & 5.0                                  & 517                                  & $0.00^{+1.73}_{-0.00} \pm 0.54$      & 0.5425                               & $2.29^{+1.03}_{-0.93} \pm 0.25$      & 1.99                                 & 2.01                                 & Y                                    \\
0147890101                           & 2003-11-18                           & 83.284                               & $-31.045$                            & 22.9                                 & 403                                  & 22.9                                 & 402                                  & $6.14^{+0.96}_{-1.11} \pm 0.32$      & 0.5675                               & $1.28 \pm 0.55 \pm 0.39$             & 1.66                                 & 2.56                                 & N                                    \\
0011830201                           & 2001-12-08                           & 83.775                               & $+52.108$                            & 27.6                                 & 501                                  & 27.2                                 & 578                                  & $9.18^{+0.61}_{-0.99} \pm 0.32$      & 0.5675                               & $2.29^{+0.34}_{-0.38} \pm 0.99$      & 0.83                                 & 1.71                                 & N                                    \\
0103660101                           & 2002-07-10                           & 83.855                               & $+66.368$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109080501                           & 2002-12-08                           & 84.684                               & $+65.316$                            & 21.5                                 & 465                                  & 21.9                                 & 464                                  & $7.48^{+1.14}_{-0.83} \pm 0.25$      & 0.5725                               & $0.75^{+0.55}_{-0.49} \pm 0.93$      & 0.99                                 & 2.07                                 & N                                    \\
0201200201                           & 2003-12-09                           & 85.213                               & $+5.043$                             & 7.6                                  & 402                                  & 7.7                                  & 477                                  & $19.90^{+1.68}_{-2.18} \pm 1.88$     & 0.5725                               & $12.62^{+1.25}_{-1.43} \pm 4.49$     & 1.87                                 & 1.86                                 & N                                    \\
0307130301                           & 2005-10-27                           & 85.392                               & $+0.745$                             & 16.2                                 & 291                                  & 16.1                                 & 378                                  & $1.90^{+0.95}_{-0.98} \pm 0.34$      & 0.5775                               & $1.39^{+0.72}_{-0.69} \pm 0.27$      & 1.64                                 & 2.13                                 & N                                    \\
0109660901                           & 2001-06-22                           & 85.622                               & $+75.921$                            & 12.7                                 & 574                                  & 11.5                                 & 582                                  & $6.48^{+0.80}_{-0.78} \pm 0.32$      & 0.5725                               & $0.84 \pm 0.46 \pm 0.88$             & 0.29                                 & 1.47                                 & N                                    \\
0109660801                           & 2001-06-12                           & 85.622                               & $+75.921$                            & 37.3                                 & 582                                  & 39.3                                 & 581                                  & $6.99^{+0.57}_{-0.55} \pm 0.21$      & 0.5675                               & $0.78^{+0.29}_{-0.30} \pm 0.98$      & 1.59                                 & 1.87                                 & Y                                    \\
0109661001                           & 2001-06-23                           & 85.623                               & $+75.921$                            & 60.5                                 & 572                                  & 60.7                                 & 581                                  & $6.22 \pm 0.40 \pm 0.44$             & 0.5675                               & $0.89 \pm 0.22 \pm 0.75$             & 0.82                                 & 1.88                                 & N                                    \\
0550871001                           & 2008-12-01                           & 85.938                               & $-18.782$                            & 13.2                                 & 328                                  & 13.0                                 & 564                                  & $6.34^{+1.29}_{-1.41} \pm 1.10$      & 0.5675                               & $1.76^{+0.88}_{-0.67} \pm 0.88$      & 1.12                                 & 2.45                                 & N                                    \\
0401700201                           & 2006-07-02                           & 86.132                               & $-38.176$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0025541001                           & 2001-06-19                           & 86.295                               & $-42.837$                            & 5.9                                  & 463                                  & 6.0                                  & 540                                  & $4.85^{+1.73}_{-1.51} \pm 0.59$      & 0.5625                               & $2.68^{+0.84}_{-0.83} \pm 0.17$      & 1.75                                 & 2.02                                 & Y                                    \\
0553440201                           & 2008-11-20                           & 86.341                               & $-30.586$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0020540401                           & 2002-12-10                           & 86.507                               & $+83.387$                            & 46.3                                 & 431                                  & 46.3                                 & 357                                  & $8.55^{+0.68}_{-0.61} \pm 0.55$      & 0.5675                               & $2.18^{+0.39}_{-0.33} \pm 0.87$      & 1.05                                 & 1.72                                 & N                                    \\
0049540401                           & 2003-08-19                           & 86.567                               & $+40.932$                            & 9.1                                  & 485                                  & 9.3                                  & 560                                  & $9.67^{+1.71}_{-1.23} \pm 0.63$      & 0.5725                               & $2.98^{+0.78}_{-0.76} \pm 1.70$      & 1.10                                 & 1.58                                 & Y                                    \\
0300310301                           & 2006-01-16                           & 86.902                               & $+49.378$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110930901                           & 2003-01-08                           & 86.956                               & $+60.471$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0042341301                           & 2001-12-06                           & 86.995                               & $-57.367$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550190501                           & 2008-12-21                           & 87.356                               & $-2.366$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406421401                           & 2006-09-17                           & 87.472                               & $+34.704$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406420401                           & 2006-09-01                           & 87.477                               & $+34.706$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0044350101                           & 2002-05-29                           & 87.586                               & $-83.083$                            & 13.5                                 & 500                                  & 13.7                                 & 576                                  & $6.58^{+1.06}_{-1.22} \pm 0.37$      & 0.5675                               & $1.55^{+0.49}_{-0.59} \pm 0.97$      & 0.73                                 & 1.97                                 & N                                    \\
0149240101                           & 2003-12-16                           & 87.623                               & $-48.341$                            & 38.0                                 & 380                                  & 37.6                                 & 379                                  & $4.67^{+0.88}_{-0.81} \pm 0.89$      & 0.5675                               & $2.17^{+0.53}_{-0.37} \pm 0.20$      & 1.53                                 & 2.23                                 & N                                    \\
0070340701                           & 2002-06-08                           & 87.761                               & $+72.961$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302820101                           & 2005-11-28                           & 88.144                               & $-51.963$                            & 6.8                                  & 429                                  & 6.9                                  & 516                                  & $5.28^{+1.42}_{-1.18} \pm 0.29$      & 0.5675                               & $1.64^{+0.72}_{-0.70} \pm 0.46$      & 1.88                                 & 1.14                                 & Y                                    \\
0112522601                           & 2002-12-08                           & 88.190                               & $-55.573$                            & 15.0                                 & 576                                  & 15.3                                 & 502                                  & $5.55^{+1.00}_{-0.90} \pm 0.44$      & 0.5675                               & $1.42^{+0.47}_{-0.51} \pm 0.70$      & 1.37                                 & 1.58                                 & N                                    \\
0112521301                           & 2002-06-07                           & 88.253                               & $-55.561$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152860101                           & 2002-12-28                           & 88.473                               & $-60.823$                            & 25.1                                 & 431                                  & 25.9                                 & 431                                  & $5.25^{+0.72}_{-0.87} \pm 0.74$      & 0.5675                               & $1.71^{+0.45}_{-0.46} \pm 0.49$      & 1.82                                 & 2.14                                 & N                                    \\
0109463401                           & 2002-11-02                           & 89.806                               & $-0.067$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111970901                           & 2001-12-06                           & 90.032                               & $-71.762$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551020901                           & 2008-06-01                           & 90.085                               & $-34.722$                            & 41.1                                 & 409                                  & 42.8                                 & 573                                  & $3.87^{+1.08}_{-1.14} \pm 1.42$      & 0.5625                               & $1.92^{+0.51}_{-0.52} \pm 0.42$      & 1.28                                 & 2.46                                 & N                                    \\
0556210201                           & 2008-06-03                           & 90.207                               & $-68.635$                            & 6.1                                  & 426                                  & 5.6                                  & 590                                  & $2.70^{+1.58}_{-1.60} \pm 1.16$      & 0.5475                               & $0.77^{+0.83}_{-0.69} \pm 0.31$      & 1.32                                 & 1.55                                 & N                                    \\
0400360301                           & 2006-05-02                           & 91.516                               & $+47.948$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0400360601                           & 2006-05-04                           & 91.517                               & $+47.949$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0400360801                           & 2006-05-06                           & 91.518                               & $+47.950$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147580401                           & 2002-12-28                           & 91.532                               & $-58.027$                            & 14.0                                 & 464                                  & 14.2                                 & 539                                  & $6.04 \pm 0.92 \pm 0.32$             & 0.5625                               & $1.53 \pm 0.50 \pm 0.41$             & 1.51                                 & 2.14                                 & N                                    \\
0502460101                           & 2007-11-29                           & 91.560                               & $-3.038$                             & 39.5                                 & 421                                  & 39.2                                 & 581                                  & $6.94^{+0.70}_{-0.72} \pm 0.98$      & 0.5625                               & $6.76^{+0.43}_{-0.44} \pm 0.35$      & 1.32                                 & 1.86                                 & N                                    \\
0502460201                           & 2007-12-20                           & 91.561                               & $-3.045$                             & 41.9                                 & 420                                  & 42.1                                 & 509                                  & $6.42^{+1.03}_{-0.75} \pm 0.60$      & 0.5675                               & $5.84 \pm 0.45 \pm 0.96$             & 1.55                                 & 2.25                                 & Y                                    \\
0502460301                           & 2008-01-04                           & 91.563                               & $-3.048$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502460401                           & 2008-01-18                           & 91.566                               & $-3.051$                             & 13.6                                 & 425                                  & 15.3                                 & 512                                  & $5.87^{+1.38}_{-1.46} \pm 0.69$      & 0.5625                               & $6.00^{+0.78}_{-0.83} \pm 0.94$      & 1.45                                 & 2.57                                 & Y                                    \\
0307120201                           & 2005-06-06                           & 91.595                               & $-3.031$                             & 6.2                                  & 495                                  & 6.2                                  & 585                                  & $8.59^{+1.40}_{-1.36} \pm 0.89$      & 0.5725                               & $7.03^{+0.99}_{-0.97} \pm 0.73$      & 1.52                                 & 2.32                                 & Y                                    \\
0560191901                           & 2009-07-11                           & 91.811                               & $+20.134$                            & 21.4                                 & 342                                  & 21.9                                 & 579                                  & $3.91^{+1.21}_{-1.18} \pm 0.49$      & 0.5625                               & $1.50^{+0.54}_{-0.49} \pm 0.42$      & 1.14                                 & 2.03                                 & N                                    \\
0203460101                           & 2004-12-22                           & 91.860                               & $-76.177$                            & 5.4                                  & 588                                  & 5.3                                  & 514                                  & $6.51^{+1.55}_{-1.65} \pm 0.72$      & 0.5575                               & $0.53^{+0.75}_{-0.53} \pm 0.50$      & 1.70                                 & 1.73                                 & Y                                    \\
0202100101                           & 2004-06-27                           & 92.207                               & $+34.848$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502500101                           & 2007-12-02                           & 92.525                               & $-38.187$                            & 10.3                                 & 415                                  & 10.3                                 & 504                                  & $2.27^{+1.04}_{-1.19} \pm 0.08$      & 0.5625                               & $1.44^{+0.61}_{-0.67} \pm 0.08$      & 1.69                                 & 1.18                                 & Y                                    \\
0501660301                           & 2007-12-05                           & 92.571                               & $-10.445$                            & 9.4                                  & 310                                  & 9.2                                  & 397                                  & $4.40^{+1.73}_{-1.54} \pm 0.51$      & 0.5675                               & $3.10^{+0.86}_{-0.88} \pm 0.14$      & 1.81                                 & 1.32                                 & Y                                    \\
0501660401                           & 2008-01-08                           & 92.575                               & $-10.453$                            & 20.8                                 & 237                                  & 21.0                                 & 398                                  & $1.26^{+0.83}_{-0.81} \pm 0.11$      & 0.5925                               & $0.95^{+0.65}_{-0.64} \pm 0.23$      & 0.73                                 & 1.90                                 & N                                    \\
0504370401                           & 2008-05-16                           & 92.590                               & $-10.440$                            & 46.0                                 & 307                                  & 49.4                                 & 470                                  & $2.18^{+0.67}_{-0.63} \pm 0.24$      & 0.5675                               & $1.01^{+0.39}_{-0.36} \pm 0.22$      & 0.97                                 & 2.54                                 & \nodata                              \\
0021140201                           & 2001-12-07                           & 93.270                               & $-20.986$                            & 37.9                                 & 368                                  & 37.4                                 & 510                                  & $9.16^{+0.74}_{-0.65} \pm 0.99$      & 0.5675                               & $3.22^{+0.42}_{-0.38} \pm 0.94$      & 1.46                                 & 1.86                                 & N                                    \\
0111260201                           & 2002-05-11                           & 93.281                               & $+51.334$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0306700301                           & 2005-04-19                           & 93.286                               & $+6.721$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103863101                           & 2002-12-08                           & 93.712                               & $-20.727$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402840201                           & 2006-07-22                           & 93.769                               & $-4.622$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502430301                           & 2007-12-01                           & 94.916                               & $-43.439$                            & 13.9                                 & 469                                  & 13.6                                 & 489                                  & $2.91^{+0.99}_{-1.00} \pm 0.44$      & 0.5625                               & $0.08^{+0.54}_{-0.08} \pm 0.34$      & 1.73                                 & 1.65                                 & Y                                    \\
0302582301                           & 2006-06-02                           & 94.955                               & $-43.442$                            & 24.3                                 & 424                                  & 24.9                                 & 514                                  & $3.58^{+0.82}_{-0.75} \pm 1.28$      & 0.5625                               & $0.80^{+0.42}_{-0.41} \pm 0.40$      & 1.32                                 & 1.82                                 & N                                    \\
0303110801                           & 2006-06-20                           & 95.469                               & $-60.152$                            & 9.2                                  & 497                                  & 8.9                                  & 518                                  & $4.53^{+1.03}_{-1.15} \pm 0.81$      & 0.5775                               & $0.80^{+0.71}_{-0.80} \pm 1.47$      & 1.79                                 & 1.39                                 & N                                    \\
0109080201                           & 2002-06-10                           & 95.599                               & $+80.740$                            & 6.5                                  & 375                                  & 6.6                                  & 453                                  & $9.69^{+1.42}_{-1.40} \pm 0.69$      & 0.5775                               & $1.55^{+0.87}_{-0.88} \pm 1.89$      & 1.92                                 & 1.60                                 & Y                                    \\
0500730201                           & 2007-11-02                           & 95.700                               & $+11.676$                            & 21.5                                 & 347                                  & 21.1                                 & 513                                  & $3.41^{+0.87}_{-1.05} \pm 0.40$      & 0.5675                               & $1.85^{+0.50}_{-0.51} \pm 0.20$      & 1.57                                 & 1.68                                 & Y                                    \\
0500730101                           & 2007-11-08                           & 95.700                               & $+11.676$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0202140301                           & 2003-12-16                           & 95.770                               & $-38.387$                            & 32.6                                 & 535                                  & 33.0                                 & 536                                  & $6.82^{+0.63}_{-0.58} \pm 0.29$      & 0.5675                               & $2.15^{+0.37}_{-0.34} \pm 0.56$      & 1.45                                 & 1.75                                 & N                                    \\
0202100301                           & 2004-05-14                           & 95.892                               & $+32.129$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0127921101                           & 2000-07-23                           & 96.402                               & $+60.095$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0127921201                           & 2000-07-23                           & 96.402                               & $+60.095$                            & 17.5                                 & 586                                  & 17.5                                 & 517                                  & $10.14^{+0.91}_{-0.83} \pm 0.33$     & 0.5675                               & $1.32^{+0.43}_{-0.42} \pm 1.14$      & 1.15                                 & 2.01                                 & N                                    \\
0202100201                           & 2004-03-11                           & 96.748                               & $+33.262$                            & 5.3                                  & 574                                  & 5.4                                  & 501                                  & $8.63^{+1.64}_{-1.63} \pm 0.36$      & 0.5775                               & $2.63^{+1.10}_{-1.15} \pm 1.56$      & 1.76                                 & 2.25                                 & N                                    \\
0304850901                           & 2006-01-02                           & 96.866                               & $-87.971$                            & 10.4                                 & 255                                  & 10.4                                 & 395                                  & $6.34^{+1.45}_{-1.44} \pm 0.21$      & 0.5775                               & $2.37^{+1.01}_{-0.96} \pm 1.29$      & 0.47                                 & 1.90                                 & Y                                    \\
0304851001                           & 2006-01-06                           & 96.873                               & $-87.971$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404550101                           & 2006-08-16                           & 97.626                               & $+29.492$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0094360501                           & 2002-12-18                           & 97.967                               & $+79.441$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0552580201                           & 2008-11-30                           & 98.112                               & $-17.062$                            & 67.6                                 & 302                                  & 67.9                                 & 539                                  & $4.71^{+0.39}_{-0.87} \pm 0.94$      & 0.5625                               & $3.05^{+0.31}_{-0.34} \pm 0.23$      & 1.39                                 & 1.85                                 & N                                    \\
0203610401                           & 2004-10-03                           & 98.279                               & $+32.006$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0032140701                           & 2001-07-05                           & 98.449                               & $-39.414$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147580301                           & 2002-12-27                           & 98.502                               & $-39.334$                            & 10.0                                 & 490                                  & 10.0                                 & 563                                  & $4.89^{+1.10}_{-1.15} \pm 1.26$      & 0.5625                               & $1.30^{+0.57}_{-0.56} \pm 0.49$      & 1.55                                 & 2.13                                 & N                                    \\
0149170101                           & 2003-07-03                           & 98.561                               & $-47.320$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0206060101                           & 2004-06-14                           & 98.567                               & $-54.267$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503960101                           & 2007-06-21                           & 99.493                               & $+60.674$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201900101                           & 2004-06-24                           & 99.642                               & $-58.628$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0151530501                           & 2006-07-27                           & 100.301                              & $+40.987$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147131001                           & 2005-07-25                           & 100.301                              & $+40.987$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147130101                           & 2004-06-15                           & 100.311                              & $+40.978$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147130901                           & 2005-06-11                           & 100.313                              & $+40.970$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200630201                           & 2004-12-20                           & 100.482                              & $-70.223$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205320101                           & 2004-04-30                           & 100.900                              & $+29.190$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553870101                           & 2008-12-15                           & 100.901                              & $-30.679$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205320201                           & 2004-06-09                           & 100.901                              & $+29.200$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0555321001                           & 2008-05-11                           & 100.949                              & $+5.425$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110930501                           & 2002-12-12                           & 101.521                              & $+79.244$                            & 12.6                                 & 485                                  & 12.8                                 & 412                                  & $8.62^{+1.25}_{-1.14} \pm 0.30$      & 0.5625                               & $0.86^{+0.62}_{-0.56} \pm 1.35$      & 1.92                                 & 1.36                                 & N                                    \\
0403760301                           & 2006-07-10                           & 102.232                              & $-60.384$                            & 6.9                                  & 426                                  & 7.0                                  & 513                                  & $5.88^{+1.11}_{-1.26} \pm 0.32$      & 0.5825                               & $2.38^{+0.83}_{-0.90} \pm 0.97$      & 1.83                                 & 1.95                                 & Y                                    \\
0055990501                           & 2002-05-15                           & 102.770                              & $+66.970$                            & 16.2                                 & 558                                  & 15.7                                 & 559                                  & $8.39 \pm 0.76 \pm 0.17$             & 0.5725                               & $1.03 \pm 0.44 \pm 1.24$             & 1.59                                 & 1.74                                 & N                                    \\
0143150101                           & 2002-11-22                           & 102.819                              & $+36.646$                            & 14.8                                 & 537                                  & 14.7                                 & 544                                  & $4.95^{+1.05}_{-0.96} \pm 0.54$      & 0.5675                               & $0.49^{+0.53}_{-0.47} \pm 0.63$      & 1.86                                 & 1.85                                 & N                                    \\
0404050301                           & 2006-08-08                           & 103.190                              & $+49.106$                            & 6.3                                  & 489                                  & 6.4                                  & 582                                  & $3.59^{+1.95}_{-1.41} \pm 0.65$      & 0.5525                               & $0.00^{+0.54}_{-0.00} \pm 0.00$      & 1.47                                 & 2.18                                 & N                                    \\
0093190301                           & 2002-06-21                           & 104.267                              & $-40.576$                            & 30.5                                 & 564                                  & 30.2                                 & 564                                  & $7.11^{+0.57}_{-0.56} \pm 0.98$      & 0.5675                               & $1.32 \pm 0.32 \pm 1.22$             & 1.58                                 & 1.45                                 & N                                    \\
0403760701                           & 2007-07-14                           & 104.272                              & $-62.562$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203390801                           & 2004-06-15                           & 104.483                              & $-40.115$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301010101                           & 2005-09-25                           & 104.640                              & $+46.027$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112840201                           & 2003-01-15                           & 104.820                              & $+68.546$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303420101                           & 2006-05-20                           & 104.889                              & $+68.578$                            & 31.9                                 & 231                                  & 31.7                                 & 353                                  & $6.70^{+1.44}_{-1.53} \pm 2.76$      & 0.5625                               & $1.21^{+0.30}_{-0.72} \pm 1.15$      & 1.40                                 & 2.69                                 & N                                    \\
0303420201                           & 2006-05-24                           & 104.889                              & $+68.579$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204400301                           & 2004-02-02                           & 104.904                              & $+49.952$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0552410401                           & 2008-06-05                           & 105.212                              & $+0.535$                             & 20.4                                 & 502                                  & 21.4                                 & 584                                  & $0.27^{+0.93}_{-0.27} \pm 0.29$      & 0.5775                               & $0.37^{+0.52}_{-0.37} \pm 0.21$      & 1.84                                 & 1.97                                 & Y                                    \\
0111530101                           & 2000-12-30                           & 105.515                              & $+49.038$                            & 49.5                                 & 455                                  & 49.4                                 & 373                                  & $5.66^{+0.80}_{-0.68} \pm 0.32$      & 0.5675                               & $1.40 \pm 0.34 \pm 0.58$             & 1.31                                 & 1.47                                 & N                                    \\
0202140201                           & 2004-01-03                           & 105.647                              & $-63.932$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0603980101                           & 2009-06-19                           & 105.722                              & $-55.991$                            & 31.5                                 & 401                                  & 33.9                                 & 489                                  & $1.80^{+1.15}_{-0.61} \pm 0.30$      & 0.5775                               & $0.56^{+0.58}_{-0.42} \pm 0.13$      & 1.73                                 & 2.65                                 & Y                                    \\
0405080501                           & 2007-06-19                           & 106.062                              & $+74.293$                            & 6.4                                  & 319                                  & 6.7                                  & 475                                  & $5.56^{+2.28}_{-1.85} \pm 0.54$      & 0.5575                               & $0.48^{+1.31}_{-0.48} \pm 0.84$      & 1.16                                 & 1.74                                 & N                                    \\
0111160101                           & 2001-06-07                           & 106.575                              & $+65.226$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0042340201                           & 2002-01-04                           & 106.614                              & $-83.250$                            & 10.7                                 & 477                                  & 10.7                                 & 403                                  & $4.95^{+1.46}_{-1.04} \pm 0.43$      & 0.5775                               & $2.21^{+0.83}_{-0.78} \pm 1.13$      & 1.69                                 & 2.67                                 & N                                    \\
0125920201                           & 2000-06-05                           & 106.739                              & $-74.448$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305570101                           & 2006-01-02                           & 106.976                              & $-21.114$                            & 24.2                                 & 401                                  & 25.7                                 & 572                                  & $5.53^{+0.44}_{-1.07} \pm 0.83$      & 0.5625                               & $2.31^{+0.31}_{-0.47} \pm 0.34$      & 1.70                                 & 1.77                                 & Y                                    \\
0127110201                           & 2000-07-04                           & 107.006                              & $-50.617$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0084190201                           & 2002-06-12                           & 107.072                              & $+63.799$                            & 35.0                                 & 490                                  & 36.6                                 & 571                                  & $8.31^{+0.56}_{-0.58} \pm 0.81$      & 0.5725                               & $1.20 \pm 0.33 \pm 1.11$             & 1.56                                 & 2.15                                 & Y                                    \\
0300490501                           & 2005-08-06                           & 107.538                              & $+14.028$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0300490301                           & 2005-07-29                           & 107.538                              & $+14.027$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0300490201                           & 2005-07-27                           & 107.539                              & $+14.028$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553230201                           & 2008-12-30                           & 108.006                              & $-60.639$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0101640401                           & 2002-05-07                           & 108.134                              & $+59.669$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0600450101                           & 2009-06-24                           & 108.280                              & $+42.188$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0411980501                           & 2006-07-15                           & 108.730                              & $+67.786$                            & 6.3                                  & 423                                  & 6.3                                  & 518                                  & $4.17^{+1.00}_{-1.85} \pm 1.17$      & 0.5725                               & $1.31^{+0.99}_{-1.01} \pm 0.73$      & 0.91                                 & 1.28                                 & N                                    \\
0600540601                           & 2009-06-11                           & 108.761                              & $-41.422$                            & 58.1                                 & 290                                  & 57.9                                 & 370                                  & $1.18^{+0.53}_{-0.52} \pm 1.13$      & 0.5925                               & $0.41^{+0.39}_{-0.38} \pm 0.41$      & 1.72                                 & 2.13                                 & Y                                    \\
0600540501                           & 2009-06-13                           & 108.762                              & $-41.423$                            & 28.0                                 & 291                                  & 30.4                                 & 370                                  & $1.96^{+1.02}_{-1.00} \pm 0.63$      & 0.5675                               & $1.08^{+0.55}_{-0.53} \pm 0.15$      & 1.72                                 & 2.28                                 & Y                                    \\
0510010701                           & 2007-07-10                           & 108.782                              & $-41.412$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0307002401                           & 2005-06-23                           & 109.032                              & $+38.920$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201160501                           & 2004-02-02                           & 109.121                              & $+1.109$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112250201                           & 2001-06-06                           & 109.228                              & $+57.391$                            & 10.5                                 & 568                                  & 10.5                                 & 502                                  & $8.22^{+0.66}_{-1.20} \pm 0.52$      & 0.5725                               & $0.56^{+0.41}_{-0.54} \pm 1.10$      & 1.64                                 & 1.68                                 & Y                                    \\
0100240901                           & 2001-01-10                           & 109.284                              & $-24.806$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0071340501                           & 2001-12-24                           & 110.247                              & $+55.489$                            & 13.4                                 & 486                                  & 13.1                                 & 562                                  & $9.40^{+0.93}_{-0.96} \pm 0.23$      & 0.5625                               & $0.78^{+0.45}_{-0.46} \pm 1.05$      & 1.86                                 & 1.66                                 & Y                                    \\
0202190201                           & 2003-12-17                           & 110.810                              & $-44.708$                            & 21.0                                 & 508                                  & 21.1                                 & 509                                  & $4.09^{+0.92}_{-0.85} \pm 1.14$      & 0.5625                               & $1.42 \pm 0.45 \pm 0.55$             & 1.33                                 & 1.92                                 & N                                    \\
0203130201                           & 2003-12-18                           & 111.117                              & $+1.125$                             & 21.6                                 & 589                                  & 21.7                                 & 591                                  & $2.16^{+0.62}_{-0.60} \pm 0.57$      & 0.5575                               & $1.03^{+0.32}_{-0.31} \pm 0.24$      & 1.28                                 & 1.84                                 & N                                    \\
0303360401                           & 2005-06-11                           & 111.196                              & $+47.015$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112880601                           & 2002-01-07                           & 111.230                              & $-80.692$                            & 7.9                                  & 334                                  & 7.7                                  & 338                                  & $5.29^{+2.62}_{-2.41} \pm 1.65$      & 0.5475                               & $1.65^{+1.25}_{-1.14} \pm 1.10$      & 1.52                                 & 1.87                                 & Y                                    \\
0400920201                           & 2007-02-17                           & 111.311                              & $+33.345$                            & 10.3                                 & 318                                  & 10.3                                 & 481                                  & $2.52^{+0.98}_{-0.96} \pm 0.36$      & 0.5775                               & $0.97^{+0.65}_{-0.64} \pm 0.25$      & 1.34                                 & 2.02                                 & N                                    \\
0400920101                           & 2007-02-15                           & 111.311                              & $+33.346$                            & 8.8                                  & 389                                  & 9.2                                  & 479                                  & $2.51^{+1.09}_{-1.10} \pm 0.29$      & 0.5775                               & $1.05^{+0.71}_{-0.79} \pm 0.23$      & 1.47                                 & 2.35                                 & N                                    \\
0502860101                           & 2007-12-14                           & 111.512                              & $-46.051$                            & 39.4                                 & 310                                  & 40.8                                 & 462                                  & $2.15^{+0.81}_{-0.58} \pm 0.28$      & 0.5675                               & $0.90^{+0.44}_{-0.39} \pm 0.15$      & 1.30                                 & 1.76                                 & N                                    \\
0111000101                           & 2000-12-29                           & 111.583                              & $-45.721$                            & 20.0                                 & 494                                  & 19.6                                 & 420                                  & $6.12^{+0.93}_{-1.14} \pm 0.62$      & 0.5675                               & $1.51^{+0.46}_{-0.54} \pm 0.53$      & 1.86                                 & 1.68                                 & Y                                    \\
0111000201                           & 2000-12-30                           & 111.583                              & $-45.721$                            & 5.3                                  & 497                                  & 5.4                                  & 422                                  & $5.99^{+1.97}_{-0.80} \pm 0.40$      & 0.5725                               & $2.38^{+1.04}_{-1.01} \pm 1.02$      & 1.71                                 & 1.57                                 & N                                    \\
0205390301                           & 2004-06-23                           & 111.923                              & $+52.027$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0556230201                           & 2008-06-10                           & 111.924                              & $+52.023$                            & 7.6                                  & 394                                  & 7.4                                  & 565                                  & $2.45^{+1.10}_{-0.93} \pm 0.51$      & 0.5925                               & $0.49^{+0.78}_{-0.49} \pm 0.13$      & 1.39                                 & 1.67                                 & Y                                    \\
0556230101                           & 2008-06-08                           & 111.925                              & $+52.021$                            & 10.6                                 & 328                                  & 10.5                                 & 565                                  & $1.97^{+1.19}_{-1.20} \pm 0.22$      & 0.5525                               & $0.39^{+0.61}_{-0.39} \pm 0.09$      & 1.28                                 & 2.07                                 & N                                    \\
0402530201                           & 2006-06-04                           & 111.986                              & $+12.883$                            & 47.4                                 & 416                                  & 48.7                                 & 515                                  & $2.96^{+0.55}_{-0.29} \pm 0.21$      & 0.5625                               & $0.00^{+0.16}_{-0.00} \pm 0.00$      & 1.68                                 & 1.85                                 & Y                                    \\
0164571001                           & 2005-07-13                           & 112.152                              & $+18.830$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305920301                           & 2005-04-04                           & 112.288                              & $+50.307$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305920601                           & 2005-06-23                           & 112.300                              & $+50.328$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0202500201                           & 2004-06-25                           & 112.601                              & $+1.270$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147540101                           & 2002-10-29                           & 112.732                              & $+51.459$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0008220201                           & 2001-01-09                           & 112.738                              & $+89.579$                            & 24.0                                 & 395                                  & 24.0                                 & 474                                  & $6.66^{+1.03}_{-1.11} \pm 0.42$      & 0.5675                               & $1.17^{+0.54}_{-0.51} \pm 0.49$      & 1.57                                 & 1.98                                 & Y                                    \\
0001930101                           & 2001-01-10                           & 112.844                              & $-51.699$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0311791601                           & 2006-05-10                           & 112.906                              & $+34.673$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502290101                           & 2007-12-12                           & 113.116                              & $-57.622$                            & 86.6                                 & 406                                  & 85.7                                 & 498                                  & $3.87^{+0.55}_{-0.47} \pm 0.36$      & 0.5675                               & $0.42^{+0.16}_{-0.27} \pm 0.51$      & 0.96                                 & 1.65                                 & N                                    \\
0112320101                           & 2001-06-19                           & 113.167                              & $-57.599$                            & 15.9                                 & 566                                  & 15.5                                 & 575                                  & $7.40^{+0.76}_{-0.81} \pm 1.28$      & 0.5725                               & $2.36^{+0.47}_{-0.48} \pm 0.64$      & 0.81                                 & 2.44                                 & N                                    \\
0094740101                           & 2001-12-08                           & 113.393                              & $+61.622$                            & 16.4                                 & 329                                  & 16.7                                 & 475                                  & $8.60^{+1.22}_{-1.25} \pm 0.37$      & 0.5575                               & $0.93^{+0.60}_{-0.59} \pm 0.84$      & 1.28                                 & 2.05                                 & N                                    \\
0405690501                           & 2006-11-25                           & 113.457                              & $+58.007$                            & 15.5                                 & 426                                  & 15.4                                 & 441                                  & $3.52^{+1.07}_{-1.15} \pm 0.77$      & 0.5575                               & $0.13^{+0.51}_{-0.13} \pm 0.13$      & 1.56                                 & 1.88                                 & Y                                    \\
0405690101                           & 2006-11-16                           & 113.459                              & $+58.010$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0405690201                           & 2006-11-19                           & 113.460                              & $+58.010$                            & 29.3                                 & 417                                  & 33.5                                 & 440                                  & $4.33^{+1.02}_{-0.82} \pm 1.04$      & 0.5475                               & $0.26^{+0.44}_{-0.26} \pm 0.32$      & 0.72                                 & 2.43                                 & N                                    \\
0142770101                           & 2003-01-06                           & 113.461                              & $+57.995$                            & 14.4                                 & 515                                  & 14.5                                 & 515                                  & $8.05^{+1.22}_{-1.02} \pm 0.77$      & 0.5625                               & $1.31^{+0.58}_{-0.54} \pm 0.34$      & 1.83                                 & 2.25                                 & Y                                    \\
0050140201                           & 2001-01-06                           & 114.464                              & $-45.314$                            & 31.5                                 & 495                                  & 31.6                                 & 422                                  & $4.72^{+0.89}_{-0.60} \pm 1.01$      & 0.5675                               & $1.03^{+0.39}_{-0.33} \pm 0.81$      & 1.83                                 & 1.74                                 & Y                                    \\
0201540101                           & 2003-12-29                           & 114.578                              & $+14.551$                            & 19.1                                 & 487                                  & 19.1                                 & 561                                  & $0.75^{+0.73}_{-0.70} \pm 0.15$      & 0.5625                               & $0.04^{+0.37}_{-0.04} \pm 0.05$      & 0.76                                 & 1.87                                 & N                                    \\
0145240101                           & 2003-08-18                           & 115.291                              & $+38.313$                            & 10.6                                 & 592                                  & 11.1                                 & 517                                  & $7.64^{+1.11}_{-1.14} \pm 0.56$      & 0.5675                               & $4.73^{+0.67}_{-0.68} \pm 0.13$      & 1.66                                 & 2.57                                 & Y                                    \\
0553510301                           & 2008-06-21                           & 115.549                              & $-5.376$                             & 9.1                                  & 425                                  & 8.8                                  & 512                                  & $4.08^{+1.45}_{-1.17} \pm 0.66$      & 0.5675                               & $2.25^{+0.74}_{-0.70} \pm 0.27$      & 0.71                                 & 1.91                                 & N                                    \\
0556212201                           & 2008-06-29                           & 115.680                              & $-48.807$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0403000101                           & 2006-07-31                           & 116.654                              & $+21.440$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305360501                           & 2005-12-11                           & 116.949                              & $+86.010$                            & 13.5                                 & 490                                  & 13.3                                 & 580                                  & $5.35^{+1.07}_{-0.88} \pm 0.40$      & 0.5725                               & $0.71^{+0.50}_{-0.48} \pm 0.82$      & 1.37                                 & 1.21                                 & N                                    \\
0305361501                           & 2006-01-10                           & 116.966                              & $+86.004$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402750601                           & 2006-12-19                           & 117.095                              & $-36.327$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402750201                           & 2006-07-27                           & 117.135                              & $-36.316$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0056021001                           & 2002-12-18                           & 117.267                              & $+63.235$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0016140101                           & 2001-08-22                           & 117.420                              & $+0.439$                             & 10.0                                 & 510                                  & 10.3                                 & 586                                  & $8.45^{+1.35}_{-0.77} \pm 0.86$      & 0.5725                               & $6.72^{+0.89}_{-0.67} \pm 2.53$      & 1.49                                 & 2.66                                 & N                                    \\
0206180201                           & 2004-04-30                           & 117.472                              & $+50.913$                            & 24.3                                 & 501                                  & 24.6                                 & 503                                  & $4.54^{+0.86}_{-0.77} \pm 0.28$      & 0.5725                               & $0.32^{+0.45}_{-0.32} \pm 0.58$      & 1.15                                 & 1.74                                 & Y                                    \\
0109462201                           & 2001-12-08                           & 117.522                              & $+63.099$                            & 7.3                                  & 396                                  & 7.1                                  & 471                                  & $8.75^{+1.65}_{-1.47} \pm 0.29$      & 0.5625                               & $0.81^{+0.73}_{-0.79} \pm 1.16$      & 1.76                                 & 1.32                                 & N                                    \\
0205180101                           & 2004-01-08                           & 117.780                              & $-27.721$                            & 10.5                                 & 510                                  & 11.0                                 & 516                                  & $9.10^{+1.18}_{-1.29} \pm 0.42$      & 0.5625                               & $4.49^{+0.70}_{-0.64} \pm 0.61$      & 1.48                                 & 2.33                                 & N                                    \\
0301340501                           & 2006-04-22                           & 118.151                              & $+59.393$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0602830501                           & 2009-07-11                           & 118.410                              & $-14.579$                            & 6.2                                  & 424                                  & 6.2                                  & 593                                  & $5.04^{+2.32}_{-1.28} \pm 1.61$      & 0.5625                               & $1.80^{+1.03}_{-0.93} \pm 1.06$      & 1.02                                 & 2.08                                 & N                                    \\
0203060101                           & 2003-12-27                           & 118.463                              & $+16.938$                            & 20.6                                 & 389                                  & 20.8                                 & 444                                  & $3.03^{+1.13}_{-1.15} \pm 0.30$      & 0.5675                               & $1.80^{+0.59}_{-0.63} \pm 0.09$      & 1.54                                 & 2.21                                 & Y                                    \\
0303562201                           & 2005-12-15                           & 118.511                              & $-62.800$                            & 6.4                                  & 495                                  & 6.2                                  & 584                                  & $5.92^{+1.78}_{-1.40} \pm 0.81$      & 0.5725                               & $0.00^{+0.36}_{-0.00} \pm 0.22$      & 1.66                                 & 1.48                                 & N                                    \\
0090070201                           & 2002-01-04                           & 118.588                              & $-61.962$                            & 19.4                                 & 461                                  & 19.7                                 & 391                                  & $6.99^{+0.81}_{-1.07} \pm 0.55$      & 0.5675                               & $2.38^{+0.49}_{-0.59} \pm 0.37$      & 1.46                                 & 2.25                                 & N                                    \\
0312192001                           & 2006-06-23                           & 118.853                              & $+63.239$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550450101                           & 2008-12-29                           & 118.913                              & $+7.809$                             & 16.6                                 & 401                                  & 15.9                                 & 490                                  & $0.00^{+0.48}_{-0.00} \pm 0.00$      & 0.5425                               & $0.54^{+0.49}_{-0.45} \pm 0.12$      & 1.64                                 & 2.53                                 & N                                    \\
0148500501                           & 2003-02-06                           & 118.939                              & $-6.878$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152260101                           & 2003-07-03                           & 118.996                              & $-3.342$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0065770101                           & 2001-01-11                           & 119.010                              & $-23.166$                            & 6.9                                  & 512                                  & 6.9                                  & 589                                  & $8.24 \pm 1.25 \pm 0.40$             & 0.5625                               & $1.68 \pm 0.65 \pm 1.21$             & 1.48                                 & 1.42                                 & N                                    \\
0151581101                           & 2003-02-06                           & 119.180                              & $-23.239$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501230201                           & 2007-07-10                           & 119.575                              & $-0.987$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204790201                           & 2003-12-31                           & 119.801                              & $-14.266$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0153030101                           & 2003-07-04                           & 120.057                              & $-37.320$                            & 5.8                                  & 471                                  & 6.6                                  & 476                                  & $8.92^{+0.94}_{-1.84} \pm 0.73$      & 0.5525                               & $2.80^{+1.00}_{-0.84} \pm 0.61$      & 1.55                                 & 2.66                                 & N                                    \\
0551090101                           & 2008-12-18                           & 120.126                              & $+69.460$                            & 14.1                                 & 428                                  & 14.0                                 & 513                                  & $2.93^{+1.04}_{-1.03} \pm 0.28$      & 0.5675                               & $0.10^{+0.56}_{-0.10} \pm 0.38$      & 1.81                                 & 1.53                                 & Y                                    \\
0413380601                           & 2007-05-26                           & 120.207                              & $+69.447$                            & 5.0                                  & 489                                  & 5.2                                  & 514                                  & $5.93^{+1.69}_{-1.81} \pm 0.37$      & 0.5625                               & $1.95 \pm 0.87 \pm 0.18$             & 1.81                                 & 1.92                                 & Y                                    \\
0300890101                           & 2005-06-15                           & 120.246                              & $-58.654$                            & 26.3                                 & 420                                  & 28.1                                 & 591                                  & $6.62^{+1.13}_{-0.74} \pm 0.47$      & 0.5675                               & $1.51^{+0.46}_{-0.44} \pm 0.73$      & 1.60                                 & 2.52                                 & Y                                    \\
0511380101                           & 2008-01-02                           & 120.324                              & $-22.572$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505760101                           & 2007-07-24                           & 120.349                              & $-22.543$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505760501                           & 2007-12-31                           & 120.377                              & $-22.193$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0556180101                           & 2008-09-29                           & 120.381                              & $+17.345$                            & 20.7                                 & 410                                  & 20.5                                 & 506                                  & $1.92^{+0.98}_{-0.68} \pm 0.36$      & 0.5775                               & $0.88^{+0.57}_{-0.48} \pm 0.16$      & 0.57                                 & 1.93                                 & N                                    \\
0402560701                           & 2006-07-23                           & 120.404                              & $-22.166$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0511380301                           & 2008-01-06                           & 120.528                              & $-21.851$                            & 31.0                                 & 493                                  & 31.1                                 & 567                                  & $4.63^{+0.74}_{-0.84} \pm 0.22$      & 0.5675                               & $1.44^{+0.42}_{-0.41} \pm 0.26$      & 1.75                                 & 2.17                                 & N                                    \\
0402560501                           & 2006-07-20                           & 120.554                              & $-21.822$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304570101                           & 2006-04-20                           & 120.580                              & $+58.034$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402560801                           & 2006-12-25                           & 120.591                              & $-22.242$                            & 46.8                                 & 406                                  & 46.9                                 & 580                                  & $5.89^{+0.73}_{-0.80} \pm 1.24$      & 0.5575                               & $1.75^{+0.36}_{-0.40} \pm 0.41$      & 0.95                                 & 2.10                                 & N                                    \\
0112570301                           & 2002-01-24                           & 120.595                              & $-22.245$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505760401                           & 2007-12-25                           & 120.715                              & $-22.488$                            & 25.8                                 & 342                                  & 25.5                                 & 509                                  & $5.56^{+1.09}_{-0.80} \pm 1.20$      & 0.5675                               & $1.37^{+0.45}_{-0.46} \pm 0.97$      & 1.43                                 & 1.55                                 & Y                                    \\
0402560601                           & 2006-07-28                           & 120.742                              & $-22.461$                            & 29.4                                 & 356                                  & 30.3                                 & 505                                  & $4.99^{+1.10}_{-0.86} \pm 2.02$      & 0.5625                               & $1.22^{+0.42}_{-0.45} \pm 1.27$      & 0.84                                 & 1.90                                 & N                                    \\
0402560301                           & 2006-07-01                           & 120.784                              & $-21.514$                            & 45.4                                 & 412                                  & 47.4                                 & 513                                  & $4.99^{+0.90}_{-0.73} \pm 0.25$      & 0.5625                               & $1.91^{+0.41}_{-0.37} \pm 0.10$      & 1.52                                 & 2.44                                 & N                                    \\
0410582001                           & 2007-07-25                           & 120.820                              & $-21.564$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402560901                           & 2006-12-26                           & 121.001                              & $-21.239$                            & 43.5                                 & 352                                  & 44.5                                 & 518                                  & $4.62^{+0.96}_{-0.72} \pm 0.32$      & 0.5675                               & $2.02^{+0.43}_{-0.38} \pm 0.06$      & 1.03                                 & 2.38                                 & N                                    \\
0505760301                           & 2007-12-28                           & 121.039                              & $-22.231$                            & 40.6                                 & 490                                  & 42.1                                 & 581                                  & $5.92^{+0.64}_{-0.67} \pm 0.29$      & 0.5675                               & $1.61^{+0.38}_{-0.39} \pm 0.47$      & 1.08                                 & 1.81                                 & N                                    \\
0402561101                           & 2007-01-01                           & 121.270                              & $-20.939$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0511380601                           & 2008-02-09                           & 121.303                              & $-21.944$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402561001                           & 2006-12-30                           & 121.542                              & $-21.667$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402561301                           & 2007-01-03                           & 121.597                              & $-20.708$                            & 26.4                                 & 489                                  & 26.6                                 & 587                                  & $5.23^{+0.79}_{-0.78} \pm 0.46$      & 0.5675                               & $1.11^{+0.38}_{-0.46} \pm 0.40$      & 1.83                                 & 1.97                                 & Y                                    \\
0112620201                           & 2001-08-23                           & 121.616                              & $+18.819$                            & 15.8                                 & 484                                  & 15.9                                 & 556                                  & $5.23^{+0.87}_{-1.02} \pm 0.52$      & 0.5575                               & $1.30^{+0.45}_{-0.58} \pm 0.39$      & 1.52                                 & 2.20                                 & N                                    \\
0081340201                           & 2001-06-07                           & 121.647                              & $+60.240$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402561501                           & 2007-01-05                           & 121.703                              & $-20.934$                            & 41.1                                 & 409                                  & 40.8                                 & 498                                  & $4.45^{+0.67}_{-0.66} \pm 0.34$      & 0.5675                               & $2.07^{+0.38}_{-0.36} \pm 0.34$      & 1.00                                 & 2.13                                 & N                                    \\
0404060201                           & 2006-07-03                           & 121.704                              & $-21.881$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109270301                           & 2002-01-26                           & 121.707                              & $-20.938$                            & 25.4                                 & 500                                  & 25.2                                 & 582                                  & $8.29^{+0.63}_{-0.77} \pm 1.35$      & 0.5625                               & $2.67^{+0.36}_{-0.39} \pm 0.41$      & 1.42                                 & 1.98                                 & N                                    \\
0402561201                           & 2007-01-02                           & 121.769                              & $-21.342$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0403530501                           & 2006-07-14                           & 121.807                              & $-21.183$                            & 7.5                                  & 379                                  & 8.4                                  & 398                                  & $6.47^{+2.15}_{-1.78} \pm 1.07$      & 0.5625                               & $0.33^{+0.85}_{-0.33} \pm 1.08$      & 1.53                                 & 2.51                                 & N                                    \\
0403530401                           & 2006-07-12                           & 121.808                              & $-21.183$                            & 6.4                                  & 307                                  & 6.4                                  & 398                                  & $7.54^{+2.48}_{-1.68} \pm 1.80$      & 0.5625                               & $3.80^{+1.30}_{-1.00} \pm 0.69$      & 1.17                                 & 2.28                                 & N                                    \\
0151580401                           & 2003-02-06                           & 121.850                              & $-21.528$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402561401                           & 2007-01-04                           & 121.962                              & $-20.976$                            & 44.2                                 & 474                                  & 43.6                                 & 574                                  & $4.59^{+0.91}_{-0.60} \pm 0.28$      & 0.5675                               & $1.94^{+0.35}_{-0.34} \pm 0.14$      & 1.33                                 & 1.92                                 & N                                    \\
0109270401                           & 2002-06-29                           & 121.998                              & $-20.577$                            & 35.9                                 & 473                                  & 35.4                                 & 476                                  & $6.65^{+0.70}_{-0.64} \pm 0.53$      & 0.5625                               & $2.12^{+0.36}_{-0.34} \pm 0.30$      & 1.58                                 & 2.28                                 & Y                                    \\
0100640201                           & 2000-10-29                           & 122.774                              & $+22.471$                            & 34.4                                 & 564                                  & 34.0                                 & 570                                  & $9.37^{+0.66}_{-0.90} \pm 1.11$      & 0.5625                               & $3.11^{+0.34}_{-0.35} \pm 1.19$      & 1.60                                 & 2.66                                 & Y                                    \\
0100640101                           & 2000-10-29                           & 122.774                              & $+22.470$                            & 23.5                                 & 565                                  & 23.7                                 & 571                                  & $8.05^{+0.69}_{-0.65} \pm 0.65$      & 0.5675                               & $2.12^{+0.37}_{-0.36} \pm 0.46$      & 0.86                                 & 2.13                                 & Y                                    \\
0404980101                           & 2006-11-27                           & 123.290                              & $+76.012$                            & 37.1                                 & 395                                  & 37.8                                 & 411                                  & $4.62^{+0.79}_{-0.80} \pm 1.54$      & 0.5675                               & $1.24^{+0.38}_{-0.32} \pm 0.47$      & 1.01                                 & 1.74                                 & N                                    \\
0503140401                           & 2008-04-29                           & 123.297                              & $+26.449$                            & 16.5                                 & 502                                  & 16.5                                 & 516                                  & $1.48^{+1.18}_{-1.05} \pm 0.24$      & 0.5525                               & $1.03^{+0.56}_{-0.55} \pm 0.06$      & 0.99                                 & 1.54                                 & N                                    \\
0094360601                           & 2002-05-23                           & 123.442                              & $+76.002$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0306680201                           & 2005-11-29                           & 123.482                              & $+49.740$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0300470101                           & 2005-07-18                           & 123.767                              & $-50.161$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110890301                           & 2002-06-22                           & 123.770                              & $-50.163$                            & 14.9                                 & 400                                  & 15.2                                 & 396                                  & $7.45^{+2.12}_{-1.12} \pm 0.59$      & 0.5675                               & $1.87^{+0.61}_{-0.60} \pm 0.75$      & 1.57                                 & 2.06                                 & Y                                    \\
0304070501                           & 2005-11-08                           & 124.223                              & $+60.304$                            & 11.8                                 & 419                                  & 11.9                                 & 515                                  & $3.16^{+0.83}_{-0.80} \pm 0.33$      & 0.5725                               & $0.63^{+0.52}_{-0.50} \pm 0.57$      & 1.25                                 & 1.45                                 & N                                    \\
0505900401                           & 2007-08-12                           & 124.420                              & $-24.785$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554500101                           & 2008-06-28                           & 124.481                              & $+62.583$                            & 16.2                                 & 492                                  & 16.4                                 & 515                                  & $3.08^{+1.39}_{-0.77} \pm 0.88$      & 0.5625                               & $0.29^{+0.68}_{-0.29} \pm 0.41$      & 0.94                                 & 2.33                                 & N                                    \\
0500910101                           & 2007-09-01                           & 124.491                              & $+23.745$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0555020101                           & 2008-05-15                           & 125.320                              & $+46.291$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0124110101                           & 2000-05-07                           & 125.467                              & $+41.661$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0162160601                           & 2003-12-14                           & 125.846                              & $+54.826$                            & 10.1                                 & 577                                  & 9.8                                  & 577                                  & $4.58^{+0.81}_{-0.78} \pm 0.56$      & 0.5725                               & $0.00^{+0.39}_{-0.00} \pm 0.69$      & 1.52                                 & 1.40                                 & N                                    \\
0162160401                           & 2003-12-06                           & 125.848                              & $+54.828$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0162160201                           & 2003-11-24                           & 125.849                              & $+54.831$                            & 6.6                                  & 508                                  & 6.6                                  & 577                                  & $9.17^{+1.45}_{-1.16} \pm 1.22$      & 0.5675                               & $2.54^{+0.77}_{-0.67} \pm 0.51$      & 1.89                                 & 1.99                                 & Y                                    \\
0111550401                           & 2001-06-01                           & 125.892                              & $+54.815$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111550301                           & 2001-05-27                           & 125.907                              & $+54.819$                            & 13.8                                 & 569                                  & 13.5                                 & 419                                  & $3.78^{+0.92}_{-0.87} \pm 0.57$      & 0.5625                               & $0.37^{+0.45}_{-0.37} \pm 0.21$      & 0.73                                 & 1.93                                 & N                                    \\
0111550201                           & 2001-05-18                           & 125.917                              & $+54.818$                            & 35.0                                 & 568                                  & 35.3                                 & 574                                  & $6.37^{+0.50}_{-0.56} \pm 0.40$      & 0.5625                               & $0.72^{+0.27}_{-0.25} \pm 0.63$      & 1.31                                 & 1.73                                 & N                                    \\
0111550101                           & 2001-05-18                           & 125.917                              & $+54.822$                            & 25.4                                 & 567                                  & 25.1                                 & 574                                  & $5.59^{+0.60}_{-0.54} \pm 0.59$      & 0.5675                               & $0.20^{+0.30}_{-0.20} \pm 0.64$      & 1.81                                 & 1.69                                 & Y                                    \\
0112200201                           & 2002-07-09                           & 126.298                              & $-3.444$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0158560301                           & 2003-05-01                           & 126.526                              & $+52.738$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0124900101                           & 2000-05-21                           & 126.530                              & $+52.742$                            & 23.7                                 & 488                                  & 23.4                                 & 562                                  & $8.77^{+0.84}_{-0.80} \pm 0.39$      & 0.5625                               & $0.76^{+0.39}_{-0.38} \pm 0.78$      & 1.27                                 & 2.54                                 & N                                    \\
0111520101                           & 2001-09-11                           & 127.061                              & $+15.005$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0202520101                           & 2004-01-09                           & 127.190                              & $-23.611$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0207380101                           & 2004-10-07                           & 127.821                              & $+37.342$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0555880101                           & 2008-09-03                           & 128.049                              & $-4.051$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305920101                           & 2005-07-22                           & 128.725                              & $-48.533$                            & 14.7                                 & 387                                  & 16.1                                 & 502                                  & $6.54 \pm 1.16 \pm 0.67$             & 0.5575                               & $5.53 \pm 0.67 \pm 0.29$             & 1.10                                 & 2.27                                 & N                                    \\
0200430301                           & 2004-01-09                           & 128.859                              & $-29.513$                            & 9.3                                  & 498                                  & 9.1                                  & 508                                  & $6.88^{+1.54}_{-1.23} \pm 0.42$      & 0.5675                               & $3.60^{+0.84}_{-0.75} \pm 0.73$      & 1.69                                 & 2.48                                 & Y                                    \\
0304070901                           & 2006-01-10                           & 128.970                              & $+82.996$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0094382101                           & 2002-01-06                           & 130.332                              & $-28.082$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0153751801                           & 2002-09-11                           & 130.675                              & $+3.052$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0004010201                           & 2001-02-22                           & 130.715                              & $+3.066$                             & 20.8                                 & 377                                  & 21.3                                 & 375                                  & $3.60^{+0.61}_{-0.86} \pm 0.08$      & 0.5625                               & $1.36^{+0.43}_{-0.42} \pm 0.20$      & 1.52                                 & 2.07                                 & N                                    \\
0153752001                           & 2002-09-14                           & 130.716                              & $+3.202$                             & 24.4                                 & 371                                  & 24.7                                 & 447                                  & $2.95^{+0.79}_{-0.65} \pm 1.04$      & 0.5625                               & $0.00^{+0.31}_{-0.00} \pm 0.00$      & 1.60                                 & 1.95                                 & N                                    \\
0301150401                           & 2006-01-28                           & 130.727                              & $-28.588$                            & 5.7                                  & 413                                  & 6.2                                  & 501                                  & $4.32^{+1.49}_{-1.25} \pm 1.57$      & 0.5775                               & $0.57^{+0.88}_{-0.57} \pm 0.55$      & 0.83                                 & 2.47                                 & N                                    \\
0153752501                           & 2002-09-11                           & 130.728                              & $+3.002$                             & 13.6                                 & 441                                  & 14.1                                 & 443                                  & $3.04^{+0.61}_{-0.87} \pm 0.27$      & 0.5775                               & $0.79^{+0.46}_{-0.52} \pm 0.30$      & 1.72                                 & 2.29                                 & Y                                    \\
0153751901                           & 2002-09-13                           & 130.769                              & $+3.152$                             & 16.1                                 & 445                                  & 15.9                                 & 371                                  & $3.02^{+0.76}_{-0.66} \pm 0.26$      & 0.5725                               & $0.56^{+0.45}_{-0.41} \pm 0.19$      & 1.55                                 & 2.01                                 & N                                    \\
0153752401                           & 2002-09-12                           & 130.825                              & $+3.104$                             & 12.9                                 & 438                                  & 12.8                                 & 444                                  & $3.15^{+1.27}_{-0.90} \pm 0.45$      & 0.5675                               & $0.58^{+0.60}_{-0.52} \pm 0.50$      & 1.21                                 & 2.57                                 & N                                    \\
0112650501                           & 2000-07-03                           & 131.839                              & $-69.340$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112650401                           & 2000-12-17                           & 131.944                              & $-69.061$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200431001                           & 2004-01-12                           & 132.454                              & $-26.438$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0149040201                           & 2003-08-22                           & 132.891                              & $+9.084$                             & 44.3                                 & 476                                  & 44.1                                 & 399                                  & $2.23^{+0.56}_{-0.44} \pm 0.24$      & 0.5725                               & $0.21^{+0.33}_{-0.21} \pm 0.14$      & 1.44                                 & 1.98                                 & Y                                    \\
0094400101                           & 2001-09-11                           & 133.178                              & $+22.628$                            & 8.8                                  & 565                                  & 8.7                                  & 496                                  & $5.79^{+1.28}_{-1.10} \pm 0.35$      & 0.5725                               & $1.58^{+0.62}_{-0.64} \pm 0.79$      & 1.69                                 & 1.62                                 & Y                                    \\
0401210601                           & 2006-10-10                           & 133.225                              & $+42.419$                            & 17.5                                 & 311                                  & 16.9                                 & 396                                  & $2.42^{+1.04}_{-0.94} \pm 0.14$      & 0.5775                               & $0.59^{+0.60}_{-0.59} \pm 0.05$      & 1.79                                 & 2.13                                 & Y                                    \\
0402070201                           & 2007-01-08                           & 133.353                              & $-59.969$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141980601                           & 2003-01-23                           & 133.363                              & $-31.433$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147450301                           & 2003-03-26                           & 133.392                              & $+40.179$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0102641101                           & 2001-07-08                           & 133.398                              & $-31.546$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141980101                           & 2003-07-11                           & 133.422                              & $-31.256$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0102641001                           & 2001-07-08                           & 133.424                              & $-31.258$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0102640501                           & 2001-07-05                           & 133.490                              & $-31.648$                            & 11.5                                 & 576                                  & 11.3                                 & 501                                  & $7.73 \pm 0.94 \pm 1.08$             & 0.5675                               & $2.24 \pm 0.53 \pm 0.70$             & 1.42                                 & 1.66                                 & N                                    \\
0102642301                           & 2002-01-27                           & 133.551                              & $-31.466$                            & 11.7                                 & 543                                  & 11.9                                 & 552                                  & $9.91^{+1.14}_{-1.10} \pm 0.48$      & 0.5675                               & $3.46^{+0.67}_{-0.66} \pm 1.29$      & 1.36                                 & 2.39                                 & N                                    \\
0141980801                           & 2003-02-12                           & 133.602                              & $-31.348$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141980201                           & 2003-07-11                           & 133.609                              & $-31.015$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141980701                           & 2003-01-24                           & 133.612                              & $-31.647$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141980301                           & 2003-07-25                           & 133.668                              & $-31.197$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0102640701                           & 2001-07-05                           & 133.750                              & $-31.509$                            & 8.5                                  & 558                                  & 8.3                                  & 482                                  & $10.53^{+1.32}_{-1.37} \pm 0.79$     & 0.5575                               & $4.84^{+0.72}_{-0.74} \pm 0.31$      & 1.82                                 & 2.04                                 & Y                                    \\
0102640201                           & 2000-08-04                           & 133.753                              & $-30.982$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0102642101                           & 2002-01-25                           & 133.798                              & $-31.406$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0102642201                           & 2002-01-25                           & 133.827                              & $-31.120$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0102642001                           & 2001-08-15                           & 133.856                              & $-31.227$                            & 10.7                                 & 481                                  & 10.5                                 & 556                                  & $9.59^{+1.20}_{-1.06} \pm 0.98$      & 0.5675                               & $3.17^{+0.67}_{-0.60} \pm 0.90$      & 0.91                                 & 1.84                                 & N                                    \\
0094800201                           & 2000-10-05                           & 133.866                              & $+49.465$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0600920201                           & 2009-06-14                           & 134.495                              & $+57.735$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201160201                           & 2004-01-19                           & 134.614                              & $-3.736$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0311200201                           & 2006-01-21                           & 134.620                              & $+0.314$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201160301                           & 2004-02-04                           & 135.018                              & $-3.615$                             & 25.7                                 & 371                                  & 26.6                                 & 376                                  & $1.18^{+0.68}_{-0.72} \pm 0.28$      & 0.5725                               & $0.63^{+0.41}_{-0.42} \pm 0.09$      & 1.04                                 & 2.45                                 & N                                    \\
0502940301                           & 2008-04-15                           & 135.043                              & $+36.037$                            & 10.3                                 & 321                                  & 10.0                                 & 482                                  & $1.52^{+0.96}_{-0.97} \pm 1.16$      & 0.5925                               & $0.30^{+0.73}_{-0.30} \pm 0.36$      & 1.65                                 & 1.90                                 & Y                                    \\
0305980501                           & 2005-11-01                           & 135.227                              & $+63.762$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0311200101                           & 2006-01-22                           & 135.260                              & $+1.174$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503690401                           & 2008-08-18                           & 135.635                              & $+2.432$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505980901                           & 2007-09-06                           & 135.676                              & $+1.105$                             & 7.8                                  & 231                                  & 8.1                                  & 391                                  & $0.70^{+1.30}_{-0.70} \pm 0.23$      & 0.5925                               & $2.27^{+1.03}_{-1.02} \pm 0.32$      & 1.39                                 & 2.01                                 & N                                    \\
0505981101                           & 2007-09-08                           & 135.677                              & $+1.105$                             & 10.9                                 & 231                                  & 10.6                                 & 390                                  & $3.06^{+1.67}_{-1.49} \pm 0.29$      & 0.5475                               & $0.39^{+0.80}_{-0.39} \pm 0.33$      & 1.32                                 & 1.81                                 & N                                    \\
0505981301                           & 2007-09-10                           & 135.677                              & $+1.105$                             & 13.8                                 & 302                                  & 12.5                                 & 314                                  & $0.00^{+1.20}_{-0.00} \pm 0.74$      & 0.5425                               & $0.00^{+0.52}_{-0.00} \pm 0.03$      & 1.40                                 & 2.02                                 & N                                    \\
0505980801                           & 2007-09-04                           & 135.677                              & $+1.105$                             & 11.7                                 & 231                                  & 11.7                                 & 391                                  & $0.43^{+1.00}_{-0.43} \pm 0.09$      & 0.5975                               & $0.98^{+0.72}_{-0.75} \pm 0.22$      & 0.78                                 & 1.66                                 & N                                    \\
0404220101                           & 2006-11-01                           & 135.974                              & $+55.981$                            & 12.6                                 & 422                                  & 13.5                                 & 511                                  & $3.21^{+1.16}_{-0.53} \pm 0.36$      & 0.5625                               & $0.48^{+0.58}_{-0.48} \pm 0.18$      & 1.28                                 & 1.99                                 & Y                                    \\
0312190301                           & 2006-01-24                           & 136.163                              & $-9.247$                             & 11.4                                 & 388                                  & 10.8                                 & 486                                  & $2.78^{+1.26}_{-1.31} \pm 0.25$      & 0.5575                               & $0.51^{+0.63}_{-0.51} \pm 0.08$      & 1.43                                 & 2.10                                 & N                                    \\
0300000301                           & 2006-01-11                           & 136.507                              & $-54.621$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0601670101                           & 2009-06-27                           & 136.631                              & $-58.697$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112521701                           & 2002-06-02                           & 136.934                              & $+72.398$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0149780101                           & 2003-02-05                           & 137.102                              & $-23.259$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0506130201                           & 2008-03-26                           & 137.206                              & $+47.402$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204400101                           & 2004-05-24                           & 137.446                              & $+77.229$                            & 25.9                                 & 518                                  & 27.1                                 & 517                                  & $4.51 \pm 0.65 \pm 0.24$             & 0.5675                               & $0.46 \pm 0.36 \pm 0.31$             & 1.49                                 & 1.50                                 & N                                    \\
0400570301                           & 2006-07-26                           & 137.538                              & $-61.441$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0556300101                           & 2008-05-19                           & 138.057                              & $+74.858$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112280201                           & 2002-05-27                           & 138.058                              & $+74.859$                            & 10.0                                 & 482                                  & 9.9                                  & 482                                  & $6.57^{+1.02}_{-1.54} \pm 0.40$      & 0.5675                               & $0.46^{+0.60}_{-0.46} \pm 1.33$      & 1.61                                 & 1.13                                 & Y                                    \\
0206890201                           & 2004-08-17                           & 138.101                              & $+10.587$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0093640901                           & 2001-02-11                           & 138.175                              & $+10.579$                            & 9.3                                  & 479                                  & 9.1                                  & 424                                  & $1.25^{+1.18}_{-0.88} \pm 0.24$      & 0.5675                               & $0.35^{+0.60}_{-0.35} \pm 0.07$      & 1.75                                 & 2.31                                 & N                                    \\
0110920101                           & 2000-12-08                           & 138.271                              & $+68.851$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0400560301                           & 2006-11-17                           & 138.279                              & $+68.853$                            & 50.1                                 & 379                                  & 50.9                                 & 402                                  & $3.83^{+0.80}_{-0.58} \pm 0.25$      & 0.5725                               & $0.92^{+0.36}_{-0.32} \pm 0.57$      & 0.94                                 & 1.65                                 & N                                    \\
0059140101                           & 2001-05-06                           & 138.358                              & $+68.829$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0059140901                           & 2002-05-22                           & 138.365                              & $+68.832$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203170101                           & 2004-05-16                           & 138.505                              & $+65.396$                            & 10.4                                 & 548                                  & 9.9                                  & 557                                  & $6.85^{+0.97}_{-1.69} \pm 0.71$      & 0.5675                               & $0.32^{+0.64}_{-0.32} \pm 1.02$      & 1.78                                 & 1.33                                 & Y                                    \\
0154350201                           & 2003-01-07                           & 138.516                              & $-45.768$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0154350101                           & 2002-02-02                           & 138.516                              & $-45.770$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203270201                           & 2004-06-01                           & 138.910                              & $+68.927$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110890401                           & 2000-12-14                           & 138.930                              & $-85.088$                            & 15.8                                 & 469                                  & 16.1                                 & 396                                  & $6.32^{+0.97}_{-1.09} \pm 0.25$      & 0.5675                               & $0.97^{+0.54}_{-0.53} \pm 0.48$      & 1.50                                 & 2.16                                 & Y                                    \\
0110890701                           & 2002-06-30                           & 139.077                              & $-85.054$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0025540401                           & 2001-09-19                           & 139.680                              & $+33.892$                            & 5.8                                  & 581                                  & 6.5                                  & 587                                  & $5.04^{+1.43}_{-1.58} \pm 0.39$      & 0.5625                               & $1.26^{+0.73}_{-0.74} \pm 0.32$      & 1.44                                 & 2.49                                 & Y                                    \\
0147390701                           & 2003-11-24                           & 140.154                              & $+78.949$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0084140501                           & 2002-02-04                           & 140.203                              & $-24.899$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0084140101                           & 2001-02-14                           & 140.204                              & $-24.899$                            & 36.6                                 & 559                                  & 36.4                                 & 558                                  & $6.30^{+0.45}_{-0.57} \pm 1.47$      & 0.5675                               & $1.89^{+0.39}_{-0.21} \pm 0.21$      & 1.60                                 & 2.13                                 & N                                    \\
0026340301                           & 2002-04-11                           & 140.222                              & $+43.587$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0049340301                           & 2002-04-27                           & 140.271                              & $+59.959$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0123100201                           & 2000-04-12                           & 140.277                              & $+29.552$                            & 7.2                                  & 387                                  & 6.2                                  & 474                                  & $5.69^{+1.88}_{-1.78} \pm 0.68$      & 0.5625                               & $2.08^{+0.96}_{-0.89} \pm 0.61$      & 1.34                                 & 2.63                                 & Y                                    \\
0144230101                           & 2003-04-26                           & 140.340                              & $+26.092$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504100901                           & 2007-06-21                           & 140.811                              & $+62.383$                            & 5.6                                  & 352                                  & 5.4                                  & 590                                  & $6.17^{+1.98}_{-1.36} \pm 0.31$      & 0.5725                               & $0.00^{+0.66}_{-0.00} \pm 0.34$      & 1.80                                 & 1.55                                 & Y                                    \\
0203160601                           & 2004-04-19                           & 141.027                              & $+43.911$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0560590201                           & 2009-04-17                           & 141.420                              & $+40.547$                            & 11.5                                 & 216                                  & 12.6                                 & 330                                  & $2.98^{+1.33}_{-1.44} \pm 0.90$      & 0.5825                               & $2.28^{+1.06}_{-0.95} \pm 0.20$      & 1.60                                 & 1.64                                 & Y                                    \\
0560590301                           & 2009-04-29                           & 141.428                              & $+40.549$                            & 14.0                                 & 233                                  & 14.6                                 & 330                                  & $1.80^{+1.61}_{-1.28} \pm 0.42$      & 0.5775                               & $0.97^{+1.01}_{-0.97} \pm 0.29$      & 1.46                                 & 1.87                                 & Y                                    \\
0093641001                           & 2001-01-07                           & 141.608                              & $-47.353$                            & 10.5                                 & 581                                  & 10.9                                 & 506                                  & $6.27^{+1.07}_{-1.10} \pm 0.46$      & 0.5625                               & $1.12^{+0.47}_{-0.53} \pm 0.55$      & 1.60                                 & 1.84                                 & N                                    \\
0112810101                           & 2001-05-06                           & 141.931                              & $+55.390$                            & 15.3                                 & 542                                  & 15.5                                 & 468                                  & $6.45^{+0.83}_{-1.12} \pm 0.63$      & 0.5625                               & $0.71^{+0.41}_{-0.45} \pm 0.87$      & 1.43                                 & 1.72                                 & Y                                    \\
0112521001                           & 2002-04-10                           & 141.946                              & $+41.055$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112521101                           & 2002-04-16                           & 141.948                              & $+41.056$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504101001                           & 2007-12-15                           & 141.982                              & $+57.293$                            & 20.5                                 & 418                                  & 20.6                                 & 509                                  & $5.01^{+0.79}_{-1.27} \pm 2.54$      & 0.5525                               & $0.96^{+0.55}_{-0.35} \pm 0.65$      & 1.03                                 & 1.92                                 & N                                    \\
0201980101                           & 2004-03-26                           & 142.086                              & $+41.527$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504390201                           & 2007-09-18                           & 142.330                              & $+37.420$                            & 21.2                                 & 242                                  & 21.5                                 & 469                                  & $2.39^{+1.18}_{-1.13} \pm 0.19$      & 0.5475                               & $0.73^{+0.56}_{-0.54} \pm 0.06$      & 1.79                                 & 2.46                                 & \nodata                              \\
0400570201                           & 2006-11-25                           & 142.370                              & $+51.705$                            & 22.2                                 & 468                                  & 22.3                                 & 480                                  & $3.81^{+0.92}_{-0.46} \pm 0.14$      & 0.5675                               & $0.59^{+0.54}_{-0.38} \pm 0.27$      & 1.71                                 & 1.37                                 & N                                    \\
0553650101                           & 2008-09-03                           & 142.802                              & $+0.919$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303110201                           & 2005-11-03                           & 143.027                              & $+47.176$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0056020901                           & 2002-06-03                           & 143.027                              & $+83.892$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110900201                           & 2002-06-28                           & 143.046                              & $+84.218$                            & 21.3                                 & 439                                  & 21.4                                 & 376                                  & $8.40^{+1.20}_{-1.05} \pm 0.45$      & 0.5725                               & $1.78^{+0.63}_{-0.54} \pm 1.46$      & 1.68                                 & 1.39                                 & Y                                    \\
0400570401                           & 2006-05-06                           & 143.276                              & $+46.214$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111220201                           & 2000-10-19                           & 143.295                              & $+22.715$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0140160101                           & 2003-02-12                           & 143.646                              & $-15.576$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551630101                           & 2009-01-26                           & 143.850                              & $-24.855$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504101401                           & 2008-04-21                           & 143.936                              & $+61.973$                            & 12.5                                 & 418                                  & 13.9                                 & 589                                  & $2.19^{+1.10}_{-0.96} \pm 0.63$      & 0.5675                               & $0.00^{+0.32}_{-0.00} \pm 0.00$      & 1.42                                 & 2.68                                 & N                                    \\
0505400101                           & 2008-01-20                           & 144.013                              & $-54.568$                            & 49.0                                 & 427                                  & 51.7                                 & 513                                  & $1.77^{+0.69}_{-0.74} \pm 0.37$      & 0.5675                               & $0.60^{+0.37}_{-0.39} \pm 0.13$      & 1.46                                 & 2.64                                 & N                                    \\
0200250101                           & 2004-10-10                           & 144.038                              & $+38.064$                            & 18.3                                 & 582                                  & 18.5                                 & 511                                  & $2.77^{+0.77}_{-0.76} \pm 0.36$      & 0.5575                               & $0.49 \pm 0.40 \pm 0.12$             & 1.75                                 & 2.44                                 & \nodata                              \\
0610000201                           & 2009-06-27                           & 144.038                              & $-54.534$                            & 19.2                                 & 425                                  & 19.0                                 & 514                                  & $3.49^{+0.81}_{-0.79} \pm 0.25$      & 0.5725                               & $1.30^{+0.52}_{-0.51} \pm 0.35$      & 1.20                                 & 1.26                                 & Y                                    \\
0012850701                           & 2002-03-26                           & 144.187                              & $+27.902$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112520901                           & 2002-09-18                           & 144.286                              & $+32.742$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112520601                           & 2002-04-10                           & 144.294                              & $+32.706$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200470101                           & 2004-04-15                           & 144.296                              & $+32.707$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551851301                           & 2009-03-04                           & 144.821                              & $+25.102$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551850401                           & 2008-10-09                           & 144.864                              & $+25.128$                            & 28.8                                 & 406                                  & 28.6                                 & 440                                  & $1.25^{+0.57}_{-0.29} \pm 0.22$      & 0.5825                               & $0.16^{+0.41}_{-0.16} \pm 0.19$      & 1.92                                 & 1.34                                 & Y                                    \\
0028540601                           & 2002-03-10                           & 145.083                              & $+29.427$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0028540201                           & 2001-09-19                           & 145.084                              & $+29.465$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0025540101                           & 2001-06-26                           & 145.211                              & $-79.648$                            & 6.9                                  & 499                                  & 7.3                                  & 500                                  & $5.37^{+1.25}_{-1.33} \pm 0.37$      & 0.5675                               & $1.25^{+0.69}_{-0.65} \pm 0.55$      & 1.19                                 & 1.56                                 & N                                    \\
0502430701                           & 2007-10-26                           & 145.828                              & $+43.062$                            & 8.6                                  & 417                                  & 9.2                                  & 577                                  & $2.44^{+1.52}_{-0.95} \pm 0.23$      & 0.5625                               & $0.62^{+1.01}_{-0.55} \pm 0.10$      & 1.43                                 & 1.64                                 & N                                    \\
0502430201                           & 2007-09-30                           & 145.830                              & $+43.062$                            & 38.1                                 & 342                                  & 40.6                                 & 575                                  & $1.18^{+0.85}_{-0.58} \pm 0.17$      & 0.5575                               & $0.14^{+0.42}_{-0.14} \pm 0.06$      & 1.05                                 & 2.34                                 & N                                    \\
0112550201                           & 2002-02-01                           & 146.396                              & $-20.388$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0510010801                           & 2007-08-21                           & 146.403                              & $-20.350$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141150201                           & 2002-10-31                           & 146.432                              & $+28.541$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147920101                           & 2003-06-15                           & 147.050                              & $-76.656$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200431301                           & 2004-11-04                           & 147.117                              & $+60.334$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200430501                           & 2004-05-02                           & 147.160                              & $+60.303$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0556211401                           & 2008-11-20                           & 147.500                              & $+51.579$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0156360101                           & 2003-06-11                           & 147.793                              & $+70.373$                            & 21.1                                 & 506                                  & 22.5                                 & 584                                  & $8.57^{+1.14}_{-0.77} \pm 0.78$      & 0.5675                               & $1.44^{+0.42}_{-0.43} \pm 1.24$      & 1.58                                 & 2.06                                 & N                                    \\
0112551501                           & 2002-07-14                           & 147.891                              & $-54.139$                            & 13.3                                 & 581                                  & 13.9                                 & 588                                  & $7.40^{+0.74}_{-0.75} \pm 0.96$      & 0.5725                               & $1.20^{+0.43}_{-0.44} \pm 1.28$      & 1.74                                 & 1.40                                 & N                                    \\
0302400301                           & 2005-04-11                           & 148.018                              & $+28.400$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200430701                           & 2004-01-15                           & 148.222                              & $-57.936$                            & 10.1                                 & 493                                  & 10.3                                 & 498                                  & $4.21^{+1.19}_{-0.95} \pm 0.57$      & 0.5675                               & $1.21^{+0.69}_{-0.55} \pm 0.99$      & 1.34                                 & 1.38                                 & Y                                    \\
0554121301                           & 2008-11-10                           & 148.476                              & $+51.459$                            & 35.4                                 & 502                                  & 35.9                                 & 517                                  & $3.34^{+0.80}_{-0.81} \pm 0.51$      & 0.5625                               & $0.64^{+0.41}_{-0.35} \pm 0.11$      & 0.72                                 & 1.64                                 & N                                    \\
0554121001                           & 2008-10-15                           & 148.484                              & $+51.462$                            & 13.0                                 & 427                                  & 12.7                                 & 592                                  & $2.72^{+1.26}_{-0.86} \pm 0.63$      & 0.5725                               & $0.69^{+0.65}_{-0.54} \pm 0.52$      & 1.71                                 & 1.42                                 & N                                    \\
0554120101                           & 2008-10-11                           & 148.487                              & $+51.462$                            & 22.6                                 & 425                                  & 24.3                                 & 518                                  & $3.24^{+0.87}_{-1.07} \pm 0.20$      & 0.5625                               & $0.00^{+0.42}_{-0.00} \pm 0.00$      & 1.07                                 & 2.49                                 & N                                    \\
0554120701                           & 2009-04-11                           & 148.499                              & $+51.426$                            & 12.8                                 & 429                                  & 14.7                                 & 591                                  & $1.90^{+0.97}_{-0.96} \pm 0.36$      & 0.5725                               & $0.36^{+0.60}_{-0.36} \pm 0.17$      & 1.35                                 & 2.09                                 & N                                    \\
0554500601                           & 2008-10-06                           & 148.553                              & $+19.658$                            & 12.4                                 & 491                                  & 13.3                                 & 510                                  & $1.32^{+1.26}_{-1.08} \pm 0.48$      & 0.5525                               & $0.43^{+0.58}_{-0.43} \pm 0.19$      & 0.89                                 & 1.55                                 & N                                    \\
0306050701                           & 2005-04-04                           & 148.730                              & $+49.638$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0606320401                           & 2009-05-11                           & 148.917                              & $+70.070$                            & 15.3                                 & 386                                  & 15.6                                 & 474                                  & $3.65^{+1.83}_{-0.86} \pm 2.67$      & 0.5675                               & $0.02^{+0.86}_{-0.02} \pm 1.20$      & 0.81                                 & 1.60                                 & N                                    \\
0606321401                           & 2009-05-17                           & 148.921                              & $+70.071$                            & 14.6                                 & 314                                  & 15.1                                 & 473                                  & $2.95^{+1.36}_{-1.10} \pm 0.98$      & 0.5725                               & $0.24^{+0.74}_{-0.24} \pm 0.77$      & 1.02                                 & 1.75                                 & N                                    \\
0606321901                           & 2009-06-02                           & 148.926                              & $+70.074$                            & 19.3                                 & 314                                  & 21.9                                 & 473                                  & $1.88 \pm 0.92 \pm 0.24$             & 0.5775                               & $0.87^{+0.58}_{-0.71} \pm 0.25$      & 1.63                                 & 2.47                                 & N                                    \\
0606322201                           & 2009-06-10                           & 148.932                              & $+70.076$                            & 8.3                                  & 314                                  & 8.3                                  & 399                                  & $4.71^{+2.08}_{-1.86} \pm 0.63$      & 0.5525                               & $0.26^{+1.00}_{-0.26} \pm 0.26$      & 1.91                                 & 2.32                                 & Y                                    \\
0147511301                           & 2002-10-27                           & 148.971                              & $+53.326$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0556211201                           & 2008-05-09                           & 149.033                              & $+50.968$                            & 8.0                                  & 491                                  & 8.3                                  & 492                                  & $5.33^{+0.97}_{-1.89} \pm 0.83$      & 0.5625                               & $0.00^{+0.50}_{-0.00} \pm 0.00$      & 1.14                                 & 1.34                                 & N                                    \\
0139760101                           & 2003-02-24                           & 149.173                              & $+4.114$                             & 15.7                                 & 581                                  & 16.8                                 & 514                                  & $1.74^{+0.77}_{-0.80} \pm 0.43$      & 0.5575                               & $0.44^{+0.40}_{-0.43} \pm 0.12$      & 1.51                                 & 1.97                                 & Y                                    \\
0147511801                           & 2002-12-06                           & 149.242                              & $+53.157$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147511701                           & 2002-12-04                           & 149.267                              & $+53.157$                            & 17.5                                 & 544                                  & 17.5                                 & 476                                  & $5.94^{+0.93}_{-0.77} \pm 1.11$      & 0.5675                               & $0.86^{+0.40}_{-0.46} \pm 0.17$      & 1.91                                 & 1.99                                 & Y                                    \\
0123700101                           & 2000-04-27                           & 149.294                              & $+53.130$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0123700401                           & 2000-05-02                           & 149.296                              & $+53.130$                            & 11.7                                 & 554                                  & 13.3                                 & 555                                  & $5.22^{+1.09}_{-0.87} \pm 0.32$      & 0.5775                               & $0.98^{+0.56}_{-0.55} \pm 0.62$      & 0.79                                 & 2.14                                 & N                                    \\
0147511001                           & 2002-10-21                           & 149.358                              & $+53.109$                            & 58.8                                 & 557                                  & 60.0                                 & 494                                  & $5.97^{+0.48}_{-0.65} \pm 0.56$      & 0.5625                               & $0.87 \pm 0.25 \pm 0.17$             & 1.14                                 & 2.39                                 & N                                    \\
0556211301                           & 2008-11-20                           & 149.405                              & $+51.459$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147510101                           & 2002-10-15                           & 149.534                              & $+53.009$                            & 23.3                                 & 569                                  & 25.8                                 & 507                                  & $5.60 \pm 0.68 \pm 0.30$             & 0.5675                               & $0.45 \pm 0.37 \pm 0.38$             & 1.23                                 & 2.50                                 & Y                                    \\
0201770201                           & 2005-02-20                           & 149.740                              & $-19.289$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0164560901                           & 2004-09-12                           & 150.573                              & $+29.230$                            & 52.5                                 & 526                                  & 52.0                                 & 526                                  & $4.48^{+0.57}_{-0.54} \pm 0.29$      & 0.5625                               & $0.60^{+0.27}_{-0.24} \pm 0.06$      & 0.33                                 & 1.85                                 & Y                                    \\
0406630201                           & 2007-04-12                           & 151.186                              & $+48.245$                            & 7.7                                  & 272                                  & 8.0                                  & 428                                  & $0.92^{+1.97}_{-0.92} \pm 1.06$      & 0.5425                               & $0.61^{+0.94}_{-0.61} \pm 0.19$      & 1.29                                 & 2.08                                 & N                                    \\
0075940101                           & 2001-01-17                           & 151.478                              & $-32.311$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303260201                           & 2005-04-07                           & 151.607                              & $+51.006$                            & 43.3                                 & 415                                  & 43.6                                 & 590                                  & $5.15^{+0.65}_{-0.51} \pm 0.51$      & 0.5625                               & $0.72^{+0.32}_{-0.29} \pm 0.49$      & 1.55                                 & 1.82                                 & N                                    \\
0303260501                           & 2005-05-20                           & 151.620                              & $+51.011$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0150180101                           & 2003-07-25                           & 151.793                              & $-38.770$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0306060201                           & 2005-11-13                           & 151.829                              & $+70.103$                            & 53.0                                 & 413                                  & 54.2                                 & 512                                  & $4.90^{+0.64}_{-0.57} \pm 0.52$      & 0.5625                               & $0.00^{+0.26}_{-0.00} \pm 0.34$      & 1.60                                 & 1.92                                 & N                                    \\
0306060301                           & 2005-11-15                           & 151.831                              & $+70.103$                            & 15.0                                 & 418                                  & 15.5                                 & 512                                  & $3.47^{+1.41}_{-0.70} \pm 0.57$      & 0.5725                               & $0.15^{+0.62}_{-0.15} \pm 0.15$      & 1.35                                 & 2.05                                 & N                                    \\
0148590301                           & 2003-08-31                           & 151.832                              & $+15.690$                            & 6.7                                  & 398                                  & 7.0                                  & 475                                  & $2.92^{+1.00}_{-1.34} \pm 0.30$      & 0.5725                               & $0.00^{+0.61}_{-0.00} \pm 0.40$      & 1.30                                 & 2.29                                 & N                                    \\
0553790401                           & 2009-01-08                           & 152.010                              & $-45.189$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0094360201                           & 2001-02-10                           & 152.295                              & $-18.069$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553880301                           & 2008-11-18                           & 154.514                              & $+77.171$                            & 12.1                                 & 412                                  & 12.0                                 & 502                                  & $3.60^{+1.01}_{-0.98} \pm 0.22$      & 0.5675                               & $0.00^{+0.55}_{-0.00} \pm 0.78$      & 1.76                                 & 1.17                                 & Y                                    \\
0553880201                           & 2008-11-16                           & 154.517                              & $+77.171$                            & 25.6                                 & 486                                  & 26.9                                 & 502                                  & $2.84^{+0.87}_{-0.68} \pm 0.28$      & 0.5675                               & $0.13^{+0.44}_{-0.13} \pm 0.13$      & 1.66                                 & 1.84                                 & N                                    \\
0109661101                           & 2002-12-25                           & 155.030                              & $-64.048$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109661201                           & 2002-07-16                           & 155.049                              & $-64.011$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551200301                           & 2008-05-09                           & 155.329                              & $+45.507$                            & 22.5                                 & 380                                  & 25.0                                 & 385                                  & $2.85^{+1.21}_{-0.98} \pm 0.84$      & 0.5575                               & $0.00^{+0.30}_{-0.00} \pm 0.25$      & 1.38                                 & 2.54                                 & N                                    \\
0206530201                           & 2005-02-11                           & 156.316                              & $-22.120$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110990101                           & 2002-02-10                           & 156.761                              & $-39.129$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0085170101                           & 2001-11-11                           & 156.809                              & $+49.507$                            & 27.4                                 & 511                                  & 27.4                                 & 589                                  & $6.93 \pm 0.63 \pm 0.52$             & 0.5675                               & $1.51^{+0.34}_{-0.33} \pm 1.21$      & 1.09                                 & 2.68                                 & N                                    \\
0401790201                           & 2007-02-26                           & 157.250                              & $+3.401$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504101301                           & 2007-06-11                           & 158.152                              & $+63.571$                            & 17.6                                 & 420                                  & 17.7                                 & 513                                  & $3.23^{+1.47}_{-0.92} \pm 0.23$      & 0.5625                               & $0.34^{+0.68}_{-0.34} \pm 0.04$      & 1.09                                 & 2.02                                 & N                                    \\
0503670101                           & 2007-07-31                           & 158.776                              & $-21.557$                            & 20.8                                 & 422                                  & 23.0                                 & 588                                  & $3.81^{+0.78}_{-0.77} \pm 0.43$      & 0.5725                               & $0.73^{+0.43}_{-0.44} \pm 0.42$      & 0.90                                 & 2.45                                 & N                                    \\
0556214801                           & 2008-11-04                           & 159.477                              & $+46.743$                            & 8.4                                  & 429                                  & 8.3                                  & 517                                  & $3.85 \pm 1.34 \pm 0.22$             & 0.5625                               & $0.47^{+0.71}_{-0.47} \pm 0.66$      & 1.22                                 & 1.57                                 & N                                    \\
0503480401                           & 2007-08-16                           & 159.648                              & $-43.611$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0500940201                           & 2007-11-01                           & 159.718                              & $+50.442$                            & 9.3                                  & 352                                  & 9.4                                  & 589                                  & $3.02^{+1.30}_{-1.35} \pm 0.33$      & 0.5625                               & $1.02 \pm 0.74 \pm 0.31$             & 1.79                                 & 2.02                                 & \nodata                              \\
0554920301                           & 2008-08-07                           & 159.827                              & $-57.683$                            & 15.8                                 & 316                                  & 15.8                                 & 476                                  & $1.81^{+1.12}_{-1.01} \pm 0.10$      & 0.5725                               & $0.30^{+0.61}_{-0.30} \pm 0.03$      & 1.13                                 & 2.15                                 & N                                    \\
0070340201                           & 2001-05-10                           & 159.911                              & $+50.084$                            & 18.6                                 & 575                                  & 18.7                                 & 501                                  & $10.28^{+0.92}_{-0.82} \pm 0.62$     & 0.5675                               & $3.18^{+0.44}_{-0.48} \pm 1.19$      & 1.35                                 & 1.78                                 & N                                    \\
0550960101                           & 2008-12-16                           & 160.327                              & $-73.373$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112520101                           & 2002-04-10                           & 160.534                              & $+44.824$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112520201                           & 2002-04-17                           & 160.536                              & $+44.825$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200340101                           & 2004-06-02                           & 160.579                              & $+81.664$                            & 64.0                                 & 484                                  & 65.0                                 & 488                                  & $5.34^{+0.51}_{-0.65} \pm 0.25$      & 0.5675                               & $0.09^{+0.26}_{-0.09} \pm 0.65$      & 1.77                                 & 1.74                                 & N                                    \\
0556214701                           & 2008-11-04                           & 161.392                              & $+45.658$                            & 8.2                                  & 422                                  & 8.2                                  & 500                                  & $3.53^{+1.09}_{-1.12} \pm 0.66$      & 0.5725                               & $0.86^{+0.61}_{-0.67} \pm 0.51$      & 1.07                                 & 1.33                                 & N                                    \\
0083950101                           & 2002-02-12                           & 161.410                              & $-13.654$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303720601                           & 2005-04-25                           & 161.440                              & $+54.439$                            & 22.7                                 & 380                                  & 23.3                                 & 396                                  & $4.15^{+1.39}_{-0.81} \pm 0.41$      & 0.5725                               & $0.16^{+0.49}_{-0.16} \pm 0.31$      & 1.26                                 & 2.28                                 & N                                    \\
0303720201                           & 2005-04-13                           & 161.441                              & $+54.439$                            & 25.5                                 & 309                                  & 25.6                                 & 470                                  & $5.65^{+1.31}_{-0.83} \pm 2.39$      & 0.5625                               & $0.56^{+0.65}_{-0.41} \pm 0.72$      & 1.64                                 & 2.10                                 & Y                                    \\
0303720301                           & 2005-04-19                           & 161.441                              & $+54.439$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0100240301                           & 2000-09-04                           & 161.481                              & $+5.043$                             & 12.5                                 & 578                                  & 13.5                                 & 584                                  & $2.06^{+0.86}_{-0.84} \pm 0.26$      & 0.5775                               & $0.80^{+0.47}_{-0.55} \pm 0.28$      & 1.44                                 & 2.36                                 & N                                    \\
0404050101                           & 2006-10-18                           & 161.902                              & $+30.062$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112522701                           & 2003-01-03                           & 162.003                              & $+81.540$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0142830101                           & 2003-11-30                           & 162.015                              & $+81.547$                            & 43.2                                 & 526                                  & 43.1                                 & 529                                  & $6.54^{+0.56}_{-0.86} \pm 0.31$      & 0.5625                               & $0.66^{+0.27}_{-0.35} \pm 0.55$      & 1.67                                 & 1.94                                 & Y                                    \\
0201550201                           & 2004-02-13                           & 162.286                              & $-16.709$                            & 28.7                                 & 576                                  & 29.7                                 & 502                                  & $2.52^{+0.89}_{-0.72} \pm 0.38$      & 0.5675                               & $1.29^{+0.42}_{-0.39} \pm 0.11$      & 1.44                                 & 2.35                                 & N                                    \\
0502020201                           & 2007-06-22                           & 162.512                              & $-72.072$                            & 5.4                                  & 154                                  & 5.3                                  & 350                                  & $3.73^{+2.75}_{-2.44} \pm 1.43$      & 0.5475                               & $0.11^{+1.40}_{-0.11} \pm 0.97$      & 1.83                                 & 1.56                                 & Y                                    \\
0502020101                           & 2007-06-18                           & 162.597                              & $-72.142$                            & 20.6                                 & 203                                  & 22.2                                 & 344                                  & $2.85^{+1.34}_{-1.20} \pm 0.60$      & 0.5725                               & $0.43^{+0.71}_{-0.43} \pm 0.19$      & 1.54                                 & 2.27                                 & N                                    \\
0556213401                           & 2008-06-02                           & 162.661                              & $+57.453$                            & 10.2                                 & 429                                  & 10.3                                 & 590                                  & $3.13^{+1.34}_{-0.53} \pm 1.30$      & 0.5675                               & $0.48^{+0.68}_{-0.48} \pm 0.64$      & 1.01                                 & 1.67                                 & N                                    \\
0200960101                           & 2005-03-28                           & 162.721                              & $+41.656$                            & 56.3                                 & 458                                  & 56.0                                 & 471                                  & $3.25^{+0.59}_{-0.46} \pm 0.49$      & 0.5675                               & $0.29^{+0.30}_{-0.29} \pm 0.26$      & 1.32                                 & 1.55                                 & N                                    \\
0560181001                           & 2009-03-02                           & 162.786                              & $+1.160$                             & 28.5                                 & 502                                  & 28.9                                 & 591                                  & $1.05^{+1.07}_{-1.05} \pm 0.57$      & 0.5525                               & $1.19^{+0.52}_{-0.53} \pm 0.17$      & 1.08                                 & 1.74                                 & N                                    \\
0112190101                           & 2002-08-23                           & 162.794                              & $-34.818$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201860301                           & 2004-07-18                           & 163.308                              & $-45.346$                            & 7.0                                  & 581                                  & 6.9                                  & 589                                  & $3.99^{+1.03}_{-1.26} \pm 0.70$      & 0.5575                               & $1.43^{+0.59}_{-0.64} \pm 0.48$      & 1.92                                 & 1.44                                 & Y                                    \\
0201020201                           & 2004-07-04                           & 163.503                              & $-56.923$                            & 44.0                                 & 463                                  & 45.6                                 & 485                                  & $2.31^{+0.73}_{-0.60} \pm 0.18$      & 0.5625                               & $0.36^{+0.34}_{-0.28} \pm 0.05$      & 1.37                                 & 2.20                                 & N                                    \\
0201230301                           & 2004-02-14                           & 164.144                              & $-34.474$                            & 10.9                                 & 513                                  & 10.7                                 & 515                                  & $1.95^{+0.93}_{-1.03} \pm 0.55$      & 0.5625                               & $1.02^{+0.50}_{-0.52} \pm 0.18$      & 1.62                                 & 1.69                                 & N                                    \\
0143150301                           & 2003-04-17                           & 164.587                              & $+42.392$                            & 5.9                                  & 573                                  & 6.0                                  & 580                                  & $3.89^{+1.18}_{-1.56} \pm 0.40$      & 0.5725                               & $0.42^{+0.71}_{-0.42} \pm 0.48$      & 1.44                                 & 2.37                                 & N                                    \\
0143150601                           & 2003-05-18                           & 164.594                              & $+42.394$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109080801                           & 2002-05-14                           & 164.695                              & $+64.478$                            & 15.0                                 & 474                                  & 15.2                                 & 470                                  & $8.47^{+0.99}_{-0.95} \pm 0.24$      & 0.5675                               & $0.57^{+0.52}_{-0.48} \pm 0.87$      & 1.85                                 & 1.70                                 & Y                                    \\
0201130501                           & 2004-11-15                           & 165.010                              & $+44.364$                            & 11.0                                 & 295                                  & 11.1                                 & 247                                  & $7.06^{+2.86}_{-2.03} \pm 1.13$      & 0.5525                               & $1.98^{+1.11}_{-1.04} \pm 0.32$      & 1.89                                 & 2.36                                 & Y                                    \\
0110660401                           & 2000-11-23                           & 165.095                              & $+66.599$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0300170101                           & 2006-02-19                           & 165.238                              & $-31.433$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0206340201                           & 2004-04-23                           & 165.505                              & $+52.435$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502220301                           & 2007-10-22                           & 165.745                              & $+36.257$                            & 9.1                                  & 452                                  & 8.9                                  & 549                                  & $3.20^{+1.50}_{-1.44} \pm 0.40$      & 0.5475                               & $0.92^{+0.75}_{-0.71} \pm 0.41$      & 1.82                                 & 1.61                                 & Y                                    \\
0092800101                           & 2001-10-30                           & 165.749                              & $+36.259$                            & 15.6                                 & 503                                  & 15.8                                 & 581                                  & $4.63^{+0.73}_{-0.78} \pm 0.42$      & 0.5725                               & $1.22^{+0.45}_{-0.43} \pm 0.79$      & 1.08                                 & 2.10                                 & N                                    \\
0502220201                           & 2007-10-06                           & 165.759                              & $+36.259$                            & 49.0                                 & 475                                  & 55.7                                 & 493                                  & $1.48^{+0.80}_{-0.47} \pm 0.45$      & 0.5575                               & $0.00^{+0.17}_{-0.00} \pm 0.00$      & 1.21                                 & 2.47                                 & N                                    \\
0092800201                           & 2002-04-28                           & 165.763                              & $+36.223$                            & 51.3                                 & 566                                  & 51.7                                 & 580                                  & $4.52^{+0.45}_{-0.49} \pm 0.48$      & 0.5625                               & $1.00^{+0.23}_{-0.27} \pm 0.54$      & 1.30                                 & 1.90                                 & Y                                    \\
0107860201                           & 2001-05-08                           & 165.788                              & $+65.445$                            & 17.5                                 & 499                                  & 18.0                                 & 497                                  & $6.16^{+0.40}_{-0.74} \pm 0.27$      & 0.5725                               & $0.96 \pm 0.43 \pm 0.72$             & 1.37                                 & 1.54                                 & N                                    \\
0109461701                           & 2002-05-01                           & 165.840                              & $+62.130$                            & 6.5                                  & 471                                  & 6.4                                  & 476                                  & $6.92^{+1.39}_{-1.32} \pm 0.35$      & 0.5675                               & $0.07^{+0.75}_{-0.07} \pm 1.74$      & 1.24                                 & 1.42                                 & N                                    \\
0502640201                           & 2008-04-07                           & 166.007                              & $+13.799$                            & 15.0                                 & 315                                  & 13.8                                 & 400                                  & $1.37^{+1.26}_{-1.08} \pm 0.19$      & 0.5675                               & $0.99^{+0.69}_{-0.71} \pm 0.06$      & 1.55                                 & 2.19                                 & Y                                    \\
0404968601                           & 2007-01-16                           & 166.366                              & $-59.239$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304070101                           & 2005-11-01                           & 166.398                              & $+63.649$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0094780101                           & 2000-09-01                           & 166.440                              & $-23.265$                            & 29.2                                 & 565                                  & 29.6                                 & 567                                  & $3.78^{+0.70}_{-0.78} \pm 0.63$      & 0.5625                               & $3.07^{+0.39}_{-0.41} \pm 0.13$      & 1.21                                 & 1.99                                 & N                                    \\
0404968501                           & 2007-01-20                           & 166.876                              & $-59.034$                            & 11.9                                 & 423                                  & 12.8                                 & 585                                  & $2.27^{+1.15}_{-0.91} \pm 1.14$      & 0.5675                               & $0.38^{+0.56}_{-0.38} \pm 0.35$      & 1.11                                 & 2.12                                 & N                                    \\
0556210401                           & 2008-10-15                           & 166.882                              & $+45.200$                            & 13.1                                 & 409                                  & 12.9                                 & 579                                  & $2.72^{+1.14}_{-0.53} \pm 0.21$      & 0.5775                               & $0.63^{+0.57}_{-0.58} \pm 0.27$      & 1.22                                 & 1.69                                 & N                                    \\
0148742101                           & 2003-04-27                           & 166.894                              & $+33.568$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0411980201                           & 2006-07-03                           & 167.357                              & $-64.183$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553911901                           & 2008-07-04                           & 167.384                              & $-58.791$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404968001                           & 2007-01-10                           & 167.537                              & $-59.192$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301340101                           & 2006-04-12                           & 167.648                              & $+37.517$                            & 12.8                                 & 491                                  & 12.9                                 & 515                                  & $3.39^{+1.23}_{-1.07} \pm 0.29$      & 0.5675                               & $1.10 \pm 0.67 \pm 0.32$             & 0.83                                 & 2.11                                 & N                                    \\
0404967601                           & 2007-01-10                           & 167.694                              & $-59.556$                            & 7.7                                  & 428                                  & 8.4                                  & 514                                  & $2.66^{+1.58}_{-1.28} \pm 1.18$      & 0.5625                               & $0.00^{+0.62}_{-0.00} \pm 0.17$      & 1.83                                 & 2.19                                 & Y                                    \\
0148500201                           & 2003-07-23                           & 167.757                              & $-57.964$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553911401                           & 2008-07-03                           & 167.851                              & $-59.882$                            & 11.2                                 & 249                                  & 13.3                                 & 400                                  & $2.51^{+1.59}_{-1.42} \pm 2.28$      & 0.5475                               & $0.00^{+0.46}_{-0.00} \pm 0.31$      & 1.72                                 & 2.63                                 & Y                                    \\
0404968301                           & 2007-01-12                           & 167.881                              & $-58.619$                            & 8.9                                  & 503                                  & 8.6                                  & 518                                  & $1.44^{+1.31}_{-1.13} \pm 0.34$      & 0.5675                               & $0.26^{+0.67}_{-0.26} \pm 0.38$      & 0.47                                 & 1.77                                 & N                                    \\
0205370201                           & 2004-05-10                           & 168.040                              & $+65.136$                            & 26.8                                 & 504                                  & 27.8                                 & 581                                  & $5.68 \pm 0.63 \pm 0.21$             & 0.5675                               & $0.75^{+0.35}_{-0.34} \pm 0.64$      & 1.16                                 & 1.89                                 & N                                    \\
0404967901                           & 2007-01-10                           & 168.041                              & $-58.983$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203540601                           & 2004-08-25                           & 168.067                              & $-19.150$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147110201                           & 2003-07-24                           & 168.071                              & $-57.643$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201040101                           & 2004-10-22                           & 168.111                              & $+55.051$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553911601                           & 2008-07-03                           & 168.199                              & $-59.309$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203542001                           & 2004-09-12                           & 168.218                              & $-16.321$                            & 29.8                                 & 571                                  & 30.2                                 & 468                                  & $1.48^{+0.60}_{-0.57} \pm 0.22$      & 0.5525                               & $0.14^{+0.31}_{-0.14} \pm 0.08$      & 0.21                                 & 1.90                                 & N                                    \\
0200370101                           & 2004-08-15                           & 168.334                              & $-14.914$                            & 85.4                                 & 571                                  & 87.8                                 & 495                                  & $2.20 \pm 0.63 \pm 0.48$             & 0.5575                               & $0.46 \pm 0.31 \pm 0.18$             & 0.71                                 & 2.37                                 & Y                                    \\
0404967101                           & 2007-01-08                           & 168.366                              & $-59.709$                            & 10.5                                 & 425                                  & 11.3                                 & 514                                  & $3.76^{+1.00}_{-1.21} \pm 0.64$      & 0.5575                               & $0.62^{+0.56}_{-0.57} \pm 0.35$      & 1.86                                 & 1.34                                 & N                                    \\
0404967801                           & 2007-01-10                           & 168.538                              & $-58.772$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147110101                           & 2003-07-24                           & 168.550                              & $-57.432$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0400070301                           & 2006-11-01                           & 168.597                              & $+28.401$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404966801                           & 2007-01-06                           & 168.598                              & $-60.045$                            & 14.0                                 & 413                                  & 14.0                                 & 501                                  & $2.06^{+0.83}_{-0.79} \pm 0.30$      & 0.5725                               & $0.57^{+0.59}_{-0.52} \pm 0.75$      & 1.23                                 & 1.37                                 & N                                    \\
0400070201                           & 2006-09-30                           & 168.602                              & $+28.401$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103862101                           & 2001-04-26                           & 168.608                              & $+28.364$                            & 5.7                                  & 473                                  & 5.6                                  & 397                                  & $5.13^{+1.76}_{-1.55} \pm 1.25$      & 0.5475                               & $1.61^{+0.87}_{-0.80} \pm 0.52$      & 1.19                                 & 1.77                                 & N                                    \\
0502091001                           & 2008-04-26                           & 168.609                              & $+28.364$                            & 61.6                                 & 313                                  & 62.2                                 & 471                                  & $2.26^{+0.61}_{-0.55} \pm 1.05$      & 0.5675                               & $0.00^{+0.14}_{-0.00} \pm 0.00$      & 1.34                                 & 2.13                                 & N                                    \\
0404967401                           & 2007-01-08                           & 168.701                              & $-59.134$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0086360301                           & 2001-03-11                           & 168.711                              & $-15.484$                            & 23.2                                 & 555                                  & 22.7                                 & 563                                  & $2.90^{+0.44}_{-0.68} \pm 0.18$      & 0.5625                               & $0.06^{+0.37}_{-0.06} \pm 0.07$      & 1.12                                 & 2.64                                 & Y                                    \\
0404967001                           & 2007-01-08                           & 168.767                              & $-59.433$                            & 14.2                                 & 428                                  & 14.0                                 & 514                                  & $2.74^{+0.82}_{-0.87} \pm 0.18$      & 0.5775                               & $0.49^{+0.58}_{-0.49} \pm 0.66$      & 1.72                                 & 1.48                                 & N                                    \\
0401270401                           & 2007-04-18                           & 168.871                              & $+32.951$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203840101                           & 2004-01-19                           & 168.965                              & $-65.882$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112372001                           & 2003-01-07                           & 169.015                              & $-59.636$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112371701                           & 2000-08-08                           & 169.020                              & $-59.598$                            & 17.2                                 & 581                                  & 14.5                                 & 590                                  & $3.72^{+0.82}_{-0.83} \pm 0.32$      & 0.5625                               & $0.42^{+0.41}_{-0.39} \pm 0.25$      & 1.20                                 & 2.46                                 & N                                    \\
0404967701                           & 2007-01-10                           & 169.030                              & $-58.559$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112370601                           & 2002-08-12                           & 169.161                              & $-59.993$                            & 19.1                                 & 588                                  & 19.6                                 & 514                                  & $5.63^{+0.78}_{-0.87} \pm 0.33$      & 0.5625                               & $1.63^{+0.40}_{-0.38} \pm 0.62$      & 1.82                                 & 1.74                                 & Y                                    \\
0037981101                           & 2002-07-15                           & 169.180                              & $-57.583$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404966701                           & 2006-07-04                           & 169.196                              & $-60.300$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404967301                           & 2007-01-08                           & 169.198                              & $-58.921$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404966901                           & 2007-01-07                           & 169.263                              & $-59.219$                            & 5.6                                  & 425                                  & 6.0                                  & 513                                  & $2.15^{+1.52}_{-1.35} \pm 0.31$      & 0.5675                               & $0.00^{+0.47}_{-0.00} \pm 0.00$      & 1.17                                 & 1.58                                 & N                                    \\
0553911501                           & 2009-01-01                           & 169.265                              & $-59.220$                            & 12.8                                 & 425                                  & 13.0                                 & 587                                  & $3.11^{+1.07}_{-0.93} \pm 0.23$      & 0.5675                               & $0.27^{+0.60}_{-0.27} \pm 0.38$      & 0.83                                 & 1.16                                 & N                                    \\
0404960301                           & 2006-07-06                           & 169.488                              & $-57.006$                            & 5.3                                  & 425                                  & 5.6                                  & 510                                  & $2.54^{+1.83}_{-1.47} \pm 0.75$      & 0.5575                               & $0.00^{+0.45}_{-0.00} \pm 0.00$      & 1.17                                 & 2.15                                 & N                                    \\
0037982501                           & 2003-01-25                           & 169.511                              & $-58.344$                            & 5.9                                  & 587                                  & 5.8                                  & 587                                  & $3.61^{+1.43}_{-1.27} \pm 0.57$      & 0.5475                               & $1.52^{+0.71}_{-0.67} \pm 0.61$      & 1.85                                 & 1.66                                 & Y                                    \\
0200480401                           & 2005-01-28                           & 169.519                              & $-54.635$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112370401                           & 2000-08-06                           & 169.619                              & $-59.340$                            & 10.3                                 & 585                                  & 10.7                                 & 590                                  & $2.94^{+0.93}_{-0.89} \pm 0.27$      & 0.5625                               & $0.38^{+0.46}_{-0.38} \pm 0.20$      & 1.55                                 & 2.26                                 & N                                    \\
0146990201                           & 2003-04-25                           & 169.622                              & $+60.666$                            & 10.4                                 & 586                                  & 10.5                                 & 509                                  & $5.34^{+1.08}_{-1.01} \pm 0.44$      & 0.5625                               & $1.02^{+0.59}_{-0.50} \pm 0.74$      & 1.91                                 & 1.94                                 & N                                    \\
0037981201                           & 2002-07-15                           & 169.654                              & $-57.368$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0037982401                           & 2003-01-25                           & 169.683                              & $-58.705$                            & 14.2                                 & 587                                  & 14.1                                 & 588                                  & $1.23^{+0.61}_{-0.59} \pm 0.76$      & 0.5925                               & $0.89^{+0.47}_{-0.48} \pm 0.82$      & 1.69                                 & 1.70                                 & Y                                    \\
0556213601                           & 2008-08-08                           & 169.747                              & $-52.929$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112370101                           & 2000-07-31                           & 169.763                              & $-59.733$                            & 28.6                                 & 580                                  & 31.2                                 & 580                                  & $4.30^{+0.49}_{-0.75} \pm 1.29$      & 0.5625                               & $1.62^{+0.30}_{-0.28} \pm 0.16$      & 1.69                                 & 2.32                                 & Y                                    \\
0112371001                           & 2000-08-02                           & 169.763                              & $-59.732$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404966501                           & 2006-08-09                           & 169.896                              & $-60.446$                            & 8.8                                  & 419                                  & 9.1                                  & 590                                  & $2.99^{+1.50}_{-1.18} \pm 2.01$      & 0.5625                               & $0.39^{+0.72}_{-0.39} \pm 0.50$      & 1.03                                 & 2.54                                 & N                                    \\
0112370701                           & 2002-08-08                           & 169.913                              & $-60.127$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0037981801                           & 2002-08-16                           & 169.958                              & $-56.789$                            & 15.5                                 & 503                                  & 15.1                                 & 511                                  & $3.40^{+1.24}_{-0.80} \pm 0.28$      & 0.5675                               & $1.24^{+0.60}_{-0.48} \pm 0.32$      & 0.93                                 & 2.14                                 & N                                    \\
0553910201                           & 2008-08-06                           & 170.123                              & $-57.151$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404960601                           & 2006-07-07                           & 170.168                              & $-58.451$                            & 9.4                                  & 425                                  & 9.6                                  & 516                                  & $2.29^{+1.40}_{-0.85} \pm 0.35$      & 0.5775                               & $0.28^{+0.68}_{-0.28} \pm 0.29$      & 0.84                                 & 1.92                                 & N                                    \\
0037980801                           & 2002-07-13                           & 170.292                              & $-57.512$                            & 9.5                                  & 583                                  & 10.0                                 & 515                                  & $4.82^{+0.69}_{-1.45} \pm 0.72$      & 0.5675                               & $0.87^{+0.67}_{-0.54} \pm 0.69$      & 1.72                                 & 1.56                                 & N                                    \\
0148742401                           & 2003-06-30                           & 170.347                              & $+77.117$                            & 6.6                                  & 511                                  & 6.8                                  & 514                                  & $6.25^{+1.54}_{-1.46} \pm 0.85$      & 0.5575                               & $1.62^{+0.78}_{-0.74} \pm 0.55$      & 1.29                                 & 2.56                                 & N                                    \\
0304071601                           & 2005-12-11                           & 170.351                              & $+66.150$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0037982101                           & 2002-08-14                           & 170.351                              & $-58.811$                            & 13.9                                 & 588                                  & 14.1                                 & 513                                  & $2.46^{+0.76}_{-0.71} \pm 0.40$      & 0.5675                               & $0.43^{+0.45}_{-0.43} \pm 0.68$      & 0.52                                 & 2.59                                 & N                                    \\
0112370301                           & 2000-08-04                           & 170.359                              & $-59.471$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203541101                           & 2004-08-18                           & 170.379                              & $-15.939$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0037981901                           & 2002-08-16                           & 170.416                              & $-56.572$                            & 11.9                                 & 504                                  & 12.3                                 & 511                                  & $3.46^{+0.80}_{-0.78} \pm 0.35$      & 0.5675                               & $0.85^{+0.47}_{-0.46} \pm 0.38$      & 0.93                                 & 2.27                                 & N                                    \\
0306370601                           & 2005-04-24                           & 170.477                              & $+53.178$                            & 9.4                                  & 427                                  & 10.5                                 & 590                                  & $3.79^{+1.33}_{-1.20} \pm 0.49$      & 0.5625                               & $0.27^{+0.59}_{-0.27} \pm 0.12$      & 1.41                                 & 2.30                                 & N                                    \\
0112370801                           & 2002-08-09                           & 170.515                              & $-59.865$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0037982001                           & 2002-08-14                           & 170.535                              & $-59.172$                            & 16.1                                 & 586                                  & 16.2                                 & 508                                  & $3.08^{+0.71}_{-0.76} \pm 0.34$      & 0.5625                               & $0.47^{+0.40}_{-0.41} \pm 0.30$      & 0.65                                 & 2.00                                 & N                                    \\
0553910901                           & 2008-07-04                           & 170.604                              & $-60.471$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109520101                           & 2002-01-29                           & 170.643                              & $-58.270$                            & 25.1                                 & 580                                  & 24.9                                 & 590                                  & $3.21^{+0.52}_{-0.61} \pm 0.25$      & 0.5675                               & $0.72^{+0.30}_{-0.29} \pm 0.40$      & 0.85                                 & 1.70                                 & N                                    \\
0037980901                           & 2002-01-27                           & 170.754                              & $-57.330$                            & 13.6                                 & 507                                  & 13.5                                 & 585                                  & $2.33^{+0.85}_{-0.82} \pm 0.43$      & 0.5625                               & $0.26^{+0.44}_{-0.26} \pm 0.39$      & 1.36                                 & 1.65                                 & N                                    \\
0404966201                           & 2006-07-04                           & 170.800                              & $-60.830$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109520601                           & 2002-01-31                           & 170.826                              & $-58.630$                            & 21.4                                 & 579                                  & 21.6                                 & 587                                  & $3.63^{+0.75}_{-0.64} \pm 0.21$      & 0.5675                               & $2.06^{+0.37}_{-0.38} \pm 0.12$      & 1.48                                 & 2.36                                 & N                                    \\
0404966601                           & 2007-01-06                           & 170.837                              & $-59.584$                            & 13.0                                 & 424                                  & 13.2                                 & 513                                  & $3.07 \pm 0.99 \pm 0.11$             & 0.5675                               & $0.10^{+0.53}_{-0.10} \pm 0.43$      & 1.29                                 & 1.15                                 & N                                    \\
0553560801                           & 2009-04-29                           & 170.874                              & $+48.873$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0210490101                           & 2005-01-01                           & 170.925                              & $-58.172$                            & 32.4                                 & 574                                  & 32.4                                 & 502                                  & $1.68^{+0.61}_{-0.59} \pm 0.21$      & 0.5675                               & $0.70^{+0.37}_{-0.39} \pm 0.09$      & 1.71                                 & 2.10                                 & Y                                    \\
0112680801                           & 2002-01-31                           & 171.012                              & $-58.990$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404966301                           & 2006-07-31                           & 171.024                              & $-59.953$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404965701                           & 2006-07-14                           & 171.105                              & $-60.250$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110661101                           & 2000-08-20                           & 171.113                              & $-37.358$                            & 11.2                                 & 588                                  & 11.2                                 & 589                                  & $1.98 \pm 0.73 \pm 0.15$             & 0.5625                               & $0.73^{+0.37}_{-0.36} \pm 0.04$      & 1.53                                 & 1.62                                 & N                                    \\
0112680301                           & 2003-01-19                           & 171.118                              & $-58.050$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402780701                           & 2007-03-28                           & 171.132                              & $+32.731$                            & 13.0                                 & 428                                  & 13.7                                 & 585                                  & $1.04^{+1.03}_{-1.04} \pm 0.32$      & 0.5625                               & $0.05^{+0.54}_{-0.05} \pm 0.14$      & 1.11                                 & 2.16                                 & N                                    \\
0037981001                           & 2002-07-15                           & 171.214                              & $-57.071$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147111301                           & 2003-07-24                           & 171.217                              & $-59.307$                            & 8.4                                  & 512                                  & 8.7                                  & 589                                  & $3.60^{+0.88}_{-0.98} \pm 0.36$      & 0.5675                               & $0.83^{+0.68}_{-0.61} \pm 1.03$      & 1.80                                 & 1.41                                 & Y                                    \\
0553910101                           & 2008-08-06                           & 171.400                              & $-57.431$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147111401                           & 2003-07-24                           & 171.415                              & $-59.665$                            & 5.9                                  & 583                                  & 6.0                                  & 589                                  & $6.24 \pm 1.03 \pm 1.13$             & 0.5825                               & $1.14^{+0.62}_{-0.75} \pm 1.44$      & 1.74                                 & 1.33                                 & Y                                    \\
0203050701                           & 2004-05-12                           & 171.479                              & $+46.502$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109520501                           & 2001-07-03                           & 171.490                              & $-58.730$                            & 23.6                                 & 515                                  & 23.6                                 & 514                                  & $3.93^{+0.59}_{-0.60} \pm 0.45$      & 0.5625                               & $0.63^{+0.31}_{-0.34} \pm 0.47$      & 1.77                                 & 1.62                                 & N                                    \\
0112680201                           & 2002-07-14                           & 171.583                              & $-57.791$                            & 7.4                                  & 580                                  & 7.5                                  & 512                                  & $3.33^{+1.09}_{-0.89} \pm 0.28$      & 0.5725                               & $0.55^{+0.65}_{-0.55} \pm 0.88$      & 1.01                                 & 1.64                                 & N                                    \\
0106460101                           & 2000-11-06                           & 171.619                              & $+48.316$                            & 20.9                                 & 515                                  & 20.1                                 & 440                                  & $8.54^{+0.93}_{-0.69} \pm 0.65$      & 0.5675                               & $2.56^{+0.47}_{-0.43} \pm 0.76$      & 1.09                                 & 2.04                                 & Y                                    \\
0300630101                           & 2005-04-01                           & 171.649                              & $+7.266$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111110501                           & 2001-07-04                           & 171.684                              & $-59.089$                            & 18.8                                 & 508                                  & 18.8                                 & 510                                  & $4.83^{+0.86}_{-0.60} \pm 0.31$      & 0.5675                               & $0.59^{+0.41}_{-0.33} \pm 0.51$      & 1.45                                 & 1.46                                 & Y                                    \\
0112681001                           & 2002-01-30                           & 171.770                              & $-58.186$                            & 19.9                                 & 507                                  & 20.1                                 & 585                                  & $3.04^{+1.20}_{-0.41} \pm 0.36$      & 0.5675                               & $0.60^{+0.37}_{-0.45} \pm 0.26$      & 1.71                                 & 2.07                                 & N                                    \\
0553911101                           & 2008-08-06                           & 171.811                              & $-60.387$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0037980501                           & 2002-01-25                           & 171.854                              & $-57.245$                            & 8.1                                  & 580                                  & 8.4                                  & 589                                  & $3.71^{+1.14}_{-0.92} \pm 0.23$      & 0.5675                               & $0.49^{+0.58}_{-0.49} \pm 0.53$      & 1.78                                 & 1.49                                 & Y                                    \\
0404960401                           & 2006-07-06                           & 171.884                              & $-59.447$                            & 10.9                                 & 412                                  & 10.8                                 & 508                                  & $3.18^{+1.13}_{-1.08} \pm 0.88$      & 0.5675                               & $0.54^{+0.64}_{-0.54} \pm 0.36$      & 1.01                                 & 1.78                                 & N                                    \\
0203541501                           & 2005-02-09                           & 171.901                              & $-14.957$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404960501                           & 2006-07-06                           & 171.964                              & $-58.508$                            & 9.7                                  & 495                                  & 10.4                                 & 516                                  & $2.47^{+0.97}_{-0.86} \pm 1.09$      & 0.5825                               & $0.25^{+0.65}_{-0.25} \pm 0.52$      & 0.78                                 & 1.78                                 & N                                    \\
0112680101                           & 2002-01-28                           & 172.043                              & $-57.604$                            & 23.5                                 & 510                                  & 23.8                                 & 584                                  & $3.04^{+0.54}_{-0.56} \pm 0.26$      & 0.5675                               & $0.47^{+0.31}_{-0.32} \pm 0.13$      & 1.00                                 & 1.74                                 & N                                    \\
0401790101                           & 2007-03-18                           & 172.088                              & $-11.015$                            & 9.7                                  & 484                                  & 9.9                                  & 505                                  & $0.96^{+1.14}_{-0.96} \pm 0.42$      & 0.5475                               & $0.54^{+0.56}_{-0.54} \pm 0.10$      & 1.25                                 & 1.82                                 & N                                    \\
0111200101                           & 2000-07-29                           & 172.105                              & $-51.933$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111200201                           & 2000-07-30                           & 172.105                              & $-51.933$                            & 28.3                                 & 439                                  & 27.0                                 & 437                                  & $7.88^{+0.94}_{-0.88} \pm 0.69$      & 0.5625                               & $3.52^{+0.53}_{-0.49} \pm 0.60$      & 1.74                                 & 2.50                                 & N                                    \\
0111110401                           & 2001-07-03                           & 172.163                              & $-58.866$                            & 23.7                                 & 518                                  & 23.7                                 & 516                                  & $3.73 \pm 0.54 \pm 0.40$             & 0.5675                               & $0.72 \pm 0.31 \pm 0.73$             & 1.54                                 & 1.62                                 & Y                                    \\
0109520301                           & 2002-02-02                           & 172.430                              & $-58.319$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0101440801                           & 2001-09-21                           & 172.516                              & $-7.934$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404965401                           & 2006-07-11                           & 172.571                              & $-59.579$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111110301                           & 2001-07-03                           & 172.633                              & $-58.639$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112680401                           & 2002-02-02                           & 172.692                              & $-57.736$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203541801                           & 2004-08-13                           & 172.797                              & $-14.421$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553910501                           & 2008-08-09                           & 172.844                              & $-58.997$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203541901                           & 2004-08-14                           & 172.888                              & $-14.852$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109520201                           & 2002-01-29                           & 172.893                              & $-58.093$                            & 23.8                                 & 503                                  & 23.9                                 & 584                                  & $2.79^{+0.53}_{-0.51} \pm 1.61$      & 0.5725                               & $0.64^{+0.35}_{-0.31} \pm 0.88$      & 0.89                                 & 1.78                                 & N                                    \\
0112300101                           & 2002-07-13                           & 173.017                              & $-70.337$                            & 15.8                                 & 525                                  & 16.5                                 & 463                                  & $4.52^{+0.82}_{-0.90} \pm 0.84$      & 0.5675                               & $1.66^{+0.51}_{-0.53} \pm 0.05$      & 1.71                                 & 2.34                                 & Y                                    \\
0404965301                           & 2006-07-11                           & 173.048                              & $-59.353$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553440101                           & 2008-05-07                           & 173.086                              & $+43.961$                            & 9.3                                  & 351                                  & 9.6                                  & 514                                  & $3.58^{+1.39}_{-1.32} \pm 0.89$      & 0.5625                               & $0.57^{+0.71}_{-0.57} \pm 0.39$      & 1.39                                 & 1.65                                 & N                                    \\
0111110701                           & 2001-08-14                           & 173.104                              & $-58.412$                            & 10.3                                 & 514                                  & 10.6                                 & 590                                  & $1.45^{+0.73}_{-0.70} \pm 1.44$      & 0.5925                               & $0.44^{+0.59}_{-0.44} \pm 0.87$      & 0.77                                 & 1.96                                 & N                                    \\
0404969201                           & 2006-07-26                           & 173.307                              & $-58.769$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553910401                           & 2008-08-06                           & 173.311                              & $-58.770$                            & 10.8                                 & 427                                  & 10.8                                 & 590                                  & $2.61^{+1.29}_{-1.19} \pm 1.04$      & 0.5475                               & $0.01^{+0.61}_{-0.01} \pm 0.44$      & 1.67                                 & 1.80                                 & N                                    \\
0109540101                           & 2002-12-24                           & 173.355                              & $-70.588$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501500101                           & 2008-02-22                           & 173.510                              & $-13.706$                            & 17.4                                 & 414                                  & 18.4                                 & 510                                  & $1.18^{+0.95}_{-0.84} \pm 0.18$      & 0.5525                               & $0.00^{+0.36}_{-0.00} \pm 0.00$      & 1.46                                 & 1.63                                 & N                                    \\
0404965201                           & 2006-07-11                           & 173.518                              & $-59.125$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406610501                           & 2007-05-04                           & 173.552                              & $+65.922$                            & 14.6                                 & 344                                  & 14.7                                 & 439                                  & $4.31^{+1.65}_{-1.08} \pm 2.29$      & 0.5675                               & $0.00^{+0.31}_{-0.00} \pm 0.27$      & 1.49                                 & 2.15                                 & N                                    \\
0111110101                           & 2001-07-06                           & 173.552                              & $-58.184$                            & 17.8                                 & 442                                  & 18.2                                 & 514                                  & $3.05^{+1.01}_{-0.79} \pm 0.31$      & 0.5525                               & $0.28^{+0.40}_{-0.28} \pm 0.25$      & 1.50                                 & 1.90                                 & N                                    \\
0503630201                           & 2007-11-11                           & 173.662                              & $+56.052$                            & 14.6                                 & 350                                  & 15.1                                 & 512                                  & $3.24^{+1.30}_{-0.85} \pm 0.87$      & 0.5675                               & $0.00^{+0.49}_{-0.00} \pm 0.01$      & 1.36                                 & 1.87                                 & Y                                    \\
0404964801                           & 2006-07-07                           & 173.765                              & $-58.540$                            & 9.6                                  & 355                                  & 9.6                                  & 517                                  & $3.74 \pm 1.26 \pm 0.18$             & 0.5625                               & $0.30^{+0.67}_{-0.30} \pm 0.52$      & 1.38                                 & 1.31                                 & N                                    \\
0202520201                           & 2004-03-22                           & 173.791                              & $+22.181$                            & 13.1                                 & 515                                  & 13.4                                 & 588                                  & $2.50^{+0.77}_{-0.89} \pm 1.32$      & 0.5675                               & $0.24^{+0.42}_{-0.24} \pm 0.31$      & 1.63                                 & 1.64                                 & N                                    \\
0553650201                           & 2008-09-23                           & 173.801                              & $+2.618$                             & 5.4                                  & 332                                  & 5.4                                  & 443                                  & $1.27^{+1.01}_{-0.97} \pm 0.16$      & 0.5925                               & $0.85^{+0.74}_{-0.75} \pm 0.11$      & 1.49                                 & 1.25                                 & Y                                    \\
0203540301                           & 2004-08-22                           & 174.008                              & $-15.899$                            & 15.0                                 & 514                                  & 15.2                                 & 588                                  & $2.60^{+0.68}_{-0.70} \pm 0.15$      & 0.5625                               & $0.42^{+0.33}_{-0.34} \pm 0.08$      & 1.84                                 & 1.57                                 & Y                                    \\
0201360201                           & 2004-02-29                           & 174.042                              & $-19.847$                            & 28.6                                 & 586                                  & 28.4                                 & 511                                  & $0.09^{+0.77}_{-0.09} \pm 0.17$      & 0.5475                               & $0.16^{+0.38}_{-0.16} \pm 0.07$      & 1.40                                 & 2.13                                 & N                                    \\
0203540501                           & 2005-02-21                           & 174.057                              & $-13.826$                            & 15.2                                 & 437                                  & 15.6                                 & 510                                  & $1.59^{+0.54}_{-0.52} \pm 0.11$      & 0.5875                               & $0.97^{+0.41}_{-0.45} \pm 0.13$      & 1.19                                 & 1.37                                 & N                                    \\
0203390501                           & 2004-06-01                           & 174.208                              & $+63.971$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203540401                           & 2005-02-21                           & 174.215                              & $-15.732$                            & 26.4                                 & 509                                  & 26.7                                 & 510                                  & $4.98^{+0.58}_{-0.57} \pm 0.50$      & 0.5625                               & $0.73^{+0.28}_{-0.29} \pm 0.17$      & 1.07                                 & 1.23                                 & N                                    \\
0404964701                           & 2006-07-07                           & 174.220                              & $-58.309$                            & 9.6                                  & 495                                  & 9.5                                  & 518                                  & $3.68^{+1.24}_{-1.16} \pm 0.56$      & 0.5625                               & $0.00^{+0.71}_{-0.00} \pm 0.48$      & 1.40                                 & 1.63                                 & N                                    \\
0203540701                           & 2005-02-24                           & 174.233                              & $-13.492$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204340201                           & 2004-01-12                           & 174.274                              & $-64.682$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152680201                           & 2003-02-14                           & 174.325                              & $-15.413$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152680501                           & 2003-02-18                           & 174.325                              & $-15.413$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152680901                           & 2003-02-28                           & 174.325                              & $-15.413$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152680301                           & 2003-02-16                           & 174.325                              & $-15.413$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152680401                           & 2003-02-20                           & 174.326                              & $-15.413$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203542101                           & 2005-03-04                           & 174.585                              & $-15.470$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402830101                           & 2006-06-29                           & 174.644                              & $+83.169$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0052140201                           & 2001-12-02                           & 174.694                              & $+68.510$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203542201                           & 2005-03-05                           & 174.747                              & $-13.569$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304202901                           & 2006-04-10                           & 175.340                              & $+17.353$                            & 5.1                                  & 389                                  & 5.0                                  & 402                                  & $3.64^{+2.33}_{-2.03} \pm 0.18$      & 0.5475                               & $0.13^{+1.15}_{-0.13} \pm 0.50$      & 1.26                                 & 1.39                                 & N                                    \\
0203541701                           & 2005-02-11                           & 175.355                              & $-16.723$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111430101                           & 2001-07-07                           & 175.480                              & $-75.700$                            & 16.8                                 & 474                                  & 16.9                                 & 397                                  & $3.27^{+0.98}_{-1.00} \pm 0.28$      & 0.5575                               & $0.51^{+0.57}_{-0.51} \pm 0.27$      & 1.63                                 & 2.29                                 & N                                    \\
0556213301                           & 2008-10-09                           & 175.520                              & $+28.120$                            & 10.1                                 & 503                                  & 9.9                                  & 518                                  & $2.25^{+1.08}_{-0.91} \pm 0.16$      & 0.5725                               & $1.73^{+0.65}_{-0.64} \pm 0.26$      & 1.42                                 & 1.26                                 & N                                    \\
0085150101                           & 2001-10-15                           & 175.735                              & $+39.195$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304203401                           & 2006-06-11                           & 175.807                              & $+63.353$                            & 8.4                                  & 376                                  & 8.3                                  & 395                                  & $7.43^{+1.58}_{-1.56} \pm 0.11$      & 0.5725                               & $0.75^{+0.80}_{-0.75} \pm 1.10$      & 1.36                                 & 1.11                                 & N                                    \\
0312190401                           & 2006-01-28                           & 175.875                              & $-49.907$                            & 11.1                                 & 426                                  & 10.8                                 & 514                                  & $1.90^{+1.28}_{-1.04} \pm 0.51$      & 0.5675                               & $0.03^{+0.62}_{-0.03} \pm 0.26$      & 0.83                                 & 1.64                                 & N                                    \\
0056020301                           & 2001-02-14                           & 175.924                              & $-49.466$                            & 10.4                                 & 563                                  & 10.1                                 & 565                                  & $2.83^{+1.09}_{-0.65} \pm 1.19$      & 0.5775                               & $0.74^{+0.56}_{-0.47} \pm 0.60$      & 1.08                                 & 1.84                                 & N                                    \\
0203540901                           & 2005-02-25                           & 175.927                              & $-16.410$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301500101                           & 2005-08-15                           & 176.231                              & $-20.868$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0151490101                           & 2003-07-16                           & 176.451                              & $-51.053$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141960201                           & 2003-02-15                           & 176.479                              & $-21.080$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551630301                           & 2008-06-06                           & 176.503                              & $+76.992$                            & 10.1                                 & 476                                  & 10.4                                 & 565                                  & $3.52^{+1.20}_{-1.14} \pm 0.52$      & 0.5575                               & $0.02^{+0.62}_{-0.02} \pm 0.03$      & 1.83                                 & 1.92                                 & Y                                    \\
0407030201                           & 2006-09-02                           & 176.810                              & $-18.538$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0556215201                           & 2009-04-17                           & 177.334                              & $+28.397$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0041170101                           & 2001-02-16                           & 177.510                              & $-48.355$                            & 44.9                                 & 587                                  & 45.3                                 & 587                                  & $4.49^{+0.47}_{-0.46} \pm 0.23$      & 0.5625                               & $0.79 \pm 0.25 \pm 0.26$             & 0.81                                 & 1.86                                 & N                                    \\
0503600101                           & 2007-11-06                           & 178.076                              & $+38.357$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203160201                           & 2004-07-19                           & 178.203                              & $-47.949$                            & 7.0                                  & 471                                  & 7.0                                  & 476                                  & $2.57^{+1.65}_{-1.35} \pm 0.48$      & 0.5575                               & $0.80^{+0.73}_{-0.75} \pm 0.39$      & 1.77                                 & 1.56                                 & Y                                    \\
0111410101                           & 2002-02-09                           & 178.224                              & $-43.073$                            & 8.0                                  & 400                                  & 5.7                                  & 474                                  & $4.49^{+2.08}_{-2.01} \pm 0.68$      & 0.5475                               & $1.52 \pm 0.92 \pm 0.07$             & 1.77                                 & 2.27                                 & Y                                    \\
0028740301                           & 2001-11-02                           & 178.312                              & $+55.728$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0142610101                           & 2003-02-11                           & 178.660                              & $-47.691$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200811101                           & 2004-03-09                           & 178.909                              & $-20.031$                            & 9.1                                  & 571                                  & 9.4                                  & 495                                  & $2.03^{+0.99}_{-0.98} \pm 0.34$      & 0.5625                               & $0.09^{+0.50}_{-0.09} \pm 0.24$      & 1.10                                 & 1.51                                 & N                                    \\
0200810301                           & 2004-03-05                           & 178.909                              & $-20.031$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200810701                           & 2004-03-07                           & 178.909                              & $-20.030$                            & 7.5                                  & 575                                  & 8.1                                  & 498                                  & $2.31^{+1.03}_{-0.96} \pm 0.72$      & 0.5625                               & $0.17^{+0.50}_{-0.17} \pm 0.24$      & 1.86                                 & 1.33                                 & N                                    \\
0109060301                           & 2000-09-09                           & 178.916                              & $-19.992$                            & 42.7                                 & 549                                  & 42.6                                 & 489                                  & $3.63^{+0.40}_{-0.41} \pm 0.30$      & 0.5625                               & $0.95 \pm 0.22 \pm 0.07$             & 1.51                                 & 1.80                                 & Y                                    \\
0024140101                           & 2001-03-13                           & 179.085                              & $-23.816$                            & 19.4                                 & 569                                  & 19.8                                 & 576                                  & $2.33^{+0.76}_{-0.71} \pm 0.21$      & 0.5725                               & $0.00^{+0.35}_{-0.00} \pm 0.06$      & 1.88                                 & 2.05                                 & Y                                    \\
0307000701                           & 2006-02-19                           & 179.180                              & $-48.979$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0094810301                           & 2000-03-16                           & 179.196                              & $-20.185$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554770101                           & 2009-02-10                           & 179.255                              & $-19.630$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501620101                           & 2007-08-16                           & 179.321                              & $-25.647$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406610101                           & 2006-11-05                           & 179.356                              & $+59.942$                            & 10.0                                 & 404                                  & 10.2                                 & 485                                  & $3.84^{+1.38}_{-1.23} \pm 0.35$      & 0.5675                               & $0.86^{+0.72}_{-0.73} \pm 0.32$      & 1.88                                 & 2.32                                 & N                                    \\
0556212801                           & 2008-05-15                           & 179.480                              & $+43.333$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0207130201                           & 2004-04-20                           & 179.517                              & $+53.131$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141400301                           & 2003-02-17                           & 179.955                              & $-24.550$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551851201                           & 2009-03-21                           & 180.103                              & $+26.641$                            & 59.7                                 & 352                                  & 64.9                                 & 441                                  & $0.79^{+0.45}_{-0.40} \pm 0.26$      & 0.5825                               & $0.00^{+0.24}_{-0.00} \pm 0.03$      & 1.18                                 & 2.59                                 & N                                    \\
0551850101                           & 2008-10-17                           & 180.147                              & $+26.661$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0101440501                           & 2000-09-03                           & 180.258                              & $-21.968$                            & 23.6                                 & 563                                  & 24.3                                 & 570                                  & $2.52^{+0.81}_{-0.75} \pm 0.41$      & 0.5625                               & $1.29^{+0.40}_{-0.39} \pm 0.18$      & 1.68                                 & 2.07                                 & Y                                    \\
0506440101                           & 2007-05-31                           & 180.288                              & $+59.048$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0561580201                           & 2009-05-31                           & 180.293                              & $+59.048$                            & 32.4                                 & 330                                  & 35.4                                 & 403                                  & $3.63^{+0.72}_{-0.68} \pm 0.20$      & 0.5775                               & $0.14^{+0.49}_{-0.14} \pm 0.44$      & 1.74                                 & 1.91                                 & Y                                    \\
0101440601                           & 2000-09-09                           & 180.555                              & $-23.543$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0101441501                           & 2002-03-05                           & 180.557                              & $-23.544$                            & 30.0                                 & 472                                  & 30.4                                 & 485                                  & $2.07 \pm 0.49 \pm 0.35$             & 0.5675                               & $0.15^{+0.28}_{-0.15} \pm 0.12$      & 1.70                                 & 2.42                                 & Y                                    \\
0200750401                           & 2004-01-30                           & 180.833                              & $-41.576$                            & 5.5                                  & 559                                  & 5.4                                  & 562                                  & $4.43^{+1.17}_{-1.15} \pm 0.25$      & 0.5775                               & $2.38^{+0.82}_{-0.84} \pm 0.46$      & 1.72                                 & 1.84                                 & Y                                    \\
0150470601                           & 2003-07-15                           & 180.839                              & $-59.471$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553790101                           & 2008-10-03                           & 180.875                              & $+31.230$                            & 11.2                                 & 377                                  & 11.0                                 & 552                                  & $2.48^{+0.99}_{-1.12} \pm 0.46$      & 0.5725                               & $0.00^{+0.27}_{-0.00} \pm 0.00$      & 1.18                                 & 1.99                                 & N                                    \\
0406740101                           & 2006-10-22                           & 180.920                              & $+29.107$                            & 13.4                                 & 336                                  & 13.8                                 & 426                                  & $3.47^{+1.42}_{-1.10} \pm 0.46$      & 0.5675                               & $0.15^{+0.62}_{-0.15} \pm 0.21$      & 1.36                                 & 1.66                                 & N                                    \\
0147671001                           & 2003-04-27                           & 181.009                              & $+43.608$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112860101                           & 2000-07-31                           & 181.163                              & $-61.438$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553790701                           & 2009-03-24                           & 181.222                              & $+29.913$                            & 6.8                                  & 421                                  & 6.6                                  & 462                                  & $3.03^{+1.19}_{-1.31} \pm 0.89$      & 0.5675                               & $1.51^{+0.76}_{-0.79} \pm 0.26$      & 1.61                                 & 1.54                                 & Y                                    \\
0504160101                           & 2007-12-03                           & 181.277                              & $-88.431$                            & 7.6                                  & 260                                  & 7.5                                  & 335                                  & $5.22^{+1.91}_{-1.59} \pm 0.63$      & 0.5775                               & $1.12^{+1.07}_{-0.99} \pm 0.22$      & 1.52                                 & 1.47                                 & Y                                    \\
0138951401                           & 2003-05-05                           & 181.760                              & $+30.835$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0093630101                           & 2001-08-15                           & 182.022                              & $-57.907$                            & 13.8                                 & 484                                  & 13.9                                 & 561                                  & $4.05^{+0.97}_{-1.03} \pm 0.46$      & 0.5675                               & $1.37^{+0.51}_{-0.52} \pm 0.67$      & 0.81                                 & 1.58                                 & N                                    \\
0306230101                           & 2006-01-12                           & 182.026                              & $-57.944$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406570701                           & 2007-02-13                           & 182.297                              & $-17.856$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551630601                           & 2009-04-09                           & 182.437                              & $+40.510$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205980101                           & 2004-04-24                           & 182.556                              & $+57.673$                            & 9.8                                  & 391                                  & 10.2                                 & 397                                  & $5.63^{+1.20}_{-1.39} \pm 0.23$      & 0.5725                               & $0.83^{+0.73}_{-0.37} \pm 1.00$      & 1.93                                 & 1.46                                 & Y                                    \\
0400830301                           & 2006-10-30                           & 182.658                              & $+42.566$                            & 42.3                                 & 426                                  & 42.9                                 & 517                                  & $3.00^{+0.67}_{-0.79} \pm 0.23$      & 0.5625                               & $0.29^{+0.45}_{-0.29} \pm 0.06$      & 0.89                                 & 2.60                                 & N                                    \\
0553561201                           & 2009-04-29                           & 183.033                              & $+51.279$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503601301                           & 2007-11-11                           & 183.245                              & $+56.906$                            & 11.3                                 & 221                                  & 11.0                                 & 334                                  & $3.51^{+1.78}_{-1.72} \pm 0.22$      & 0.5775                               & $1.16^{+1.06}_{-1.11} \pm 0.47$      & 1.10                                 & 2.15                                 & N                                    \\
0307000201                           & 2005-08-05                           & 183.333                              & $-48.230$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200630101                           & 2004-04-13                           & 183.403                              & $+40.982$                            & 13.7                                 & 581                                  & 13.6                                 & 588                                  & $3.92^{+0.97}_{-0.79} \pm 0.35$      & 0.5775                               & $0.28^{+0.51}_{-0.28} \pm 0.68$      & 0.62                                 & 1.94                                 & N                                    \\
0502060201                           & 2007-10-16                           & 183.454                              & $+37.153$                            & 18.4                                 & 313                                  & 18.5                                 & 400                                  & $6.67^{+0.71}_{-1.91} \pm 2.80$      & 0.5525                               & $1.76^{+0.82}_{-0.51} \pm 1.15$      & 1.78                                 & 1.53                                 & N                                    \\
0203270101                           & 2004-05-17                           & 183.836                              & $+49.003$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554932801                           & 2009-03-24                           & 183.857                              & $+25.000$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554540201                           & 2008-11-08                           & 183.871                              & $+35.023$                            & 46.1                                 & 413                                  & 46.3                                 & 505                                  & $2.22^{+0.80}_{-0.64} \pm 0.43$      & 0.5675                               & $0.52^{+0.38}_{-0.33} \pm 0.14$      & 1.38                                 & 1.64                                 & N                                    \\
0103262801                           & 2003-10-09                           & 184.363                              & $-3.300$                             & 6.5                                  & 592                                  & 6.8                                  & 594                                  & $2.66^{+1.90}_{-0.80} \pm 0.59$      & 0.5675                               & $0.50^{+0.84}_{-0.48} \pm 0.27$      & 0.62                                 & 1.93                                 & N                                    \\
0302581801                           & 2005-10-10                           & 184.774                              & $+40.088$                            & 20.4                                 & 372                                  & 21.9                                 & 465                                  & $4.81^{+0.90}_{-0.84} \pm 0.55$      & 0.5675                               & $1.15^{+0.49}_{-0.44} \pm 0.22$      & 1.26                                 & 2.66                                 & N                                    \\
0402320201                           & 2007-02-02                           & 184.948                              & $-42.338$                            & 7.1                                  & 424                                  & 7.3                                  & 586                                  & $6.08^{+1.56}_{-1.46} \pm 1.26$      & 0.5675                               & $1.81^{+0.91}_{-0.78} \pm 0.99$      & 1.13                                 & 2.22                                 & N                                    \\
0205370101                           & 2004-05-11                           & 185.152                              & $+65.494$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0070340301                           & 2001-05-15                           & 185.207                              & $+65.480$                            & 7.0                                  & 470                                  & 6.8                                  & 468                                  & $4.53^{+1.34}_{-1.15} \pm 1.23$      & 0.5675                               & $0.98^{+0.72}_{-0.67} \pm 0.42$      & 1.62                                 & 2.39                                 & N                                    \\
0502060901                           & 2008-03-26                           & 185.451                              & $+28.381$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504101701                           & 2007-05-18                           & 185.477                              & $+56.285$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502090501                           & 2007-08-21                           & 186.114                              & $-13.481$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0149010201                           & 2003-04-15                           & 186.300                              & $+44.831$                            & 9.9                                  & 547                                  & 10.2                                 & 555                                  & $5.17^{+0.93}_{-1.04} \pm 0.38$      & 0.5625                               & $0.83^{+0.50}_{-0.54} \pm 0.69$      & 1.86                                 & 1.73                                 & Y                                    \\
0405240201                           & 2006-08-06                           & 186.353                              & $-46.138$                            & 13.4                                 & 418                                  & 13.7                                 & 507                                  & $12.10^{+1.14}_{-1.83} \pm 0.91$     & 0.5675                               & $2.51^{+0.62}_{-0.78} \pm 1.91$      & 1.62                                 & 1.82                                 & N                                    \\
0411980301                           & 2006-11-01                           & 186.492                              & $+48.600$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553510101                           & 2008-09-20                           & 186.592                              & $+2.210$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0089370501                           & 2002-10-01                           & 186.989                              & $-1.553$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0089370601                           & 2002-10-01                           & 186.991                              & $-1.550$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0089370701                           & 2002-10-02                           & 186.994                              & $-1.547$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112880801                           & 2000-09-29                           & 187.464                              & $+22.499$                            & 40.4                                 & 490                                  & 41.2                                 & 422                                  & $4.63^{+0.82}_{-0.85} \pm 0.35$      & 0.5625                               & $2.47^{+0.41}_{-0.39} \pm 0.17$      & 1.30                                 & 2.01                                 & Y                                    \\
0123710201                           & 2000-04-24                           & 187.465                              & $+22.477$                            & 18.0                                 & 389                                  & 17.8                                 & 461                                  & $5.04^{+1.11}_{-1.23} \pm 0.83$      & 0.5625                               & $1.03^{+0.57}_{-0.61} \pm 0.37$      & 1.10                                 & 1.85                                 & N                                    \\
0123710101                           & 2000-04-25                           & 187.465                              & $+22.477$                            & 40.4                                 & 389                                  & 40.6                                 & 460                                  & $2.66^{+0.89}_{-0.91} \pm 0.34$      & 0.5575                               & $1.17 \pm 0.41 \pm 0.17$             & 0.84                                 & 2.57                                 & N                                    \\
0402370101                           & 2006-11-23                           & 187.503                              & $+46.029$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200430401                           & 2004-01-19                           & 187.723                              & $-45.057$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201690301                           & 2004-06-20                           & 187.766                              & $+83.058$                            & 14.5                                 & 577                                  & 15.3                                 & 578                                  & $4.64^{+1.14}_{-0.85} \pm 0.67$      & 0.5675                               & $0.87 \pm 0.49 \pm 0.70$             & 1.27                                 & 1.85                                 & N                                    \\
0094790201                           & 2002-08-22                           & 188.307                              & $-37.087$                            & 20.1                                 & 568                                  & 20.5                                 & 569                                  & $4.81 \pm 0.66 \pm 0.18$             & 0.5725                               & $1.56^{+0.24}_{-0.44} \pm 1.03$      & 1.39                                 & 2.64                                 & N                                    \\
0602290101                           & 2009-05-06                           & 188.500                              & $+47.781$                            & 43.8                                 & 430                                  & 45.1                                 & 515                                  & $4.99 \pm 0.89 \pm 0.76$             & 0.5625                               & $1.02^{+0.47}_{-0.48} \pm 0.37$      & 1.62                                 & 1.68                                 & Y                                    \\
0554710101                           & 2009-05-03                           & 188.565                              & $+37.946$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0403750701                           & 2007-03-23                           & 188.945                              & $+22.573$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554180101                           & 2009-04-19                           & 190.063                              & $+41.482$                            & 35.3                                 & 416                                  & 37.1                                 & 584                                  & $3.76^{+0.72}_{-0.57} \pm 0.86$      & 0.5625                               & $0.97^{+0.38}_{-0.31} \pm 0.37$      & 1.22                                 & 1.90                                 & N                                    \\
0502760101                           & 2008-04-09                           & 190.070                              & $+41.483$                            & 20.3                                 & 486                                  & 21.6                                 & 584                                  & $2.89^{+0.85}_{-0.84} \pm 0.29$      & 0.5675                               & $0.70^{+0.46}_{-0.48} \pm 0.28$      & 1.25                                 & 1.99                                 & N                                    \\
0400850101                           & 2007-04-18                           & 190.071                              & $+41.482$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103861001                           & 2002-08-13                           & 190.169                              & $-47.827$                            & 8.7                                  & 400                                  & 8.6                                  & 397                                  & $19.92^{+1.51}_{-2.13} \pm 2.43$     & 0.5675                               & $4.83^{+0.91}_{-1.02} \pm 2.67$      & 1.29                                 & 1.39                                 & N                                    \\
0402110201                           & 2007-01-27                           & 190.184                              & $-47.865$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0401650101                           & 2006-10-04                           & 190.270                              & $+14.322$                            & 11.9                                 & 307                                  & 11.6                                 & 541                                  & $4.99^{+1.21}_{-1.24} \pm 0.65$      & 0.5625                               & $1.66^{+0.66}_{-0.68} \pm 0.89$      & 1.59                                 & 1.69                                 & N                                    \\
0301650201                           & 2005-08-30                           & 190.591                              & $-45.540$                            & 11.7                                 & 423                                  & 11.5                                 & 513                                  & $12.95^{+1.22}_{-1.96} \pm 0.90$     & 0.5725                               & $2.30^{+0.80}_{-0.85} \pm 2.21$      & 1.60                                 & 1.69                                 & N                                    \\
0304203201                           & 2006-04-16                           & 191.409                              & $+11.451$                            & 5.1                                  & 242                                  & 5.1                                  & 475                                  & $4.31^{+1.51}_{-1.86} \pm 0.57$      & 0.5775                               & $2.19^{+1.72}_{-1.90} \pm 0.58$      & 0.91                                 & 1.75                                 & N                                    \\
0161160101                           & 2003-09-01                           & 191.813                              & $-33.159$                            & 11.0                                 & 457                                  & 11.5                                 & 380                                  & $7.40^{+1.61}_{-1.14} \pm 0.96$      & 0.5725                               & $0.08^{+0.76}_{-0.08} \pm 1.45$      & 1.79                                 & 1.77                                 & Y                                    \\
0203060501                           & 2004-01-20                           & 192.077                              & $-58.254$                            & 34.7                                 & 393                                  & 35.5                                 & 400                                  & $2.07^{+0.99}_{-0.89} \pm 0.29$      & 0.5725                               & $0.99 \pm 0.51 \pm 0.20$             & 1.78                                 & 2.44                                 & N                                    \\
0006010301                           & 2001-04-26                           & 192.227                              & $+23.387$                            & 32.9                                 & 543                                  & 32.7                                 & 470                                  & $3.05^{+0.84}_{-0.69} \pm 0.58$      & 0.5725                               & $1.45^{+0.43}_{-0.38} \pm 0.26$      & 0.91                                 & 1.98                                 & N                                    \\
0405210101                           & 2006-08-29                           & 192.572                              & $-11.806$                            & 25.5                                 & 488                                  & 25.6                                 & 503                                  & $2.30^{+0.86}_{-0.69} \pm 0.23$      & 0.5725                               & $0.64^{+0.41}_{-0.39} \pm 0.09$      & 1.09                                 & 2.10                                 & N                                    \\
0504102001                           & 2007-11-03                           & 192.993                              & $+32.232$                            & 15.6                                 & 420                                  & 15.9                                 & 585                                  & $2.99^{+1.14}_{-0.98} \pm 0.52$      & 0.5475                               & $0.02^{+0.55}_{-0.02} \pm 0.04$      & 1.46                                 & 1.65                                 & Y                                    \\
0405210201                           & 2006-08-30                           & 193.604                              & $-12.457$                            & 17.4                                 & 500                                  & 17.7                                 & 516                                  & $3.80^{+1.12}_{-0.88} \pm 0.24$      & 0.5725                               & $0.63^{+0.52}_{-0.48} \pm 0.07$      & 1.64                                 & 2.14                                 & Y                                    \\
0503600301                           & 2007-05-26                           & 193.763                              & $+53.223$                            & 5.2                                  & 319                                  & 5.0                                  & 336                                  & $0.33^{+2.96}_{-0.33} \pm 2.31$      & 0.5425                               & $0.94^{+1.32}_{-0.94} \pm 0.79$      & 1.72                                 & 2.40                                 & Y                                    \\
0205010101                           & 2004-05-23                           & 193.799                              & $+82.754$                            & 23.8                                 & 514                                  & 24.2                                 & 438                                  & $6.00^{+0.52}_{-0.80} \pm 0.75$      & 0.5675                               & $1.24 \pm 0.44 \pm 1.09$             & 1.60                                 & 1.86                                 & N                                    \\
0152530101                           & 2002-10-05                           & 194.085                              & $+28.828$                            & 13.7                                 & 551                                  & 14.0                                 & 484                                  & $5.57^{+0.97}_{-0.92} \pm 0.47$      & 0.5625                               & $2.37 \pm 0.53 \pm 0.44$             & 1.19                                 & 2.41                                 & N                                    \\
0504120101                           & 2008-04-11                           & 194.185                              & $+35.368$                            & 21.1                                 & 423                                  & 21.2                                 & 510                                  & $1.87 \pm 0.85 \pm 0.22$             & 0.5575                               & $0.39^{+0.44}_{-0.39} \pm 0.26$      & 1.24                                 & 1.65                                 & N                                    \\
0550960301                           & 2008-11-26                           & 194.874                              & $+72.188$                            & 21.6                                 & 388                                  & 21.1                                 & 489                                  & $3.16^{+1.01}_{-0.99} \pm 1.14$      & 0.5625                               & $0.00^{+0.51}_{-0.00} \pm 0.00$      & 1.48                                 & 2.11                                 & Y                                    \\
0300100201                           & 2005-10-01                           & 194.881                              & $-12.250$                            & 9.2                                  & 414                                  & 8.8                                  & 504                                  & $3.51^{+1.71}_{-0.94} \pm 0.21$      & 0.5725                               & $1.45^{+0.78}_{-0.57} \pm 0.26$      & 1.84                                 & 2.04                                 & Y                                    \\
0504101201                           & 2007-10-28                           & 194.904                              & $+26.119$                            & 20.3                                 & 305                                  & 20.8                                 & 468                                  & $2.90^{+0.88}_{-0.44} \pm 0.38$      & 0.5725                               & $0.13^{+0.49}_{-0.13} \pm 0.15$      & 1.56                                 & 1.72                                 & N                                    \\
0405211001                           & 2007-03-31                           & 194.912                              & $-15.542$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402050101                           & 2006-09-28                           & 195.051                              & $-11.995$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111170101                           & 2002-04-04                           & 195.127                              & $+4.249$                             & 70.1                                 & 568                                  & 71.4                                 & 580                                  & $5.02^{+0.37}_{-0.36} \pm 0.40$      & 0.5625                               & $1.83 \pm 0.21 \pm 0.30$             & 1.38                                 & 1.99                                 & N                                    \\
0400260301                           & 2007-03-11                           & 195.133                              & $+4.248$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201350101                           & 2004-03-13                           & 195.133                              & $+4.248$                             & 14.0                                 & 570                                  & 14.5                                 & 496                                  & $3.42^{+1.04}_{-0.78} \pm 0.12$      & 0.5675                               & $1.39^{+0.51}_{-0.47} \pm 0.17$      & 1.16                                 & 2.39                                 & N                                    \\
0501270301                           & 2008-03-08                           & 195.134                              & $+4.248$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550410301                           & 2009-03-10                           & 195.134                              & $+4.248$                             & 5.4                                  & 444                                  & 5.3                                  & 466                                  & $5.62^{+1.82}_{-1.64} \pm 0.91$      & 0.5725                               & $2.07^{+1.19}_{-1.26} \pm 0.94$      & 1.91                                 & 1.30                                 & Y                                    \\
0550410201                           & 2008-10-03                           & 195.134                              & $+4.286$                             & 15.8                                 & 443                                  & 17.0                                 & 539                                  & $3.01^{+0.99}_{-1.08} \pm 0.33$      & 0.5675                               & $0.92^{+0.53}_{-0.57} \pm 0.19$      & 1.38                                 & 2.30                                 & N                                    \\
0501270201                           & 2007-09-18                           & 195.135                              & $+4.286$                             & 20.8                                 & 305                                  & 20.8                                 & 539                                  & $2.57^{+1.06}_{-0.97} \pm 1.70$      & 0.5575                               & $1.47^{+0.54}_{-0.52} \pm 0.54$      & 1.75                                 & 1.94                                 & N                                    \\
0400260201                           & 2006-10-02                           & 195.135                              & $+4.285$                             & 16.7                                 & 400                                  & 17.0                                 & 495                                  & $4.95^{+1.15}_{-1.06} \pm 0.48$      & 0.5625                               & $1.95^{+0.27}_{-0.50} \pm 0.31$      & 1.53                                 & 1.76                                 & N                                    \\
0405210601                           & 2006-08-31                           & 195.219                              & $-11.732$                            & 16.7                                 & 483                                  & 17.0                                 & 499                                  & $2.29^{+0.91}_{-1.02} \pm 1.01$      & 0.5625                               & $1.62^{+0.52}_{-0.53} \pm 0.18$      & 1.62                                 & 2.41                                 & Y                                    \\
0150620301                           & 2003-04-22                           & 195.510                              & $+43.156$                            & 8.8                                  & 586                                  & 8.7                                  & 514                                  & $7.15^{+1.39}_{-1.14} \pm 0.29$      & 0.5625                               & $1.07^{+0.57}_{-0.62} \pm 1.02$      & 1.63                                 & 1.41                                 & N                                    \\
0553440601                           & 2008-11-22                           & 195.818                              & $+44.793$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201950301                           & 2005-03-31                           & 195.844                              & $-11.966$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112880501                           & 2003-01-19                           & 195.856                              & $-48.068$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0150620101                           & 2003-04-23                           & 196.040                              & $+44.206$                            & 12.1                                 & 592                                  & 12.7                                 & 517                                  & $6.71^{+0.99}_{-0.87} \pm 1.05$      & 0.5675                               & $1.28^{+0.51}_{-0.52} \pm 1.23$      & 1.71                                 & 1.79                                 & N                                    \\
0093190501                           & 2002-03-25                           & 196.223                              & $+12.981$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501600101                           & 2008-03-14                           & 196.319                              & $-17.049$                            & 5.6                                  & 414                                  & 5.4                                  & 582                                  & $4.90^{+2.23}_{-1.61} \pm 1.83$      & 0.5675                               & $0.52^{+0.97}_{-0.52} \pm 0.95$      & 1.74                                 & 1.87                                 & N                                    \\
0303820301                           & 2006-04-15                           & 196.693                              & $+42.920$                            & 19.8                                 & 390                                  & 21.0                                 & 561                                  & $3.90^{+1.39}_{-0.65} \pm 0.99$      & 0.5625                               & $0.79^{+0.64}_{-0.35} \pm 0.35$      & 0.97                                 & 2.11                                 & N                                    \\
0405210301                           & 2006-09-02                           & 196.730                              & $-10.400$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304202701                           & 2006-02-15                           & 196.901                              & $-19.824$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103260601                           & 2002-04-26                           & 196.960                              & $+31.723$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302640101                           & 2005-04-03                           & 197.107                              & $-10.269$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0102040301                           & 2000-12-06                           & 197.128                              & $+59.195$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301651701                           & 2006-06-20                           & 197.309                              & $+81.121$                            & 12.0                                 & 476                                  & 12.2                                 & 498                                  & $5.81^{+1.13}_{-1.22} \pm 0.61$      & 0.5675                               & $0.47^{+0.63}_{-0.47} \pm 1.26$      & 1.26                                 & 1.58                                 & N                                    \\
0602490101                           & 2009-06-17                           & 197.430                              & $-74.039$                            & 29.9                                 & 290                                  & 30.7                                 & 376                                  & $3.28^{+0.87}_{-1.02} \pm 2.19$      & 0.5675                               & $1.44^{+0.71}_{-0.38} \pm 0.71$      & 1.69                                 & 2.27                                 & Y                                    \\
0112880401                           & 2000-09-03                           & 197.636                              & $-23.741$                            & 18.0                                 & 505                                  & 17.5                                 & 583                                  & $6.38^{+1.47}_{-0.85} \pm 0.73$      & 0.5675                               & $2.17^{+0.62}_{-0.46} \pm 0.49$      & 1.55                                 & 2.39                                 & N                                    \\
0210280101                           & 2005-04-09                           & 197.760                              & $+38.760$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205180601                           & 2004-08-18                           & 197.909                              & $-22.797$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203280201                           & 2004-05-02                           & 197.914                              & $+26.392$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504102101                           & 2007-11-09                           & 198.207                              & $+25.948$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554500401                           & 2008-10-16                           & 198.215                              & $+24.969$                            & 14.8                                 & 385                                  & 15.3                                 & 555                                  & $3.66^{+1.28}_{-1.11} \pm 0.26$      & 0.5475                               & $0.00^{+0.45}_{-0.00} \pm 0.02$      & 1.48                                 & 2.33                                 & N                                    \\
0025540301                           & 2001-04-27                           & 198.835                              & $+33.952$                            & 9.5                                  & 514                                  & 9.8                                  & 509                                  & $4.29^{+0.83}_{-0.91} \pm 1.18$      & 0.5725                               & $0.69^{+0.51}_{-0.50} \pm 0.46$      & 0.88                                 & 1.81                                 & N                                    \\
0152170501                           & 2003-05-27                           & 198.925                              & $+86.436$                            & 13.5                                 & 404                                  & 13.5                                 & 476                                  & $7.09^{+1.54}_{-1.08} \pm 1.11$      & 0.5725                               & $1.44^{+0.74}_{-0.63} \pm 1.18$      & 1.76                                 & 1.71                                 & Y                                    \\
0503350201                           & 2007-10-31                           & 199.124                              & $+55.021$                            & 5.4                                  & 424                                  & 5.3                                  & 514                                  & $1.50^{+1.70}_{-1.50} \pm 0.30$      & 0.5725                               & $1.22^{+0.94}_{-1.12} \pm 0.16$      & 1.80                                 & 2.48                                 & \nodata                              \\
0110070401                           & 2002-04-13                           & 199.221                              & $+23.376$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406740201                           & 2007-04-10                           & 199.489                              & $+33.128$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301650401                           & 2005-10-30                           & 200.115                              & $+58.772$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0405340101                           & 2006-04-24                           & 200.203                              & $+52.687$                            & 28.9                                 & 367                                  & 29.8                                 & 378                                  & $3.69^{+0.84}_{-0.82} \pm 0.19$      & 0.5675                               & $0.12^{+0.44}_{-0.12} \pm 0.46$      & 1.48                                 & 1.65                                 & N                                    \\
0203460201                           & 2004-01-31                           & 200.666                              & $-44.050$                            & 6.5                                  & 587                                  & 6.5                                  & 587                                  & $11.88^{+1.40}_{-1.39} \pm 0.58$     & 0.5725                               & $3.18^{+0.85}_{-0.90} \pm 2.06$      & 1.95                                 & 2.20                                 & Y                                    \\
0203160101                           & 2004-03-06                           & 200.992                              & $-28.891$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0307002501                           & 2006-02-15                           & 201.503                              & $-27.760$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550270101                           & 2008-06-12                           & 201.546                              & $+69.008$                            & 6.7                                  & 333                                  & 6.7                                  & 339                                  & $6.40^{+1.74}_{-1.81} \pm 1.05$      & 0.5925                               & $0.00^{+1.15}_{-0.00} \pm 0.66$      & 1.94                                 & 2.13                                 & Y                                    \\
0502211401                           & 2008-06-16                           & 201.757                              & $+83.270$                            & 8.5                                  & 313                                  & 8.8                                  & 468                                  & $6.28^{+1.81}_{-1.73} \pm 1.43$      & 0.5625                               & $0.02^{+0.89}_{-0.02} \pm 0.39$      & 1.46                                 & 1.98                                 & N                                    \\
0502211301                           & 2008-06-14                           & 201.757                              & $+83.270$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502211201                           & 2008-06-18                           & 201.765                              & $+83.269$                            & 6.1                                  & 385                                  & 6.5                                  & 467                                  & $3.60^{+2.08}_{-1.71} \pm 0.76$      & 0.5675                               & $0.00^{+0.72}_{-0.00} \pm 0.00$      & 1.09                                 & 2.54                                 & N                                    \\
0404240301                           & 2006-11-29                           & 202.394                              & $+51.284$                            & 17.0                                 & 421                                  & 17.2                                 & 517                                  & $5.96^{+1.18}_{-0.94} \pm 0.37$      & 0.5725                               & $1.06^{+0.50}_{-0.52} \pm 0.05$      & 1.27                                 & 1.66                                 & N                                    \\
0108860501                           & 2001-10-15                           & 202.529                              & $+28.632$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505930301                           & 2008-04-04                           & 202.657                              & $+28.582$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111100301                           & 2000-10-01                           & 202.732                              & $+21.104$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0104860501                           & 2002-06-26                           & 202.853                              & $+83.300$                            & 32.0                                 & 543                                  & 32.9                                 & 498                                  & $5.97^{+0.57}_{-0.59} \pm 1.01$      & 0.5725                               & $0.65 \pm 0.34 \pm 0.87$             & 1.04                                 & 1.66                                 & N                                    \\
0202210301                           & 2005-02-02                           & 204.928                              & $-41.756$                            & 41.2                                 & 526                                  & 41.5                                 & 460                                  & $8.33^{+0.69}_{-0.95} \pm 0.55$      & 0.5625                               & $2.00 \pm 0.35 \pm 0.38$             & 1.57                                 & 2.68                                 & \nodata                              \\
0202210401                           & 2005-02-04                           & 204.928                              & $-41.756$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201530101                           & 2005-03-30                           & 205.109                              & $-14.127$                            & 28.1                                 & 380                                  & 28.3                                 & 550                                  & $3.03^{+0.64}_{-0.80} \pm 0.30$      & 0.5575                               & $0.15^{+0.31}_{-0.15} \pm 0.12$      & 1.52                                 & 1.98                                 & N                                    \\
0112400101                           & 2002-03-06                           & 205.212                              & $-17.245$                            & 11.8                                 & 388                                  & 11.7                                 & 391                                  & $4.92^{+1.70}_{-1.84} \pm 1.05$      & 0.5525                               & $2.57^{+0.84}_{-0.83} \pm 0.84$      & 1.56                                 & 1.89                                 & N                                    \\
0301600101                           & 2005-03-24                           & 205.426                              & $-14.535$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0153150101                           & 2003-09-03                           & 205.475                              & $-14.547$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505200101                           & 2007-09-17                           & 205.659                              & $-1.423$                             & 29.0                                 & 350                                  & 31.0                                 & 587                                  & $5.38^{+0.68}_{-1.00} \pm 0.98$      & 0.5675                               & $1.18^{+0.40}_{-0.50} \pm 0.47$      & 1.34                                 & 2.67                                 & N                                    \\
0041170201                           & 2000-11-05                           & 205.844                              & $+51.845$                            & 39.2                                 & 511                                  & 39.1                                 & 584                                  & $8.32^{+0.56}_{-0.51} \pm 0.43$      & 0.5675                               & $2.56^{+0.31}_{-0.29} \pm 0.93$      & 0.86                                 & 1.85                                 & Y                                    \\
0001730601                           & 2003-03-16                           & 205.874                              & $-0.331$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0149890301                           & 2003-09-17                           & 206.007                              & $-15.463$                            & 5.5,5.3                              & 587,515                              & 5.8,5.4                              & 588,588                              & $4.21^{+0.78}_{-1.20} \pm 0.27$      & 0.5725                               & $1.19^{+0.49}_{-0.77} \pm 0.56$      & 1.89                                 & 2.33                                 & Y                                    \\
0101440401                           & 2000-11-07                           & 206.021                              & $+32.362$                            & 10.5                                 & 579                                  & 10.4                                 & 506                                  & $6.96^{+1.17}_{-1.15} \pm 0.81$      & 0.5675                               & $2.06 \pm 0.65 \pm 0.53$             & 1.55                                 & 1.49                                 & Y                                    \\
0146870101                           & 2003-09-11                           & 206.150                              & $-1.024$                             & 6.6                                  & 590                                  & 6.8                                  & 516                                  & $7.79^{+1.19}_{-1.41} \pm 0.62$      & 0.5625                               & $5.20^{+0.74}_{-0.81} \pm 0.52$      & 1.93                                 & 2.39                                 & Y                                    \\
0146870201                           & 2003-09-15                           & 206.151                              & $-1.024$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402250701                           & 2007-04-13                           & 206.416                              & $+37.354$                            & 15.0                                 & 303                                  & 15.2                                 & 463                                  & $4.72^{+1.19}_{-1.17} \pm 0.31$      & 0.5625                               & $1.49^{+0.63}_{-0.60} \pm 0.52$      & 1.08                                 & 1.55                                 & N                                    \\
0112530101                           & 2002-09-15                           & 206.451                              & $-16.584$                            & 22.4                                 & 433                                  & 22.2                                 & 433                                  & $6.47^{+1.16}_{-1.21} \pm 0.91$      & 0.5625                               & $2.93^{+0.58}_{-0.59} \pm 0.87$      & 1.70                                 & 1.98                                 & Y                                    \\
0554700101                           & 2008-08-28                           & 206.461                              & $-26.085$                            & 22.5                                 & 497                                  & 22.1                                 & 511                                  & $2.97 \pm 0.96 \pm 0.61$             & 0.5625                               & $1.15^{+0.44}_{-0.49} \pm 0.16$      & 1.86                                 & 1.96                                 & Y                                    \\
0148300101                           & 2003-08-30                           & 206.630                              & $-17.569$                            & 15.2                                 & 491                                  & 15.5                                 & 571                                  & $2.89^{+0.67}_{-0.70} \pm 1.42$      & 0.5675                               & $1.46^{+0.56}_{-0.43} \pm 0.96$      & 1.56                                 & 1.94                                 & N                                    \\
0502630201                           & 2008-04-22                           & 206.808                              & $+35.803$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0300480201                           & 2005-04-12                           & 206.809                              & $+35.803$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0401060201                           & 2006-11-17                           & 206.815                              & $+35.839$                            & 44.7                                 & 380                                  & 44.2                                 & 398                                  & $3.58 \pm 0.70 \pm 0.32$             & 0.5675                               & $0.75^{+0.36}_{-0.37} \pm 0.59$      & 1.28                                 & 1.51                                 & N                                    \\
0206100101                           & 2004-11-05                           & 206.923                              & $+23.396$                            & 41.4                                 & 469                                  & 41.9                                 & 395                                  & $6.29^{+0.81}_{-0.73} \pm 1.22$      & 0.5725                               & $3.59^{+0.37}_{-0.54} \pm 0.65$      & 1.76                                 & 2.49                                 & N                                    \\
0551860101                           & 2008-10-05                           & 206.926                              & $+23.413$                            & 10.4                                 & 448                                  & 10.8                                 & 458                                  & $2.20^{+1.41}_{-1.34} \pm 0.51$      & 0.5475                               & $0.39^{+0.37}_{-0.39} \pm 0.27$      & 0.90                                 & 2.36                                 & N                                    \\
0150800101                           & 2002-11-02                           & 206.928                              & $+23.414$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303360101                           & 2005-11-15                           & 207.698                              & $+41.531$                            & 20.7                                 & 239                                  & 20.4                                 & 396                                  & $5.43 \pm 1.14 \pm 0.39$             & 0.5725                               & $0.00^{+0.58}_{-0.00} \pm 0.65$      & 1.49                                 & 1.35                                 & N                                    \\
0554700301                           & 2009-02-10                           & 207.926                              & $-27.541$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406570401                           & 2007-03-19                           & 208.298                              & $-18.278$                            & 11.3                                 & 275                                  & 11.5                                 & 511                                  & $2.73^{+1.33}_{-1.00} \pm 0.25$      & 0.5675                               & $1.17^{+0.65}_{-0.63} \pm 0.23$      & 1.25                                 & 1.75                                 & N                                    \\
0556280301                           & 2009-04-20                           & 208.713                              & $+44.540$                            & 59.9                                 & 320                                  & 61.8                                 & 482                                  & $3.75^{+0.59}_{-0.68} \pm 0.30$      & 0.5625                               & $0.64^{+0.31}_{-0.32} \pm 0.27$      & 1.20                                 & 1.87                                 & N                                    \\
0305480301                           & 2005-10-28                           & 209.053                              & $+34.708$                            & 7.8                                  & 411                                  & 8.0                                  & 509                                  & $5.98^{+1.96}_{-1.60} \pm 1.53$      & 0.5625                               & $2.05^{+0.96}_{-0.78} \pm 0.57$      & 1.73                                 & 1.93                                 & Y                                    \\
0300630301                           & 2006-01-19                           & 209.821                              & $-65.146$                            & 14.2                                 & 482                                  & 14.1                                 & 503                                  & $2.49^{+0.98}_{-0.88} \pm 0.23$      & 0.5725                               & $0.00^{+0.36}_{-0.00} \pm 0.00$      & 1.78                                 & 2.40                                 & Y                                    \\
0304070201                           & 2005-12-05                           & 210.318                              & $+57.711$                            & 8.3                                  & 486                                  & 8.4                                  & 577                                  & $4.48^{+1.10}_{-1.09} \pm 0.34$      & 0.5725                               & $0.54^{+0.61}_{-0.54} \pm 1.06$      & 0.68                                 & 1.12                                 & N                                    \\
0406620301                           & 2007-03-22                           & 210.412                              & $-9.323$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503560601                           & 2007-09-08                           & 210.515                              & $-19.459$                            & 47.2                                 & 346                                  & 49.6                                 & 497                                  & $1.90^{+0.83}_{-0.70} \pm 0.23$      & 0.5625                               & $1.09^{+0.41}_{-0.36} \pm 0.05$      & 1.18                                 & 2.15                                 & N                                    \\
0556560101                           & 2008-12-10                           & 210.550                              & $+74.590$                            & 6.9                                  & 241                                  & 6.5                                  & 393                                  & $5.06^{+2.10}_{-2.14} \pm 0.21$      & 0.5575                               & $0.00^{+0.47}_{-0.00} \pm 0.19$      & 1.79                                 & 1.11                                 & Y                                    \\
0205150501                           & 2004-08-25                           & 210.928                              & $-19.433$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503560101                           & 2007-08-27                           & 211.374                              & $-19.286$                            & 23.7                                 & 416                                  & 27.1                                 & 583                                  & $1.47^{+0.80}_{-0.81} \pm 0.31$      & 0.5475                               & $0.35^{+0.39}_{-0.35} \pm 0.11$      & 1.72                                 & 2.53                                 & Y                                    \\
0203900201                           & 2004-08-23                           & 211.398                              & $-36.545$                            & 54.3                                 & 580                                  & 59.8                                 & 592                                  & $1.61^{+0.38}_{-0.39} \pm 0.36$      & 0.5675                               & $0.27^{+0.22}_{-0.23} \pm 0.14$      & 1.26                                 & 2.26                                 & N                                    \\
0503560401                           & 2007-08-31                           & 211.772                              & $-19.202$                            & 15.3                                 & 414                                  & 15.7                                 & 579                                  & $4.80^{+0.79}_{-0.80} \pm 0.17$      & 0.5675                               & $0.76 \pm 0.44 \pm 0.41$             & 1.71                                 & 1.91                                 & Y                                    \\
0109461801                           & 2002-05-13                           & 211.792                              & $+66.197$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109462801                           & 2004-05-08                           & 211.793                              & $+66.197$                            & 9.4                                  & 471                                  & 9.3                                  & 470                                  & $4.43^{+1.20}_{-0.98} \pm 0.23$      & 0.5725                               & $0.49^{+0.67}_{-0.49} \pm 0.98$      & 1.39                                 & 1.59                                 & N                                    \\
0503560201                           & 2007-09-20                           & 212.195                              & $-19.083$                            & 14.5                                 & 353                                  & 14.3                                 & 580                                  & $2.22^{+1.00}_{-0.96} \pm 0.12$      & 0.5625                               & $0.78^{+0.51}_{-0.49} \pm 0.05$      & 1.40                                 & 1.95                                 & Y                                    \\
0304190101                           & 2006-01-15                           & 212.203                              & $-54.381$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0150320201                           & 2003-06-17                           & 212.450                              & $+64.667$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503560301                           & 2007-09-20                           & 212.628                              & $-18.949$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503560501                           & 2008-02-23                           & 212.928                              & $-19.128$                            & 39.8                                 & 383                                  & 41.2                                 & 479                                  & $1.76^{+0.79}_{-0.73} \pm 0.26$      & 0.5575                               & $0.49^{+0.40}_{-0.37} \pm 0.16$      & 1.54                                 & 1.76                                 & N                                    \\
0111320501                           & 2003-02-14                           & 212.950                              & $-57.423$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406541101                           & 2007-05-06                           & 213.199                              & $+55.721$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406540401                           & 2006-11-23                           & 213.211                              & $+55.757$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112552001                           & 2001-05-07                           & 213.212                              & $+54.684$                            & 6.8                                  & 508                                  & 6.7                                  & 508                                  & $6.09^{+0.90}_{-1.21} \pm 0.61$      & 0.5775                               & $0.90^{+0.52}_{-0.81} \pm 0.91$      & 1.73                                 & 1.61                                 & Y                                    \\
0203900101                           & 2004-08-09                           & 213.422                              & $-39.074$                            & 35.9                                 & 588                                  & 36.4                                 & 518                                  & $5.01^{+0.51}_{-0.78} \pm 0.36$      & 0.5675                               & $0.60^{+0.33}_{-0.30} \pm 0.73$      & 1.14                                 & 1.48                                 & Y                                    \\
0123940101                           & 2000-10-23                           & 213.700                              & $+13.021$                            & 21.3                                 & 538                                  & 21.3                                 & 474                                  & $8.89^{+0.98}_{-0.99} \pm 0.59$      & 0.5675                               & $1.50 \pm 0.50 \pm 0.26$             & 1.63                                 & 2.16                                 & Y                                    \\
0123940201                           & 2000-10-23                           & 213.700                              & $+13.020$                            & 43.7                                 & 536                                  & 44.5                                 & 474                                  & $7.37^{+1.72}_{-0.63} \pm 0.43$      & 0.5625                               & $2.23^{+0.44}_{-0.31} \pm 0.37$      & 1.35                                 & 2.05                                 & N                                    \\
0415580201                           & 2007-04-08                           & 213.703                              & $+13.019$                            & 12.6                                 & 241                                  & 13.0                                 & 401                                  & $4.71^{+1.78}_{-1.59} \pm 0.36$      & 0.5725                               & $0.00^{+0.84}_{-0.00} \pm 0.59$      & 1.63                                 & 1.66                                 & Y                                    \\
0502091601                           & 2008-11-02                           & 213.830                              & $+39.743$                            & 81.4                                 & 351                                  & 80.3                                 & 378                                  & $2.60^{+0.49}_{-0.57} \pm 0.52$      & 0.5625                               & $0.66^{+0.27}_{-0.29} \pm 0.21$      & 0.94                                 & 1.85                                 & N                                    \\
0312190601                           & 2006-01-28                           & 213.849                              & $-50.846$                            & 10.8                                 & 322                                  & 11.3                                 & 407                                  & $2.73^{+1.25}_{-1.06} \pm 0.28$      & 0.5825                               & $0.00^{+0.63}_{-0.00} \pm 0.00$      & 0.85                                 & 1.88                                 & N                                    \\
0202730101                           & 2004-05-30                           & 213.946                              & $+55.697$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0510181401                           & 2007-04-28                           & 214.027                              & $+4.466$                             & 7.2                                  & 493                                  & 7.2                                  & 590                                  & $5.70^{+1.93}_{-1.23} \pm 0.51$      & 0.5675                               & $1.05^{+0.78}_{-0.59} \pm 0.46$      & 1.86                                 & 1.67                                 & Y                                    \\
0203450101                           & 2005-04-23                           & 214.192                              & $+34.342$                            & 35.2                                 & 396                                  & 35.1                                 & 561                                  & $3.62^{+0.66}_{-0.69} \pm 0.28$      & 0.5575                               & $0.61^{+0.32}_{-0.33} \pm 0.11$      & 1.64                                 & 1.97                                 & Y                                    \\
0303562101                           & 2005-11-23                           & 214.205                              & $+36.004$                            & 5.9                                  & 427                                  & 5.4                                  & 517                                  & $3.64^{+1.84}_{-1.26} \pm 0.24$      & 0.5725                               & $0.26^{+0.86}_{-0.26} \pm 0.11$      & 0.58                                 & 1.42                                 & N                                    \\
0551950401                           & 2008-08-24                           & 214.291                              & $-24.791$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0312191501                           & 2006-06-15                           & 214.716                              & $+62.125$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200240501                           & 2004-09-20                           & 215.699                              & $+3.640$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109461001                           & 2001-10-21                           & 215.738                              & $+31.939$                            & 8.7                                  & 505                                  & 8.8                                  & 583                                  & $5.40^{+1.08}_{-1.24} \pm 0.36$      & 0.5675                               & $1.53^{+0.60}_{-0.61} \pm 0.08$      & 1.35                                 & 2.08                                 & N                                    \\
0560191801                           & 2009-04-25                           & 215.937                              & $+48.650$                            & 8.8                                  & 424                                  & 9.3                                  & 590                                  & $2.82^{+1.21}_{-0.86} \pm 0.80$      & 0.5825                               & $0.38^{+0.85}_{-0.38} \pm 0.11$      & 1.49                                 & 2.32                                 & N                                    \\
0502670101                           & 2007-10-13                           & 216.064                              & $-5.636$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305930101                           & 2005-07-24                           & 216.192                              & $-52.106$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0552510101                           & 2009-02-07                           & 216.325                              & $-44.952$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0046940401                           & 2001-11-02                           & 216.366                              & $+45.529$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112850101                           & 2001-05-10                           & 216.446                              & $+48.346$                            & 16.1                                 & 495                                  & 16.1                                 & 492                                  & $4.48^{+0.82}_{-0.84} \pm 0.55$      & 0.5675                               & $1.37^{+0.47}_{-0.44} \pm 0.20$      & 0.90                                 & 2.05                                 & N                                    \\
0128531401                           & 2003-05-05                           & 216.975                              & $+60.681$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0128531501                           & 2003-05-28                           & 216.975                              & $+60.682$                            & 26.1                                 & 572                                  & 26.3                                 & 507                                  & $5.95^{+0.84}_{-0.67} \pm 0.54$      & 0.5725                               & $0.32^{+0.38}_{-0.32} \pm 0.88$      & 1.60                                 & 2.58                                 & \nodata                              \\
0128531601                           & 2003-12-12                           & 216.992                              & $+60.718$                            & 59.0                                 & 582                                  & 59.6                                 & 582                                  & $4.66^{+0.40}_{-0.41} \pm 0.21$      & 0.5625                               & $0.47 \pm 0.22 \pm 0.31$             & 1.72                                 & 1.97                                 & Y                                    \\
0143370101                           & 2003-03-23                           & 217.252                              & $-28.907$                            & 22.3                                 & 553                                  & 23.6                                 & 562                                  & $3.43^{+0.91}_{-0.71} \pm 0.20$      & 0.5625                               & $1.13^{+0.47}_{-0.40} \pm 0.08$      & 1.81                                 & 1.98                                 & Y                                    \\
0500240101                           & 2008-03-17                           & 217.797                              & $+1.034$                             & 18.4                                 & 488                                  & 18.6                                 & 513                                  & $2.78^{+0.82}_{-0.89} \pm 0.18$      & 0.5675                               & $0.91^{+0.46}_{-0.48} \pm 0.08$      & 1.76                                 & 1.89                                 & Y                                    \\
0555740101                           & 2008-11-04                           & 218.178                              & $+40.023$                            & 43.7                                 & 405                                  & 44.2                                 & 488                                  & $2.32^{+0.59}_{-0.54} \pm 0.60$      & 0.5775                               & $0.44^{+0.36}_{-0.35} \pm 0.26$      & 0.94                                 & 1.75                                 & N                                    \\
0551022401                           & 2008-09-19                           & 218.716                              & $-0.462$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148740101                           & 2003-04-14                           & 219.365                              & $+32.049$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501040101                           & 2007-11-17                           & 219.728                              & $+26.290$                            & 47.2                                 & 350                                  & 48.1                                 & 512                                  & $3.09^{+0.77}_{-0.66} \pm 0.14$      & 0.5625                               & $0.15^{+0.39}_{-0.15} \pm 0.19$      & 0.93                                 & 1.66                                 & N                                    \\
0405950401                           & 2007-02-07                           & 220.107                              & $-32.012$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111320101                           & 2002-08-08                           & 220.297                              & $-53.398$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0560191701                           & 2008-09-17                           & 223.044                              & $-42.846$                            & 12.2                                 & 424                                  & 12.6                                 & 515                                  & $3.01 \pm 1.27 \pm 0.45$             & 0.5625                               & $0.00^{+0.50}_{-0.00} \pm 0.22$      & 0.84                                 & 1.37                                 & N                                    \\
0554380201                           & 2008-12-14                           & 223.356                              & $+68.210$                            & 60.5                                 & 309                                  & 60.6                                 & 397                                  & $1.28^{+0.50}_{-0.45} \pm 2.97$      & 0.5925                               & $0.00^{+0.19}_{-0.00} \pm 0.62$      & 1.20                                 & 1.96                                 & Y                                    \\
0554380301                           & 2008-12-20                           & 223.357                              & $+68.210$                            & 30.4                                 & 313                                  & 30.5                                 & 398                                  & $2.18^{+0.86}_{-0.92} \pm 0.47$      & 0.5675                               & $0.55^{+0.46}_{-0.52} \pm 0.11$      & 1.36                                 & 2.65                                 & Y                                    \\
0201940101                           & 2004-12-17                           & 223.358                              & $+68.210$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201940201                           & 2004-12-19                           & 223.358                              & $+68.210$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554380101                           & 2008-05-26                           & 223.362                              & $+68.208$                            & 61.8                                 & 313                                  & 61.1                                 & 472                                  & $6.17^{+0.65}_{-0.64} \pm 0.38$      & 0.5575                               & $0.59^{+0.35}_{-0.30} \pm 0.09$      & 1.29                                 & 2.15                                 & Y                                    \\
0111290401                           & 2001-12-02                           & 223.378                              & $+68.227$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0555780401                           & 2008-07-11                           & 223.464                              & $-54.373$                            & 5.5                                  & 349                                  & 5.9                                  & 511                                  & $1.74^{+1.21}_{-1.19} \pm 0.64$      & 0.5925                               & $0.00^{+0.33}_{-0.00} \pm 0.00$      & 1.52                                 & 2.53                                 & Y                                    \\
0555780101                           & 2008-07-05                           & 223.465                              & $-54.365$                            & 34.2                                 & 413                                  & 34.7                                 & 509                                  & $3.05^{+0.53}_{-0.96} \pm 0.99$      & 0.5525                               & $0.44^{+0.38}_{-0.36} \pm 0.20$      & 1.82                                 & 1.77                                 & Y                                    \\
0555780301                           & 2008-07-09                           & 223.477                              & $-54.374$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0604960201                           & 2009-07-17                           & 223.478                              & $-54.372$                            & 72.1                                 & 423                                  & 77.3                                 & 513                                  & $2.14^{+0.70}_{-0.81} \pm 0.36$      & 0.5675                               & $0.17^{+0.50}_{-0.17} \pm 0.06$      & 1.22                                 & 2.59                                 & Y                                    \\
0555780201                           & 2008-07-07                           & 223.481                              & $-54.365$                            & 73.1                                 & 413                                  & 78.3                                 & 512                                  & $1.61^{+0.63}_{-0.59} \pm 0.54$      & 0.5625                               & $0.35^{+0.33}_{-0.32} \pm 0.20$      & 1.44                                 & 2.44                                 & Y                                    \\
0108060401                           & 2001-07-27                           & 223.542                              & $-54.431$                            & 21.0                                 & 584                                  & 20.5                                 & 513                                  & $4.65^{+0.66}_{-0.70} \pm 0.37$      & 0.5675                               & $0.68^{+0.32}_{-0.38} \pm 0.39$      & 1.48                                 & 1.69                                 & N                                    \\
0108060501                           & 2001-07-27                           & 223.553                              & $-54.422$                            & 36.9                                 & 584                                  & 37.3                                 & 511                                  & $4.48^{+0.60}_{-0.35} \pm 0.67$      & 0.5675                               & $0.49^{+0.27}_{-0.23} \pm 0.65$      & 1.12                                 & 1.52                                 & N                                    \\
0504100201                           & 2007-11-25                           & 223.557                              & $+47.429$                            & 20.8                                 & 388                                  & 20.7                                 & 468                                  & $4.13^{+1.57}_{-0.69} \pm 0.29$      & 0.5625                               & $0.40^{+0.61}_{-0.30} \pm 0.20$      & 1.65                                 & 1.76                                 & N                                    \\
0108061901                           & 2002-01-17                           & 223.586                              & $-54.449$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0108062301                           & 2002-01-23                           & 223.589                              & $-54.449$                            & 65.2                                 & 506                                  & 65.5                                 & 508                                  & $4.63^{+0.38}_{-0.42} \pm 0.31$      & 0.5625                               & $0.93^{+0.22}_{-0.23} \pm 0.72$      & 1.67                                 & 1.50                                 & Y                                    \\
0108062101                           & 2002-01-20                           & 223.593                              & $-54.445$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0108061801                           & 2002-01-16                           & 223.596                              & $-54.451$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0108060701                           & 2002-01-14                           & 223.599                              & $-54.455$                            & 67.8                                 & 506                                  & 67.7                                 & 508                                  & $4.76^{+0.58}_{-0.35} \pm 0.45$      & 0.5725                               & $0.52 \pm 0.21 \pm 0.89$             & 1.65                                 & 2.10                                 & Y                                    \\
0108060601                           & 2002-01-13                           & 223.606                              & $-54.451$                            & 6.9                                  & 506                                  & 6.8                                  & 508                                  & $6.38^{+1.24}_{-1.21} \pm 0.05$      & 0.5675                               & $0.00^{+0.25}_{-0.00} \pm 0.78$      & 1.95                                 & 2.00                                 & Y                                    \\
0555780801                           & 2009-01-16                           & 223.616                              & $-54.472$                            & 69.1                                 & 493                                  & 71.5                                 & 585                                  & $3.17^{+0.68}_{-0.43} \pm 1.09$      & 0.5575                               & $0.96^{+0.29}_{-0.26} \pm 0.50$      & 1.18                                 & 1.69                                 & Y                                    \\
0555780501                           & 2009-01-06                           & 223.620                              & $-54.464$                            & 52.1                                 & 420                                  & 52.6                                 & 510                                  & $2.46^{+0.83}_{-0.56} \pm 0.27$      & 0.5675                               & $0.44^{+0.39}_{-0.35} \pm 0.26$      & 1.65                                 & 1.55                                 & Y                                    \\
0555780901                           & 2009-01-18                           & 223.631                              & $-54.473$                            & 37.4                                 & 417                                  & 38.0                                 & 511                                  & $2.53^{+0.76}_{-0.59} \pm 0.31$      & 0.5775                               & $0.18^{+0.43}_{-0.18} \pm 0.53$      & 1.62                                 & 1.56                                 & Y                                    \\
0555780601                           & 2009-01-10                           & 223.632                              & $-54.463$                            & 65.7                                 & 496                                  & 69.1                                 & 511                                  & $2.20^{+0.72}_{-0.48} \pm 0.35$      & 0.5775                               & $0.32^{+0.39}_{-0.32} \pm 0.35$      & 1.43                                 & 1.51                                 & Y                                    \\
0555781001                           & 2009-01-22                           & 223.645                              & $-54.475$                            & 39.2                                 & 423                                  & 40.1                                 & 583                                  & $2.46^{+0.79}_{-0.61} \pm 0.28$      & 0.5675                               & $0.00^{+0.37}_{-0.00} \pm 0.00$      & 1.32                                 & 1.69                                 & Y                                    \\
0555782301                           & 2009-01-24                           & 223.645                              & $-54.474$                            & 10.5                                 & 423                                  & 10.4                                 & 584                                  & $2.68^{+0.66}_{-0.87} \pm 0.04$      & 0.5875                               & $0.00^{+0.50}_{-0.00} \pm 0.56$      & 1.91                                 & 1.17                                 & Y                                    \\
0555780701                           & 2009-01-12                           & 223.650                              & $-54.467$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0042340501                           & 2001-02-16                           & 223.929                              & $-60.111$                            & 12.3                                 & 446                                  & 12.4                                 & 446                                  & $5.88^{+1.23}_{-1.05} \pm 0.28$      & 0.5625                               & $1.48^{+0.60}_{-0.59} \pm 0.41$      & 0.79                                 & 2.26                                 & N                                    \\
0556214901                           & 2008-11-22                           & 224.568                              & $+32.511$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110950201                           & 2003-01-07                           & 225.107                              & $-83.172$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0140550601                           & 2003-05-04                           & 225.113                              & $+49.102$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110870101                           & 2002-03-27                           & 225.210                              & $-34.335$                            & 22.2                                 & 478                                  & 22.5                                 & 479                                  & $6.10^{+0.73}_{-1.24} \pm 0.59$      & 0.5625                               & $0.88^{+0.48}_{-0.44} \pm 0.44$      & 1.59                                 & 2.41                                 & N                                    \\
0305800901                           & 2006-01-20                           & 225.377                              & $-68.338$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0150970301                           & 2003-12-02                           & 225.421                              & $+43.142$                            & 22.6                                 & 586                                  & 22.2                                 & 587                                  & $5.74^{+0.56}_{-0.86} \pm 0.93$      & 0.5675                               & $1.71^{+0.40}_{-0.42} \pm 0.80$      & 0.93                                 & 1.88                                 & N                                    \\
0502920101                           & 2007-11-09                           & 225.427                              & $+36.410$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0202940201                           & 2004-10-26                           & 225.475                              & $+24.523$                            & 14.9                                 & 591                                  & 14.9                                 & 518                                  & $4.61^{+0.96}_{-0.81} \pm 0.36$      & 0.5675                               & $1.28^{+0.48}_{-0.47} \pm 0.64$      & 1.94                                 & 1.25                                 & Y                                    \\
0206090201                           & 2005-05-20                           & 225.966                              & $+72.498$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0555870201                           & 2008-11-24                           & 225.996                              & $+49.130$                            & 17.0                                 & 412                                  & 17.2                                 & 516                                  & $2.01^{+0.89}_{-0.81} \pm 0.31$      & 0.5775                               & $0.45^{+0.55}_{-0.45} \pm 0.05$      & 1.91                                 & 1.78                                 & Y                                    \\
0206090101                           & 2004-12-21                           & 226.007                              & $+72.533$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0601780401                           & 2009-06-14                           & 226.817                              & $+72.061$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301330401                           & 2006-02-13                           & 226.946                              & $-45.906$                            & 19.4                                 & 418                                  & 19.4                                 & 588                                  & $1.54^{+0.76}_{-0.57} \pm 0.62$      & 0.5925                               & $0.40^{+0.46}_{-0.40} \pm 0.25$      & 1.54                                 & 1.95                                 & Y                                    \\
0146990101                           & 2003-05-05                           & 227.204                              & $+52.329$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502690601                           & 2007-11-23                           & 227.355                              & $+76.300$                            & 35.1                                 & 351                                  & 35.0                                 & 517                                  & $3.64^{+0.80}_{-0.66} \pm 0.96$      & 0.5675                               & $0.28^{+0.54}_{-0.28} \pm 0.92$      & 1.11                                 & 2.04                                 & N                                    \\
0085640101                           & 2001-03-17                           & 227.892                              & $-30.311$                            & 8.9                                  & 573                                  & 8.6                                  & 573                                  & $6.64^{+0.65}_{-1.11} \pm 1.72$      & 0.5625                               & $0.61^{+0.63}_{-0.30} \pm 0.46$      & 1.64                                 & 2.31                                 & N                                    \\
0302310301                           & 2005-12-18                           & 228.221                              & $-88.599$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501210501                           & 2007-10-14                           & 228.363                              & $+17.821$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0071340301                           & 2001-12-04                           & 228.673                              & $+85.331$                            & 27.3                                 & 481                                  & 27.8                                 & 558                                  & $7.37^{+0.58}_{-0.68} \pm 0.99$      & 0.5725                               & $1.94 \pm 0.38 \pm 1.29$             & 1.68                                 & 2.04                                 & N                                    \\
0111280301                           & 2001-07-05                           & 228.772                              & $-88.279$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402780801                           & 2007-04-20                           & 228.916                              & $+30.113$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0411980101                           & 2006-06-23                           & 230.067                              & $+66.120$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0556090101                           & 2008-12-02                           & 230.102                              & $+66.156$                            & 18.9                                 & 341                                  & 19.3                                 & 578                                  & $3.54^{+0.80}_{-0.69} \pm 0.36$      & 0.5825                               & $0.27^{+0.55}_{-0.27} \pm 0.64$      & 1.75                                 & 1.38                                 & Y                                    \\
0111160201                           & 2001-09-01                           & 230.649                              & $-34.597$                            & 26.5                                 & 527                                  & 27.1                                 & 535                                  & $5.03^{+0.89}_{-0.80} \pm 2.88$      & 0.5625                               & $0.18^{+0.35}_{-0.18} \pm 1.18$      & 1.07                                 & 2.69                                 & N                                    \\
0112550301                           & 2001-07-01                           & 230.658                              & $+86.418$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0601780301                           & 2009-05-29                           & 230.877                              & $+69.095$                            & 9.4                                  & 427                                  & 10.1                                 & 515                                  & $3.16^{+1.22}_{-0.96} \pm 0.28$      & 0.5925                               & $0.00^{+0.71}_{-0.00} \pm 0.18$      & 1.74                                 & 2.09                                 & N                                    \\
0153100101                           & 2003-09-09                           & 231.123                              & $-37.568$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551201001                           & 2008-11-06                           & 231.489                              & $+33.770$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0306050201                           & 2005-10-30                           & 231.698                              & $+38.785$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201290301                           & 2004-05-18                           & 231.930                              & $+39.786$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553650301                           & 2008-05-06                           & 232.592                              & $+0.383$                             & 15.0                                 & 419                                  & 15.6                                 & 518                                  & $1.12^{+1.12}_{-1.03} \pm 0.26$      & 0.5525                               & $0.52 \pm 0.50 \pm 0.10$             & 0.80                                 & 2.39                                 & N                                    \\
0204791101                           & 2005-05-04                           & 233.189                              & $+43.767$                            & 14.6                                 & 485                                  & 14.9                                 & 507                                  & $4.83^{+1.53}_{-0.89} \pm 0.39$      & 0.5675                               & $0.52^{+0.53}_{-0.45} \pm 0.73$      & 0.94                                 & 1.23                                 & N                                    \\
0404920201                           & 2006-11-03                           & 233.213                              & $+24.181$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111282001                           & 2002-06-22                           & 233.341                              & $-88.673$                            & 6.3                                  & 513                                  & 6.3                                  & 512                                  & $6.91^{+1.31}_{-1.33} \pm 0.54$      & 0.5725                               & $0.47^{+0.74}_{-0.47} \pm 0.73$      & 1.83                                 & 1.84                                 & Y                                    \\
0093640301                           & 2001-05-26                           & 233.587                              & $+49.522$                            & 9.6                                  & 423                                  & 9.4                                  & 497                                  & $8.55^{+1.06}_{-1.31} \pm 0.38$      & 0.5575                               & $1.52^{+0.54}_{-0.61} \pm 0.37$      & 1.03                                 & 1.79                                 & N                                    \\
0301900601                           & 2006-05-27                           & 233.724                              & $+73.627$                            & 9.3                                  & 390                                  & 9.2                                  & 412                                  & $5.24^{+1.52}_{-1.58} \pm 1.21$      & 0.5625                               & $1.33^{+0.79}_{-0.73} \pm 0.23$      & 1.87                                 & 2.38                                 & Y                                    \\
0150610101                           & 2003-05-04                           & 234.149                              & $+44.606$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0079570201                           & 2001-10-23                           & 234.496                              & $-10.123$                            & 19.2                                 & 225                                  & 20.0                                 & 225                                  & $6.05^{+1.93}_{-1.03} \pm 1.63$      & 0.5675                               & $2.93^{+0.82}_{-0.70} \pm 0.50$      & 1.15                                 & 2.46                                 & N                                    \\
0204850401                           & 2004-03-15                           & 234.684                              & $-10.275$                            & 9.0                                  & 580                                  & 9.2                                  & 588                                  & $4.34^{+1.59}_{-1.46} \pm 0.36$      & 0.5675                               & $0.00^{+0.09}_{-0.00} \pm 0.24$      & 1.46                                 & 2.26                                 & N                                    \\
0600920301                           & 2009-05-26                           & 234.752                              & $+47.113$                            & 6.4                                  & 418                                  & 6.9                                  & 579                                  & $4.80^{+1.40}_{-1.41} \pm 0.32$      & 0.5575                               & $0.41^{+0.71}_{-0.41} \pm 0.11$      & 1.69                                 & 1.70                                 & N                                    \\
0204850501                           & 2004-03-14                           & 234.925                              & $-9.916$                             & 12.4                                 & 584                                  & 12.8                                 & 588                                  & $5.99^{+1.04}_{-1.37} \pm 1.82$      & 0.5675                               & $0.00^{+0.19}_{-0.00} \pm 1.44$      & 1.24                                 & 2.06                                 & N                                    \\
0201290201                           & 2004-08-21                           & 235.632                              & $-34.077$                            & 9.9                                  & 506                                  & 11.4                                 & 580                                  & $4.74^{+1.64}_{-0.94} \pm 0.74$      & 0.5675                               & $0.34^{+0.70}_{-0.34} \pm 0.61$      & 1.87                                 & 1.83                                 & Y                                    \\
0203362101                           & 2004-12-09                           & 235.886                              & $+42.012$                            & 6.9                                  & 580                                  & 6.9                                  & 509                                  & $3.63^{+1.63}_{-1.19} \pm 0.39$      & 0.5575                               & $1.26^{+0.70}_{-0.68} \pm 0.23$      & 1.88                                 & 1.63                                 & Y                                    \\
0312190701                           & 2006-01-28                           & 236.040                              & $-32.583$                            & 10.9                                 & 412                                  & 10.8                                 & 501                                  & $5.58^{+1.13}_{-1.14} \pm 0.69$      & 0.5625                               & $0.55^{+0.54}_{-0.55} \pm 0.51$      & 0.73                                 & 1.38                                 & N                                    \\
0302351601                           & 2005-11-27                           & 236.064                              & $+42.203$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302352201                           & 2006-05-11                           & 236.149                              & $+41.850$                            & 6.6                                  & 419                                  & 6.7                                  & 510                                  & $3.72^{+1.93}_{-1.67} \pm 1.12$      & 0.5675                               & $0.00^{+0.87}_{-0.00} \pm 0.65$      & 1.74                                 & 2.32                                 & Y                                    \\
0302351101                           & 2006-05-12                           & 236.229                              & $+42.398$                            & 15.0                                 & 487                                  & 14.6                                 & 508                                  & $2.87^{+0.88}_{-0.79} \pm 0.24$      & 0.5775                               & $0.08^{+0.51}_{-0.08} \pm 0.54$      & 1.37                                 & 1.88                                 & Y                                    \\
0203361101                           & 2004-12-01                           & 236.272                              & $+42.422$                            & 18.9                                 & 581                                  & 20.1                                 & 508                                  & $3.65^{+0.84}_{-0.69} \pm 0.56$      & 0.5675                               & $0.51^{+0.44}_{-0.47} \pm 0.55$      & 1.34                                 & 2.18                                 & N                                    \\
0302351701                           & 2006-05-17                           & 236.311                              & $+42.050$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203361701                           & 2004-12-11                           & 236.354                              & $+42.072$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302352301                           & 2006-05-12                           & 236.392                              & $+41.702$                            & 5.1                                  & 485                                  & 5.3                                  & 505                                  & $4.65^{+1.48}_{-1.62} \pm 0.44$      & 0.5725                               & $0.24^{+0.90}_{-0.24} \pm 0.25$      & 1.38                                 & 2.15                                 & N                                    \\
0501170201                           & 2007-05-18                           & 236.393                              & $+41.702$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302350601                           & 2006-06-01                           & 236.428                              & $+42.580$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203360601                           & 2004-05-30                           & 236.441                              & $+42.593$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203361201                           & 2003-12-08                           & 236.549                              & $+42.277$                            & 19.3                                 & 586                                  & 19.5                                 & 511                                  & $6.64^{+0.82}_{-0.81} \pm 0.42$      & 0.5675                               & $1.13^{+0.43}_{-0.41} \pm 0.81$      & 1.14                                 & 1.83                                 & Y                                    \\
0302351201                           & 2005-11-23                           & 236.560                              & $+42.291$                            & 15.1                                 & 425                                  & 15.3                                 & 510                                  & $7.23^{+0.90}_{-0.91} \pm 0.30$      & 0.5725                               & $1.02^{+0.52}_{-0.47} \pm 1.15$      & 1.10                                 & 1.48                                 & N                                    \\
0302351801                           & 2006-05-17                           & 236.590                              & $+41.883$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505880301                           & 2007-06-09                           & 236.617                              & $+65.632$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203361801                           & 2003-12-11                           & 236.630                              & $+41.929$                            & 27.1                                 & 581                                  & 26.5                                 & 582                                  & $5.53^{+0.66}_{-1.00} \pm 0.78$      & 0.5625                               & $1.03^{+0.36}_{-0.35} \pm 0.72$      & 1.52                                 & 1.77                                 & N                                    \\
0203360101                           & 2004-12-11                           & 236.664                              & $+42.829$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302353201                           & 2006-06-09                           & 236.695                              & $+41.562$                            & 11.6                                 & 419                                  & 11.9                                 & 437                                  & $4.34^{+1.07}_{-1.15} \pm 0.24$      & 0.5725                               & $0.71^{+0.65}_{-0.67} \pm 0.36$      & 1.58                                 & 1.69                                 & N                                    \\
0302352401                           & 2006-05-09                           & 236.697                              & $+41.561$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302350701                           & 2005-11-23                           & 236.724                              & $+42.492$                            & 8.4                                  & 417                                  & 8.2                                  & 500                                  & $7.45^{+1.22}_{-1.45} \pm 0.69$      & 0.5725                               & $0.14^{+0.69}_{-0.14} \pm 1.33$      & 1.71                                 & 1.30                                 & Y                                    \\
0203360701                           & 2003-12-06                           & 236.743                              & $+42.482$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302351301                           & 2005-11-23                           & 236.804                              & $+42.142$                            & 18.6                                 & 428                                  & 18.9                                 & 515                                  & $5.80^{+0.82}_{-0.80} \pm 0.24$      & 0.5675                               & $0.68^{+0.46}_{-0.44} \pm 0.80$      & 0.74                                 & 1.56                                 & N                                    \\
0203361301                           & 2003-12-10                           & 236.824                              & $+42.133$                            & 22.5                                 & 588                                  & 22.9                                 & 589                                  & $5.85^{+0.66}_{-0.64} \pm 0.49$      & 0.5675                               & $2.04^{+0.41}_{-0.37} \pm 0.34$      & 1.85                                 & 1.93                                 & Y                                    \\
0202870201                           & 2004-12-10                           & 236.847                              & $+54.285$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302351901                           & 2006-05-15                           & 236.859                              & $+41.761$                            & 11.3                                 & 423                                  & 11.7                                 & 586                                  & $5.81^{+1.11}_{-1.13} \pm 0.24$      & 0.5625                               & $1.08^{+0.62}_{-0.61} \pm 0.35$      & 0.96                                 & 1.68                                 & N                                    \\
0203361901                           & 2004-12-12                           & 236.902                              & $+41.783$                            & 21.2                                 & 584                                  & 21.1                                 & 513                                  & $5.80^{+0.69}_{-1.02} \pm 0.43$      & 0.5625                               & $0.52^{+0.35}_{-0.40} \pm 0.86$      & 1.03                                 & 1.27                                 & Y                                    \\
0302350201                           & 2006-06-08                           & 236.928                              & $+42.666$                            & 9.4                                  & 351                                  & 9.4                                  & 511                                  & $4.75^{+1.14}_{-1.36} \pm 0.54$      & 0.5625                               & $0.73^{+0.71}_{-0.35} \pm 0.56$      & 1.93                                 & 1.63                                 & Y                                    \\
0302353301                           & 2006-06-09                           & 236.935                              & $+41.413$                            & 8.8                                  & 348                                  & 9.0                                  & 512                                  & $5.16^{+1.27}_{-1.46} \pm 0.21$      & 0.5675                               & $0.23^{+0.72}_{-0.23} \pm 0.75$      & 1.72                                 & 1.45                                 & Y                                    \\
0203360201                           & 2004-12-11                           & 236.941                              & $+42.684$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0206630101                           & 2004-02-28                           & 236.961                              & $-16.775$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302350801                           & 2005-11-25                           & 237.005                              & $+42.323$                            & 18.8                                 & 421                                  & 18.6                                 & 506                                  & $6.32^{+1.15}_{-0.76} \pm 0.51$      & 0.5725                               & $0.38^{+0.46}_{-0.38} \pm 0.86$      & 1.55                                 & 1.45                                 & N                                    \\
0302500101                           & 2005-08-09                           & 237.074                              & $-65.638$                            & 22.1                                 & 341                                  & 23.7                                 & 588                                  & $6.22^{+0.87}_{-1.11} \pm 0.52$      & 0.5625                               & $2.25^{+0.45}_{-0.48} \pm 0.40$      & 1.73                                 & 2.04                                 & Y                                    \\
0302351401                           & 2006-05-24                           & 237.085                              & $+41.968$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203361401                           & 2003-12-10                           & 237.099                              & $+41.987$                            & 10.4                                 & 576                                  & 10.4                                 & 578                                  & $5.82 \pm 0.87 \pm 0.29$             & 0.5725                               & $0.95^{+0.52}_{-0.51} \pm 1.17$      & 1.83                                 & 1.46                                 & Y                                    \\
0302353401                           & 2006-11-27                           & 237.110                              & $+42.001$                            & 9.6                                  & 491                                  & 10.0                                 & 503                                  & $3.58^{+1.22}_{-1.13} \pm 0.30$      & 0.5675                               & $0.19^{+0.31}_{-0.19} \pm 0.39$      & 1.54                                 & 1.56                                 & N                                    \\
0302352001                           & 2006-05-15                           & 237.135                              & $+41.592$                            & 5.1                                  & 423                                  & 5.5                                  & 586                                  & $7.70^{+1.94}_{-1.56} \pm 0.29$      & 0.5675                               & $0.37^{+0.86}_{-0.37} \pm 0.75$      & 0.99                                 & 1.74                                 & N                                    \\
0501170101                           & 2007-05-06                           & 237.136                              & $+41.592$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203362001                           & 2005-05-14                           & 237.149                              & $+41.606$                            & 8.3                                  & 425                                  & 8.0                                  & 585                                  & $6.18^{+1.15}_{-1.29} \pm 0.42$      & 0.5725                               & $1.47^{+0.74}_{-0.84} \pm 0.97$      & 1.59                                 & 2.09                                 & N                                    \\
0302353101                           & 2006-06-01                           & 237.172                              & $+42.516$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203360301                           & 2005-05-14                           & 237.192                              & $+42.506$                            & 30.3                                 & 492                                  & 30.3                                 & 580                                  & $5.18^{+0.86}_{-0.69} \pm 0.09$      & 0.5625                               & $1.01^{+0.36}_{-0.35} \pm 0.30$      & 1.26                                 & 2.03                                 & N                                    \\
0203360901                           & 2004-11-20                           & 237.293                              & $+42.190$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302351501                           & 2006-05-18                           & 237.328                              & $+41.818$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203361501                           & 2004-11-19                           & 237.369                              & $+41.841$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0144920201                           & 2003-04-23                           & 237.432                              & $+16.293$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203360401                           & 2004-11-21                           & 237.491                              & $+42.393$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0149501201                           & 2003-08-08                           & 237.542                              & $-31.685$                            & 6.8                                  & 489                                  & 6.8                                  & 489                                  & $5.01^{+1.16}_{-1.32} \pm 0.25$      & 0.5725                               & $0.82^{+0.68}_{-0.72} \pm 0.47$      & 1.88                                 & 1.59                                 & N                                    \\
0302351001                           & 2005-11-17                           & 237.554                              & $+42.030$                            & 13.9                                 & 404                                  & 14.0                                 & 506                                  & $5.93^{+1.01}_{-1.25} \pm 0.24$      & 0.5625                               & $0.33^{+0.52}_{-0.33} \pm 0.58$      & 1.78                                 & 1.37                                 & Y                                    \\
0149500701                           & 2003-02-24                           & 237.565                              & $-31.715$                            & 8.9                                  & 555                                  & 8.7                                  & 488                                  & $4.53^{+1.14}_{-1.07} \pm 1.12$      & 0.5625                               & $0.49^{+0.58}_{-0.49} \pm 0.52$      & 1.33                                 & 2.07                                 & N                                    \\
0149500601                           & 2003-02-14                           & 237.565                              & $-31.716$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0149500801                           & 2003-03-06                           & 237.566                              & $-31.715$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203361001                           & 2004-11-21                           & 237.566                              & $+42.043$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0307001401                           & 2006-02-13                           & 237.615                              & $-34.679$                            & 7.7                                  & 420                                  & 8.1                                  & 516                                  & $1.86^{+1.06}_{-1.14} \pm 0.41$      & 0.5725                               & $0.60^{+0.75}_{-0.60} \pm 0.09$      & 1.89                                 & 2.67                                 & Y                                    \\
0140950201                           & 2002-12-29                           & 237.695                              & $-53.973$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302350501                           & 2005-11-19                           & 237.745                              & $+42.256$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203360501                           & 2004-11-21                           & 237.765                              & $+42.245$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205650401                           & 2004-04-27                           & 237.818                              & $-5.386$                             & 25.4                                 & 504                                  & 26.0                                 & 578                                  & $3.65^{+0.83}_{-0.85} \pm 0.57$      & 0.5625                               & $1.82^{+0.47}_{-0.39} \pm 0.50$      & 1.22                                 & 1.66                                 & N                                    \\
0205650601                           & 2004-10-22                           & 237.829                              & $-5.350$                             & 20.6                                 & 577                                  & 20.6                                 & 503                                  & $4.73^{+0.90}_{-1.03} \pm 0.51$      & 0.5625                               & $1.22^{+0.45}_{-0.48} \pm 0.64$      & 1.82                                 & 1.71                                 & N                                    \\
0205650701                           & 2004-10-24                           & 237.829                              & $-5.350$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505140501                           & 2007-07-04                           & 237.924                              & $-54.593$                            & 40.0                                 & 329                                  & 43.5                                 & 430                                  & $3.61^{+0.99}_{-0.69} \pm 0.48$      & 0.5575                               & $1.34^{+0.47}_{-0.36} \pm 0.33$      & 1.41                                 & 2.35                                 & Y                                    \\
0505140201                           & 2007-06-30                           & 237.924                              & $-54.594$                            & 32.5                                 & 400                                  & 34.2                                 & 502                                  & $3.70^{+0.84}_{-0.88} \pm 0.40$      & 0.5575                               & $1.34^{+0.45}_{-0.42} \pm 0.10$      & 1.29                                 & 2.08                                 & Y                                    \\
0151370701                           & 2003-08-13                           & 237.970                              & $-54.589$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205590301                           & 2004-01-17                           & 237.985                              & $-54.608$                            & 8.6                                  & 380                                  & 8.8                                  & 386                                  & $6.10^{+1.68}_{-1.74} \pm 1.97$      & 0.5675                               & $0.79^{+0.97}_{-0.79} \pm 1.27$      & 1.84                                 & 1.60                                 & Y                                    \\
0151370101                           & 2003-01-16                           & 238.014                              & $-54.617$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0500760101                           & 2007-12-25                           & 238.792                              & $+63.245$                            & 49.5                                 & 176                                  & 49.3                                 & 297                                  & $3.61^{+1.09}_{-0.94} \pm 0.34$      & 0.5675                               & $0.68^{+0.54}_{-0.48} \pm 0.09$      & 1.19                                 & 1.92                                 & N                                    \\
0206430101                           & 2004-12-13                           & 238.821                              & $+39.855$                            & 18.2                                 & 485                                  & 18.3                                 & 411                                  & $6.20^{+1.01}_{-0.84} \pm 0.35$      & 0.5675                               & $1.13^{+0.48}_{-0.50} \pm 0.91$      & 1.34                                 & 1.35                                 & Y                                    \\
0555320301                           & 2008-07-28                           & 239.040                              & $-33.596$                            & 6.6                                  & 312                                  & 6.6                                  & 474                                  & $2.88^{+1.63}_{-1.57} \pm 0.27$      & 0.5725                               & $1.48^{+0.97}_{-0.99} \pm 0.41$      & 1.79                                 & 1.76                                 & N                                    \\
0032342201                           & 2002-06-06                           & 239.132                              & $+30.631$                            & 5.2                                  & 466                                  & 5.3                                  & 471                                  & $7.79^{+1.93}_{-1.85} \pm 1.45$      & 0.5675                               & $0.00^{+0.57}_{-0.00} \pm 0.57$      & 1.11                                 & 1.88                                 & N                                    \\
0501930501                           & 2008-05-14                           & 239.135                              & $+30.631$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0202611001                           & 2005-05-03                           & 239.135                              & $+30.629$                            & 17.5                                 & 485                                  & 17.7                                 & 509                                  & $4.88^{+1.33}_{-1.18} \pm 0.16$      & 0.5625                               & $0.00^{+0.70}_{-0.00} \pm 0.53$      & 0.68                                 & 1.89                                 & N                                    \\
0032342301                           & 2003-05-03                           & 239.136                              & $+30.629$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0143630801                           & 2004-04-29                           & 239.136                              & $+30.630$                            & 20.5                                 & 398                                  & 21.3                                 & 470                                  & $3.29^{+1.13}_{-1.17} \pm 0.35$      & 0.5625                               & $0.65^{+0.61}_{-0.60} \pm 0.44$      & 1.29                                 & 1.83                                 & N                                    \\
0401880701                           & 2007-05-04                           & 239.136                              & $+30.630$                            & 8.9                                  & 407                                  & 9.0                                  & 505                                  & $5.44^{+1.85}_{-1.81} \pm 0.47$      & 0.5625                               & $0.61^{+0.93}_{-0.61} \pm 0.67$      & 1.53                                 & 1.51                                 & Y                                    \\
0550061201                           & 2009-04-27                           & 239.136                              & $+30.630$                            & 15.6                                 & 491                                  & 15.8                                 & 578                                  & $2.56^{+1.38}_{-1.32} \pm 0.22$      & 0.5475                               & $0.95^{+0.64}_{-0.62} \pm 0.07$      & 0.85                                 & 1.55                                 & N                                    \\
0202611601                           & 2005-10-30                           & 239.153                              & $+30.664$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550061101                           & 2008-11-06                           & 239.154                              & $+30.665$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0401880601                           & 2006-11-05                           & 239.154                              & $+30.664$                            & 13.9                                 & 419                                  & 13.7                                 & 506                                  & $3.96^{+1.39}_{-1.21} \pm 0.34$      & 0.5625                               & $0.27^{+0.68}_{-0.27} \pm 0.64$      & 1.56                                 & 2.03                                 & Y                                    \\
0501930401                           & 2007-11-09                           & 239.154                              & $+30.664$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103861801                           & 2002-05-23                           & 239.342                              & $+59.463$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0108670101                           & 2000-12-05                           & 239.399                              & $+47.965$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201130101                           & 2004-03-09                           & 239.419                              & $-48.295$                            & 11.7                                 & 469                                  & 11.9                                 & 477                                  & $4.53^{+1.20}_{-1.03} \pm 0.88$      & 0.5575                               & $1.33^{+0.65}_{-0.50} \pm 0.40$      & 1.61                                 & 2.00                                 & Y                                    \\
0502510201                           & 2007-06-13                           & 239.423                              & $+65.240$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148560501                           & 2003-05-22                           & 239.441                              & $+50.035$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0556200301                           & 2008-05-23                           & 239.573                              & $+25.083$                            & 27.9                                 & 476                                  & 30.2                                 & 570                                  & $2.15^{+1.00}_{-1.08} \pm 0.55$      & 0.5675                               & $0.00^{+0.30}_{-0.00} \pm 0.00$      & 1.14                                 & 2.65                                 & N                                    \\
0300930201                           & 2005-09-27                           & 239.639                              & $-8.495$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501750801                           & 2007-10-20                           & 239.655                              & $+8.731$                             & 44.0                                 & 241                                  & 44.9                                 & 467                                  & $3.27^{+0.78}_{-0.77} \pm 1.79$      & 0.5625                               & $0.91^{+0.42}_{-0.36} \pm 0.42$      & 1.45                                 & 2.42                                 & N                                    \\
0069750101                           & 2001-03-19                           & 239.832                              & $-11.330$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502481901                           & 2007-10-16                           & 239.982                              & $-10.399$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0066950201                           & 2002-06-13                           & 240.105                              & $+70.525$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0092360101                           & 2001-10-29                           & 240.189                              & $-20.907$                            & 10.9                                 & 511                                  & 10.8                                 & 587                                  & $6.37^{+1.39}_{-0.94} \pm 0.37$      & 0.5725                               & $3.63^{+0.83}_{-0.65} \pm 0.33$      & 0.98                                 & 2.46                                 & N                                    \\
0302580901                           & 2005-08-14                           & 240.511                              & $-32.838$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0065760201                           & 2002-10-09                           & 240.609                              & $-32.698$                            & 24.4                                 & 380                                  & 24.6                                 & 399                                  & $7.09^{+0.87}_{-0.89} \pm 0.21$      & 0.5675                               & $1.19 \pm 0.49 \pm 0.80$             & 1.61                                 & 1.81                                 & Y                                    \\
0111280601                           & 2002-06-19                           & 240.713                              & $-88.139$                            & 10.1                                 & 468                                  & 10.0                                 & 547                                  & $5.90 \pm 0.92 \pm 0.40$             & 0.5725                               & $0.95^{+0.55}_{-0.54} \pm 0.96$      & 1.43                                 & 1.55                                 & N                                    \\
0402121401                           & 2007-04-11                           & 240.833                              & $-23.502$                            & 8.2                                  & 306                                  & 8.1                                  & 399                                  & $3.51^{+2.33}_{-2.28} \pm 1.92$      & 0.5475                               & $2.54^{+1.14}_{-1.23} \pm 1.04$      & 1.68                                 & 1.53                                 & N                                    \\
0151390101                           & 2003-05-18                           & 241.098                              & $+52.636$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0082140301                           & 2002-05-22                           & 241.303                              & $+64.204$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201951901                           & 2004-08-21                           & 241.329                              & $-27.043$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0405240901                           & 2007-06-05                           & 241.449                              & $+53.598$                            & 29.9                                 & 480                                  & 30.0                                 & 504                                  & $3.23 \pm 0.72 \pm 0.33$             & 0.5675                               & $0.07^{+0.42}_{-0.07} \pm 0.38$      & 1.38                                 & 1.92                                 & N                                    \\
0042341801                           & 2002-10-07                           & 241.748                              & $-30.860$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0104860101                           & 2003-01-14                           & 241.790                              & $-44.918$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0093641101                           & 2001-05-26                           & 241.964                              & $+64.418$                            & 9.3                                  & 471                                  & 9.0                                  & 403                                  & $6.28^{+1.62}_{-1.42} \pm 1.06$      & 0.5625                               & $1.46^{+0.72}_{-0.73} \pm 1.29$      & 0.61                                 & 1.74                                 & N                                    \\
0402781401                           & 2006-12-02                           & 242.810                              & $+44.357$                            & 6.6                                  & 308                                  & 6.7                                  & 455                                  & $4.63^{+2.11}_{-1.59} \pm 0.72$      & 0.5675                               & $0.17^{+0.95}_{-0.17} \pm 0.59$      & 1.92                                 & 2.23                                 & Y                                    \\
0112271001                           & 2003-06-09                           & 242.935                              & $+77.157$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203050201                           & 2004-05-12                           & 243.475                              & $+45.767$                            & 8.8                                  & 572                                  & 8.8                                  & 579                                  & $5.68^{+0.88}_{-0.89} \pm 0.20$      & 0.5725                               & $0.76 \pm 0.51 \pm 0.78$             & 1.73                                 & 1.45                                 & Y                                    \\
0560180801                           & 2008-11-26                           & 243.505                              & $+45.798$                            & 32.2                                 & 404                                  & 32.6                                 & 500                                  & $4.22^{+1.08}_{-0.72} \pm 0.34$      & 0.5675                               & $0.94^{+0.55}_{-0.38} \pm 0.36$      & 1.38                                 & 1.65                                 & N                                    \\
0200530801                           & 2006-05-23                           & 244.033                              & $+56.096$                            & 14.0                                 & 376                                  & 14.0                                 & 464                                  & $5.55^{+2.07}_{-0.93} \pm 1.33$      & 0.5725                               & $1.04^{+0.50}_{-0.66} \pm 0.77$      & 1.54                                 & 2.12                                 & N                                    \\
0200530501                           & 2006-05-19                           & 244.034                              & $+56.097$                            & 22.1                                 & 438                                  & 21.7                                 & 536                                  & $3.99^{+0.86}_{-0.69} \pm 0.31$      & 0.5725                               & $0.43^{+0.47}_{-0.40} \pm 0.61$      & 1.05                                 & 1.73                                 & N                                    \\
0200530401                           & 2005-12-13                           & 244.075                              & $+56.135$                            & 15.6                                 & 448                                  & 16.0                                 & 537                                  & $4.39 \pm 0.81 \pm 0.76$             & 0.5725                               & $0.59 \pm 0.48 \pm 0.66$             & 0.80                                 & 1.88                                 & N                                    \\
0200530301                           & 2005-12-11                           & 244.075                              & $+56.135$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0400140301                           & 2006-05-22                           & 244.146                              & $-8.178$                             & 18.2                                 & 289                                  & 18.6                                 & 367                                  & $6.12^{+1.46}_{-0.95} \pm 2.18$      & 0.5625                               & $2.41^{+0.71}_{-0.54} \pm 1.01$      & 1.82                                 & 2.10                                 & N                                    \\
0132520301                           & 2000-11-21                           & 244.157                              & $-8.163$                             & 17.3                                 & 369                                  & 17.1                                 & 366                                  & $6.87^{+0.91}_{-1.05} \pm 0.78$      & 0.5625                               & $1.18^{+0.51}_{-0.54} \pm 0.39$      & 0.94                                 & 1.82                                 & N                                    \\
0300520301                           & 2005-09-22                           & 244.157                              & $-8.164$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0311590101                           & 2005-11-12                           & 244.158                              & $-8.163$                             & 27.8                                 & 279                                  & 28.0                                 & 370                                  & $5.72^{+0.95}_{-0.97} \pm 1.35$      & 0.5575                               & $0.90^{+0.51}_{-0.50} \pm 0.62$      & 1.64                                 & 1.70                                 & Y                                    \\
0164560501                           & 2004-05-22                           & 244.158                              & $-8.165$                             & 23.7                                 & 432                                  & 23.2                                 & 439                                  & $5.47^{+0.79}_{-0.81} \pm 0.97$      & 0.5675                               & $0.76 \pm 0.45 \pm 0.55$             & 1.47                                 & 1.97                                 & N                                    \\
0300520201                           & 2005-04-28                           & 244.159                              & $-8.165$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554510101                           & 2009-03-21                           & 244.161                              & $-8.183$                             & 11.1                                 & 290                                  & 11.0                                 & 372                                  & $3.55^{+1.14}_{-1.09} \pm 0.65$      & 0.5925                               & $0.00^{+0.56}_{-0.00} \pm 0.36$      & 1.68                                 & 1.47                                 & N                                    \\
0400140401                           & 2006-11-05                           & 244.166                              & $-8.147$                             & 11.8                                 & 289                                  & 11.6                                 & 370                                  & $2.14^{+1.03}_{-1.08} \pm 1.38$      & 0.5925                               & $0.43^{+0.75}_{-0.43} \pm 0.42$      & 1.74                                 & 2.08                                 & Y                                    \\
0502710301                           & 2007-11-17                           & 244.168                              & $-8.149$                             & 23.5                                 & 222                                  & 23.9                                 & 371                                  & $5.85^{+1.43}_{-1.04} \pm 0.37$      & 0.5675                               & $2.00^{+0.62}_{-0.54} \pm 0.12$      & 1.01                                 & 1.67                                 & N                                    \\
0042340801                           & 2001-09-15                           & 244.361                              & $-32.112$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404260301                           & 2006-11-03                           & 244.526                              & $-26.361$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148880101                           & 2003-05-09                           & 244.588                              & $+28.400$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301450301                           & 2005-08-28                           & 244.612                              & $-50.715$                            & 18.5                                 & 291                                  & 18.4                                 & 389                                  & $3.84^{+1.26}_{-1.00} \pm 1.10$      & 0.5675                               & $0.57^{+0.67}_{-0.57} \pm 0.75$      & 1.57                                 & 1.86                                 & N                                    \\
0017540101                           & 2001-12-02                           & 244.717                              & $+32.496$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0405100201                           & 2006-10-26                           & 245.241                              & $-4.487$                             & 56.4                                 & 309                                  & 56.2                                 & 396                                  & $5.07^{+0.75}_{-0.64} \pm 0.32$      & 0.5675                               & $1.24 \pm 0.32 \pm 0.26$             & 1.23                                 & 1.93                                 & Y                                    \\
0405100101                           & 2006-10-28                           & 245.241                              & $-4.487$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305980401                           & 2005-12-15                           & 245.343                              & $+46.280$                            & 8.3                                  & 499                                  & 8.4                                  & 588                                  & $4.55^{+0.85}_{-1.05} \pm 0.90$      & 0.5875                               & $0.53^{+0.66}_{-0.53} \pm 0.77$      & 1.58                                 & 1.51                                 & Y                                    \\
0149160201                           & 2003-05-20                           & 245.348                              & $+10.040$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305750501                           & 2005-12-11                           & 245.812                              & $+47.765$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201900801                           & 2004-03-05                           & 246.023                              & $-51.777$                            & 8.4                                  & 348                                  & 8.4                                  & 290                                  & $4.63^{+1.93}_{-1.74} \pm 0.51$      & 0.5725                               & $0.73^{+1.09}_{-0.73} \pm 0.69$      & 1.80                                 & 2.53                                 & \nodata                              \\
0550460201                           & 2008-06-04                           & 246.360                              & $+37.380$                            & 10.9                                 & 481                                  & 11.5                                 & 569                                  & $2.97^{+1.01}_{-0.94} \pm 0.48$      & 0.5725                               & $0.00^{+0.33}_{-0.00} \pm 0.01$      & 0.85                                 & 1.61                                 & N                                    \\
0554740801                           & 2009-03-12                           & 246.767                              & $-39.142$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201690201                           & 2005-01-03                           & 247.558                              & $-57.045$                            & 8.6                                  & 538                                  & 9.0                                  & 467                                  & $4.18^{+0.91}_{-0.92} \pm 0.34$      & 0.5825                               & $0.56^{+0.70}_{-0.56} \pm 0.61$      & 1.79                                 & 1.61                                 & Y                                    \\
0302580301                           & 2006-05-07                           & 247.633                              & $+36.008$                            & 44.3                                 & 329                                  & 45.4                                 & 419                                  & $4.19^{+0.78}_{-0.64} \pm 0.29$      & 0.5675                               & $0.30^{+0.34}_{-0.30} \pm 0.35$      & 1.37                                 & 1.81                                 & N                                    \\
0104860201                           & 2002-04-06                           & 248.411                              & $-41.584$                            & 11.5                                 & 555                                  & 11.8                                 & 561                                  & $6.44 \pm 0.86 \pm 0.57$             & 0.5675                               & $0.46 \pm 0.46 \pm 1.31$             & 1.22                                 & 1.48                                 & N                                    \\
0202650101                           & 2004-05-27                           & 248.560                              & $+8.564$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305800101                           & 2005-12-12                           & 248.606                              & $+43.836$                            & 15.8                                 & 476                                  & 16.0                                 & 565                                  & $4.30^{+0.96}_{-0.92} \pm 1.07$      & 0.5675                               & $0.28^{+0.47}_{-0.28} \pm 0.49$      & 1.00                                 & 2.45                                 & N                                    \\
0404840201                           & 2007-06-08                           & 248.998                              & $+44.408$                            & 13.8                                 & 353                                  & 13.8                                 & 444                                  & $6.44^{+1.26}_{-1.43} \pm 0.66$      & 0.5625                               & $0.67^{+0.61}_{-0.67} \pm 1.18$      & 1.80                                 & 1.43                                 & Y                                    \\
0501210701                           & 2007-07-07                           & 249.135                              & $-47.779$                            & 21.2                                 & 422                                  & 21.3                                 & 518                                  & $4.27^{+0.96}_{-0.98} \pm 0.13$      & 0.5625                               & $0.77^{+0.47}_{-0.46} \pm 0.24$      & 1.72                                 & 1.59                                 & N                                    \\
0311792101                           & 2006-11-21                           & 249.356                              & $+30.120$                            & 17.8                                 & 384                                  & 18.1                                 & 403                                  & $2.38^{+0.78}_{-0.81} \pm 0.99$      & 0.5925                               & $0.36^{+0.61}_{-0.36} \pm 0.91$      & 1.63                                 & 1.68                                 & Y                                    \\
0203560201                           & 2004-06-10                           & 249.862                              & $+60.631$                            & 36.2                                 & 466                                  & 37.7                                 & 539                                  & $4.98^{+0.63}_{-0.58} \pm 0.57$      & 0.5675                               & $0.45^{+0.34}_{-0.16} \pm 0.61$      & 1.71                                 & 1.78                                 & Y                                    \\
0203560401                           & 2004-06-26                           & 249.864                              & $+60.631$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0125300101                           & 2000-05-28                           & 250.851                              & $+48.190$                            & 10.0                                 & 589                                  & 10.2                                 & 588                                  & $5.19^{+1.25}_{-1.03} \pm 0.67$      & 0.5675                               & $1.02^{+0.65}_{-0.54} \pm 0.57$      & 1.51                                 & 1.98                                 & Y                                    \\
0150870401                           & 2002-12-20                           & 251.130                              & $+45.146$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0206390101                           & 2005-01-14                           & 251.620                              & $-34.636$                            & 29.7                                 & 370                                  & 30.0                                 & 366                                  & $3.14^{+0.83}_{-0.75} \pm 0.48$      & 0.5675                               & $0.35^{+0.45}_{-0.35} \pm 0.16$      & 1.43                                 & 2.31                                 & Y                                    \\
0109460701                           & 2002-03-16                           & 252.592                              & $-32.684$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304010101                           & 2005-06-04                           & 252.914                              & $-0.850$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204220101                           & 2004-05-28                           & 253.179                              & $-1.729$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201290401                           & 2004-06-21                           & 253.315                              & $+44.695$                            & 8.1                                  & 589                                  & 8.1                                  & 590                                  & $5.99^{+1.82}_{-0.94} \pm 0.85$      & 0.5675                               & $0.44^{+0.54}_{-0.44} \pm 1.10$      & 1.47                                 & 1.29                                 & N                                    \\
0112320201                           & 2002-10-09                           & 253.401                              & $-41.946$                            & 44.5                                 & 458                                  & 44.2                                 & 396                                  & $4.73^{+0.90}_{-0.51} \pm 0.20$      & 0.5725                               & $0.98^{+0.33}_{-0.30} \pm 0.59$      & 1.64                                 & 1.95                                 & Y                                    \\
0550120501                           & 2008-06-08                           & 253.582                              & $+2.916$                             & 13.4                                 & 401                                  & 13.4                                 & 563                                  & $5.68^{+1.07}_{-1.21} \pm 0.38$      & 0.5575                               & $2.21^{+0.54}_{-0.56} \pm 0.15$      & 1.09                                 & 1.55                                 & N                                    \\
0555460201                           & 2008-05-10                           & 253.696                              & $-19.157$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112450301                           & 2002-05-03                           & 253.698                              & $-19.158$                            & 7.0                                  & 562                                  & 6.7                                  & 567                                  & $10.54^{+1.89}_{-1.58} \pm 0.62$     & 0.5625                               & $1.08^{+0.77}_{-0.73} \pm 1.53$      & 1.60                                 & 1.27                                 & N                                    \\
0032140501                           & 2001-10-17                           & 253.847                              & $-19.429$                            & 11.6                                 & 512                                  & 11.8                                 & 589                                  & $5.94^{+0.84}_{-0.85} \pm 0.52$      & 0.5725                               & $1.27^{+0.53}_{-0.52} \pm 1.39$      & 0.99                                 & 1.42                                 & N                                    \\
0153290101                           & 2003-06-13                           & 253.912                              & $+40.156$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0400020101                           & 2006-11-13                           & 253.975                              & $+2.578$                             & 36.9                                 & 425                                  & 37.6                                 & 513                                  & $7.52 \pm 0.67 \pm 0.60$             & 0.5625                               & $2.15 \pm 0.36 \pm 0.04$             & 1.20                                 & 2.07                                 & N                                    \\
0200480101                           & 2004-12-07                           & 253.984                              & $-65.769$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504101801                           & 2007-06-10                           & 254.365                              & $+55.580$                            & 8.6                                  & 354                                  & 9.1                                  & 514                                  & $6.32^{+1.29}_{-1.43} \pm 0.37$      & 0.5625                               & $0.79 \pm 0.70 \pm 0.48$             & 1.11                                 & 1.85                                 & N                                    \\
0303230101                           & 2006-04-08                           & 254.495                              & $-4.697$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0083000301                           & 2001-12-15                           & 254.829                              & $+59.862$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0401130101                           & 2006-12-04                           & 254.996                              & $-69.454$                            & 14.5                                 & 350                                  & 14.5                                 & 507                                  & $4.29^{+1.41}_{-0.74} \pm 0.51$      & 0.5725                               & $0.83^{+0.64}_{-0.59} \pm 0.85$      & 1.81                                 & 1.25                                 & Y                                    \\
0303340101                           & 2005-12-14                           & 255.411                              & $-77.394$                            & 38.6                                 & 448                                  & 40.3                                 & 537                                  & $3.72^{+0.86}_{-0.32} \pm 0.34$      & 0.5725                               & $0.30^{+0.34}_{-0.30} \pm 0.64$      & 1.53                                 & 1.74                                 & Y                                    \\
0201901101                           & 2004-04-26                           & 255.654                              & $-25.331$                            & 5.6                                  & 353                                  & 5.9                                  & 354                                  & $5.23^{+2.67}_{-2.23} \pm 0.34$      & 0.5525                               & $1.40^{+1.16}_{-1.14} \pm 0.11$      & 1.61                                 & 2.22                                 & N                                    \\
0406541301                           & 2007-06-04                           & 255.674                              & $+51.269$                            & 32.4                                 & 484                                  & 32.8                                 & 509                                  & $5.65^{+0.80}_{-0.86} \pm 0.49$      & 0.5575                               & $0.50 \pm 0.40 \pm 0.46$             & 1.05                                 & 1.74                                 & N                                    \\
0302610401                           & 2006-01-05                           & 255.681                              & $-25.314$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0163360201                           & 2003-12-06                           & 255.886                              & $-4.727$                             & 22.2                                 & 482                                  & 23.1                                 & 479                                  & $10.18^{+0.87}_{-1.23} \pm 1.32$     & 0.5625                               & $2.89^{+0.46}_{-0.57} \pm 0.54$      & 0.96                                 & 2.19                                 & Y                                    \\
0561380101                           & 2009-11-03                           & 255.974                              & $-4.705$                             & 53.1                                 & 310                                  & 53.7                                 & 467                                  & $6.28^{+0.84}_{-0.79} \pm 2.05$      & 0.5575                               & $1.62^{+0.41}_{-0.39} \pm 0.55$      & 1.22                                 & 1.87                                 & Y                                    \\
0159361301                           & 2008-10-13                           & 255.975                              & $-4.705$                             & 52.4                                 & 308                                  & 52.2                                 & 392                                  & $6.47^{+0.83}_{-0.87} \pm 0.62$      & 0.5575                               & $1.85 \pm 0.41 \pm 0.24$             & 0.89                                 & 1.69                                 & N                                    \\
0095810401                           & 2000-10-15                           & 255.975                              & $-4.705$                             & 6.0                                  & 395                                  & 5.9                                  & 466                                  & $8.49^{+2.12}_{-2.18} \pm 1.37$      & 0.5675                               & $1.73^{+1.08}_{-1.11} \pm 0.96$      & 1.75                                 & 2.13                                 & Y                                    \\
0157160501                           & 2002-11-17                           & 255.975                              & $-4.705$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0157160901                           & 2002-11-24                           & 255.976                              & $-4.704$                             & 25.2                                 & 457                                  & 25.6                                 & 393                                  & $12.88^{+0.85}_{-1.30} \pm 3.66$     & 0.5575                               & $4.33^{+0.73}_{-0.39} \pm 1.04$      & 1.83                                 & 1.78                                 & Y                                    \\
0159360901                           & 2005-12-03                           & 255.976                              & $-4.704$                             & 43.1                                 & 302                                  & 44.1                                 & 393                                  & $7.05^{+0.73}_{-1.05} \pm 1.22$      & 0.5625                               & $1.94^{+0.44}_{-0.51} \pm 0.69$      & 1.56                                 & 1.86                                 & N                                    \\
0159361101                           & 2006-04-17                           & 255.977                              & $-4.707$                             & 30.7                                 & 381                                  & 32.2                                 & 393                                  & $3.96^{+0.72}_{-0.96} \pm 0.24$      & 0.5725                               & $1.76^{+0.59}_{-0.55} \pm 0.29$      & 1.46                                 & 1.91                                 & Y                                    \\
0159360501                           & 2005-04-16                           & 255.977                              & $-4.707$                             & 25.5                                 & 309                                  & 25.8                                 & 467                                  & $4.44^{+1.15}_{-1.07} \pm 1.26$      & 0.5625                               & $1.67 \pm 0.55 \pm 0.44$             & 1.21                                 & 1.89                                 & N                                    \\
0159360401                           & 2004-11-13                           & 255.990                              & $-4.694$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141170101                           & 2003-05-08                           & 256.293                              & $+26.085$                            & 28.9                                 & 584                                  & 28.5                                 & 513                                  & $5.74^{+0.59}_{-0.55} \pm 0.96$      & 0.5675                               & $1.00^{+0.34}_{-0.31} \pm 0.92$      & 1.57                                 & 1.90                                 & N                                    \\
0094800101                           & 2001-06-21                           & 256.553                              & $+48.660$                            & 21.7                                 & 452                                  & 22.2                                 & 532                                  & $6.84^{+1.24}_{-0.75} \pm 0.32$      & 0.5675                               & $1.63^{+0.45}_{-0.42} \pm 0.53$      & 0.63                                 & 2.13                                 & N                                    \\
0401790401                           & 2006-12-12                           & 256.600                              & $+3.241$                             & 7.6                                  & 318                                  & 8.2                                  & 411                                  & $4.52^{+2.01}_{-1.91} \pm 0.37$      & 0.5575                               & $2.84^{+0.99}_{-1.07} \pm 0.29$      & 0.94                                 & 2.55                                 & N                                    \\
0201900601                           & 2004-12-27                           & 256.608                              & $-68.877$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550452501                           & 2008-11-18                           & 256.665                              & $-6.710$                             & 20.4                                 & 472                                  & 20.1                                 & 487                                  & $7.10^{+1.49}_{-0.71} \pm 0.43$      & 0.5625                               & $2.51^{+0.50}_{-0.48} \pm 0.43$      & 1.57                                 & 1.96                                 & N                                    \\
0109461201                           & 2001-12-10                           & 256.993                              & $+27.983$                            & 5.7                                  & 415                                  & 5.6                                  & 561                                  & $8.52^{+1.55}_{-1.96} \pm 0.51$      & 0.5625                               & $2.25^{+0.90}_{-0.81} \pm 1.02$      & 1.50                                 & 1.80                                 & N                                    \\
0403400101                           & 2006-11-09                           & 257.215                              & $+9.723$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0552210301                           & 2008-05-15                           & 257.416                              & $-4.999$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141750501                           & 2003-04-24                           & 257.421                              & $-5.003$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0552210201                           & 2008-05-11                           & 257.426                              & $-4.983$                             & 7.5                                  & 242                                  & 7.5                                  & 474                                  & $7.46^{+1.64}_{-2.01} \pm 0.64$      & 0.5575                               & $3.41^{+0.89}_{-1.02} \pm 0.32$      & 1.68                                 & 1.92                                 & Y                                    \\
0552210401                           & 2008-05-29                           & 257.426                              & $-4.983$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0552210901                           & 2008-11-04                           & 257.426                              & $-4.983$                             & 5.3                                  & 314                                  & 5.5                                  & 402                                  & $11.00^{+2.28}_{-2.51} \pm 0.41$     & 0.5625                               & $5.10^{+1.24}_{-1.30} \pm 0.22$      & 0.99                                 & 1.39                                 & N                                    \\
0552211101                           & 2009-03-31                           & 257.426                              & $-4.983$                             & 7.6                                  & 316                                  & 7.6                                  & 475                                  & $9.84^{+1.95}_{-1.64} \pm 0.42$      & 0.5675                               & $0.61^{+0.90}_{-0.61} \pm 0.52$      & 1.63                                 & 1.74                                 & N                                    \\
0552210601                           & 2008-10-15                           & 257.428                              & $-4.964$                             & 9.1                                  & 306                                  & 9.1                                  & 474                                  & $11.30^{+1.65}_{-2.22} \pm 4.01$     & 0.5575                               & $5.13^{+0.69}_{-1.19} \pm 1.98$      & 1.07                                 & 1.57                                 & N                                    \\
0106260201                           & 2000-11-08                           & 257.435                              & $-4.968$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0552211001                           & 2008-12-10                           & 257.441                              & $-4.971$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303820201                           & 2005-12-01                           & 257.481                              & $+47.340$                            & 17.8                                 & 416                                  & 17.7                                 & 497                                  & $5.09^{+0.75}_{-0.81} \pm 0.41$      & 0.5725                               & $0.42^{+0.49}_{-0.42} \pm 0.68$      & 1.69                                 & 2.04                                 & Y                                    \\
0304201301                           & 2006-04-08                           & 257.610                              & $-1.692$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111282201                           & 2002-06-30                           & 257.647                              & $-88.779$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0552860101                           & 2008-12-24                           & 257.890                              & $+46.561$                            & 32.0                                 & 411                                  & 34.2                                 & 499                                  & $3.69^{+0.79}_{-0.81} \pm 0.29$      & 0.5725                               & $0.41^{+0.44}_{-0.41} \pm 0.42$      & 1.42                                 & 2.23                                 & Y                                    \\
0141751201                           & 2003-07-25                           & 258.110                              & $-44.380$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141750101                           & 2002-12-30                           & 258.162                              & $-44.385$                            & 16.1                                 & 583                                  & 16.2                                 & 582                                  & $5.51^{+0.80}_{-0.67} \pm 0.42$      & 0.5675                               & $0.43^{+0.41}_{-0.32} \pm 0.61$      & 1.93                                 & 1.47                                 & Y                                    \\
0141751001                           & 2002-12-31                           & 258.162                              & $-44.385$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0141751101                           & 2003-01-19                           & 258.163                              & $-44.386$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0044740601                           & 2004-01-04                           & 258.364                              & $-30.611$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148790101                           & 2003-08-08                           & 258.479                              & $-63.415$                            & 6.9                                  & 397                                  & 6.5                                  & 394                                  & $6.45^{+2.01}_{-1.70} \pm 0.46$      & 0.5725                               & $0.63^{+1.12}_{-0.63} \pm 1.23$      & 1.91                                 & 1.67                                 & Y                                    \\
0153350101                           & 2002-10-14                           & 258.502                              & $-3.916$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111280801                           & 2002-06-30                           & 258.605                              & $-88.232$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551021201                           & 2008-06-19                           & 259.251                              & $+58.495$                            & 22.7                                 & 419                                  & 23.7                                 & 577                                  & $6.04^{+1.19}_{-1.18} \pm 1.36$      & 0.5575                               & $1.12^{+0.57}_{-0.67} \pm 0.42$      & 1.15                                 & 2.24                                 & N                                    \\
0201330101                           & 2005-05-19                           & 259.554                              & $+39.674$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0145750101                           & 2003-06-23                           & 259.567                              & $+56.884$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0042340301                           & 2002-07-11                           & 259.921                              & $-63.450$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205800301                           & 2004-06-12                           & 260.085                              & $+14.198$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0506200301                           & 2007-05-14                           & 260.159                              & $-17.689$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148010301                           & 2002-10-13                           & 260.169                              & $-17.655$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110890201                           & 2000-10-21                           & 260.170                              & $-17.655$                            & 39.6                                 & 460                                  & 40.7                                 & 468                                  & $7.43^{+0.67}_{-0.68} \pm 0.49$      & 0.5625                               & $1.50 \pm 0.34 \pm 0.21$             & 1.43                                 & 2.44                                 & N                                    \\
0112650301                           & 2001-07-02                           & 260.903                              & $+82.947$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0140190101                           & 2003-08-16                           & 260.909                              & $-53.351$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148650101                           & 2003-01-30                           & 261.101                              & $-38.750$                            & 28.3                                 & 505                                  & 28.1                                 & 578                                  & $4.57^{+0.82}_{-0.60} \pm 0.46$      & 0.5675                               & $0.53^{+0.51}_{-0.32} \pm 0.69$      & 1.78                                 & 1.76                                 & Y                                    \\
0312190201                           & 2006-06-26                           & 261.584                              & $-77.008$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303560201                           & 2005-12-19                           & 261.797                              & $-73.461$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0401050201                           & 2007-03-16                           & 262.065                              & $-10.440$                            & 53.1                                 & 420                                  & 53.1                                 & 510                                  & $2.39^{+0.78}_{-0.89} \pm 0.61$      & 0.5625                               & $0.81^{+0.40}_{-0.43} \pm 0.20$      & 1.18                                 & 1.84                                 & N                                    \\
0304200501                           & 2005-04-28                           & 262.204                              & $+1.072$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205330301                           & 2004-01-13                           & 262.264                              & $-35.364$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0604010701                           & 2009-05-30                           & 262.359                              & $-32.678$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112670601                           & 2001-05-04                           & 262.804                              & $-7.687$                             & 10.0                                 & 373                                  & 9.7                                  & 368                                  & $10.96^{+1.71}_{-2.20} \pm 1.68$     & 0.5575                               & $3.14^{+0.85}_{-1.04} \pm 1.02$      & 1.96                                 & 1.91                                 & Y                                    \\
0305750601                           & 2005-11-29                           & 262.941                              & $+57.416$                            & 6.2                                  & 423                                  & 6.2                                  & 512                                  & $5.21^{+1.28}_{-1.58} \pm 0.65$      & 0.5675                               & $0.54^{+0.76}_{-0.54} \pm 1.10$      & 1.69                                 & 1.44                                 & N                                    \\
0201330201                           & 2004-12-29                           & 262.992                              & $+41.853$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112650201                           & 2001-07-02                           & 263.387                              & $+82.556$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0090070101                           & 2002-06-17                           & 263.418                              & $-73.273$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301830101                           & 2005-06-16                           & 263.619                              & $+39.359$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109130201                           & 2002-06-30                           & 263.654                              & $-79.462$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0401790301                           & 2006-03-25                           & 264.257                              & $-10.042$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305920201                           & 2005-12-03                           & 264.519                              & $+60.567$                            & 36.7                                 & 367                                  & 37.1                                 & 458                                  & $6.33^{+0.33}_{-0.63} \pm 0.52$      & 0.5725                               & $1.24^{+0.37}_{-0.39} \pm 1.12$      & 1.53                                 & 1.55                                 & N                                    \\
0550453201                           & 2009-04-28                           & 264.520                              & $-13.517$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111971001                           & 2001-12-06                           & 264.919                              & $-7.874$                             & 7.0                                  & 384                                  & 7.1                                  & 465                                  & $7.42^{+1.42}_{-1.72} \pm 0.57$      & 0.5625                               & $1.71^{+0.83}_{-0.80} \pm 0.83$      & 1.83                                 & 1.70                                 & Y                                    \\
0205090201                           & 2004-01-06                           & 265.431                              & $-43.799$                            & 6.2                                  & 550                                  & 5.9                                  & 473                                  & $9.54^{+1.68}_{-1.67} \pm 0.28$      & 0.5675                               & $3.57^{+0.94}_{-0.90} \pm 1.07$      & 1.83                                 & 1.79                                 & Y                                    \\
0112650101                           & 2001-07-01                           & 265.613                              & $+82.153$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148000601                           & 2003-09-16                           & 266.973                              & $-41.980$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148000201                           & 2002-09-25                           & 266.977                              & $-41.977$                            & 5.3                                  & 465                                  & 5.8                                  & 471                                  & $10.92^{+2.71}_{-2.10} \pm 1.26$     & 0.5675                               & $0.91^{+1.26}_{-0.91} \pm 1.50$      & 1.18                                 & 1.86                                 & Y                                    \\
0148000401                           & 2003-03-30                           & 266.993                              & $-42.014$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551022701                           & 2008-06-15                           & 267.186                              & $+61.039$                            & 9.9                                  & 493                                  & 10.4                                 & 583                                  & $4.84^{+1.04}_{-0.94} \pm 0.08$      & 0.5775                               & $0.37^{+0.61}_{-0.37} \pm 1.02$      & 1.87                                 & 1.09                                 & Y                                    \\
0208020101                           & 2004-06-21                           & 267.497                              & $+74.304$                            & 32.9                                 & 473                                  & 33.3                                 & 471                                  & $5.25^{+0.63}_{-0.60} \pm 0.25$      & 0.5725                               & $0.38^{+0.38}_{-0.36} \pm 0.68$      & 1.53                                 & 2.14                                 & N                                    \\
0502050201                           & 2007-12-23                           & 267.600                              & $+74.324$                            & 26.3                                 & 241                                  & 26.5                                 & 399                                  & $4.53^{+1.14}_{-0.88} \pm 0.22$      & 0.5575                               & $0.75^{+0.55}_{-0.48} \pm 0.13$      & 1.26                                 & 2.02                                 & N                                    \\
0502050101                           & 2007-12-21                           & 267.601                              & $+74.324$                            & 46.8                                 & 311                                  & 46.2                                 & 398                                  & $6.18^{+0.80}_{-0.71} \pm 0.51$      & 0.5575                               & $0.77^{+0.40}_{-0.35} \pm 0.34$      & 1.34                                 & 1.97                                 & N                                    \\
0606150101                           & 2009-06-21                           & 267.605                              & $+52.735$                            & 30.7                                 & 410                                  & 32.2                                 & 495                                  & $2.13^{+0.93}_{-0.75} \pm 0.94$      & 0.5725                               & $0.23^{+0.51}_{-0.23} \pm 0.45$      & 1.32                                 & 2.38                                 & Y                                    \\
0201670101                           & 2004-07-07                           & 267.648                              & $+79.226$                            & 16.3                                 & 441                                  & 16.2                                 & 448                                  & $5.04^{+1.19}_{-0.87} \pm 0.38$      & 0.5725                               & $0.43^{+0.61}_{-0.43} \pm 1.07$      & 1.25                                 & 1.62                                 & N                                    \\
0202060201                           & 2004-12-31                           & 267.656                              & $+52.756$                            & 29.9                                 & 473                                  & 30.9                                 & 400                                  & $6.07^{+0.69}_{-1.00} \pm 0.49$      & 0.5675                               & $0.80^{+0.38}_{-0.41} \pm 0.72$      & 1.78                                 & 1.41                                 & N                                    \\
0112550501                           & 2001-12-04                           & 267.717                              & $+73.343$                            & 6.9                                  & 405                                  & 6.8                                  & 553                                  & $8.55^{+1.72}_{-1.36} \pm 0.47$      & 0.5775                               & $0.56^{+0.89}_{-0.56} \pm 1.53$      & 1.88                                 & 1.98                                 & Y                                    \\
0203880101                           & 2004-11-27                           & 268.800                              & $-38.976$                            & 8.9                                  & 537                                  & 9.3                                  & 466                                  & $5.87^{+1.61}_{-1.12} \pm 0.51$      & 0.5725                               & $2.78^{+0.82}_{-0.67} \pm 0.86$      & 1.87                                 & 1.50                                 & Y                                    \\
0601560201                           & 2009-06-03                           & 269.081                              & $+48.345$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203890101                           & 2003-12-26                           & 269.440                              & $+19.035$                            & 73.4                                 & 490                                  & 73.4                                 & 564                                  & $8.93^{+0.44}_{-0.48} \pm 0.27$      & 0.5675                               & $0.97^{+0.23}_{-0.24} \pm 1.07$      & 1.41                                 & 1.77                                 & Y                                    \\
0305801101                           & 2006-06-10                           & 269.443                              & $+54.225$                            & 16.9                                 & 493                                  & 17.1                                 & 515                                  & $5.60 \pm 0.78 \pm 0.63$             & 0.5725                               & $0.33^{+0.46}_{-0.33} \pm 1.00$      & 1.21                                 & 1.55                                 & N                                    \\
0151230101                           & 2003-07-05                           & 269.722                              & $+56.549$                            & 7.1                                  & 587                                  & 7.3                                  & 592                                  & $6.00^{+0.98}_{-0.99} \pm 0.32$      & 0.5775                               & $1.08 \pm 0.63 \pm 1.12$             & 1.14                                 & 1.53                                 & N                                    \\
0551760601                           & 2008-05-29                           & 269.729                              & $+83.155$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501110201                           & 2007-05-29                           & 269.794                              & $-63.469$                            & 40.5                                 & 261                                  & 40.8                                 & 338                                  & $4.03^{+1.22}_{-0.79} \pm 2.04$      & 0.5625                               & $0.58^{+0.56}_{-0.48} \pm 1.40$      & 1.23                                 & 2.15                                 & N                                    \\
0129320901                           & 2000-08-22                           & 269.888                              & $-51.720$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110970501                           & 2000-08-26                           & 270.036                              & $-51.864$                            & 5.1                                  & 587                                  & 5.3                                  & 587                                  & $4.80^{+1.10}_{-1.27} \pm 0.63$      & 0.5725                               & $0.70^{+0.66}_{-0.64} \pm 1.06$      & 1.39                                 & 1.59                                 & N                                    \\
0312191701                           & 2006-06-26                           & 270.077                              & $+66.396$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0129320801                           & 2000-08-22                           & 270.122                              & $-51.628$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110970601                           & 2000-08-26                           & 270.153                              & $-51.818$                            & 6.8                                  & 585                                  & 6.8                                  & 586                                  & $6.48^{+1.67}_{-1.08} \pm 1.20$      & 0.5675                               & $1.26^{+0.70}_{-0.57} \pm 0.86$      & 1.22                                 & 1.46                                 & N                                    \\
0110970101                           & 2000-08-24                           & 270.196                              & $-52.090$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110970201                           & 2000-08-24                           & 270.228                              & $-51.890$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110970301                           & 2000-08-24                           & 270.345                              & $-51.844$                            & 7.9                                  & 587                                  & 7.8                                  & 586                                  & $6.85^{+0.87}_{-1.64} \pm 0.50$      & 0.5675                               & $2.19^{+0.56}_{-0.66} \pm 0.81$      & 1.79                                 & 1.43                                 & N                                    \\
0110970401                           & 2000-08-24                           & 270.462                              & $-51.798$                            & 8.1                                  & 587                                  & 8.1                                  & 586                                  & $7.35^{+1.53}_{-1.01} \pm 0.24$      & 0.5625                               & $1.48^{+0.62}_{-0.54} \pm 0.81$      & 1.82                                 & 1.49                                 & N                                    \\
0044740201                           & 2001-06-05                           & 270.524                              & $+60.755$                            & 46.4                                 & 535                                  & 46.3                                 & 532                                  & $7.76^{+1.10}_{-0.73} \pm 0.57$      & 0.5675                               & $1.29^{+0.30}_{-0.36} \pm 0.32$      & 1.48                                 & 1.88                                 & N                                    \\
0140950601                           & 2003-07-05                           & 270.639                              & $+29.881$                            & 10.6                                 & 500                                  & 10.4                                 & 581                                  & $9.45^{+0.64}_{-1.41} \pm 0.63$      & 0.5675                               & $1.60^{+0.61}_{-0.70} \pm 0.93$      & 0.92                                 & 1.89                                 & N                                    \\
0112630101                           & 2001-06-14                           & 270.813                              & $+37.882$                            & 11.3                                 & 571                                  & 11.6                                 & 571                                  & $11.37^{+1.10}_{-0.96} \pm 0.80$     & 0.5675                               & $2.18^{+0.57}_{-0.52} \pm 1.48$      & 1.27                                 & 2.12                                 & N                                    \\
0403072201                           & 2007-01-20                           & 270.992                              & $-28.819$                            & 13.8                                 & 422                                  & 13.7                                 & 576                                  & $6.25^{+1.19}_{-1.11} \pm 1.06$      & 0.5625                               & $1.10^{+0.61}_{-0.55} \pm 0.62$      & 1.14                                 & 1.82                                 & N                                    \\
0552410101                           & 2008-06-23                           & 271.714                              & $-32.781$                            & 32.9                                 & 356                                  & 32.1                                 & 524                                  & $3.41^{+1.08}_{-1.13} \pm 1.83$      & 0.5625                               & $1.40^{+0.54}_{-0.59} \pm 0.47$      & 1.05                                 & 2.56                                 & N                                    \\
0112630201                           & 2001-06-04                           & 271.940                              & $-74.432$                            & 19.8                                 & 584                                  & 20.7                                 & 511                                  & $6.33^{+1.50}_{-0.78} \pm 0.92$      & 0.5675                               & $1.20^{+0.46}_{-0.41} \pm 0.51$      & 0.88                                 & 2.47                                 & N                                    \\
0207210101                           & 2004-02-09                           & 272.135                              & $-57.023$                            & 29.0                                 & 379                                  & 28.7                                 & 474                                  & $3.22^{+0.84}_{-0.74} \pm 0.31$      & 0.5625                               & $0.58^{+0.44}_{-0.38} \pm 0.13$      & 1.49                                 & 2.52                                 & Y                                    \\
0098810101                           & 2000-12-04                           & 272.230                              & $-58.107$                            & 18.9                                 & 557                                  & 19.3                                 & 556                                  & $7.50^{+0.69}_{-0.75} \pm 0.85$      & 0.5625                               & $1.98^{+0.41}_{-0.38} \pm 0.59$      & 1.69                                 & 1.92                                 & Y                                    \\
0306060101                           & 2005-12-05                           & 272.586                              & $+75.693$                            & 74.7                                 & 451                                  & 74.5                                 & 543                                  & $7.27^{+0.57}_{-0.80} \pm 0.37$      & 0.5625                               & $1.48^{+0.23}_{-0.33} \pm 0.24$      & 1.19                                 & 2.50                                 & N                                    \\
0550460101                           & 2008-05-13                           & 273.303                              & $-21.029$                            & 11.6                                 & 408                                  & 11.5                                 & 577                                  & $4.58^{+1.12}_{-1.19} \pm 0.57$      & 0.5675                               & $1.17^{+0.61}_{-0.69} \pm 0.71$      & 1.51                                 & 1.26                                 & Y                                    \\
0126511201                           & 2000-06-10                           & 273.824                              & $-15.836$                            & 18.6                                 & 551                                  & 18.8                                 & 551                                  & $9.07^{+0.98}_{-1.04} \pm 2.31$      & 0.5625                               & $5.13^{+0.71}_{-0.45} \pm 0.59$      & 0.50                                 & 2.68                                 & N                                    \\
0134531501                           & 2001-10-29                           & 273.844                              & $-15.808$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0134531201                           & 2001-01-29                           & 273.860                              & $-15.827$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0134531301                           & 2001-01-29                           & 273.860                              & $-15.827$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0113890601                           & 2000-03-12                           & 273.950                              & $-15.897$                            & 6.7                                  & 487                                  & 6.8                                  & 488                                  & $7.40^{+1.67}_{-1.89} \pm 2.20$      & 0.5625                               & $3.83 \pm 0.92 \pm 1.02$             & 1.39                                 & 2.03                                 & N                                    \\
0501210101                           & 2007-06-14                           & 273.962                              & $+10.783$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148580201                           & 2003-10-19                           & 274.429                              & $-24.534$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0106061301                           & 2002-06-10                           & 274.554                              & $+79.605$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0143150201                           & 2003-06-18                           & 275.202                              & $+89.313$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0073340201                           & 2002-05-30                           & 275.865                              & $+9.334$                             & 15.0                                 & 506                                  & 14.7                                 & 513                                  & $13.17^{+2.01}_{-1.22} \pm 1.57$     & 0.5675                               & $3.61^{+0.60}_{-0.64} \pm 1.16$      & 1.70                                 & 2.06                                 & Y                                    \\
0104060201                           & 2000-10-07                           & 275.866                              & $-32.704$                            & 19.5                                 & 566                                  & 20.2                                 & 571                                  & $15.71^{+0.77}_{-1.11} \pm 2.04$     & 0.5675                               & $7.44^{+0.37}_{-0.79} \pm 0.51$      & 1.35                                 & 2.65                                 & N                                    \\
0551020701                           & 2008-06-10                           & 275.884                              & $-61.971$                            & 15.8                                 & 410                                  & 15.9                                 & 579                                  & $3.60^{+1.00}_{-0.80} \pm 0.33$      & 0.5925                               & $0.35^{+0.85}_{-0.35} \pm 1.11$      & 1.39                                 & 1.18                                 & N                                    \\
0149630301                           & 2003-09-16                           & 275.969                              & $-35.805$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205260201                           & 2004-01-16                           & 276.075                              & $-35.318$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505310101                           & 2007-11-10                           & 276.095                              & $-33.229$                            & 15.9                                 & 211                                  & 16.7                                 & 368                                  & $12.20^{+2.17}_{-2.44} \pm 1.37$     & 0.5625                               & $9.11^{+1.24}_{-0.97} \pm 1.06$      & 1.62                                 & 2.31                                 & Y                                    \\
0301410601                           & 2005-10-02                           & 276.396                              & $-32.033$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0162160101                           & 2003-11-24                           & 276.396                              & $-29.796$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0162160301                           & 2003-12-05                           & 276.399                              & $-29.799$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0162160501                           & 2003-12-14                           & 276.402                              & $-29.801$                            & 9.3                                  & 590                                  & 9.3                                  & 591                                  & $7.71^{+0.99}_{-1.58} \pm 0.93$      & 0.5625                               & $1.30^{+0.58}_{-0.60} \pm 0.91$      & 1.47                                 & 1.77                                 & N                                    \\
0610000301                           & 2009-05-06                           & 276.596                              & $-31.735$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550350101                           & 2008-12-11                           & 276.987                              & $-71.915$                            & 20.7                                 & 399                                  & 22.1                                 & 491                                  & $2.86^{+0.97}_{-1.03} \pm 0.30$      & 0.5675                               & $0.83^{+0.48}_{-0.56} \pm 0.10$      & 1.32                                 & 2.61                                 & N                                    \\
0148450101                           & 2003-05-25                           & 277.215                              & $+8.628$                             & 24.6                                 & 514                                  & 25.1                                 & 586                                  & $7.80^{+0.64}_{-0.65} \pm 1.48$      & 0.5725                               & $2.39 \pm 0.40 \pm 1.30$             & 1.48                                 & 1.74                                 & N                                    \\
0201901601                           & 2004-07-09                           & 277.327                              & $+47.084$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0300430101                           & 2005-12-06                           & 277.373                              & $+11.728$                            & 92.2                                 & 393                                  & 94.7                                 & 484                                  & $12.87^{+0.49}_{-0.47} \pm 1.09$     & 0.5675                               & $2.79^{+0.27}_{-0.26} \pm 1.68$      & 1.56                                 & 1.80                                 & N                                    \\
0071940101                           & 2001-10-31                           & 277.755                              & $-33.030$                            & 23.0                                 & 305                                  & 22.8                                 & 333                                  & $23.73 \pm 1.47 \pm 0.76$            & 0.5675                               & $9.62 \pm 0.87 \pm 2.66$             & 1.47                                 & 2.64                                 & Y                                    \\
0602920101                           & 2009-07-10                           & 277.794                              & $+81.431$                            & 9.9                                  & 458                                  & 9.8                                  & 550                                  & $5.78^{+1.52}_{-0.85} \pm 0.50$      & 0.5675                               & $0.71^{+0.77}_{-0.52} \pm 0.60$      & 1.45                                 & 1.73                                 & Y                                    \\
0106061201                           & 2002-06-09                           & 277.822                              & $+78.243$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111130201                           & 2000-07-04                           & 278.143                              & $-34.590$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205740101                           & 2004-10-04                           & 278.354                              & $-33.301$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402000501                           & 2007-01-28                           & 278.468                              & $-34.769$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0604310201                           & 2009-06-20                           & 278.485                              & $+68.657$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0500860201                           & 2007-05-13                           & 278.555                              & $-31.323$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0506531401                           & 2008-04-29                           & 278.560                              & $-31.325$                            & 11.6                                 & 373                                  & 11.7                                 & 376                                  & $15.30^{+1.73}_{-1.76} \pm 0.19$     & 0.5675                               & $11.21^{+1.14}_{-1.16} \pm 0.98$     & 1.33                                 & 2.38                                 & N                                    \\
0500860901                           & 2008-04-21                           & 278.562                              & $-31.325$                            & 9.5                                  & 295                                  & 9.2                                  & 449                                  & $17.04^{+3.10}_{-1.94} \pm 3.17$     & 0.5625                               & $13.17^{+1.43}_{-1.29} \pm 2.16$     & 1.82                                 & 2.09                                 & N                                    \\
0506530901                           & 2008-04-20                           & 278.562                              & $-31.325$                            & 10.1                                 & 295                                  & 10.3                                 & 449                                  & $15.83^{+2.07}_{-1.16} \pm 0.99$     & 0.5625                               & $11.43^{+1.17}_{-1.30} \pm 1.31$     & 1.65                                 & 2.07                                 & N                                    \\
0506530601                           & 2008-04-17                           & 278.565                              & $-31.326$                            & 10.0                                 & 238                                  & 10.1                                 & 450                                  & $15.70^{+1.66}_{-2.46} \pm 1.59$     & 0.5725                               & $10.91^{+1.15}_{-1.56} \pm 0.93$     & 1.27                                 & 1.79                                 & N                                    \\
0500860601                           & 2007-11-24                           & 278.576                              & $-31.291$                            & 16.3                                 & 287                                  & 16.3                                 & 451                                  & $16.01^{+1.54}_{-2.00} \pm 1.39$     & 0.5675                               & $11.62^{+1.01}_{-1.23} \pm 2.92$     & 1.53                                 & 2.70                                 & N                                    \\
0500860701                           & 2008-01-16                           & 278.585                              & $-31.306$                            & 9.6                                  & 306                                  & 9.8                                  & 450                                  & $17.93^{+1.99}_{-2.11} \pm 1.28$     & 0.5675                               & $12.15^{+1.27}_{-1.30} \pm 1.07$     & 1.51                                 & 2.37                                 & N                                    \\
0084960201                           & 2002-05-03                           & 278.623                              & $-45.323$                            & 11.7                                 & 578                                  & 11.7                                 & 583                                  & $11.63^{+1.21}_{-1.25} \pm 0.53$     & 0.5625                               & $2.93^{+0.58}_{-0.53} \pm 1.28$      & 1.50                                 & 1.54                                 & N                                    \\
0201840101                           & 2003-12-13                           & 278.643                              & $-34.872$                            & 52.5                                 & 382                                  & 53.9                                 & 379                                  & $16.24^{+0.81}_{-0.80} \pm 0.71$     & 0.5625                               & $6.45 \pm 0.48 \pm 1.63$             & 1.38                                 & 2.30                                 & N                                    \\
0112880201                           & 2001-07-09                           & 278.661                              & $+22.950$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111130701                           & 2002-10-07                           & 278.841                              & $-34.806$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111130101                           & 2000-07-06                           & 278.843                              & $-34.808$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0106061001                           & 2002-06-06                           & 279.051                              & $+77.627$                            & 8.7                                  & 504                                  & 8.5                                  & 582                                  & $16.13^{+1.43}_{-1.44} \pm 2.08$     & 0.5625                               & $4.14 \pm 0.71 \pm 1.38$             & 1.76                                 & 2.34                                 & N                                    \\
0092970201                           & 2001-05-30                           & 279.073                              & $-64.549$                            & 12.5                                 & 514                                  & 12.1                                 & 512                                  & $6.71^{+0.89}_{-0.94} \pm 0.51$      & 0.5675                               & $1.73^{+0.51}_{-0.53} \pm 0.70$      & 0.29                                 & 1.94                                 & N                                    \\
0555690801                           & 2008-09-03                           & 279.089                              & $-30.064$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0092970301                           & 2001-06-30                           & 279.102                              & $+9.932$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204650201                           & 2004-06-09                           & 279.137                              & $+68.460$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0056020701                           & 2001-12-11                           & 279.243                              & $+57.064$                            & 11.8                                 & 410                                  & 12.1                                 & 480                                  & $10.67^{+1.63}_{-0.81} \pm 1.38$     & 0.5675                               & $1.43^{+0.70}_{-0.50} \pm 1.27$      & 1.71                                 & 1.72                                 & Y                                    \\
0106060901                           & 2002-06-10                           & 279.619                              & $+77.317$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0113000501                           & 2001-09-17                           & 279.699                              & $-33.369$                            & 23.2,10.5                            & 389,363                              & 34.4                                 & 396                                  & $38.01^{+0.90}_{-2.15} \pm 7.28$     & 0.5675                               & $21.92^{+0.63}_{-1.31} \pm 6.29$     & 1.56                                 & 2.64                                 & N                                    \\
0008020101                           & 2001-11-01                           & 279.872                              & $-37.078$                            & 11.2                                 & 463                                  & 11.3                                 & 539                                  & $10.04^{+0.63}_{-1.05} \pm 0.38$     & 0.5675                               & $2.49 \pm 0.58 \pm 1.17$             & 1.49                                 & 1.76                                 & N                                    \\
0560180701                           & 2008-11-06                           & 279.974                              & $-19.811$                            & 12.2                                 & 443                                  & 12.3                                 & 455                                  & $6.71^{+1.16}_{-1.22} \pm 0.36$      & 0.5625                               & $3.09^{+0.63}_{-0.64} \pm 0.11$      & 1.94                                 & 1.53                                 & Y                                    \\
0510010501                           & 2007-06-19                           & 280.134                              & $-29.188$                            & 5.8                                  & 414                                  & 6.6                                  & 582                                  & $5.53^{+1.63}_{-1.45} \pm 0.38$      & 0.5725                               & $2.20^{+0.84}_{-0.86} \pm 0.72$      & 1.43                                 & 1.98                                 & N                                    \\
0106061401                           & 2002-06-13                           & 280.162                              & $+77.006$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204770101                           & 2004-01-17                           & 280.185                              & $-33.275$                            & 7.6                                  & 531                                  & 7.6                                  & 464                                  & $48.81^{+1.84}_{-3.14} \pm 3.69$     & 0.5675                               & $24.45^{+2.08}_{-1.34} \pm 7.10$     & 1.76                                 & 2.54                                 & Y                                    \\
0501470201                           & 2007-05-14                           & 280.344                              & $-35.608$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550452601                           & 2008-12-14                           & 280.626                              & $-9.185$                             & 16.1                                 & 378                                  & 16.0                                 & 469                                  & $4.77^{+1.18}_{-1.07} \pm 0.92$      & 0.5625                               & $2.40^{+0.67}_{-0.57} \pm 0.24$      & 0.89                                 & 2.18                                 & N                                    \\
0401791201                           & 2006-11-29                           & 280.634                              & $+10.706$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0151412801                           & 2004-05-28                           & 280.779                              & $-33.699$                            & 8.5                                  & 401                                  & 8.4                                  & 401                                  & $30.99^{+2.34}_{-2.40} \pm 0.47$     & 0.5675                               & $14.35 \pm 1.46 \pm 4.40$            & 1.60                                 & 1.74                                 & Y                                    \\
0151412701                           & 2004-05-26                           & 280.779                              & $-33.699$                            & 16.3                                 & 400                                  & 16.3                                 & 401                                  & $29.11^{+1.58}_{-1.62} \pm 0.82$     & 0.5725                               & $14.79^{+1.07}_{-1.08} \pm 4.80$     & 1.34                                 & 1.87                                 & N                                    \\
0151412601                           & 2004-05-18                           & 280.786                              & $-33.704$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0151412501                           & 2004-05-16                           & 280.786                              & $-33.705$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0151412401                           & 2004-05-12                           & 280.787                              & $-33.705$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0151412301                           & 2004-05-09                           & 280.788                              & $-33.706$                            & 15.9                                 & 396                                  & 16.0                                 & 473                                  & $29.47^{+1.48}_{-1.62} \pm 2.31$     & 0.5725                               & $13.41^{+1.01}_{-1.09} \pm 6.01$     & 0.99                                 & 1.97                                 & N                                    \\
0151412201                           & 2004-05-05                           & 280.790                              & $-33.706$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0151412101                           & 2004-05-02                           & 280.792                              & $-33.706$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205260101                           & 2004-02-24                           & 280.935                              & $-35.860$                            & 6.9                                  & 586                                  & 7.2                                  & 517                                  & $8.79^{+1.83}_{-1.36} \pm 1.36$      & 0.5675                               & $3.95 \pm 0.81 \pm 1.55$             & 1.73                                 & 1.64                                 & N                                    \\
0111291101                           & 2002-12-18                           & 281.117                              & $+68.151$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110980401                           & 2000-07-07                           & 281.349                              & $-40.733$                            & 20.0                                 & 556                                  & 20.4                                 & 565                                  & $10.40^{+0.79}_{-0.73} \pm 0.84$     & 0.5675                               & $2.35^{+0.41}_{-0.40} \pm 1.12$      & 1.81                                 & 1.77                                 & Y                                    \\
0153250101                           & 2003-04-18                           & 281.760                              & $-30.772$                            & 34.6                                 & 459                                  & 34.3                                 & 541                                  & $7.36^{+0.48}_{-1.20} \pm 0.89$      & 0.5625                               & $2.66^{+0.46}_{-0.32} \pm 0.36$      & 1.60                                 & 2.10                                 & Y                                    \\
0089210101                           & 2001-12-01                           & 281.772                              & $-31.983$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205840101                           & 2005-02-01                           & 282.211                              & $-11.257$                            & 30.1                                 & 588                                  & 32.6                                 & 515                                  & $3.75^{+0.94}_{-0.53} \pm 0.59$      & 0.5675                               & $1.33^{+0.37}_{-0.31} \pm 0.26$      & 0.91                                 & 2.29                                 & N                                    \\
0402970201                           & 2006-08-05                           & 282.494                              & $-33.853$                            & 17.1                                 & 421                                  & 18.1                                 & 510                                  & $11.05^{+1.24}_{-1.08} \pm 0.40$     & 0.5675                               & $3.51^{+0.80}_{-0.61} \pm 0.82$      & 1.66                                 & 2.50                                 & N                                    \\
0404120101                           & 2006-12-19                           & 282.938                              & $+77.625$                            & 20.5                                 & 261                                  & 20.3                                 & 337                                  & $6.86^{+1.33}_{-1.48} \pm 2.49$      & 0.5675                               & $2.28^{+0.73}_{-0.70} \pm 0.65$      & 1.85                                 & 2.67                                 & \nodata                              \\
0550950101                           & 2008-12-07                           & 283.259                              & $-78.254$                            & 91.0                                 & 312                                  & 91.0                                 & 399                                  & $2.67^{+0.61}_{-0.57} \pm 0.31$      & 0.5575                               & $1.19^{+0.33}_{-0.29} \pm 0.28$      & 0.82                                 & 1.79                                 & N                                    \\
0002942301                           & 2001-12-10                           & 283.264                              & $-78.255$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0405090101                           & 2006-10-15                           & 283.360                              & $-44.625$                            & 76.1                                 & 389                                  & 78.2                                 & 474                                  & $4.32^{+0.59}_{-0.82} \pm 2.18$      & 0.5625                               & $1.92^{+0.31}_{-0.36} \pm 0.73$      & 1.63                                 & 2.37                                 & Y                                    \\
0106860101                           & 2000-10-17                           & 283.361                              & $-44.627$                            & 12.0                                 & 546                                  & 12.1                                 & 473                                  & $9.08^{+1.25}_{-0.83} \pm 0.39$      & 0.5675                               & $4.01^{+0.67}_{-0.52} \pm 0.34$      & 1.72                                 & 2.15                                 & Y                                    \\
0205230301                           & 2004-06-05                           & 283.439                              & $-44.584$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205230201                           & 2004-05-01                           & 283.445                              & $-44.586$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205230501                           & 2004-11-23                           & 283.469                              & $-44.553$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0150280301                           & 2003-12-21                           & 283.477                              & $-44.558$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0150280601                           & 2004-01-08                           & 283.481                              & $-44.564$                            & 7.6                                  & 541                                  & 8.0                                  & 477                                  & $6.41^{+1.12}_{-1.08} \pm 1.00$      & 0.5775                               & $2.74^{+0.75}_{-0.73} \pm 0.88$      & 1.55                                 & 2.26                                 & N                                    \\
0301860101                           & 2006-03-06                           & 283.491                              & $-44.667$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0202140101                           & 2003-12-30                           & 283.577                              & $+53.427$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0555880201                           & 2008-06-13                           & 283.654                              & $+25.306$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205090101                           & 2004-12-23                           & 283.854                              & $+69.188$                            & 24.5                                 & 442                                  & 24.6                                 & 371                                  & $7.85^{+1.17}_{-0.84} \pm 4.10$      & 0.5725                               & $0.80^{+0.56}_{-0.47} \pm 2.47$      & 1.12                                 & 2.08                                 & N                                    \\
0550450701                           & 2009-01-20                           & 283.872                              & $-6.506$                             & 16.2                                 & 404                                  & 16.0                                 & 577                                  & $4.77^{+1.02}_{-1.18} \pm 0.87$      & 0.5675                               & $2.08^{+0.60}_{-0.63} \pm 0.62$      & 1.16                                 & 2.54                                 & N                                    \\
0200020101                           & 2004-07-01                           & 284.125                              & $+80.229$                            & 10.7                                 & 579                                  & 10.8                                 & 587                                  & $5.98^{+0.96}_{-0.91} \pm 0.38$      & 0.5725                               & $0.42^{+0.55}_{-0.42} \pm 0.63$      & 1.77                                 & 2.11                                 & N                                    \\
0205360101                           & 2004-07-02                           & 284.328                              & $+66.271$                            & 16.8                                 & 502                                  & 18.2                                 & 509                                  & $9.60^{+2.54}_{-1.38} \pm 0.91$      & 0.5675                               & $1.32^{+0.70}_{-0.82} \pm 1.76$      & 1.45                                 & 2.27                                 & N                                    \\
0502430401                           & 2007-12-09                           & 284.424                              & $+52.419$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111970301                           & 2001-10-19                           & 284.890                              & $-38.138$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112880101                           & 2003-01-09                           & 284.893                              & $+25.466$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200770101                           & 2005-02-06                           & 285.291                              & $-26.619$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103860901                           & 2000-12-18                           & 285.967                              & $-72.021$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0113050101                           & 2000-12-14                           & 285.999                              & $+6.658$                             & 19.8                                 & 503                                  & 20.5                                 & 437                                  & $13.82^{+0.94}_{-1.04} \pm 0.69$     & 0.5625                               & $3.97 \pm 0.52 \pm 1.69$             & 1.17                                 & 1.86                                 & N                                    \\
0113050201                           & 2000-12-15                           & 285.999                              & $+6.658$                             & 27.4                                 & 503                                  & 27.9                                 & 437                                  & $13.90^{+0.91}_{-0.69} \pm 1.96$     & 0.5625                               & $4.13^{+0.49}_{-0.42} \pm 2.22$      & 1.38                                 & 1.68                                 & Y                                    \\
0305800701                           & 2005-12-16                           & 286.103                              & $+58.330$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301650801                           & 2006-01-08                           & 286.153                              & $+66.946$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0601781001                           & 2009-07-09                           & 286.352                              & $+64.641$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0500070201                           & 2007-06-09                           & 286.928                              & $+42.462$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0500070301                           & 2007-06-24                           & 286.928                              & $+42.463$                            & 22.4                                 & 346                                  & 22.7                                 & 516                                  & $8.30 \pm 1.01 \pm 0.45$             & 0.5625                               & $1.09^{+0.53}_{-0.51} \pm 1.09$      & 1.19                                 & 1.59                                 & N                                    \\
0500070601                           & 2007-12-18                           & 286.974                              & $+42.475$                            & 20.3                                 & 352                                  & 20.4                                 & 442                                  & $7.43^{+1.57}_{-0.95} \pm 0.54$      & 0.5625                               & $1.07^{+0.76}_{-0.51} \pm 0.52$      & 1.52                                 & 1.96                                 & N                                    \\
0500070701                           & 2007-12-26                           & 286.975                              & $+42.474$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0085220201                           & 2002-01-08                           & 286.980                              & $+42.468$                            & 34.9                                 & 510                                  & 35.3                                 & 440                                  & $11.02^{+0.54}_{-0.85} \pm 1.15$     & 0.5675                               & $2.46^{+0.62}_{-0.36} \pm 1.07$      & 1.37                                 & 1.90                                 & N                                    \\
0602010301                           & 2009-06-23                           & 287.257                              & $+32.217$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0137160201                           & 2001-10-05                           & 287.410                              & $-33.243$                            & 10.3                                 & 456                                  & 10.2                                 & 464                                  & $9.39^{+1.94}_{-1.85} \pm 0.48$      & 0.5625                               & $3.44^{+0.98}_{-0.99} \pm 0.06$      & 1.43                                 & 2.57                                 & Y                                    \\
0305060101                           & 2005-11-19                           & 288.109                              & $-61.112$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303560101                           & 2005-07-10                           & 288.741                              & $+62.730$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110990201                           & 2001-06-23                           & 289.172                              & $+63.713$                            & 8.9                                  & 511                                  & 9.1                                  & 592                                  & $14.17^{+1.26}_{-1.33} \pm 1.27$     & 0.5725                               & $2.46 \pm 0.69 \pm 2.31$             & 0.41                                 & 2.07                                 & N                                    \\
0306560301                           & 2005-09-30                           & 289.178                              & $-22.066$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205770101                           & 2003-12-19                           & 289.203                              & $-22.072$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0101440201                           & 2002-08-13                           & 289.535                              & $-4.866$                             & 31.6                                 & 543                                  & 31.5                                 & 469                                  & $8.84^{+0.62}_{-1.08} \pm 0.65$      & 0.5575                               & $3.78^{+0.50}_{-0.39} \pm 0.93$      & 1.25                                 & 1.93                                 & N                                    \\
0143210801                           & 2003-07-06                           & 289.654                              & $+49.952$                            & 23.2                                 & 530                                  & 23.5                                 & 537                                  & $9.84^{+0.89}_{-0.84} \pm 0.37$      & 0.5675                               & $1.58^{+0.41}_{-0.46} \pm 1.25$      & 1.69                                 & 1.96                                 & N                                    \\
0128320301                           & 2000-08-07                           & 289.766                              & $-11.705$                            & 12.2                                 & 567                                  & 11.9                                 & 499                                  & $10.27^{+1.00}_{-1.11} \pm 0.43$     & 0.5625                               & $2.46^{+0.51}_{-0.54} \pm 0.51$      & 1.36                                 & 2.55                                 & N                                    \\
0205010201                           & 2004-06-05                           & 290.105                              & $+70.135$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0206540101                           & 2004-12-10                           & 290.562                              & $-70.982$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103861701                           & 2000-09-29                           & 291.055                              & $-33.308$                            & 7.6                                  & 398                                  & 7.5                                  & 472                                  & $12.99^{+1.63}_{-1.67} \pm 0.44$     & 0.5625                               & $2.29^{+0.79}_{-0.84} \pm 1.42$      & 1.15                                 & 1.52                                 & N                                    \\
0403070801                           & 2007-02-11                           & 291.164                              & $-15.364$                            & 12.4                                 & 491                                  & 12.5                                 & 580                                  & $5.06^{+1.34}_{-1.08} \pm 0.18$      & 0.5675                               & $1.75^{+0.62}_{-0.60} \pm 0.08$      & 0.23                                 & 2.16                                 & N                                    \\
0067170101                           & 2002-05-26                           & 291.268                              & $-71.105$                            & 19.1                                 & 585                                  & 19.6                                 & 585                                  & $9.89^{+0.56}_{-0.98} \pm 0.82$      & 0.5675                               & $2.49^{+0.42}_{-0.47} \pm 1.11$      & 1.39                                 & 1.90                                 & Y                                    \\
0510181701                           & 2008-04-12                           & 292.093                              & $-43.650$                            & 21.4                                 & 379                                  & 20.5                                 & 477                                  & $7.10^{+1.36}_{-1.00} \pm 0.54$      & 0.5725                               & $2.52^{+0.69}_{-0.59} \pm 0.26$      & 1.57                                 & 2.27                                 & Y                                    \\
0605950101                           & 2009-06-03                           & 292.491                              & $-21.558$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504100601                           & 2007-12-09                           & 292.753                              & $+72.082$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203170301                           & 2004-12-25                           & 292.777                              & $+62.619$                            & 7.1                                  & 440                                  & 6.9                                  & 371                                  & $13.68^{+2.12}_{-2.35} \pm 0.78$     & 0.5675                               & $2.70^{+1.06}_{-1.05} \pm 1.81$      & 1.91                                 & 2.16                                 & Y                                    \\
0302581501                           & 2005-06-22                           & 292.933                              & $+79.621$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0504240101                           & 2007-06-06                           & 293.356                              & $+77.007$                            & 70.4                                 & 259                                  & 72.6                                 & 335                                  & $8.21^{+0.72}_{-0.78} \pm 0.25$      & 0.5625                               & $0.71 \pm 0.38 \pm 0.55$             & 1.46                                 & 2.26                                 & Y                                    \\
0202730301                           & 2004-06-13                           & 293.361                              & $+77.007$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0122520201                           & 2000-03-31                           & 293.438                              & $-37.549$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205680101                           & 2003-12-21                           & 293.723                              & $-80.896$                            & 7.9                                  & 476                                  & 7.7                                  & 475                                  & $5.20^{+1.25}_{-1.24} \pm 0.59$      & 0.5725                               & $0.97 \pm 0.75 \pm 1.15$             & 1.93                                 & 1.43                                 & Y                                    \\
0102040701                           & 2000-07-05                           & 293.725                              & $-80.899$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406210201                           & 2006-07-21                           & 293.750                              & $+50.871$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0401930101                           & 2006-11-26                           & 293.787                              & $-80.881$                            & 39.8                                 & 388                                  & 39.5                                 & 401                                  & $3.07^{+0.82}_{-0.58} \pm 1.15$      & 0.5725                               & $0.75^{+0.43}_{-0.38} \pm 0.33$      & 1.32                                 & 1.64                                 & N                                    \\
0405020801                           & 2006-11-23                           & 294.064                              & $-70.335$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112550401                           & 2002-06-14                           & 294.333                              & $+88.355$                            & 16.4                                 & 475                                  & 16.6                                 & 483                                  & $9.39^{+1.29}_{-0.76} \pm 0.73$      & 0.5725                               & $1.22^{+0.60}_{-0.59} \pm 1.86$      & 1.28                                 & 1.65                                 & N                                    \\
0205470301                           & 2004-05-15                           & 294.635                              & $-69.772$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205330101                           & 2004-01-15                           & 294.689                              & $-37.045$                            & 8.1                                  & 395                                  & 8.1                                  & 337                                  & $5.26^{+1.64}_{-1.92} \pm 0.62$      & 0.5625                               & $0.79^{+0.84}_{-0.79} \pm 0.22$      & 1.60                                 & 2.46                                 & Y                                    \\
0113041301                           & 2003-11-14                           & 294.766                              & $-36.850$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0101040201                           & 2000-07-05                           & 295.071                              & $-57.827$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0202130201                           & 2004-11-29                           & 295.260                              & $-41.879$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0099840101                           & 2000-07-05                           & 295.294                              & $-41.873$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0049150301                           & 2002-06-16                           & 295.297                              & $-41.858$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148440101                           & 2002-12-16                           & 295.942                              & $-48.543$                            & 27.8                                 & 577                                  & 27.9                                 & 578                                  & $8.44^{+0.90}_{-0.47} \pm 0.53$      & 0.5675                               & $1.65^{+0.50}_{-0.25} \pm 1.13$      & 1.74                                 & 1.67                                 & N                                    \\
0109460101                           & 2001-11-29                           & 296.321                              & $-50.668$                            & 6.8                                  & 513                                  & 7.0                                  & 589                                  & $8.93^{+1.57}_{-1.19} \pm 0.67$      & 0.5725                               & $1.69^{+0.66}_{-0.64} \pm 1.51$      & 1.52                                 & 1.55                                 & N                                    \\
0067140201                           & 2001-02-24                           & 296.639                              & $-15.551$                            & 35.6                                 & 472                                  & 36.0                                 & 398                                  & $4.68^{+0.62}_{-0.70} \pm 0.20$      & 0.5625                               & $0.85 \pm 0.33 \pm 0.06$             & 1.52                                 & 2.03                                 & N                                    \\
0067140101                           & 2001-02-23                           & 296.639                              & $-15.552$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152460301                           & 2003-08-18                           & 296.875                              & $-15.923$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0604830201                           & 2009-07-09                           & 296.962                              & $+48.764$                            & 25.0                                 & 482                                  & 24.9                                 & 547                                  & $8.27^{+0.92}_{-1.23} \pm 0.44$      & 0.5625                               & $1.71^{+0.53}_{-0.50} \pm 0.97$      & 1.70                                 & 2.18                                 & Y                                    \\
0203810101                           & 2004-09-28                           & 297.076                              & $-14.777$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203810201                           & 2004-02-27                           & 297.083                              & $-15.532$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0085580101                           & 2000-12-28                           & 297.270                              & $-3.305$                             & 6.5                                  & 478                                  & 6.3                                  & 402                                  & $7.17^{+1.53}_{-1.89} \pm 1.44$      & 0.5625                               & $2.82^{+0.77}_{-0.89} \pm 0.47$      & 1.45                                 & 1.82                                 & Y                                    \\
0002740501                           & 2002-04-09                           & 297.349                              & $-15.899$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302160401                           & 2006-01-07                           & 297.605                              & $+60.776$                            & 5.8                                  & 419                                  & 5.8                                  & 517                                  & $13.33^{+1.85}_{-1.79} \pm 0.46$     & 0.5675                               & $4.71 \pm 0.97 \pm 0.95$             & 1.99                                 & 1.63                                 & Y                                    \\
0554500201                           & 2008-06-21                           & 298.568                              & $-69.256$                            & 14.5                                 & 445                                  & 15.7                                 & 466                                  & $4.46^{+0.85}_{-0.95} \pm 0.41$      & 0.5775                               & $0.44^{+0.59}_{-0.44} \pm 0.72$      & 0.67                                 & 2.00                                 & N                                    \\
0305860401                           & 2005-05-22                           & 298.845                              & $-79.468$                            & 15.2                                 & 452                                  & 15.2                                 & 537                                  & $6.66^{+1.04}_{-1.11} \pm 2.00$      & 0.5675                               & $1.45^{+0.54}_{-0.49} \pm 1.17$      & 1.77                                 & 1.94                                 & Y                                    \\
0305860301                           & 2005-11-25                           & 298.924                              & $-79.434$                            & 35.1                                 & 370                                  & 35.1                                 & 467                                  & $5.10^{+0.70}_{-0.68} \pm 0.95$      & 0.5675                               & $1.08 \pm 0.40 \pm 0.94$             & 1.13                                 & 1.82                                 & N                                    \\
0551430401                           & 2009-01-05                           & 298.985                              & $+13.800$                            & 27.1                                 & 324                                  & 26.5                                 & 484                                  & $6.47^{+0.91}_{-0.81} \pm 0.46$      & 0.5675                               & $2.30^{+0.55}_{-0.48} \pm 0.56$      & 1.50                                 & 1.85                                 & N                                    \\
0112800201                           & 2000-12-26                           & 299.255                              & $-79.406$                            & 8.0                                  & 556                                  & 8.9                                  & 488                                  & $7.71^{+1.17}_{-1.04} \pm 0.58$      & 0.5675                               & $2.13^{+0.64}_{-0.63} \pm 1.00$      & 1.71                                 & 1.86                                 & Y                                    \\
0112800101                           & 2001-01-01                           & 299.261                              & $-79.408$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0136950201                           & 2001-06-21                           & 299.437                              & $+51.488$                            & 28.2                                 & 294                                  & 28.2                                 & 290                                  & $10.57^{+0.98}_{-0.99} \pm 0.63$     & 0.5725                               & $3.17^{+0.61}_{-0.60} \pm 1.60$      & 0.44                                 & 1.72                                 & N                                    \\
0103861601                           & 2001-05-03                           & 299.454                              & $-58.616$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301890101                           & 2005-11-10                           & 299.461                              & $-58.578$                            & 62.2                                 & 242                                  & 64.2                                 & 399                                  & $6.24^{+0.61}_{-0.67} \pm 0.21$      & 0.5675                               & $0.73^{+0.34}_{-0.35} \pm 0.39$      & 1.65                                 & 1.92                                 & Y                                    \\
0302610701                           & 2006-01-20                           & 299.473                              & $+28.870$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110980201                           & 2002-06-27                           & 299.502                              & $+62.368$                            & 53.0                                 & 421                                  & 53.1                                 & 433                                  & $15.89^{+0.69}_{-0.58} \pm 0.37$     & 0.5725                               & $3.59^{+0.40}_{-0.35} \pm 2.21$      & 1.03                                 & 1.70                                 & N                                    \\
0312191801                           & 2006-01-24                           & 299.537                              & $+35.481$                            & 9.6                                  & 394                                  & 10.1                                 & 491                                  & $10.16^{+1.26}_{-1.33} \pm 0.45$     & 0.5725                               & $1.70^{+0.72}_{-0.75} \pm 1.29$      & 1.66                                 & 1.84                                 & N                                    \\
0006220201                           & 2001-01-04                           & 299.651                              & $+22.856$                            & 26.9                                 & 517                                  & 27.3                                 & 444                                  & $12.45^{+1.03}_{-0.90} \pm 0.76$     & 0.5675                               & $4.15 \pm 0.51 \pm 1.84$             & 1.37                                 & 1.49                                 & Y                                    \\
0112551101                           & 2001-12-16                           & 300.615                              & $+71.345$                            & 13.5                                 & 489                                  & 13.4                                 & 566                                  & $18.07^{+1.19}_{-1.15} \pm 0.31$     & 0.5675                               & $4.82^{+0.68}_{-0.65} \pm 3.38$      & 1.11                                 & 2.56                                 & Y                                    \\
0500440101                           & 2007-06-28                           & 300.659                              & $+17.251$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404680501                           & 2007-04-12                           & 301.226                              & $-44.589$                            & 9.3                                  & 347                                  & 8.9                                  & 493                                  & $9.10^{+1.54}_{-1.53} \pm 1.05$      & 0.5625                               & $2.99^{+0.85}_{-0.81} \pm 1.28$      & 1.92                                 & 1.88                                 & Y                                    \\
0203270301                           & 2004-07-15                           & 301.894                              & $+56.877$                            & 24.2                                 & 527                                  & 24.4                                 & 537                                  & $11.44^{+1.03}_{-0.78} \pm 1.31$     & 0.5625                               & $5.28^{+0.56}_{-0.45} \pm 0.97$      & 1.35                                 & 1.98                                 & Y                                    \\
0501470101                           & 2007-06-04                           & 301.992                              & $-45.492$                            & 8.9                                  & 414                                  & 9.7                                  & 505                                  & $7.87^{+1.29}_{-1.33} \pm 0.45$      & 0.5725                               & $2.93 \pm 0.90 \pm 0.72$             & 1.40                                 & 2.53                                 & N                                    \\
0503610101                           & 2007-12-22                           & 301.996                              & $+68.181$                            & 58.2                                 & 340                                  & 60.5                                 & 499                                  & $9.21^{+0.63}_{-0.67} \pm 0.27$      & 0.5725                               & $3.80 \pm 0.41 \pm 1.26$             & 1.30                                 & 1.98                                 & N                                    \\
0553030101                           & 2008-12-17                           & 302.055                              & $+51.460$                            & 59.9                                 & 403                                  & 61.4                                 & 487                                  & $8.01^{+0.74}_{-0.72} \pm 0.27$      & 0.5725                               & $2.58^{+0.44}_{-0.42} \pm 1.23$      & 1.83                                 & 1.40                                 & Y                                    \\
0110000201                           & 2000-10-17                           & 302.064                              & $-44.945$                            & 11.0                                 & 533                                  & 10.7                                 & 463                                  & $16.47^{+1.36}_{-1.39} \pm 2.70$     & 0.5675                               & $6.44^{+0.81}_{-0.82} \pm 3.10$      & 1.72                                 & 2.65                                 & N                                    \\
0304250401                           & 2005-11-27                           & 302.075                              & $-44.932$                            & 12.3                                 & 376                                  & 11.9                                 & 464                                  & $13.43^{+1.31}_{-1.39} \pm 0.38$     & 0.5725                               & $5.16 \pm 0.84 \pm 1.48$             & 1.69                                 & 2.11                                 & Y                                    \\
0304250501                           & 2005-11-29                           & 302.076                              & $-44.933$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0145540101                           & 2003-04-21                           & 302.116                              & $-36.814$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0142660401                           & 2003-11-16                           & 302.266                              & $-42.011$                            & 12.5                                 & 563                                  & 13.0                                 & 562                                  & $8.44^{+0.93}_{-1.13} \pm 0.53$      & 0.5675                               & $2.23^{+0.55}_{-0.57} \pm 0.66$      & 1.88                                 & 2.66                                 & N                                    \\
0301151601                           & 2006-04-22                           & 302.637                              & $-46.511$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0301150101                           & 2006-03-22                           & 302.649                              & $-46.507$                            & 7.4                                  & 413                                  & 7.3                                  & 576                                  & $5.19^{+1.52}_{-1.20} \pm 0.37$      & 0.5725                               & $1.15^{+0.68}_{-0.73} \pm 1.31$      & 1.15                                 & 1.82                                 & N                                    \\
0500980101                           & 2007-06-23                           & 302.744                              & $-44.703$                            & 22.8                                 & 342                                  & 22.5                                 & 570                                  & $10.26^{+1.11}_{-1.02} \pm 2.11$     & 0.5625                               & $5.42^{+0.58}_{-0.57} \pm 1.16$      & 1.53                                 & 2.43                                 & N                                    \\
0112880901                           & 2000-11-30                           & 302.795                              & $-42.458$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404680201                           & 2006-11-01                           & 302.827                              & $-44.239$                            & 20.1                                 & 422                                  & 20.0                                 & 514                                  & $8.01^{+1.05}_{-1.16} \pm 1.10$      & 0.5625                               & $5.44^{+0.56}_{-0.64} \pm 0.48$      & 1.49                                 & 2.05                                 & Y                                    \\
0301170201                           & 2006-03-23                           & 302.864                              & $-45.115$                            & 15.1                                 & 418                                  & 16.1                                 & 580                                  & $7.27^{+1.18}_{-0.65} \pm 0.45$      & 0.5675                               & $3.02^{+0.77}_{-0.65} \pm 0.37$      & 1.22                                 & 2.55                                 & N                                    \\
0404680301                           & 2007-04-11                           & 302.983                              & $-43.741$                            & 13.6                                 & 309                                  & 14.2                                 & 442                                  & $5.76^{+1.66}_{-1.15} \pm 0.43$      & 0.5675                               & $2.58^{+0.91}_{-0.71} \pm 0.37$      & 1.77                                 & 2.35                                 & Y                                    \\
0200030101                           & 2004-01-11                           & 303.101                              & $-13.958$                            & 11.4                                 & 581                                  & 11.4                                 & 517                                  & $0.92^{+0.84}_{-0.77} \pm 0.32$      & 0.5675                               & $0.38^{+0.44}_{-0.38} \pm 0.10$      & 1.91                                 & 1.95                                 & Y                                    \\
0092360601                           & 2001-03-23                           & 303.131                              & $-20.897$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0601210301                           & 2009-05-18                           & 303.191                              & $-45.200$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503000201                           & 2007-10-28                           & 303.223                              & $-43.424$                            & 18.8                                 & 424                                  & 18.4                                 & 515                                  & $6.86^{+0.91}_{-1.01} \pm 1.08$      & 0.5625                               & $3.11^{+0.51}_{-0.52} \pm 0.78$      & 1.36                                 & 1.76                                 & N                                    \\
0057740401                           & 2003-01-11                           & 303.336                              & $+33.420$                            & 39.2                                 & 402                                  & 39.6                                 & 402                                  & $11.94^{+0.83}_{-0.75} \pm 0.45$     & 0.5675                               & $2.08^{+0.45}_{-0.41} \pm 1.14$      & 1.55                                 & 2.18                                 & Y                                    \\
0125320701                           & 2001-05-12                           & 303.434                              & $-64.989$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0125320401                           & 2000-11-23                           & 303.435                              & $-64.988$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0125320501                           & 2000-11-24                           & 303.435                              & $-64.988$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0133120401                           & 2000-12-12                           & 303.439                              & $-64.952$                            & 10.1                                 & 586                                  & 10.3                                 & 584                                  & $9.20^{+1.19}_{-1.02} \pm 0.58$      & 0.5675                               & $1.58 \pm 0.51 \pm 1.39$             & 1.36                                 & 1.21                                 & N                                    \\
0133120301                           & 2000-12-12                           & 303.458                              & $-64.977$                            & 10.3                                 & 513                                  & 10.3                                 & 585                                  & $8.45^{+1.01}_{-1.15} \pm 0.41$      & 0.5675                               & $2.00^{+0.57}_{-0.61} \pm 1.11$      & 1.02                                 & 1.82                                 & N                                    \\
0301170301                           & 2006-04-06                           & 303.786                              & $-43.537$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551021801                           & 2008-12-02                           & 304.065                              & $-51.445$                            & 10.0                                 & 356                                  & 10.0                                 & 593                                  & $4.89^{+1.61}_{-1.64} \pm 0.30$      & 0.5725                               & $1.21^{+0.46}_{-0.86} \pm 1.18$      & 0.99                                 & 1.29                                 & N                                    \\
0301170601                           & 2006-03-27                           & 304.089                              & $-44.337$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203390901                           & 2004-06-28                           & 304.544                              & $+33.083$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0006010401                           & 2002-03-15                           & 304.790                              & $-39.795$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0556030101                           & 2009-01-21                           & 305.137                              & $+57.063$                            & 10.9                                 & 302                                  & 10.8                                 & 468                                  & $7.20^{+1.51}_{-2.75} \pm 2.16$      & 0.5625                               & $4.01^{+0.97}_{-0.89} \pm 0.77$      & 1.58                                 & 2.14                                 & Y                                    \\
0112310301                           & 2001-01-21                           & 305.287                              & $+13.337$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0204870101                           & 2004-01-10                           & 305.287                              & $+13.339$                            & 18.5                                 & 331                                  & 18.8                                 & 338                                  & $13.11^{+1.90}_{-1.23} \pm 1.37$     & 0.5675                               & $4.54^{+0.57}_{-1.22} \pm 0.73$      & 1.76                                 & 2.58                                 & Y                                    \\
0082990101                           & 2002-12-10                           & 305.590                              & $+78.567$                            & 28.4                                 & 591                                  & 28.6                                 & 517                                  & $11.44^{+0.68}_{-0.66} \pm 0.47$     & 0.5675                               & $1.91^{+0.35}_{-0.34} \pm 1.32$      & 1.14                                 & 1.70                                 & N                                    \\
0406030101                           & 2006-08-19                           & 305.613                              & $-6.926$                             & 13.8                                 & 449                                  & 13.5                                 & 466                                  & $5.53^{+1.16}_{-0.90} \pm 0.66$      & 0.5725                               & $2.12 \pm 0.58 \pm 1.08$             & 1.65                                 & 1.55                                 & Y                                    \\
0164570701                           & 2005-03-26                           & 305.654                              & $-45.626$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406450101                           & 2006-07-16                           & 306.409                              & $+4.699$                             & 17.9                                 & 308                                  & 17.7                                 & 401                                  & $2.96^{+0.94}_{-1.01} \pm 0.77$      & 0.5725                               & $1.50^{+0.74}_{-0.63} \pm 0.77$      & 1.78                                 & 2.34                                 & N                                    \\
0203391001                           & 2005-01-01                           & 306.804                              & $+47.024$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0002940101                           & 2001-01-05                           & 307.576                              & $+39.056$                            & 6.8                                  & 581                                  & 6.9                                  & 509                                  & $14.25^{+1.55}_{-0.83} \pm 0.26$     & 0.5625                               & $4.12^{+0.79}_{-0.78} \pm 1.68$      & 0.95                                 & 1.40                                 & N                                    \\
0604310101                           & 2009-07-14                           & 308.190                              & $+43.309$                            & 14.4                                 & 352                                  & 15.2                                 & 591                                  & $7.99^{+1.07}_{-1.66} \pm 1.17$      & 0.5625                               & $2.20^{+0.66}_{-0.57} \pm 1.00$      & 1.39                                 & 1.51                                 & N                                    \\
0302160201                           & 2005-07-20                           & 309.236                              & $+39.251$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502350101                           & 2008-01-25                           & 309.387                              & $+20.724$                            & 17.6                                 & 425                                  & 18.2                                 & 588                                  & $14.11^{+1.03}_{-1.37} \pm 0.64$     & 0.5675                               & $6.50^{+0.63}_{-0.70} \pm 1.48$      & 1.52                                 & 2.25                                 & N                                    \\
0110890101                           & 2002-01-19                           & 310.211                              & $+23.977$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550970101                           & 2008-09-21                           & 311.166                              & $-19.455$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0007422101                           & 2001-02-08                           & 311.269                              & $+1.662$                             & 11.1                                 & 591                                  & 11.4                                 & 591                                  & $11.26^{+1.07}_{-0.62} \pm 3.81$     & 0.5675                               & $2.67 \pm 0.59 \pm 3.29$             & 1.96                                 & 2.65                                 & N                                    \\
0007422301                           & 2001-02-08                           & 311.269                              & $+2.495$                             & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0007422001                           & 2001-02-08                           & 311.476                              & $+1.246$                             & 9.6                                  & 517                                  & 9.8                                  & 589                                  & $6.26^{+2.11}_{-1.17} \pm 0.84$      & 0.5675                               & $3.07^{+0.70}_{-0.62} \pm 0.78$      & 1.62                                 & 2.43                                 & N                                    \\
0201903301                           & 2004-05-15                           & 311.674                              & $-42.323$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0502430101                           & 2007-07-26                           & 312.023                              & $+56.673$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302582201                           & 2006-01-17                           & 312.072                              & $+56.658$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148960901                           & 2003-06-04                           & 312.698                              & $-73.182$                            & 20.0                                 & 574                                  & 20.3                                 & 580                                  & $8.08^{+0.80}_{-0.72} \pm 0.83$      & 0.5675                               & $2.00^{+0.41}_{-0.40} \pm 1.09$      & 1.44                                 & 1.60                                 & N                                    \\
0148960801                           & 2003-06-03                           & 312.698                              & $-73.182$                            & 12.6                                 & 574                                  & 12.5                                 & 581                                  & $6.72^{+1.02}_{-1.14} \pm 0.54$      & 0.5625                               & $2.45^{+0.56}_{-0.58} \pm 0.72$      & 1.71                                 & 1.68                                 & Y                                    \\
0307000901                           & 2006-01-10                           & 312.808                              & $+28.052$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110980601                           & 2002-07-05                           & 312.912                              & $+47.486$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0148960101                           & 2003-05-12                           & 312.972                              & $-73.525$                            & 32.8                                 & 591                                  & 33.2                                 & 590                                  & $7.82^{+1.12}_{-0.92} \pm 0.64$      & 0.5675                               & $1.83^{+0.45}_{-0.39} \pm 0.86$      & 1.89                                 & 1.87                                 & Y                                    \\
0506340101                           & 2008-01-24                           & 313.537                              & $+45.521$                            & 26.8                                 & 374                                  & 26.8                                 & 463                                  & $7.38^{+0.82}_{-0.79} \pm 0.43$      & 0.5725                               & $3.22^{+0.52}_{-0.50} \pm 0.73$      & 1.59                                 & 1.91                                 & Y                                    \\
0206580101                           & 2005-01-24                           & 313.567                              & $+45.502$                            & 32.6                                 & 525                                  & 34.2                                 & 451                                  & $8.62^{+0.85}_{-0.72} \pm 0.35$      & 0.5675                               & $3.15^{+0.51}_{-0.43} \pm 0.72$      & 1.50                                 & 2.45                                 & N                                    \\
0402121801                           & 2007-01-25                           & 313.859                              & $+14.412$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551120201                           & 2009-03-12                           & 313.947                              & $-1.932$                             & 17.1                                 & 310                                  & 16.8                                 & 399                                  & $0.00^{+0.67}_{-0.00} \pm 0.00$      & 0.5425                               & $2.01^{+0.70}_{-0.57} \pm 0.24$      & 1.60                                 & 2.47                                 & Y                                    \\
0148961201                           & 2003-06-05                           & 314.201                              & $-73.442$                            & 10.0                                 & 541                                  & 10.5                                 & 546                                  & $5.76^{+0.93}_{-0.95} \pm 0.27$      & 0.5725                               & $1.59^{+0.58}_{-0.59} \pm 0.87$      & 1.73                                 & 1.84                                 & Y                                    \\
0148961301                           & 2003-06-06                           & 314.201                              & $-73.442$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402070301                           & 2006-12-28                           & 314.457                              & $+50.547$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0552080101                           & 2008-08-16                           & 314.493                              & $+31.785$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503230101                           & 2008-01-16                           & 314.536                              & $+31.779$                            & 15.9                                 & 484                                  & 16.5                                 & 509                                  & $12.92^{+1.39}_{-0.99} \pm 0.65$     & 0.5675                               & $3.25^{+0.73}_{-0.56} \pm 1.59$      & 1.49                                 & 1.82                                 & N                                    \\
0035940301                           & 2001-08-08                           & 314.841                              & $+30.109$                            & 23.8                                 & 579                                  & 23.7                                 & 503                                  & $19.00^{+0.57}_{-0.91} \pm 0.33$     & 0.5675                               & $4.60 \pm 0.49 \pm 2.48$             & 1.65                                 & 1.69                                 & Y                                    \\
0206300101                           & 2004-01-27                           & 315.680                              & $+43.953$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0103261001                           & 2001-02-28                           & 315.749                              & $-4.436$                             & 5.5                                  & 520                                  & 5.4                                  & 517                                  & $8.05^{+1.80}_{-1.67} \pm 2.07$      & 0.5625                               & $4.77^{+0.96}_{-0.89} \pm 1.17$      & 1.91                                 & 2.02                                 & N                                    \\
0152330101                           & 2002-12-24                           & 316.121                              & $-67.696$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0110950401                           & 2002-06-13                           & 316.729                              & $+70.712$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0165570101                           & 2004-07-10                           & 317.052                              & $+84.749$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0092970801                           & 2003-01-04                           & 317.115                              & $+34.188$                            & 5.2                                  & 501                                  & 5.1                                  & 571                                  & $11.26^{+1.75}_{-0.95} \pm 0.37$     & 0.5725                               & $5.12^{+1.16}_{-1.10} \pm 3.14$      & 1.86                                 & 1.37                                 & N                                    \\
0125910501                           & 2002-07-08                           & 317.252                              & $+84.747$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0125911101                           & 2003-01-01                           & 317.260                              & $+84.749$                            & 6.7                                  & 403                                  & 7.0                                  & 403                                  & $8.91^{+1.80}_{-1.81} \pm 0.13$      & 0.5575                               & $2.65 \pm 0.95 \pm 1.24$             & 1.81                                 & 1.30                                 & Y                                    \\
0201751301                           & 2004-12-31                           & 317.513                              & $+61.161$                            & 6.8                                  & 436                                  & 7.1                                  & 376                                  & $10.43^{+3.30}_{-1.73} \pm 0.69$     & 0.5725                               & $3.36^{+1.18}_{-1.09} \pm 2.42$      & 1.95                                 & 1.80                                 & Y                                    \\
0312192101                           & 2006-06-27                           & 318.696                              & $+73.965$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0604010201                           & 2009-05-22                           & 319.163                              & $-55.047$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0147670201                           & 2003-01-31                           & 320.052                              & $+48.371$                            & 13.2                                 & 434                                  & 12.9                                 & 502                                  & $8.91^{+1.89}_{-1.11} \pm 0.54$      & 0.5675                               & $2.93^{+0.91}_{-0.65} \pm 1.19$      & 1.03                                 & 1.91                                 & N                                    \\
0109462901                           & 2002-03-16                           & 320.390                              & $-25.607$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0300960201                           & 2005-07-03                           & 321.338                              & $+51.891$                            & 5.3                                  & 495                                  & 5.3                                  & 517                                  & $7.64^{+1.99}_{-1.69} \pm 0.25$      & 0.5675                               & $1.98^{+0.92}_{-0.85} \pm 1.57$      & 1.29                                 & 1.63                                 & N                                    \\
0140950101                           & 2003-02-08                           & 321.461                              & $+15.023$                            & 8.2                                  & 389                                  & 8.2                                  & 414                                  & $22.17^{+2.18}_{-2.15} \pm 0.36$     & 0.5675                               & $5.48^{+1.21}_{-1.20} \pm 3.54$      & 1.68                                 & 2.22                                 & N                                    \\
0021750701                           & 2001-03-04                           & 321.536                              & $-15.258$                            & 19.6                                 & 544                                  & 19.5                                 & 552                                  & $12.65^{+1.15}_{-1.09} \pm 1.17$     & 0.5675                               & $5.32^{+0.66}_{-0.63} \pm 1.10$      & 1.11                                 & 1.98                                 & Y                                    \\
0021750601                           & 2001-03-04                           & 321.536                              & $-15.258$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0021750501                           & 2001-03-03                           & 321.536                              & $-15.258$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0021750101                           & 2001-03-03                           & 321.537                              & $-15.258$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0021750401                           & 2001-03-03                           & 321.537                              & $-15.258$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0083210201                           & 2001-11-28                           & 322.122                              & $-57.873$                            & 9.2                                  & 513                                  & 9.0                                  & 590                                  & $10.24^{+1.10}_{-1.09} \pm 0.55$     & 0.5675                               & $2.44^{+0.61}_{-0.62} \pm 1.30$      & 1.68                                 & 1.50                                 & N                                    \\
0201751201                           & 2004-12-31                           & 322.786                              & $+62.824$                            & 7.2                                  & 341                                  & 7.3                                  & 340                                  & $8.90^{+2.37}_{-2.05} \pm 0.30$      & 0.5625                               & $2.26^{+1.18}_{-1.06} \pm 1.24$      & 1.92                                 & 1.73                                 & Y                                    \\
0505382101                           & 2007-12-05                           & 323.123                              & $-58.759$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0017940101                           & 2001-01-03                           & 323.558                              & $+80.313$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505381201                           & 2007-10-23                           & 323.586                              & $-58.139$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0081340301                           & 2002-11-19                           & 323.721                              & $-54.023$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505382001                           & 2007-12-04                           & 323.734                              & $-58.550$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505382901                           & 2007-12-05                           & 323.834                              & $-58.973$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505381101                           & 2007-10-22                           & 324.176                              & $-57.925$                            & 9.4                                  & 494                                  & 9.6                                  & 584                                  & $5.65^{+1.01}_{-0.97} \pm 0.27$      & 0.5775                               & $1.56^{+0.69}_{-0.65} \pm 1.06$      & 1.49                                 & 1.35                                 & N                                    \\
0505381901                           & 2007-11-29                           & 324.332                              & $-58.336$                            & 9.7                                  & 355                                  & 9.4                                  & 592                                  & $5.19^{+1.18}_{-1.09} \pm 0.22$      & 0.5775                               & $1.03^{+0.73}_{-0.71} \pm 1.07$      & 1.40                                 & 1.39                                 & N                                    \\
0505382801                           & 2007-12-05                           & 324.441                              & $-58.760$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505383601                           & 2007-11-27                           & 324.580                              & $-59.171$                            & 8.2                                  & 427                                  & 8.0                                  & 592                                  & $6.16^{+1.34}_{-1.12} \pm 0.41$      & 0.5775                               & $0.90^{+0.89}_{-0.72} \pm 1.32$      & 1.81                                 & 1.48                                 & Y                                    \\
0505381001                           & 2007-10-21                           & 324.759                              & $-57.704$                            & 12.5                                 & 491                                  & 12.2                                 & 583                                  & $7.01^{+1.17}_{-1.02} \pm 0.32$      & 0.5675                               & $2.51^{+0.57}_{-0.61} \pm 1.00$      & 1.28                                 & 1.42                                 & N                                    \\
0505381801                           & 2007-11-30                           & 324.919                              & $-58.115$                            & 10.6                                 & 427                                  & 10.6                                 & 592                                  & $5.08^{+1.44}_{-1.05} \pm 0.51$      & 0.5725                               & $1.88^{+0.88}_{-0.62} \pm 0.61$      & 1.78                                 & 1.56                                 & Y                                    \\
0505382701                           & 2007-11-28                           & 325.034                              & $-58.540$                            & 10.1                                 & 355                                  & 11.1                                 & 583                                  & $6.03^{+1.32}_{-1.27} \pm 0.51$      & 0.5625                               & $1.48^{+0.74}_{-0.70} \pm 0.33$      & 1.50                                 & 2.16                                 & N                                    \\
0554560601                           & 2008-12-04                           & 325.188                              & $-58.954$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0554560201                           & 2008-11-18                           & 325.220                              & $-57.049$                            & 12.7                                 & 502                                  & 13.1                                 & 517                                  & $4.60^{+1.14}_{-0.84} \pm 0.38$      & 0.5775                               & $1.17^{+0.66}_{-0.57} \pm 1.24$      & 1.54                                 & 1.18                                 & N                                    \\
0505380901                           & 2007-11-15                           & 325.338                              & $-57.477$                            & 5.8                                  & 356                                  & 5.7                                  & 518                                  & $6.92^{+1.77}_{-1.82} \pm 0.16$      & 0.5625                               & $2.19^{+0.97}_{-0.95} \pm 0.69$      & 1.64                                 & 1.42                                 & N                                    \\
0505384801                           & 2007-11-29                           & 325.344                              & $-57.475$                            & 9.6                                  & 354                                  & 9.3                                  & 592                                  & $5.94^{+1.11}_{-1.40} \pm 0.42$      & 0.5725                               & $0.97^{+0.64}_{-0.83} \pm 0.96$      & 1.64                                 & 1.17                                 & N                                    \\
0505381701                           & 2007-12-03                           & 325.498                              & $-57.890$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505382601                           & 2007-11-27                           & 325.620                              & $-58.316$                            & 12.0                                 & 421                                  & 12.0                                 & 579                                  & $5.43^{+0.93}_{-0.92} \pm 0.35$      & 0.5725                               & $1.51^{+0.57}_{-0.61} \pm 0.70$      & 1.79                                 & 1.38                                 & N                                    \\
0554561001                           & 2008-11-16                           & 325.770                              & $-56.815$                            & 10.1                                 & 502                                  & 10.1                                 & 518                                  & $4.55^{+1.09}_{-0.94} \pm 0.15$      & 0.5775                               & $1.25^{+0.64}_{-0.67} \pm 0.35$      & 1.33                                 & 1.54                                 & N                                    \\
0505383401                           & 2007-11-27                           & 325.777                              & $-58.729$                            & 11.4                                 & 400                                  & 11.8                                 & 565                                  & $5.23^{+0.90}_{-1.00} \pm 0.44$      & 0.5725                               & $2.23^{+0.59}_{-0.64} \pm 1.12$      & 1.70                                 & 1.26                                 & N                                    \\
0505380801                           & 2007-10-20                           & 325.885                              & $-57.246$                            & 8.8                                  & 351                                  & 8.8                                  & 589                                  & $5.06 \pm 1.03 \pm 0.16$             & 0.5725                               & $1.48 \pm 0.66 \pm 1.24$             & 1.57                                 & 1.05                                 & N                                    \\
0505384101                           & 2007-11-27                           & 325.906                              & $-59.152$                            & 12.6                                 & 354                                  & 12.0                                 & 591                                  & $6.60^{+1.08}_{-1.13} \pm 0.17$      & 0.5675                               & $2.45^{+0.62}_{-0.61} \pm 0.88$      & 1.63                                 & 1.04                                 & N                                    \\
0300780301                           & 2006-02-09                           & 325.964                              & $+47.529$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505381601                           & 2007-11-16                           & 326.056                              & $-57.659$                            & 7.0                                  & 356                                  & 9.0                                  & 518                                  & $4.73^{+1.83}_{-1.46} \pm 0.35$      & 0.5675                               & $4.08^{+0.95}_{-0.87} \pm 0.14$      & 1.40                                 & 2.44                                 & N                                    \\
0401790901                           & 2006-08-07                           & 326.095                              & $+13.990$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406410101                           & 2006-08-15                           & 326.102                              & $+13.990$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505382501                           & 2007-11-20                           & 326.192                              & $-58.086$                            & 15.1                                 & 353                                  & 15.7                                 & 515                                  & $6.00^{+1.22}_{-1.15} \pm 0.39$      & 0.5625                               & $1.85^{+0.64}_{-0.65} \pm 0.45$      & 1.31                                 & 2.67                                 & Y                                    \\
0200800201                           & 2005-05-21                           & 326.316                              & $-82.796$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200800101                           & 2004-12-14                           & 326.337                              & $-82.760$                            & 19.5                                 & 445                                  & 19.6                                 & 375                                  & $4.74^{+0.89}_{-0.75} \pm 0.23$      & 0.5825                               & $0.48^{+0.62}_{-0.48} \pm 0.97$      & 1.73                                 & 1.71                                 & Y                                    \\
0505383301                           & 2007-11-28                           & 326.360                              & $-58.499$                            & 15.0                                 & 428                                  & 15.3                                 & 592                                  & $5.56^{+0.90}_{-1.04} \pm 0.73$      & 0.5725                               & $1.38^{+0.53}_{-0.59} \pm 0.60$      & 1.37                                 & 1.63                                 & N                                    \\
0505384001                           & 2007-11-27                           & 326.495                              & $-58.924$                            & 10.7                                 & 353                                  & 10.4                                 & 590                                  & $5.78^{+1.21}_{-1.04} \pm 1.46$      & 0.5725                               & $2.10 \pm 0.65 \pm 0.83$             & 1.82                                 & 1.47                                 & Y                                    \\
0505381501                           & 2007-11-15                           & 326.611                              & $-57.423$                            & 9.8                                  & 427                                  & 10.0                                 & 592                                  & $7.21^{+1.04}_{-1.16} \pm 0.26$      & 0.5675                               & $1.52^{+0.57}_{-0.62} \pm 0.86$      & 1.46                                 & 1.46                                 & N                                    \\
0505382401                           & 2007-11-15                           & 326.752                              & $-57.851$                            & 9.8                                  & 356                                  & 9.5                                  & 514                                  & $7.10^{+1.84}_{-1.43} \pm 0.76$      & 0.5675                               & $1.65^{+0.87}_{-0.66} \pm 0.73$      & 1.53                                 & 1.72                                 & N                                    \\
0505384901                           & 2008-04-17                           & 327.095                              & $-58.724$                            & 6.5                                  & 414                                  & 6.7                                  & 581                                  & $5.57^{+1.39}_{-1.33} \pm 0.26$      & 0.5775                               & $1.58^{+0.94}_{-0.89} \pm 0.97$      & 1.06                                 & 1.67                                 & N                                    \\
0505381401                           & 2007-10-26                           & 327.145                              & $-57.183$                            & 10.9                                 & 352                                  & 11.0                                 & 589                                  & $5.53^{+1.15}_{-1.07} \pm 0.30$      & 0.5725                               & $1.46^{+0.79}_{-0.67} \pm 1.11$      & 1.73                                 & 1.49                                 & Y                                    \\
0505382301                           & 2007-11-14                           & 327.302                              & $-57.610$                            & 8.6                                  & 424                                  & 8.9                                  & 591                                  & $5.50^{+1.73}_{-0.64} \pm 0.33$      & 0.5625                               & $2.02^{+0.84}_{-0.77} \pm 0.34$      & 1.62                                 & 2.39                                 & N                                    \\
0300930301                           & 2005-09-24                           & 327.341                              & $-35.685$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0505383101                           & 2007-11-15                           & 327.480                              & $-58.024$                            & 9.7                                  & 425                                  & 9.8                                  & 590                                  & $5.03^{+1.40}_{-1.16} \pm 0.77$      & 0.5725                               & $1.54^{+0.79}_{-0.67} \pm 1.00$      & 1.42                                 & 1.23                                 & N                                    \\
0200730201                           & 2003-12-28                           & 327.588                              & $+68.922$                            & 30.6                                 & 512                                  & 30.7                                 & 586                                  & $10.95^{+1.04}_{-0.80} \pm 1.53$     & 0.5675                               & $8.69^{+0.70}_{-0.53} \pm 0.39$      & 1.37                                 & 1.85                                 & N                                    \\
0505383801                           & 2007-11-15                           & 327.636                              & $-58.450$                            & 11.2                                 & 355                                  & 11.1                                 & 501                                  & $6.11^{+1.16}_{-1.44} \pm 0.47$      & 0.5675                               & $2.03^{+0.59}_{-0.80} \pm 1.16$      & 1.46                                 & 1.21                                 & N                                    \\
0505382201                           & 2007-10-25                           & 327.832                              & $-57.366$                            & 13.1                                 & 335                                  & 13.1                                 & 570                                  & $6.53^{+1.19}_{-1.14} \pm 0.28$      & 0.5675                               & $1.88^{+0.67}_{-0.61} \pm 0.28$      & 1.75                                 & 2.49                                 & N                                    \\
0505383001                           & 2007-10-27                           & 328.020                              & $-57.780$                            & 15.7                                 & 427                                  & 15.1                                 & 516                                  & $5.05^{+1.29}_{-0.98} \pm 0.33$      & 0.5625                               & $1.98^{+0.60}_{-0.53} \pm 0.83$      & 1.34                                 & 1.60                                 & N                                    \\
0305750901                           & 2005-06-28                           & 328.042                              & $+59.613$                            & 12.7                                 & 465                                  & 12.6                                 & 485                                  & $9.24^{+1.37}_{-1.10} \pm 0.37$      & 0.5725                               & $2.51^{+0.77}_{-0.66} \pm 1.36$      & 1.84                                 & 1.68                                 & N                                    \\
0505383701                           & 2007-11-15                           & 328.189                              & $-58.206$                            & 9.5                                  & 345                                  & 9.8                                  & 582                                  & $7.27^{+2.01}_{-1.83} \pm 1.36$      & 0.5725                               & $1.46^{+0.96}_{-0.53} \pm 1.10$      & 1.27                                 & 1.42                                 & N                                    \\
0094383201                           & 2002-12-12                           & 328.753                              & $+86.767$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302380201                           & 2005-07-05                           & 329.122                              & $+56.042$                            & 16.0                                 & 495                                  & 17.1                                 & 517                                  & $11.23^{+1.65}_{-0.97} \pm 0.28$     & 0.5675                               & $2.75^{+0.54}_{-0.53} \pm 0.98$      & 1.44                                 & 1.99                                 & N                                    \\
0111281001                           & 2002-07-12                           & 329.126                              & $+60.707$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0307001901                           & 2006-02-13                           & 329.147                              & $-7.103$                             & 20.4                                 & 401                                  & 20.3                                 & 499                                  & $9.00^{+1.09}_{-1.04} \pm 1.95$      & 0.5625                               & $4.67 \pm 0.57 \pm 0.90$             & 1.00                                 & 1.89                                 & N                                    \\
0304200401                           & 2005-08-07                           & 329.788                              & $+3.381$                             & 15.3                                 & 307                                  & 15.3                                 & 472                                  & $8.95^{+1.53}_{-1.10} \pm 1.67$      & 0.5575                               & $3.99^{+1.02}_{-0.43} \pm 0.79$      & 0.56                                 & 2.23                                 & N                                    \\
0202460101                           & 2004-01-29                           & 329.864                              & $+60.146$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111282401                           & 2003-01-01                           & 329.943                              & $+60.536$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0111282501                           & 2003-01-15                           & 330.029                              & $+59.644$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200000101                           & 2004-06-28                           & 330.566                              & $+79.254$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0146340601                           & 2003-04-16                           & 330.862                              & $-20.778$                            & 6.5                                  & 543                                  & 6.1                                  & 550                                  & $23.81^{+1.60}_{-4.38} \pm 5.33$     & 0.5625                               & $8.64^{+1.59}_{-0.92} \pm 1.37$      & 1.45                                 & 2.37                                 & N                                    \\
0152940101                           & 2003-07-18                           & 331.257                              & $+64.809$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402380101                           & 2007-02-19                           & 331.328                              & $-12.171$                            & 17.1                                 & 353                                  & 17.3                                 & 510                                  & $27.29^{+1.51}_{-1.49} \pm 0.67$     & 0.5675                               & $9.33^{+0.95}_{-0.81} \pm 5.06$      & 1.80                                 & 2.39                                 & Y                                    \\
0551022901                           & 2008-09-06                           & 331.504                              & $-23.504$                            & 6.4                                  & 348                                  & 7.3                                  & 505                                  & $8.89^{+1.90}_{-2.35} \pm 3.02$      & 0.5625                               & $6.08^{+1.16}_{-1.23} \pm 1.08$      & 1.88                                 & 2.57                                 & Y                                    \\
0028740201                           & 2001-11-14                           & 332.154                              & $-75.759$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0067750101                           & 2001-08-20                           & 332.224                              & $+23.890$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0028740101                           & 2001-11-15                           & 333.118                              & $-75.688$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200780201                           & 2004-11-05                           & 333.317                              & $-65.023$                            & 24.6                                 & 576                                  & 25.4                                 & 503                                  & $6.26^{+0.83}_{-0.70} \pm 0.96$      & 0.5675                               & $1.59^{+0.44}_{-0.35} \pm 0.60$      & 1.38                                 & 2.28                                 & N                                    \\
0203770201                           & 2004-07-14                           & 333.484                              & $+44.436$                            & 18.1                                 & 382                                  & 18.4                                 & 397                                  & $8.23^{+1.00}_{-1.22} \pm 0.98$      & 0.5675                               & $3.64^{+0.60}_{-0.68} \pm 0.17$      & 0.98                                 & 2.15                                 & N                                    \\
0151590101                           & 2003-07-05                           & 333.853                              & $+50.288$                            & 9.1                                  & 486                                  & 9.3                                  & 563                                  & $11.40^{+1.37}_{-1.35} \pm 1.02$     & 0.5675                               & $2.36^{+0.75}_{-0.74} \pm 1.79$      & 1.26                                 & 2.15                                 & N                                    \\
0201550101                           & 2004-02-22                           & 334.663                              & $-11.485$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0200430901                           & 2004-07-02                           & 335.502                              & $+56.510$                            & 10.6                                 & 583                                  & 10.6                                 & 591                                  & $7.46^{+1.28}_{-0.87} \pm 0.80$      & 0.5725                               & $1.54^{+0.64}_{-0.55} \pm 1.58$      & 1.66                                 & 1.53                                 & N                                    \\
0505930401                           & 2008-01-10                           & 335.792                              & $+56.619$                            & 18.5                                 & 353                                  & 19.0                                 & 590                                  & $7.01^{+0.86}_{-1.01} \pm 0.48$      & 0.5625                               & $1.88^{+0.50}_{-0.57} \pm 1.41$      & 1.12                                 & 1.24                                 & N                                    \\
0061940101                           & 2001-01-03                           & 335.872                              & $+71.510$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0550460601                           & 2009-04-13                           & 336.556                              & $-17.926$                            & 15.7                                 & 409                                  & 16.4                                 & 573                                  & $20.40^{+1.38}_{-1.59} \pm 0.83$     & 0.5675                               & $8.22^{+0.82}_{-0.79} \pm 3.55$      & 0.75                                 & 2.03                                 & N                                    \\
0111251701                           & 2002-04-02                           & 337.043                              & $-41.456$                            & 6.7                                  & 461                                  & 6.8                                  & 464                                  & $10.86^{+2.53}_{-1.83} \pm 0.84$     & 0.5675                               & $3.17^{+1.23}_{-1.11} \pm 2.03$      & 1.61                                 & 2.50                                 & N                                    \\
0111251501                           & 2002-03-29                           & 337.045                              & $-41.455$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0503590101                           & 2007-08-13                           & 337.896                              & $+9.209$                             & 15.7                                 & 343                                  & 15.4                                 & 505                                  & $7.09 \pm 1.34 \pm 2.45$             & 0.5625                               & $7.95^{+0.85}_{-0.82} \pm 1.19$      & 0.56                                 & 2.68                                 & N                                    \\
0406620401                           & 2007-04-19                           & 338.021                              & $-43.585$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0109070401                           & 2000-10-26                           & 338.493                              & $-56.614$                            & 11.1                                 & 464                                  & 11.5                                 & 466                                  & $10.38^{+2.14}_{-1.35} \pm 0.24$     & 0.5675                               & $2.74^{+0.41}_{-0.69} \pm 0.35$      & 1.10                                 & 2.15                                 & N                                    \\
0510380101                           & 2007-05-15                           & 338.529                              & $-56.621$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205220101                           & 2004-04-25                           & 338.591                              & $-29.610$                            & 23.6                                 & 489                                  & 24.1                                 & 564                                  & $11.52^{+0.97}_{-0.75} \pm 1.78$     & 0.5725                               & $4.25^{+0.55}_{-0.49} \pm 1.02$      & 1.08                                 & 2.10                                 & N                                    \\
0305900301                           & 2005-06-27                           & 338.602                              & $+83.092$                            & 13.2                                 & 302                                  & 13.1                                 & 398                                  & $9.20^{+1.36}_{-1.28} \pm 0.31$      & 0.5675                               & $1.92^{+0.76}_{-0.70} \pm 1.29$      & 0.87                                 & 1.61                                 & N                                    \\
0402850401                           & 2006-06-16                           & 338.604                              & $+83.093$                            & 6.7                                  & 307                                  & 6.4                                  & 399                                  & $7.36^{+1.80}_{-1.93} \pm 0.30$      & 0.5725                               & $0.02^{+1.02}_{-0.02} \pm 1.45$      & 0.87                                 & 1.39                                 & N                                    \\
0303900301                           & 2005-08-08                           & 338.630                              & $+11.892$                            & 25.2                                 & 396                                  & 25.5                                 & 553                                  & $9.55^{+1.07}_{-0.67} \pm 1.96$      & 0.5625                               & $8.64^{+0.61}_{-0.48} \pm 1.38$      & 0.78                                 & 2.14                                 & N                                    \\
0303900401                           & 2005-08-17                           & 338.631                              & $+11.893$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0157360101                           & 2003-01-01                           & 338.755                              & $+83.083$                            & 10.9                                 & 474                                  & 10.8                                 & 472                                  & $10.19^{+1.17}_{-1.19} \pm 0.39$     & 0.5675                               & $1.77 \pm 0.63 \pm 1.60$             & 1.77                                 & 1.17                                 & Y                                    \\
0402850701                           & 2006-12-27                           & 338.859                              & $+83.072$                            & 9.5                                  & 242                                  & 9.7                                  & 473                                  & $4.90^{+1.76}_{-1.43} \pm 0.43$      & 0.5725                               & $0.92^{+0.86}_{-0.85} \pm 1.11$      & 1.08                                 & 1.25                                 & N                                    \\
0305900601                           & 2006-01-10                           & 338.871                              & $+83.074$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0163560101                           & 2003-12-30                           & 338.872                              & $+83.072$                            & 24.5                                 & 400                                  & 24.5                                 & 398                                  & $6.48^{+0.88}_{-0.82} \pm 0.44$      & 0.5725                               & $1.26^{+0.53}_{-0.52} \pm 1.11$      & 1.12                                 & 1.94                                 & N                                    \\
0550120301                           & 2008-08-16                           & 338.908                              & $+14.518$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0146310201                           & 2003-09-06                           & 339.518                              & $+9.394$                             & 13.8                                 & 467                                  & 13.7                                 & 469                                  & $2.70^{+1.03}_{-1.04} \pm 0.23$      & 0.5675                               & $2.46^{+0.63}_{-0.64} \pm 0.15$      & 1.23                                 & 1.94                                 & N                                    \\
0405950501                           & 2006-12-23                           & 339.692                              & $+66.614$                            & 40.1                                 & 498                                  & 40.4                                 & 514                                  & $10.07 \pm 0.70 \pm 0.29$            & 0.5625                               & $4.00^{+0.42}_{-0.41} \pm 1.22$      & 1.32                                 & 1.55                                 & N                                    \\
0404240101                           & 2007-01-16                           & 340.563                              & $+63.459$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0510990101                           & 2008-03-22                           & 340.828                              & $-2.498$                             & 18.1                                 & 414                                  & 19.4                                 & 505                                  & $1.72^{+0.92}_{-0.93} \pm 0.60$      & 0.5575                               & $0.00^{+0.40}_{-0.00} \pm 0.00$      & 1.75                                 & 2.68                                 & Y                                    \\
0202890201                           & 2003-12-28                           & 341.008                              & $+66.478$                            & 15.8                                 & 540                                  & 16.3                                 & 466                                  & $10.11^{+1.10}_{-1.50} \pm 0.42$     & 0.5675                               & $5.96^{+0.67}_{-0.85} \pm 2.08$      & 1.61                                 & 1.39                                 & N                                    \\
0200230201                           & 2004-05-13                           & 341.307                              & $-45.402$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0406610301                           & 2006-06-01                           & 341.992                              & $+88.984$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551150101                           & 2009-04-14                           & 342.164                              & $-32.242$                            & 28.2                                 & 394                                  & 32.2                                 & 563                                  & $8.87^{+1.43}_{-1.73} \pm 2.09$      & 0.5675                               & $3.34^{+0.53}_{-0.66} \pm 0.48$      & 1.74                                 & 2.40                                 & Y                                    \\
0145480101                           & 2003-02-08                           & 342.412                              & $+55.943$                            & 10.8                                 & 433                                  & 11.7                                 & 415                                  & $9.14^{+1.55}_{-1.42} \pm 1.74$      & 0.5575                               & $3.88^{+0.80}_{-0.77} \pm 0.95$      & 1.46                                 & 2.31                                 & N                                    \\
0302020201                           & 2005-10-12                           & 343.317                              & $-13.805$                            & 66.4                                 & 396                                  & 67.4                                 & 484                                  & $22.85^{+0.91}_{-0.99} \pm 1.94$     & 0.5675                               & $13.75^{+0.57}_{-0.58} \pm 2.16$     & 1.17                                 & 2.55                                 & N                                    \\
0012850201                           & 2002-06-06                           & 343.811                              & $+88.446$                            & 22.6                                 & 454                                  & 22.8                                 & 534                                  & $13.15^{+0.93}_{-0.86} \pm 0.23$     & 0.5675                               & $3.50^{+0.51}_{-0.48} \pm 1.63$      & 1.29                                 & 1.67                                 & N                                    \\
0152630101                           & 2003-08-13                           & 344.982                              & $+12.007$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152630301                           & 2003-08-11                           & 344.982                              & $+24.008$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0152630201                           & 2003-08-10                           & 344.983                              & $+18.008$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0555970301                           & 2008-08-12                           & 345.371                              & $+40.503$                            & 12.9                                 & 351                                  & 12.6                                 & 587                                  & $8.17^{+1.30}_{-1.17} \pm 0.55$      & 0.5675                               & $4.00^{+0.79}_{-0.69} \pm 0.68$      & 1.27                                 & 1.65                                 & N                                    \\
0555970401                           & 2008-08-26                           & 345.372                              & $+40.503$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0302540201                           & 2005-05-02                           & 345.386                              & $-51.102$                            & 11.7                                 & 375                                  & 12.8                                 & 469                                  & $8.74^{+1.45}_{-1.89} \pm 0.89$      & 0.5625                               & $4.36^{+0.79}_{-0.87} \pm 0.21$      & 1.22                                 & 2.67                                 & N                                    \\
0402250301                           & 2006-12-21                           & 345.816                              & $+83.123$                            & 15.2                                 & 410                                  & 15.1                                 & 423                                  & $8.18^{+1.26}_{-1.32} \pm 0.79$      & 0.5675                               & $1.35^{+0.62}_{-0.55} \pm 0.92$      & 1.38                                 & 1.70                                 & N                                    \\
0203060201                           & 2004-04-07                           & 346.152                              & $-20.754$                            & 38.4                                 & 463                                  & 38.9                                 & 471                                  & $21.65^{+1.04}_{-1.16} \pm 1.17$     & 0.5675                               & $9.62^{+0.60}_{-0.67} \pm 1.46$      & 1.71                                 & 2.11                                 & Y                                    \\
0164570401                           & 2004-08-27                           & 346.461                              & $+34.153$                            & 31.4                                 & 582                                  & 30.4                                 & 509                                  & $17.65^{+0.82}_{-0.81} \pm 0.72$     & 0.5675                               & $7.81 \pm 0.49 \pm 1.87$             & 1.39                                 & 1.76                                 & Y                                    \\
0511581401                           & 2008-01-23                           & 346.899                              & $+40.675$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0511581601                           & 2008-01-26                           & 346.899                              & $+40.675$                            & 26.1                                 & 379                                  & 26.3                                 & 542                                  & $7.78^{+0.84}_{-0.86} \pm 0.98$      & 0.5675                               & $4.50^{+0.59}_{-0.51} \pm 0.52$      & 1.51                                 & 1.93                                 & N                                    \\
0142630301                           & 2003-09-05                           & 347.106                              & $+21.521$                            & 15.2                                 & 505                                  & 16.0                                 & 586                                  & $15.70^{+1.40}_{-1.27} \pm 1.00$     & 0.5675                               & $11.24 \pm 0.85 \pm 0.90$            & 1.27                                 & 2.04                                 & N                                    \\
0502060301                           & 2007-08-03                           & 347.235                              & $+53.199$                            & 8.2                                  & 379                                  & 8.6                                  & 474                                  & $7.81^{+1.78}_{-1.94} \pm 0.46$      & 0.5675                               & $0.99^{+1.01}_{-0.99} \pm 1.15$      & 1.05                                 & 2.22                                 & N                                    \\
0501540201                           & 2008-01-06                           & 348.092                              & $+53.757$                            & 14.3                                 & 418                                  & 14.6                                 & 582                                  & $6.87^{+1.39}_{-0.94} \pm 1.36$      & 0.5675                               & $2.33^{+0.68}_{-0.56} \pm 0.93$      & 1.32                                 & 1.94                                 & N                                    \\
0112310201                           & 2001-05-25                           & 348.097                              & $-65.712$                            & 20.3                                 & 483                                  & 21.0                                 & 470                                  & $6.33^{+0.84}_{-0.97} \pm 0.50$      & 0.5575                               & $2.35^{+0.56}_{-0.40} \pm 0.45$      & 0.64                                 & 2.60                                 & N                                    \\
0204610101                           & 2005-04-29                           & 348.106                              & $-65.712$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0501650201                           & 2008-05-01                           & 348.170                              & $-65.252$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0405380701                           & 2007-04-30                           & 348.256                              & $-65.861$                            & 5.8                                  & 375                                  & 6.0                                  & 540                                  & $8.74^{+1.83}_{-1.91} \pm 3.68$      & 0.5575                               & $4.76^{+1.31}_{-0.80} \pm 1.23$      & 1.63                                 & 2.60                                 & N                                    \\
0112380101                           & 2000-08-26                           & 348.620                              & $+22.412$                            & 33.1                                 & 528                                  & 32.8                                 & 523                                  & $14.98^{+0.67}_{-0.88} \pm 2.04$     & 0.5675                               & $10.75^{+0.55}_{-0.47} \pm 1.27$     & 1.39                                 & 2.22                                 & N                                    \\
0504630101                           & 2008-04-30                           & 349.503                              & $-59.948$                            & 12.0                                 & 286                                  & 13.1                                 & 374                                  & $6.50^{+1.59}_{-1.82} \pm 2.71$      & 0.5675                               & $1.62^{+0.86}_{-0.98} \pm 0.53$      & 1.71                                 & 2.38                                 & Y                                    \\
0111810101                           & 2001-05-28                           & 349.589                              & $-52.579$                            & 45.3                                 & 260                                  & 46.1                                 & 221                                  & $12.41^{+1.02}_{-1.01} \pm 0.37$     & 0.5675                               & $5.30 \pm 0.60 \pm 1.21$             & 1.31                                 & 2.35                                 & N                                    \\
0306080101                           & 2005-11-05                           & 350.213                              & $-61.785$                            & 36.9                                 & 398                                  & 37.8                                 & 499                                  & $6.04^{+0.70}_{-0.74} \pm 0.53$      & 0.5675                               & $1.90^{+0.40}_{-0.41} \pm 0.37$      & 1.63                                 & 2.28                                 & Y                                    \\
0304080401                           & 2005-09-28                           & 350.355                              & $-32.590$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304080301                           & 2005-09-26                           & 350.355                              & $-32.590$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0205920401                           & 2004-10-04                           & 350.356                              & $-32.589$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303561501                           & 2006-01-08                           & 350.742                              & $+65.040$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0551200101                           & 2008-07-22                           & 351.377                              & $+52.666$                            & 6.1                                  & 311                                  & 6.0                                  & 474                                  & $7.02^{+2.02}_{-2.33} \pm 0.93$      & 0.5625                               & $3.27 \pm 1.17 \pm 0.41$             & 1.89                                 & 1.84                                 & Y                                    \\
0504480301                           & 2008-02-08                           & 351.416                              & $+51.410$                            & 23.3                                 & 475                                  & 24.6                                 & 562                                  & $8.26^{+1.70}_{-0.83} \pm 1.06$      & 0.5725                               & $1.83^{+0.77}_{-0.48} \pm 0.82$      & 1.68                                 & 2.37                                 & N                                    \\
0553790301                           & 2008-07-20                           & 351.859                              & $+54.922$                            & 18.1                                 & 500                                  & 19.4                                 & 589                                  & $7.35^{+1.00}_{-1.18} \pm 0.74$      & 0.5675                               & $0.94^{+0.49}_{-0.50} \pm 0.86$      & 1.80                                 & 1.77                                 & N                                    \\
0109060201                           & 2000-08-24                           & 352.134                              & $+19.971$                            & 45.9                                 & 371                                  & 44.8                                 & 367                                  & $20.52^{+0.85}_{-1.60} \pm 2.67$     & 0.5675                               & $13.35^{+0.54}_{-0.68} \pm 0.88$     & 1.11                                 & 2.10                                 & N                                    \\
0404710401                           & 2006-09-30                           & 352.437                              & $-27.054$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0303670101                           & 2005-07-07                           & 352.626                              & $+60.628$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0555650301                           & 2008-09-01                           & 352.636                              & $+19.889$                            & 17.7                                 & 365                                  & 18.5                                 & 443                                  & $14.18^{+0.72}_{-2.46} \pm 5.13$     & 0.5675                               & $10.70^{+0.93}_{-0.79} \pm 1.71$     & 1.85                                 & 2.69                                 & Y                                    \\
0555650201                           & 2008-08-30                           & 352.637                              & $+19.889$                            & 59.2                                 & 440                                  & 59.5                                 & 442                                  & $11.12^{+0.70}_{-0.83} \pm 2.32$     & 0.5675                               & $9.40^{+0.45}_{-0.48} \pm 2.40$      & 1.70                                 & 2.29                                 & Y                                    \\
0109060101                           & 2000-09-11                           & 352.967                              & $+17.198$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0304200901                           & 2005-07-21                           & 353.190                              & $+50.902$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0305920401                           & 2005-08-18                           & 353.859                              & $+55.933$                            & 16.5                                 & 393                                  & 17.0                                 & 488                                  & $8.69 \pm 1.25 \pm 2.31$             & 0.5675                               & $2.13^{+0.63}_{-0.64} \pm 2.16$      & 1.66                                 & 2.41                                 & N                                    \\
0400570101                           & 2006-08-07                           & 354.513                              & $+54.392$                            & 15.4                                 & 492                                  & 16.0                                 & 590                                  & $8.85^{+1.20}_{-1.32} \pm 0.76$      & 0.5675                               & $0.79^{+0.55}_{-0.59} \pm 0.81$      & 1.11                                 & 2.52                                 & N                                    \\
0502780601                           & 2007-08-06                           & 355.016                              & $+48.582$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112480301                           & 2002-02-24                           & 355.049                              & $+14.220$                            & 12.8                                 & 576                                  & 13.7                                 & 578                                  & $12.07^{+1.03}_{-1.02} \pm 0.82$     & 0.5675                               & $8.81^{+0.69}_{-0.70} \pm 0.48$      & 1.84                                 & 2.38                                 & N                                    \\
0401040101                           & 2007-01-22                           & 355.078                              & $+46.199$                            & 36.7                                 & 230                                  & 35.6                                 & 294                                  & $9.16^{+1.06}_{-1.35} \pm 0.45$      & 0.5625                               & $4.11^{+0.79}_{-0.52} \pm 0.37$      & 1.49                                 & 2.19                                 & N                                    \\
0201951801                           & 2004-08-08                           & 355.218                              & $+35.800$                            & 6.3                                  & 402                                  & 6.2                                  & 477                                  & $12.05^{+2.67}_{-2.22} \pm 1.77$     & 0.5675                               & $7.27^{+1.38}_{-1.23} \pm 1.27$      & 0.86                                 & 1.39                                 & N                                    \\
0112480201                           & 2001-09-09                           & 355.254                              & $+14.429$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0403040101                           & 2006-12-29                           & 355.273                              & $+83.945$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112480101                           & 2001-09-09                           & 355.494                              & $+14.619$                            & 8.8                                  & 511                                  & 8.9                                  & 587                                  & $4.71^{+0.53}_{-1.37} \pm 1.34$      & 0.5675                               & $2.09^{+0.64}_{-0.44} \pm 0.16$      & 1.40                                 & 1.70                                 & Y                                    \\
0100240701                           & 2000-08-19                           & 356.220                              & $+37.172$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203050801                           & 2005-01-12                           & 356.703                              & $+53.236$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0206610101                           & 2004-08-29                           & 357.105                              & $+7.009$                             & 10.6                                 & 510                                  & 10.4                                 & 505                                  & $1.40^{+0.91}_{-1.06} \pm 0.39$      & 0.5625                               & $0.62^{+0.55}_{-0.59} \pm 0.14$      & 1.24                                 & 1.87                                 & Y                                    \\
0556212301                           & 2008-07-21                           & 357.525                              & $+50.983$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0404520101                           & 2006-11-28                           & 357.613                              & $-87.492$                            & 9.9                                  & 194                                  & 9.9                                  & 245                                  & $4.10^{+2.63}_{-2.92} \pm 1.29$      & 0.5475                               & $1.31^{+1.25}_{-1.31} \pm 0.77$      & 1.83                                 & 1.98                                 & Y                                    \\
0550451301                           & 2009-03-15                           & 357.745                              & $+17.010$                            & 10.8                                 & 366                                  & 11.0                                 & 378                                  & $3.76^{+1.43}_{-1.42} \pm 0.89$      & 0.5775                               & $4.13^{+0.96}_{-1.07} \pm 0.89$      & 0.86                                 & 1.62                                 & N                                    \\
0201860101                           & 2004-08-05                           & 357.926                              & $+64.122$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0402460201                           & 2006-11-13                           & 357.988                              & $-47.159$                            & 28.4                                 & 415                                  & 28.9                                 & 502                                  & $6.42^{+0.80}_{-0.91} \pm 0.35$      & 0.5675                               & $2.41^{+0.42}_{-0.49} \pm 0.80$      & 0.71                                 & 1.80                                 & N                                    \\
0200780301                           & 2004-10-28                           & 358.108                              & $-46.896$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0553561101                           & 2008-11-02                           & 358.305                              & $-48.311$                            & 7.4                                  & 488                                  & 7.2                                  & 505                                  & $3.87^{+1.72}_{-1.58} \pm 1.14$      & 0.5475                               & $2.49^{+0.87}_{-0.82} \pm 0.40$      & 1.18                                 & 2.50                                 & N                                    \\
0415180101                           & 2007-03-25                           & 358.590                              & $-17.237$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0201590101                           & 2004-04-17                           & 358.614                              & $-17.226$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112251301                           & 2002-08-02                           & 358.694                              & $+64.785$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0112250301                           & 2001-07-29                           & 358.696                              & $+64.786$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0150350101                           & 2003-07-28                           & 359.410                              & $+52.435$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0403460201                           & 2007-03-21                           & 359.890                              & $-17.723$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
0203040401                           & 2004-10-04                           & 359.985                              & $-11.990$                            & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              & \nodata                              \\
\enddata
\end{deluxetable}


==> tab4_full <==
\begin{deluxetable}{ccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Oxygen Line Intensities from Directions with Multiple Observations\label{tab:MultipleObs}}
\tablehead{
&&& \colhead{Paper I} &&& \multicolumn{2}{c}{Without proton flux filtering} && \multicolumn{2}{c}{With proton flux filtering} \\
\cline{7-8} \cline{10-11}
\colhead{Dataset}            & \colhead{$N_\mathrm{obs}$}   & \colhead{Obs.~ID}            & \colhead{Dataset}            & \colhead{$l$}                & \colhead{$b$}                & \colhead{\Iovii}             & \colhead{\Ioviii}            && \colhead{\Iovii}             & \colhead{\Ioviii}            \\
\colhead{}                   & \colhead{}                   & \colhead{}                   & \colhead{}                   & \colhead{(deg)}              & \colhead{(deg)}              & \colhead{(\LU)}              & \colhead{(\LU)}              && \colhead{(\LU)}              & \colhead{(\LU)}              \\
\colhead{(1)}                & \colhead{(2)}                & \colhead{(3)}                & \colhead{(4)}                & \colhead{(5)}                & \colhead{(6)}                & \colhead{(7)}                & \colhead{(8)}                && \colhead{(9)}                & \colhead{(10)}               
}
\startdata
1                            & 2                            & 0050940401                   & \nodata                      & 0.015                        & $-12.011$                    & $35.17^{+1.55}_{-2.29} \pm 2.52$ & $15.68^{+1.16}_{-1.35} \pm 6.78$& & $35.17^{+1.55}_{-2.29} \pm 2.52$ & $15.68^{+1.16}_{-1.35} \pm 6.78$\\
                             &                              & 0203040401                   & \nodata                      & 359.985                      & $-11.990$                    & $33.54 \pm 1.79 \pm 0.53$    & $13.35 \pm 1.08 \pm 5.71$   & & \nodata                      & \nodata                     \\
2                            & 2                            & 0018741701                   & \nodata                      & 3.967                        & $-59.448$                    & $11.29 \pm 2.03 \pm 1.31$    & $5.49 \pm 1.23 \pm 0.55$    & & \nodata                      & \nodata                     \\
                             &                              & 0404910801                   & \nodata                      & 3.966                        & $-59.441$                    & $6.27^{+1.87}_{-0.91} \pm 1.22$ & $0.70^{+0.88}_{-0.57} \pm 1.09$& & \nodata                      & \nodata                     \\
3                            & 2                            & 0057560301                   & \nodata                      & 5.457                        & $+56.766$                    & $13.99 \pm 0.63 \pm 1.11$    & $4.71 \pm 0.39 \pm 2.67$    & & $13.69^{+0.72}_{-0.76} \pm 0.28$ & $5.07 \pm 0.46 \pm 2.36$    \\
                             &                              & 0148520101                   & \nodata                      & 5.456                        & $+56.770$                    & $12.42^{+0.78}_{-0.82} \pm 1.51$ & $4.47^{+0.47}_{-0.55} \pm 2.52$& & $12.42^{+0.78}_{-0.82} \pm 1.51$ & $4.47^{+0.47}_{-0.55} \pm 2.52$\\
4                            & 2                            & 0400460301                   & \nodata                      & 6.230                        & $-38.240$                    & $6.14^{+1.08}_{-0.92} \pm 0.72$ & $2.76^{+0.72}_{-0.57} \pm 0.34$& & $7.39^{+1.39}_{-1.36} \pm 0.82$ & $2.14^{+0.83}_{-0.82} \pm 0.66$\\
                             &                              & 0400460401                   & \nodata                      & 6.229                        & $-38.240$                    & $6.29^{+1.48}_{-1.53} \pm 0.50$ & $1.70^{+0.74}_{-0.73} \pm 0.38$& & $6.29^{+1.48}_{-1.53} \pm 0.50$ & $1.70^{+0.74}_{-0.73} \pm 0.38$\\
5                            & 3                            & 0401660101                   & \nodata                      & 6.604                        & $ +7.775$                    & $7.03^{+1.16}_{-0.78} \pm 0.80$ & $4.21^{+0.61}_{-0.44} \pm 0.72$& & \nodata                      & \nodata                     \\
                             &                              & 0085582001                   & \nodata                      & 6.588                        & $ +7.785$                    & $3.84^{+1.64}_{-1.28} \pm 1.78$ & $6.01^{+1.28}_{-1.18} \pm 1.17$& & $3.84^{+1.64}_{-1.28} \pm 1.78$ & $6.01^{+1.28}_{-1.18} \pm 1.17$\\
                             &                              & 0085581401                   & \nodata                      & 6.588                        & $ +7.786$                    & $5.15^{+0.82}_{-1.55} \pm 0.99$ & $3.97^{+0.99}_{-0.95} \pm 0.97$& & $5.15^{+0.82}_{-1.55} \pm 0.99$ & $3.97^{+0.99}_{-0.95} \pm 0.97$\\
6                            & 3                            & 0041160101                   & \nodata                      & 10.406                       & $+11.152$                    & $10.51 \pm 0.77 \pm 1.79$    & $7.48 \pm 0.48 \pm 0.99$    & & \nodata                      & \nodata                     \\
                             &                              & 0501580201                   & \nodata                      & 10.391                       & $+11.163$                    & $3.24^{+0.56}_{-0.58} \pm 0.78$ & $4.43^{+0.37}_{-0.39} \pm 1.08$& & \nodata                      & \nodata                     \\
                             &                              & 0501580101                   & \nodata                      & 10.391                       & $+11.164$                    & $3.17^{+0.71}_{-0.56} \pm 1.35$ & $4.40^{+0.40}_{-0.37} \pm 0.72$& & $5.03^{+0.69}_{-1.06} \pm 0.98$ & $4.33^{+0.49}_{-0.60} \pm 0.68$\\
7                            & 2                            & 0304080501                   & \nodata                      & 12.896                       & $-78.051$                    & $8.78^{+1.23}_{-1.37} \pm 0.56$ & $2.26^{+0.63}_{-0.68} \pm 0.57$& & $8.78^{+1.23}_{-1.37} \pm 0.56$ & $2.26^{+0.63}_{-0.68} \pm 0.57$\\
                             &                              & 0504370701                   & \nodata                      & 12.842                       & $-78.035$                    & $6.10^{+0.43}_{-0.75} \pm 0.44$ & $0.63^{+0.28}_{-0.35} \pm 0.30$& & \nodata                      & \nodata                     \\
8                            & 2                            & 0304720101                   & \nodata                      & 14.140                       & $-11.887$                    & $17.42^{+2.03}_{-1.61} \pm 1.90$ & $9.32^{+1.00}_{-0.99} \pm 1.54$& & $17.42^{+2.03}_{-1.61} \pm 1.90$ & $9.32^{+1.00}_{-0.99} \pm 1.54$\\
                             &                              & 0204690101                   & \nodata                      & 14.108                       & $-11.866$                    & $17.06^{+1.46}_{-1.10} \pm 1.50$ & $9.35^{+0.87}_{-0.67} \pm 1.40$& & \nodata                      & \nodata                     \\
9                            & 2                            & 0414580101                   & \nodata                      & 15.157                       & $-53.076$                    & $6.42^{+1.17}_{-0.90} \pm 0.25$ & $1.30^{+0.57}_{-0.56} \pm 0.33$& & \nodata                      & \nodata                     \\
                             &                              & 0147920601                   & \nodata                      & 15.128                       & $-53.066$                    & $10.40^{+2.22}_{-1.23} \pm 0.52$ & $5.14^{+1.11}_{-0.74} \pm 0.56$& & $9.67^{+2.21}_{-1.53} \pm 1.44$ & $5.22^{+1.26}_{-0.91} \pm 0.46$\\
10                           & 3                            & 0500910901                   & \nodata                      & 18.070                       & $+67.695$                    & $10.20^{+1.38}_{-1.60} \pm 0.40$ & $4.04^{+0.72}_{-0.78} \pm 2.10$& & \nodata                      & \nodata                     \\
                             &                              & 0500911001                   & \nodata                      & 18.071                       & $+67.695$                    & $11.30^{+1.13}_{-1.16} \pm 0.39$ & $3.54^{+0.66}_{-0.68} \pm 2.18$& & $11.81^{+1.79}_{-1.96} \pm 0.90$ & $4.19^{+0.96}_{-0.87} \pm 2.42$\\
                             &                              & 0500910601                   & \nodata                      & 18.069                       & $+67.696$                    & $11.40^{+1.64}_{-1.56} \pm 0.35$ & $3.44^{+0.84}_{-0.89} \pm 2.26$& & \nodata                      & \nodata                     \\
11                           & 3                            & 0085280201                   & \nodata                      & 18.426                       & $+16.024$                    & $5.05^{+1.54}_{-0.70} \pm 0.85$ & $3.00^{+0.92}_{-0.85} \pm 1.16$& & \nodata                      & \nodata                     \\
                             &                              & 0085281001                   & \nodata                      & 18.426                       & $+16.025$                    & $7.85^{+1.50}_{-1.52} \pm 1.15$ & $4.47^{+0.76}_{-0.77} \pm 0.69$& & $6.79^{+1.35}_{-1.51} \pm 1.01$ & $3.57^{+0.72}_{-0.70} \pm 1.14$\\
                             &                              & 0085280501                   & \nodata                      & 18.396                       & $+16.048$                    & $8.74^{+1.14}_{-0.60} \pm 1.21$ & $3.14^{+0.50}_{-0.38} \pm 0.44$& & \nodata                      & \nodata                     \\
12                           & 4                            & 0402080801                   & \nodata                      & 20.625                       & $+79.299$                    & $5.25^{+1.84}_{-1.43} \pm 0.40$ & $0.00^{+0.52}_{-0.00} \pm 0.78$& & \nodata                      & \nodata                     \\
                             &                              & 0096010101                   & \nodata                      & 20.591                       & $+79.318$                    & $15.28 \pm 0.87 \pm 0.42$    & $3.88 \pm 0.47 \pm 1.76$    & & \nodata                      & \nodata                     \\
                             &                              & 0402080301                   & \nodata                      & 20.559                       & $+79.334$                    & $8.44 \pm 0.66 \pm 0.41$     & $0.85^{+0.35}_{-0.36} \pm 0.94$& & $8.29^{+1.26}_{-0.85} \pm 0.51$ & $0.45^{+0.68}_{-0.45} \pm 1.32$\\
                             &                              & 0402080201                   & \nodata                      & 20.563                       & $+79.334$                    & $7.87^{+0.97}_{-1.41} \pm 0.25$ & $0.98^{+0.59}_{-0.46} \pm 1.11$& & $7.87^{+0.97}_{-1.41} \pm 0.25$ & $0.98^{+0.59}_{-0.46} \pm 1.11$\\
13                           & 2                            & 0147420401                   & \nodata                      & 20.728                       & $+27.290$                    & $29.08^{+2.19}_{-4.00} \pm 2.28$ & $14.63^{+1.45}_{-1.65} \pm 5.20$& & $28.52^{+2.54}_{-3.66} \pm 1.82$ & $12.86^{+1.34}_{-2.59} \pm 6.14$\\
                             &                              & 0101640101                   & \nodata                      & 20.712                       & $+27.303$                    & $35.09 \pm 2.28 \pm 0.39$    & $15.86^{+1.40}_{-1.41} \pm 6.31$& & \nodata                      & \nodata                     \\
14                           & 2                            & 0400200101                   & \nodata                      & 32.954                       & $+73.438$                    & $4.80^{+1.15}_{-0.81} \pm 0.38$ & $0.60^{+0.54}_{-0.48} \pm 0.80$& & $4.80^{+1.15}_{-0.81} \pm 0.38$ & $0.60^{+0.54}_{-0.48} \pm 0.80$\\
                             &                              & 0109081001                   & \nodata                      & 32.983                       & $+73.440$                    & $11.27^{+0.65}_{-1.88} \pm 2.15$ & $2.13^{+0.77}_{-0.45} \pm 1.10$& & $11.27^{+0.65}_{-1.88} \pm 2.15$ & $2.13^{+0.77}_{-0.45} \pm 1.10$\\
15                           & 2                            & 0403570201                   & \nodata                      & 33.994                       & $+20.278$                    & $22.12^{+1.14}_{-1.13} \pm 2.86$ & $11.32^{+0.75}_{-0.74} \pm 5.10$& & \nodata                      & \nodata                     \\
                             &                              & 0403570101                   & \nodata                      & 33.994                       & $+20.279$                    & $22.26^{+0.88}_{-0.89} \pm 1.44$ & $10.62 \pm 0.58 \pm 4.54$   & & $22.26^{+0.88}_{-0.89} \pm 1.44$ & $10.62 \pm 0.58 \pm 4.54$   \\
16                           & 2                            & 0112440301                   & \nodata                      & 35.701                       & $ -4.135$                    & $16.81^{+1.53}_{-2.58} \pm 2.26$ & $6.84^{+0.89}_{-1.38} \pm 0.26$& & \nodata                      & \nodata                     \\
                             &                              & 0112440401                   & \nodata                      & 35.702                       & $ -4.135$                    & $12.48^{+1.23}_{-1.07} \pm 0.38$ & $5.46^{+0.71}_{-0.70} \pm 0.49$& & $12.48^{+1.23}_{-1.07} \pm 0.38$ & $5.46^{+0.71}_{-0.70} \pm 0.49$\\
17                           & 3                            & 0201730101                   & \nodata                      & 36.078                       & $ +8.299$                    & $14.65^{+1.26}_{-1.33} \pm 0.57$ & $5.11 \pm 0.75 \pm 2.83$    & & $14.65^{+1.31}_{-1.34} \pm 0.57$ & $5.24^{+0.79}_{-0.77} \pm 2.70$\\
                             &                              & 0201730301                   & \nodata                      & 36.078                       & $ +8.299$                    & $10.85^{+2.08}_{-0.97} \pm 2.16$ & $4.72^{+0.67}_{-0.58} \pm 1.48$& & \nodata                      & \nodata                     \\
                             &                              & 0201730201                   & \nodata                      & 36.077                       & $ +8.299$                    & $13.20 \pm 0.90 \pm 0.80$    & $4.30 \pm 0.53 \pm 2.00$    & & \nodata                      & \nodata                     \\
18                           & 2                            & 0205510201                   & \nodata                      & 36.633                       & $+53.011$                    & $15.44^{+1.73}_{-2.46} \pm 0.59$ & $5.94^{+1.12}_{-1.31} \pm 2.96$& & \nodata                      & \nodata                     \\
                             &                              & 0101640801                   & \nodata                      & 36.616                       & $+53.048$                    & $19.41^{+1.69}_{-1.48} \pm 0.54$ & $6.03^{+0.94}_{-0.88} \pm 3.10$& & \nodata                      & \nodata                     \\
19                           & 5                            & 0106660101                   & \nodata                      & 39.269                       & $-52.930$                    & $11.84^{+0.47}_{-0.53} \pm 0.34$ & $2.82^{+0.27}_{-0.28} \pm 1.64$& & $12.46^{+0.71}_{-0.62} \pm 0.16$ & $3.02^{+0.37}_{-0.35} \pm 1.54$\\
                             &                              & 0106660201                   & \nodata                      & 39.268                       & $-52.930$                    & $13.63^{+0.66}_{-0.60} \pm 0.28$ & $3.27^{+0.35}_{-0.33} \pm 1.20$& & $12.31^{+1.56}_{-1.39} \pm 0.38$ & $3.12^{+0.83}_{-0.77} \pm 0.90$\\
                             &                              & 0106660401                   & \nodata                      & 39.268                       & $-52.930$                    & $9.61^{+0.95}_{-0.71} \pm 0.51$ & $2.29^{+0.50}_{-0.43} \pm 1.51$& & $9.37^{+0.92}_{-0.84} \pm 0.30$ & $2.26^{+0.52}_{-0.48} \pm 1.33$\\
                             &                              & 0106660501                   & \nodata                      & 39.268                       & $-52.930$                    & $10.72^{+1.30}_{-1.75} \pm 1.01$ & $2.37^{+0.71}_{-0.78} \pm 1.31$& & $10.72^{+1.30}_{-1.75} \pm 1.01$ & $2.37^{+0.71}_{-0.78} \pm 1.31$\\
                             &                              & 0106660601                   & \nodata                      & 39.266                       & $-52.928$                    & $10.18^{+0.39}_{-0.46} \pm 0.47$ & $2.80^{+0.21}_{-0.27} \pm 1.05$& & $10.74^{+0.68}_{-0.65} \pm 0.62$ & $2.71^{+0.39}_{-0.36} \pm 1.76$\\
20                           & 2                            & 0302261001                   & \nodata                      & 42.695                       & $+41.157$                    & $7.76^{+1.72}_{-1.75} \pm 0.64$ & $3.17^{+0.53}_{-1.10} \pm 0.37$& & $7.76^{+1.72}_{-1.75} \pm 0.64$ & $3.17^{+0.53}_{-1.10} \pm 0.37$\\
                             &                              & 0302260701                   & \nodata                      & 42.698                       & $+41.157$                    & $8.13^{+1.21}_{-1.89} \pm 0.96$ & $1.97^{+0.69}_{-0.92} \pm 0.67$& & \nodata                      & \nodata                     \\
21                           & 2                            & 0146500101                   & \nodata                      & 42.757                       & $+46.759$                    & $9.05^{+1.76}_{-1.77} \pm 0.19$ & $2.28^{+0.97}_{-1.09} \pm 1.86$& & \nodata                      & \nodata                     \\
                             &                              & 0146500201                   & \nodata                      & 42.757                       & $+46.760$                    & $12.02^{+1.76}_{-1.60} \pm 0.39$ & $3.37^{+1.04}_{-0.93} \pm 1.95$& & \nodata                      & \nodata                     \\
22                           & 2                            & 0089940101                   & \nodata                      & 44.914                       & $ -6.552$                    & $7.91^{+1.60}_{-1.06} \pm 0.54$ & $2.55^{+0.66}_{-0.60} \pm 1.17$& & \nodata                      & \nodata                     \\
                             &                              & 0089940801                   & \nodata                      & 44.915                       & $ -6.552$                    & $5.87^{+1.59}_{-1.25} \pm 0.74$ & $3.35^{+0.92}_{-0.73} \pm 1.12$& & \nodata                      & \nodata                     \\
23                           & 2                            & 0113051401                   & \nodata                      & 47.397                       & $ -3.887$                    & $7.72^{+1.13}_{-1.38} \pm 0.58$ & $3.77^{+0.56}_{-0.57} \pm 0.48$& & $5.18^{+1.21}_{-1.17} \pm 1.00$ & $2.61^{+0.68}_{-0.72} \pm 0.82$\\
                             &                              & 0113051301                   & \nodata                      & 47.361                       & $ -3.877$                    & $9.04^{+1.03}_{-1.16} \pm 1.54$ & $3.14^{+0.54}_{-0.60} \pm 0.59$& & \nodata                      & \nodata                     \\
24                           & 2                            & 0502360101                   & \nodata                      & 47.745                       & $ -8.911$                    & $9.03^{+1.21}_{-0.45} \pm 1.73$ & $3.71^{+0.49}_{-0.32} \pm 1.48$& & \nodata                      & \nodata                     \\
                             &                              & 0502360201                   & \nodata                      & 47.744                       & $ -8.911$                    & $11.13^{+1.05}_{-1.01} \pm 0.69$ & $3.93^{+0.37}_{-0.46} \pm 0.97$& & $10.87^{+0.91}_{-0.83} \pm 0.91$ & $3.75^{+0.49}_{-0.36} \pm 0.92$\\
25                           & 2                            & 0603590201                   & \nodata                      & 51.403                       & $-42.038$                    & $6.22^{+0.61}_{-0.63} \pm 0.46$ & $1.05^{+0.35}_{-0.36} \pm 0.60$& & $6.22^{+0.61}_{-0.63} \pm 0.46$ & $1.05^{+0.35}_{-0.36} \pm 0.60$\\
                             &                              & 0404190201                   & \nodata                      & 51.352                       & $-42.033$                    & $8.85^{+0.63}_{-0.67} \pm 0.23$ & $1.50^{+0.35}_{-0.36} \pm 1.19$& & $8.85^{+0.63}_{-0.67} \pm 0.23$ & $1.50^{+0.35}_{-0.36} \pm 1.19$\\
26                           & 5                            & 0073140201                   & \nodata                      & 52.878                       & $+47.989$                    & $12.93 \pm 0.80 \pm 0.23$    & $1.63^{+0.40}_{-0.41} \pm 1.59$& & $12.89^{+0.93}_{-0.85} \pm 0.18$ & $1.65^{+0.47}_{-0.43} \pm 1.52$\\
                             &                              & 0073140301                   & \nodata                      & 52.878                       & $+47.989$                    & $12.77^{+0.83}_{-1.09} \pm 0.70$ & $1.97^{+0.46}_{-0.52} \pm 1.60$& & \nodata                      & \nodata                     \\
                             &                              & 0073140501                   & \nodata                      & 52.877                       & $+47.990$                    & $16.43^{+1.01}_{-0.96} \pm 0.25$ & $2.19^{+0.50}_{-0.49} \pm 1.89$& & \nodata                      & \nodata                     \\
                             &                              & 0157360401                   & \nodata                      & 52.877                       & $+47.990$                    & $10.72^{+0.77}_{-1.10} \pm 0.27$ & $2.46^{+0.42}_{-0.40} \pm 1.33$& & \nodata                      & \nodata                     \\
                             &                              & 0157360601                   & \nodata                      & 52.877                       & $+47.991$                    & $13.00^{+2.10}_{-2.04} \pm 0.49$ & $2.01^{+1.00}_{-0.93} \pm 1.16$& & \nodata                      & \nodata                     \\
27                           & 3                            & 0112960601                   & \nodata                      & 53.638                       & $-13.628$                    & $11.21^{+1.59}_{-1.26} \pm 1.46$ & $2.32^{+0.97}_{-0.73} \pm 1.65$& & $11.21^{+1.59}_{-1.26} \pm 1.46$ & $2.32^{+0.97}_{-0.73} \pm 1.65$\\
                             &                              & 0112960301                   & \nodata                      & 53.638                       & $-13.627$                    & $9.90^{+1.03}_{-1.10} \pm 1.26$ & $3.18 \pm 0.61 \pm 0.80$    & & $9.90^{+1.03}_{-1.10} \pm 1.26$ & $3.18 \pm 0.61 \pm 0.80$    \\
                             &                              & 0112960501                   & \nodata                      & 53.638                       & $-13.627$                    & $12.65^{+1.28}_{-1.20} \pm 0.75$ & $3.57^{+0.65}_{-0.62} \pm 0.57$& & \nodata                      & \nodata                     \\
28                           & 2                            & 0505010501                   & \nodata                      & 56.664                       & $+43.826$                    & $5.11^{+1.41}_{-1.24} \pm 0.43$ & $0.52^{+0.34}_{-0.52} \pm 0.15$& & $5.11^{+1.41}_{-1.24} \pm 0.43$ & $0.52^{+0.34}_{-0.52} \pm 0.15$\\
                             &                              & 0505011201                   & \nodata                      & 56.663                       & $+43.826$                    & $4.67^{+1.18}_{-1.06} \pm 0.24$ & $0.65^{+0.55}_{-0.51} \pm 0.29$& & \nodata                      & \nodata                     \\
29                           & 6                            & 0500500601                   & \nodata                      & 57.061                       & $-28.019$                    & $6.20^{+1.16}_{-1.14} \pm 0.48$ & $0.89^{+0.53}_{-0.66} \pm 0.24$& & $6.25 \pm 1.24 \pm 1.01$     & $0.78^{+0.57}_{-0.63} \pm 0.54$\\
                             &                              & 0150610201                   & \nodata                      & 57.061                       & $-28.017$                    & $8.85^{+1.34}_{-1.22} \pm 1.75$ & $1.34 \pm 0.74 \pm 0.53$    & & $8.85^{+1.34}_{-1.22} \pm 1.75$ & $1.34 \pm 0.74 \pm 0.53$    \\
                             &                              & 0500500701                   & \nodata                      & 57.060                       & $-28.017$                    & $5.36^{+0.75}_{-0.69} \pm 0.41$ & $0.91^{+0.40}_{-0.36} \pm 0.07$& & $5.36^{+0.75}_{-0.69} \pm 0.41$ & $0.91^{+0.40}_{-0.36} \pm 0.07$\\
                             &                              & 0500500801                   & \nodata                      & 57.060                       & $-28.017$                    & $9.67^{+0.69}_{-0.66} \pm 0.58$ & $0.71^{+0.36}_{-0.34} \pm 0.66$& & $8.18^{+0.99}_{-0.93} \pm 0.52$ & $0.38^{+0.49}_{-0.38} \pm 0.85$\\
                             &                              & 0300310201                   & \nodata                      & 57.019                       & $-28.013$                    & $7.97^{+0.57}_{-0.61} \pm 0.71$ & $1.53^{+0.32}_{-0.33} \pm 0.65$& & $8.63^{+0.44}_{-1.00} \pm 0.69$ & $1.75^{+0.28}_{-0.37} \pm 0.61$\\
                             &                              & 0500500901                   & \nodata                      & 57.019                       & $-28.010$                    & $5.36^{+0.75}_{-0.69} \pm 1.35$ & $1.39 \pm 0.40 \pm 0.33$    & & \nodata                      & \nodata                     \\
30                           & 4                            & 0551860501                   & \nodata                      & 57.709                       & $ +6.402$                    & $1.07^{+1.12}_{-0.65} \pm 0.55$ & $1.62^{+0.82}_{-0.59} \pm 0.68$& & $0.87^{+0.84}_{-0.87} \pm 0.28$ & $1.76^{+0.67}_{-0.64} \pm 0.55$\\
                             &                              & 0109500101                   & \nodata                      & 57.709                       & $ +6.403$                    & $3.61^{+1.58}_{-1.31} \pm 0.90$ & $1.08 \pm 0.70 \pm 0.85$    & & \nodata                      & \nodata                     \\
                             &                              & 0105460801                   & \nodata                      & 57.713                       & $ +6.412$                    & $2.72^{+0.88}_{-0.74} \pm 0.70$ & $0.99^{+0.40}_{-0.41} \pm 0.22$& & \nodata                      & \nodata                     \\
                             &                              & 0105460201                   & \nodata                      & 57.714                       & $ +6.413$                    & $2.40^{+0.94}_{-0.86} \pm 0.19$ & $1.45^{+0.50}_{-0.46} \pm 0.19$& & \nodata                      & \nodata                     \\
31                           & 4                            & 0005010201                   & \nodata                      & 59.233                       & $+65.016$                    & $8.67^{+1.59}_{-2.19} \pm 0.58$ & $2.41^{+0.86}_{-0.99} \pm 1.09$& & \nodata                      & \nodata                     \\
                             &                              & 0005010301                   & \nodata                      & 59.227                       & $+65.017$                    & $12.08^{+0.84}_{-0.85} \pm 0.46$ & $2.27^{+0.43}_{-0.44} \pm 1.09$& & \nodata                      & \nodata                     \\
                             &                              & 0005010101                   & \nodata                      & 59.232                       & $+65.017$                    & $10.89^{+1.52}_{-0.90} \pm 0.74$ & $1.39^{+0.49}_{-0.46} \pm 1.26$& & $11.35^{+1.09}_{-1.13} \pm 0.33$ & $1.25^{+0.55}_{-0.56} \pm 1.09$\\
                             &                              & 0107660201                   & \nodata                      & 59.214                       & $+65.019$                    & $13.91^{+1.13}_{-1.21} \pm 0.23$ & $1.52 \pm 0.56 \pm 1.13$    & & $13.91^{+1.13}_{-1.21} \pm 0.23$ & $1.52 \pm 0.56 \pm 1.13$    \\
32                           & 8                            & 0502041401                   & \nodata                      & 62.633                       & $-33.140$                    & $8.38^{+1.77}_{-1.90} \pm 0.39$ & $1.72^{+0.92}_{-1.10} \pm 0.90$& & \nodata                      & \nodata                     \\
                             &                              & 0502040701                   & \nodata                      & 62.677                       & $-33.140$                    & $11.46^{+2.02}_{-1.50} \pm 1.00$ & $2.66^{+0.45}_{-0.79} \pm 2.01$& & \nodata                      & \nodata                     \\
                             &                              & 0502041801                   & \nodata                      & 62.677                       & $-33.140$                    & $5.93^{+1.60}_{-1.42} \pm 0.22$ & $0.77^{+1.04}_{-0.77} \pm 1.59$& & \nodata                      & \nodata                     \\
                             &                              & 0502040901                   & \nodata                      & 62.677                       & $-33.137$                    & $11.98^{+2.23}_{-2.10} \pm 0.79$ & $1.83^{+1.14}_{-0.85} \pm 1.66$& & \nodata                      & \nodata                     \\
                             &                              & 0502041201                   & \nodata                      & 62.633                       & $-33.137$                    & $8.22^{+2.31}_{-1.50} \pm 1.95$ & $1.16^{+1.04}_{-0.81} \pm 1.80$& & \nodata                      & \nodata                     \\
                             &                              & 0502041101                   & \nodata                      & 62.633                       & $-33.136$                    & $9.12^{+1.40}_{-1.78} \pm 0.14$ & $1.04^{+0.74}_{-0.86} \pm 1.77$& & \nodata                      & \nodata                     \\
                             &                              & 0502041001                   & \nodata                      & 62.633                       & $-33.135$                    & $8.19^{+1.75}_{-1.74} \pm 0.30$ & $2.14^{+0.54}_{-1.40} \pm 1.10$& & $8.19^{+1.75}_{-1.74} \pm 0.30$ & $2.14^{+0.54}_{-1.40} \pm 1.10$\\
                             &                              & 0201150101                   & \nodata                      & 62.675                       & $-33.133$                    & $11.94^{+0.98}_{-1.25} \pm 0.22$ & $1.93^{+0.52}_{-0.51} \pm 1.80$& & \nodata                      & \nodata                     \\
33                           & 2                            & 0094310201                   & \nodata                      & 63.028                       & $-44.013$                    & $10.53^{+0.47}_{-0.41} \pm 0.34$ & $2.32^{+0.26}_{-0.23} \pm 1.40$& & $10.53^{+0.47}_{-0.41} \pm 0.34$ & $2.32^{+0.26}_{-0.23} \pm 1.40$\\
                             &                              & 0094310101                   & \nodata                      & 63.029                       & $-44.012$                    & $10.59^{+0.52}_{-0.49} \pm 0.33$ & $2.76^{+0.29}_{-0.28} \pm 1.68$& & $11.29^{+0.89}_{-0.88} \pm 0.24$ & $2.82 \pm 0.47 \pm 1.58$    \\
34                           & 2                            & 0206860201                   & \nodata                      & 71.257                       & $+37.471$                    & $19.55^{+2.07}_{-1.24} \pm 0.92$ & $1.81^{+1.01}_{-0.70} \pm 1.67$& & \nodata                      & \nodata                     \\
                             &                              & 0206860101                   & \nodata                      & 71.257                       & $+37.471$                    & $6.76^{+0.90}_{-0.92} \pm 0.41$ & $1.00^{+0.51}_{-0.52} \pm 0.32$& & \nodata                      & \nodata                     \\
35                           & 2                            & 0501621601                   & \nodata                      & 72.954                       & $+38.208$                    & $4.51^{+1.71}_{-1.17} \pm 0.33$ & $0.84^{+0.67}_{-0.66} \pm 0.92$& & $4.51^{+1.71}_{-1.17} \pm 0.33$ & $0.84^{+0.67}_{-0.66} \pm 0.92$\\
                             &                              & 0501620301                   & \nodata                      & 72.974                       & $+38.214$                    & $4.21^{+1.62}_{-1.76} \pm 0.60$ & $1.20^{+0.88}_{-0.84} \pm 0.21$& & \nodata                      & \nodata                     \\
36                           & 2                            & 0111260701                   & \nodata                      & 75.851                       & $+64.877$                    & $7.74^{+0.83}_{-0.95} \pm 1.08$ & $1.07^{+0.72}_{-0.54} \pm 1.45$& & \nodata                      & \nodata                     \\
                             &                              & 0212480701                   & \nodata                      & 75.906                       & $+64.905$                    & $5.95 \pm 0.99 \pm 1.33$     & $0.52^{+0.54}_{-0.52} \pm 0.72$& & $5.95 \pm 0.99 \pm 1.33$     & $0.52^{+0.54}_{-0.52} \pm 0.72$\\
37                           & 2                            & 0130920101                   & \nodata                      & 76.753                       & $-28.526$                    & $14.22^{+0.98}_{-1.13} \pm 0.54$ & $5.36^{+0.58}_{-0.61} \pm 1.50$& & \nodata                      & \nodata                     \\
                             &                              & 0404450101                   & \nodata                      & 76.732                       & $-28.526$                    & $7.87^{+0.99}_{-0.84} \pm 0.29$ & $2.72^{+0.53}_{-0.48} \pm 0.91$& & $10.23^{+2.73}_{-2.23} \pm 0.28$ & $3.34^{+1.36}_{-1.20} \pm 1.20$\\
38                           & 8                            & 0401880901                   & \nodata                      & 82.346                       & $ -5.828$                    & $9.19^{+1.77}_{-2.20} \pm 0.68$ & $6.40^{+1.07}_{-1.17} \pm 0.93$& & \nodata                      & \nodata                     \\
                             &                              & 0550060801                   & \nodata                      & 82.347                       & $ -5.828$                    & $9.12^{+1.70}_{-1.85} \pm 0.90$ & $6.51^{+0.82}_{-0.97} \pm 0.63$& & $9.12^{+1.70}_{-1.85} \pm 0.90$ & $6.51^{+0.82}_{-0.97} \pm 0.63$\\
                             &                              & 0041741101                   & \nodata                      & 82.336                       & $ -5.825$                    & $23.07^{+2.09}_{-2.06} \pm 4.32$ & $15.28^{+1.18}_{-1.16} \pm 1.37$& & \nodata                      & \nodata                     \\
                             &                              & 0041740301                   & \nodata                      & 82.300                       & $ -5.822$                    & $11.63^{+2.14}_{-1.63} \pm 0.43$ & $3.62^{+1.12}_{-1.02} \pm 1.50$& & \nodata                      & \nodata                     \\
                             &                              & 0501930601                   & \nodata                      & 82.312                       & $ -5.820$                    & $9.96^{+1.65}_{-1.37} \pm 2.19$ & $6.42^{+0.96}_{-0.77} \pm 0.72$& & $9.96^{+1.65}_{-1.37} \pm 2.19$ & $6.42^{+0.96}_{-0.77} \pm 0.72$\\
                             &                              & 0550061301                   & \nodata                      & 82.310                       & $ -5.819$                    & $6.45^{+1.64}_{-1.02} \pm 0.94$ & $5.74^{+0.87}_{-0.89} \pm 0.16$& & \nodata                      & \nodata                     \\
                             &                              & 0401880801                   & \nodata                      & 82.309                       & $ -5.818$                    & $8.23^{+2.33}_{-1.07} \pm 1.70$ & $5.30^{+1.29}_{-0.67} \pm 0.74$& & \nodata                      & \nodata                     \\
                             &                              & 0143630101                   & \nodata                      & 82.301                       & $ -5.814$                    & $8.72^{+1.69}_{-1.54} \pm 1.47$ & $5.54^{+0.97}_{-0.85} \pm 1.46$& & $8.72^{+1.69}_{-1.54} \pm 1.47$ & $5.54^{+0.97}_{-0.85} \pm 1.46$\\
39                           & 3                            & 0109660801                   & \nodata                      & 85.622                       & $+75.921$                    & $6.92^{+0.52}_{-0.49} \pm 0.57$ & $0.81^{+0.29}_{-0.26} \pm 0.99$& & $6.99^{+0.57}_{-0.55} \pm 0.21$ & $0.78^{+0.29}_{-0.30} \pm 0.98$\\
                             &                              & 0109660901                   & \nodata                      & 85.622                       & $+75.921$                    & $6.48^{+0.80}_{-0.78} \pm 0.32$ & $0.84 \pm 0.46 \pm 0.88$    & & $6.48^{+0.80}_{-0.78} \pm 0.32$ & $0.84 \pm 0.46 \pm 0.88$    \\
                             &                              & 0109661001                   & \nodata                      & 85.623                       & $+75.921$                    & $6.22 \pm 0.40 \pm 0.44$     & $0.89 \pm 0.22 \pm 0.75$    & & $6.22 \pm 0.40 \pm 0.44$     & $0.89 \pm 0.22 \pm 0.75$    \\
40                           & 2                            & 0406421401                   & \nodata                      & 87.472                       & $+34.704$                    & $5.54^{+1.41}_{-0.72} \pm 0.45$ & $1.00^{+0.85}_{-0.88} \pm 0.67$& & \nodata                      & \nodata                     \\
                             &                              & 0406420401                   & \nodata                      & 87.477                       & $+34.706$                    & $17.14^{+1.69}_{-1.60} \pm 0.26$ & $0.55^{+0.84}_{-0.55} \pm 1.60$& & \nodata                      & \nodata                     \\
41                           & 2                            & 0112522601                   & \nodata                      & 88.190                       & $-55.573$                    & $5.55^{+1.00}_{-0.90} \pm 0.44$ & $1.42^{+0.47}_{-0.51} \pm 0.70$& & $5.55^{+1.00}_{-0.90} \pm 0.44$ & $1.42^{+0.47}_{-0.51} \pm 0.70$\\
                             &                              & 0112521301                   & \nodata                      & 88.253                       & $-55.561$                    & $7.60^{+1.30}_{-1.03} \pm 0.44$ & $2.19^{+0.53}_{-0.56} \pm 0.55$& & \nodata                      & \nodata                     \\
42                           & 3                            & 0400360301                   & \nodata                      & 91.516                       & $+47.948$                    & $4.85^{+1.72}_{-1.60} \pm 0.59$ & $0.69^{+0.96}_{-0.69} \pm 0.13$& & \nodata                      & \nodata                     \\
                             &                              & 0400360601                   & \nodata                      & 91.517                       & $+47.949$                    & $8.20^{+1.35}_{-1.19} \pm 0.21$ & $0.79^{+0.65}_{-0.64} \pm 0.95$& & \nodata                      & \nodata                     \\
                             &                              & 0400360801                   & \nodata                      & 91.518                       & $+47.950$                    & $17.08^{+1.44}_{-1.36} \pm 0.49$ & $0.86^{+0.69}_{-0.62} \pm 0.95$& & \nodata                      & \nodata                     \\
43                           & 5                            & 0502460401                   & \nodata                      & 91.566                       & $ -3.051$                    & $5.50^{+1.68}_{-1.18} \pm 0.63$ & $5.93^{+0.85}_{-0.73} \pm 0.93$& & $5.87^{+1.38}_{-1.46} \pm 0.69$ & $6.00^{+0.78}_{-0.83} \pm 0.94$\\
                             &                              & 0502460301                   & \nodata                      & 91.563                       & $ -3.048$                    & $8.42^{+0.74}_{-0.71} \pm 0.88$ & $6.05^{+0.44}_{-0.42} \pm 0.30$& & \nodata                      & \nodata                     \\
                             &                              & 0502460201                   & \nodata                      & 91.561                       & $ -3.045$                    & $6.49^{+1.24}_{-0.77} \pm 0.61$ & $5.95^{+0.78}_{-0.49} \pm 0.85$& & $6.42^{+1.03}_{-0.75} \pm 0.60$ & $5.84 \pm 0.45 \pm 0.96$    \\
                             &                              & 0502460101                   & \nodata                      & 91.560                       & $ -3.038$                    & $6.94^{+0.70}_{-0.72} \pm 0.98$ & $6.76^{+0.43}_{-0.44} \pm 0.35$& & $6.94^{+0.70}_{-0.72} \pm 0.98$ & $6.76^{+0.43}_{-0.44} \pm 0.35$\\
                             &                              & 0307120201                   & \nodata                      & 91.595                       & $ -3.031$                    & $9.21^{+1.01}_{-1.16} \pm 0.97$ & $7.29^{+0.67}_{-0.74} \pm 0.40$& & $8.59^{+1.40}_{-1.36} \pm 0.89$ & $7.03^{+0.99}_{-0.97} \pm 0.73$\\
44                           & 2                            & 0501660401                   & \nodata                      & 92.575                       & $-10.453$                    & $1.26^{+0.83}_{-0.81} \pm 0.11$ & $0.95^{+0.65}_{-0.64} \pm 0.23$& & $1.26^{+0.83}_{-0.81} \pm 0.11$ & $0.95^{+0.65}_{-0.64} \pm 0.23$\\
                             &                              & 0501660301                   & \nodata                      & 92.571                       & $-10.445$                    & $2.88^{+1.09}_{-0.90} \pm 0.21$ & $2.79^{+0.65}_{-0.59} \pm 0.15$& & $4.40^{+1.73}_{-1.54} \pm 0.51$ & $3.10^{+0.86}_{-0.88} \pm 0.14$\\
45                           & 2                            & 0302582301                   & \nodata                      & 94.955                       & $-43.442$                    & $3.58^{+0.82}_{-0.75} \pm 1.28$ & $0.80^{+0.42}_{-0.41} \pm 0.40$& & $3.58^{+0.82}_{-0.75} \pm 1.28$ & $0.80^{+0.42}_{-0.41} \pm 0.40$\\
                             &                              & 0502430301                   & \nodata                      & 94.916                       & $-43.439$                    & $2.88^{+0.56}_{-0.50} \pm 0.81$ & $0.38^{+0.26}_{-0.25} \pm 0.19$& & $2.91^{+0.99}_{-1.00} \pm 0.44$ & $0.08^{+0.54}_{-0.08} \pm 0.34$\\
46                           & 2                            & 0500730101                   & \nodata                      & 95.700                       & $+11.676$                    & $3.11^{+1.00}_{-0.99} \pm 0.64$ & $1.88^{+0.53}_{-0.56} \pm 0.45$& & \nodata                      & \nodata                     \\
                             &                              & 0500730201                   & \nodata                      & 95.700                       & $+11.676$                    & $3.19^{+0.75}_{-0.74} \pm 0.34$ & $1.79^{+0.40}_{-0.41} \pm 0.27$& & $3.41^{+0.87}_{-1.05} \pm 0.40$ & $1.85^{+0.50}_{-0.51} \pm 0.20$\\
47                           & 2                            & 0127921101                   & \nodata                      & 96.402                       & $+60.095$                    & $12.54^{+1.42}_{-1.43} \pm 0.39$ & $3.82^{+0.80}_{-0.82} \pm 1.88$& & \nodata                      & \nodata                     \\
                             &                              & 0127921201                   & \nodata                      & 96.402                       & $+60.095$                    & $10.14^{+0.91}_{-0.83} \pm 0.33$ & $1.32^{+0.43}_{-0.42} \pm 1.14$& & $10.14^{+0.91}_{-0.83} \pm 0.33$ & $1.32^{+0.43}_{-0.42} \pm 1.14$\\
48                           & 2                            & 0304850901                   & \nodata                      & 96.866                       & $-87.971$                    & $6.18^{+1.72}_{-0.70} \pm 0.57$ & $2.30^{+1.03}_{-0.95} \pm 1.37$& & $6.34^{+1.45}_{-1.44} \pm 0.21$ & $2.37^{+1.01}_{-0.96} \pm 1.29$\\
                             &                              & 0304851001                   & \nodata                      & 96.873                       & $-87.971$                    & $10.00^{+1.61}_{-1.89} \pm 0.21$ & $1.03^{+0.92}_{-0.90} \pm 1.56$& & \nodata                      & \nodata                     \\
49                           & 2                            & 0032140701                   & \nodata                      & 98.449                       & $-39.414$                    & $6.99^{+1.22}_{-1.23} \pm 1.30$ & $1.75 \pm 0.64 \pm 0.36$    & & \nodata                      & \nodata                     \\
                             &                              & 0147580301                   & \nodata                      & 98.502                       & $-39.334$                    & $4.89^{+1.10}_{-1.15} \pm 1.26$ & $1.30^{+0.57}_{-0.56} \pm 0.49$& & $4.89^{+1.10}_{-1.15} \pm 1.26$ & $1.30^{+0.57}_{-0.56} \pm 0.49$\\
50                           & 4                            & 0147130901                   & \nodata                      & 100.313                      & $+40.970$                    & $13.14^{+1.01}_{-1.13} \pm 0.35$ & $1.86^{+0.51}_{-0.56} \pm 0.97$& & \nodata                      & \nodata                     \\
                             &                              & 0147130101                   & \nodata                      & 100.311                      & $+40.978$                    & $4.22^{+0.88}_{-1.02} \pm 0.40$ & $0.57^{+0.55}_{-0.57} \pm 0.32$& & \nodata                      & \nodata                     \\
                             &                              & 0147131001                   & \nodata                      & 100.301                      & $+40.987$                    & $13.56^{+1.34}_{-1.36} \pm 1.08$ & $2.40 \pm 0.69 \pm 1.43$    & & \nodata                      & \nodata                     \\
                             &                              & 0151530501                   & \nodata                      & 100.301                      & $+40.987$                    & $11.71^{+1.14}_{-1.66} \pm 0.26$ & $0.78^{+0.47}_{-0.53} \pm 0.72$& & \nodata                      & \nodata                     \\
51                           & 2                            & 0205320101                   & \nodata                      & 100.900                      & $+29.190$                    & $3.57^{+0.74}_{-0.73} \pm 0.22$ & $0.67^{+0.49}_{-0.50} \pm 0.91$& & \nodata                      & \nodata                     \\
                             &                              & 0205320201                   & \nodata                      & 100.901                      & $+29.200$                    & $7.66^{+1.17}_{-1.06} \pm 0.37$ & $0.26^{+0.60}_{-0.26} \pm 0.54$& & \nodata                      & \nodata                     \\
52                           & 3                            & 0112840201                   & \nodata                      & 104.820                      & $+68.546$                    & $10.13^{+1.26}_{-1.34} \pm 0.57$ & $1.70 \pm 0.61 \pm 0.25$    & & \nodata                      & \nodata                     \\
                             &                              & 0303420101                   & \nodata                      & 104.889                      & $+68.578$                    & $6.70^{+1.44}_{-1.53} \pm 2.76$ & $1.21^{+0.30}_{-0.72} \pm 1.15$& & $6.70^{+1.44}_{-1.53} \pm 2.76$ & $1.21^{+0.30}_{-0.72} \pm 1.15$\\
                             &                              & 0303420201                   & \nodata                      & 104.889                      & $+68.579$                    & $6.52^{+1.50}_{-1.46} \pm 0.28$ & $0.10^{+0.70}_{-0.10} \pm 0.10$& & \nodata                      & \nodata                     \\
53                           & 3                            & 0300490301                   & \nodata                      & 107.538                      & $+14.027$                    & $3.64^{+0.84}_{-1.06} \pm 0.54$ & $0.81^{+0.56}_{-0.61} \pm 0.16$& & \nodata                      & \nodata                     \\
                             &                              & 0300490501                   & \nodata                      & 107.538                      & $+14.028$                    & $4.92^{+0.99}_{-0.89} \pm 0.57$ & $1.04^{+0.46}_{-0.42} \pm 0.21$& & \nodata                      & \nodata                     \\
                             &                              & 0300490201                   & \nodata                      & 107.539                      & $+14.028$                    & $8.46 \pm 0.91 \pm 0.32$     & $0.66^{+0.54}_{-0.46} \pm 1.09$& & \nodata                      & \nodata                     \\
54                           & 3                            & 0600540501                   & \nodata                      & 108.762                      & $-41.423$                    & $2.03^{+0.60}_{-0.50} \pm 0.42$ & $1.00^{+0.33}_{-0.30} \pm 0.07$& & $1.96^{+1.02}_{-1.00} \pm 0.63$ & $1.08^{+0.55}_{-0.53} \pm 0.15$\\
                             &                              & 0600540601                   & \nodata                      & 108.761                      & $-41.422$                    & $2.76^{+0.53}_{-0.65} \pm 1.14$ & $0.97^{+0.37}_{-0.24} \pm 0.31$& & $1.18^{+0.53}_{-0.52} \pm 1.13$ & $0.41^{+0.39}_{-0.38} \pm 0.41$\\
                             &                              & 0510010701                   & \nodata                      & 108.782                      & $-41.412$                    & $5.65^{+0.81}_{-0.91} \pm 0.47$ & $0.88^{+0.50}_{-0.59} \pm 0.85$& & \nodata                      & \nodata                     \\
55                           & 2                            & 0400920201                   & \nodata                      & 111.311                      & $+33.345$                    & $2.52^{+0.98}_{-0.96} \pm 0.36$ & $0.97^{+0.65}_{-0.64} \pm 0.25$& & $2.52^{+0.98}_{-0.96} \pm 0.36$ & $0.97^{+0.65}_{-0.64} \pm 0.25$\\
                             &                              & 0400920101                   & \nodata                      & 111.311                      & $+33.346$                    & $2.51^{+1.09}_{-1.10} \pm 0.29$ & $1.05^{+0.71}_{-0.79} \pm 0.23$& & $2.51^{+1.09}_{-1.10} \pm 0.29$ & $1.05^{+0.71}_{-0.79} \pm 0.23$\\
56                           & 2                            & 0111000201                   & \nodata                      & 111.583                      & $-45.721$                    & $5.99^{+1.97}_{-0.80} \pm 0.40$ & $2.38^{+1.04}_{-1.01} \pm 1.02$& & $5.99^{+1.97}_{-0.80} \pm 0.40$ & $2.38^{+1.04}_{-1.01} \pm 1.02$\\
                             &                              & 0111000101                   & \nodata                      & 111.583                      & $-45.721$                    & $5.57^{+0.44}_{-0.66} \pm 1.45$ & $1.68^{+0.41}_{-0.38} \pm 0.75$& & $6.12^{+0.93}_{-1.14} \pm 0.62$ & $1.51^{+0.46}_{-0.54} \pm 0.53$\\
57                           & 3                            & 0556230101                   & \nodata                      & 111.925                      & $+52.021$                    & $1.97^{+1.19}_{-1.20} \pm 0.22$ & $0.39^{+0.61}_{-0.39} \pm 0.09$& & $1.97^{+1.19}_{-1.20} \pm 0.22$ & $0.39^{+0.61}_{-0.39} \pm 0.09$\\
                             &                              & 0556230201                   & \nodata                      & 111.924                      & $+52.023$                    & $2.01^{+0.77}_{-0.67} \pm 0.21$ & $0.21^{+0.58}_{-0.21} \pm 0.04$& & $2.45^{+1.10}_{-0.93} \pm 0.51$ & $0.49^{+0.78}_{-0.49} \pm 0.13$\\
                             &                              & 0205390301                   & \nodata                      & 111.923                      & $+52.027$                    & $4.09^{+0.50}_{-0.48} \pm 0.45$ & $0.44^{+0.28}_{-0.27} \pm 0.18$& & \nodata                      & \nodata                     \\
58                           & 2                            & 0305920301                   & \nodata                      & 112.288                      & $+50.307$                    & $5.80^{+1.00}_{-0.99} \pm 1.01$ & $0.40^{+0.48}_{-0.40} \pm 0.60$& & \nodata                      & \nodata                     \\
                             &                              & 0305920601                   & \nodata                      & 112.300                      & $+50.328$                    & $16.83^{+1.17}_{-1.21} \pm 1.23$ & $2.17 \pm 0.59 \pm 1.81$    & & \nodata                      & \nodata                     \\
59                           & 2                            & 0502290101                   & \nodata                      & 113.116                      & $-57.622$                    & $3.87^{+0.55}_{-0.47} \pm 0.36$ & $0.42^{+0.16}_{-0.27} \pm 0.51$& & $3.87^{+0.55}_{-0.47} \pm 0.36$ & $0.42^{+0.16}_{-0.27} \pm 0.51$\\
                             &                              & 0112320101                   & \nodata                      & 113.167                      & $-57.599$                    & $7.40^{+0.76}_{-0.81} \pm 1.28$ & $2.36^{+0.47}_{-0.48} \pm 0.64$& & $7.40^{+0.76}_{-0.81} \pm 1.28$ & $2.36^{+0.47}_{-0.48} \pm 0.64$\\
60                           & 4                            & 0142770101                   & \nodata                      & 113.461                      & $+57.995$                    & $7.60^{+1.16}_{-1.29} \pm 0.35$ & $1.08^{+0.54}_{-0.59} \pm 0.30$& & $8.05^{+1.22}_{-1.02} \pm 0.77$ & $1.31^{+0.58}_{-0.54} \pm 0.34$\\
                             &                              & 0405690501                   & \nodata                      & 113.457                      & $+58.007$                    & $3.35^{+0.91}_{-0.85} \pm 0.18$ & $0.20^{+0.45}_{-0.20} \pm 0.12$& & $3.52^{+1.07}_{-1.15} \pm 0.77$ & $0.13^{+0.51}_{-0.13} \pm 0.13$\\
                             &                              & 0405690101                   & \nodata                      & 113.459                      & $+58.010$                    & $6.29 \pm 1.65 \pm 0.69$     & $0.00^{+0.81}_{-0.00} \pm 0.37$& & \nodata                      & \nodata                     \\
                             &                              & 0405690201                   & \nodata                      & 113.460                      & $+58.010$                    & $4.33^{+1.02}_{-0.82} \pm 1.04$ & $0.26^{+0.44}_{-0.26} \pm 0.32$& & $4.33^{+1.02}_{-0.82} \pm 1.04$ & $0.26^{+0.44}_{-0.26} \pm 0.32$\\
61                           & 2                            & 0305361501                   & \nodata                      & 116.966                      & $+86.004$                    & $5.23^{+0.84}_{-0.87} \pm 0.36$ & $0.28^{+0.44}_{-0.28} \pm 0.82$& & \nodata                      & \nodata                     \\
                             &                              & 0305360501                   & \nodata                      & 116.949                      & $+86.010$                    & $5.35^{+1.07}_{-0.88} \pm 0.40$ & $0.71^{+0.50}_{-0.48} \pm 0.82$& & $5.35^{+1.07}_{-0.88} \pm 0.40$ & $0.71^{+0.50}_{-0.48} \pm 0.82$\\
62                           & 2                            & 0402750601                   & \nodata                      & 117.095                      & $-36.327$                    & $2.94^{+0.83}_{-0.36} \pm 0.31$ & $0.63^{+0.50}_{-0.48} \pm 0.26$& & \nodata                      & \nodata                     \\
                             &                              & 0402750201                   & \nodata                      & 117.135                      & $-36.316$                    & $5.28^{+1.05}_{-0.93} \pm 0.68$ & $0.67^{+0.47}_{-0.37} \pm 0.76$& & \nodata                      & \nodata                     \\
63                           & 2                            & 0413380601                   & \nodata                      & 120.207                      & $+69.447$                    & $4.81 \pm 1.28 \pm 0.18$     & $0.83^{+0.69}_{-0.70} \pm 0.05$& & $5.93^{+1.69}_{-1.81} \pm 0.37$ & $1.95 \pm 0.87 \pm 0.18$    \\
                             &                              & 0551090101                   & \nodata                      & 120.126                      & $+69.460$                    & $3.08^{+0.88}_{-1.03} \pm 0.09$ & $0.00^{+0.32}_{-0.00} \pm 0.09$& & $2.93^{+1.04}_{-1.03} \pm 0.28$ & $0.10^{+0.56}_{-0.10} \pm 0.38$\\
64                           & 2                            & 0511380101                   & \nodata                      & 120.324                      & $-22.572$                    & $4.46^{+0.73}_{-0.77} \pm 0.49$ & $1.38 \pm 0.39 \pm 0.49$    & & \nodata                      & \nodata                     \\
                             &                              & 0505760101                   & \nodata                      & 120.349                      & $-22.543$                    & $6.13^{+0.79}_{-0.96} \pm 0.88$ & $1.92^{+0.46}_{-0.43} \pm 0.20$& & \nodata                      & \nodata                     \\
65                           & 2                            & 0505760501                   & \nodata                      & 120.377                      & $-22.193$                    & $3.77^{+1.03}_{-0.54} \pm 0.56$ & $0.93^{+0.51}_{-0.37} \pm 0.38$& & \nodata                      & \nodata                     \\
                             &                              & 0402560701                   & \nodata                      & 120.404                      & $-22.166$                    & $5.12^{+1.18}_{-0.59} \pm 0.56$ & $1.58^{+0.52}_{-0.33} \pm 0.21$& & \nodata                      & \nodata                     \\
66                           & 2                            & 0511380301                   & \nodata                      & 120.528                      & $-21.851$                    & $4.63^{+0.74}_{-0.84} \pm 0.22$ & $1.44^{+0.42}_{-0.41} \pm 0.26$& & $4.63^{+0.74}_{-0.84} \pm 0.22$ & $1.44^{+0.42}_{-0.41} \pm 0.26$\\
                             &                              & 0402560501                   & \nodata                      & 120.554                      & $-21.822$                    & $5.32^{+0.66}_{-0.73} \pm 0.26$ & $1.47 \pm 0.36 \pm 0.19$    & & \nodata                      & \nodata                     \\
67                           & 2                            & 0112570301                   &  1                           & 120.595                      & $-22.245$                    & $7.45^{+0.71}_{-0.56} \pm 1.16$ & $2.15^{+0.37}_{-0.39} \pm 0.60$& & \nodata                      & \nodata                     \\
                             &                              & 0402560801                   &  1                           & 120.591                      & $-22.242$                    & $5.89^{+0.73}_{-0.80} \pm 1.24$ & $1.75^{+0.36}_{-0.40} \pm 0.41$& & $5.89^{+0.73}_{-0.80} \pm 1.24$ & $1.75^{+0.36}_{-0.40} \pm 0.41$\\
68                           & 2                            & 0505760401                   & \nodata                      & 120.715                      & $-22.488$                    & $5.75^{+0.75}_{-0.87} \pm 1.13$ & $1.40^{+0.47}_{-0.53} \pm 0.98$& & $5.56^{+1.09}_{-0.80} \pm 1.20$ & $1.37^{+0.45}_{-0.46} \pm 0.97$\\
                             &                              & 0402560601                   & \nodata                      & 120.742                      & $-22.461$                    & $4.99^{+1.10}_{-0.86} \pm 2.02$ & $1.22^{+0.42}_{-0.45} \pm 1.27$& & $4.99^{+1.10}_{-0.86} \pm 2.02$ & $1.22^{+0.42}_{-0.45} \pm 1.27$\\
69                           & 2                            & 0410582001                   &  2                           & 120.820                      & $-21.564$                    & $4.31^{+1.19}_{-1.18} \pm 1.61$ & $1.40^{+0.62}_{-0.32} \pm 0.83$& & \nodata                      & \nodata                     \\
                             &                              & 0402560301                   &  2                           & 120.784                      & $-21.514$                    & $4.99^{+0.90}_{-0.73} \pm 0.25$ & $1.91^{+0.41}_{-0.37} \pm 0.10$& & $4.99^{+0.90}_{-0.73} \pm 0.25$ & $1.91^{+0.41}_{-0.37} \pm 0.10$\\
70                           & 2                            & 0109270301                   &  3                           & 121.707                      & $-20.938$                    & $8.29^{+0.63}_{-0.77} \pm 1.35$ & $2.67^{+0.36}_{-0.39} \pm 0.41$& & $8.29^{+0.63}_{-0.77} \pm 1.35$ & $2.67^{+0.36}_{-0.39} \pm 0.41$\\
                             &                              & 0402561501                   &  3                           & 121.703                      & $-20.934$                    & $4.45^{+0.67}_{-0.66} \pm 0.34$ & $2.07^{+0.38}_{-0.36} \pm 0.34$& & $4.45^{+0.67}_{-0.66} \pm 0.34$ & $2.07^{+0.38}_{-0.36} \pm 0.34$\\
71                           & 2                            & 0403530501                   &  4                           & 121.807                      & $-21.183$                    & $6.47^{+2.15}_{-1.78} \pm 1.07$ & $0.33^{+0.85}_{-0.33} \pm 1.08$& & $6.47^{+2.15}_{-1.78} \pm 1.07$ & $0.33^{+0.85}_{-0.33} \pm 1.08$\\
                             &                              & 0403530401                   &  4                           & 121.808                      & $-21.183$                    & $7.54^{+2.48}_{-1.68} \pm 1.80$ & $3.80^{+1.30}_{-1.00} \pm 0.69$& & $7.54^{+2.48}_{-1.68} \pm 1.80$ & $3.80^{+1.30}_{-1.00} \pm 0.69$\\
72                           & 2                            & 0100640101                   &  5                           & 122.774                      & $+22.470$                    & $8.15^{+0.62}_{-0.64} \pm 0.60$ & $2.12^{+0.34}_{-0.35} \pm 0.42$& & $8.05^{+0.69}_{-0.65} \pm 0.65$ & $2.12^{+0.37}_{-0.36} \pm 0.46$\\
                             &                              & 0100640201                   &  5                           & 122.774                      & $+22.471$                    & $9.66^{+0.52}_{-0.49} \pm 1.12$ & $3.31^{+0.29}_{-0.28} \pm 0.86$& & $9.37^{+0.66}_{-0.90} \pm 1.11$ & $3.11^{+0.34}_{-0.35} \pm 1.19$\\
73                           & 2                            & 0094360601                   & \nodata                      & 123.442                      & $+76.002$                    & $11.06^{+1.38}_{-1.53} \pm 0.21$ & $1.66^{+0.72}_{-0.77} \pm 1.12$& & \nodata                      & \nodata                     \\
                             &                              & 0404980101                   & \nodata                      & 123.290                      & $+76.012$                    & $4.62^{+0.79}_{-0.80} \pm 1.54$ & $1.24^{+0.38}_{-0.32} \pm 0.47$& & $4.62^{+0.79}_{-0.80} \pm 1.54$ & $1.24^{+0.38}_{-0.32} \pm 0.47$\\
74                           & 2                            & 0110890301                   &  6                           & 123.770                      & $-50.163$                    & $6.61^{+1.26}_{-0.91} \pm 0.54$ & $1.50^{+0.30}_{-0.50} \pm 0.53$& & $7.45^{+2.12}_{-1.12} \pm 0.59$ & $1.87^{+0.61}_{-0.60} \pm 0.75$\\
                             &                              & 0300470101                   &  6                           & 123.767                      & $-50.161$                    & $6.22^{+0.66}_{-0.73} \pm 0.38$ & $3.76^{+0.40}_{-0.38} \pm 0.56$& & \nodata                      & \nodata                     \\
75                           & 7                            & 0111550401                   &  7                           & 125.892                      & $+54.815$                    & $9.93^{+0.46}_{-0.42} \pm 0.47$ & $3.29^{+0.25}_{-0.24} \pm 1.15$& & \nodata                      & \nodata                     \\
                             &                              & 0111550201                   &  7                           & 125.917                      & $+54.818$                    & $6.37^{+0.50}_{-0.56} \pm 0.40$ & $0.72^{+0.27}_{-0.25} \pm 0.63$& & $6.37^{+0.50}_{-0.56} \pm 0.40$ & $0.72^{+0.27}_{-0.25} \pm 0.63$\\
                             &                              & 0111550301                   &  7                           & 125.907                      & $+54.819$                    & $3.78^{+0.92}_{-0.87} \pm 0.57$ & $0.37^{+0.45}_{-0.37} \pm 0.21$& & $3.78^{+0.92}_{-0.87} \pm 0.57$ & $0.37^{+0.45}_{-0.37} \pm 0.21$\\
                             &                              & 0111550101                   &  7                           & 125.917                      & $+54.822$                    & $6.16^{+0.91}_{-0.35} \pm 0.67$ & $0.43^{+0.15}_{-0.43} \pm 0.79$& & $5.59^{+0.60}_{-0.54} \pm 0.59$ & $0.20^{+0.30}_{-0.20} \pm 0.64$\\
                             &                              & 0162160601                   &  7                           & 125.846                      & $+54.826$                    & $4.58^{+0.81}_{-0.78} \pm 0.56$ & $0.00^{+0.39}_{-0.00} \pm 0.69$& & $4.58^{+0.81}_{-0.78} \pm 0.56$ & $0.00^{+0.39}_{-0.00} \pm 0.69$\\
                             &                              & 0162160401                   &  7                           & 125.848                      & $+54.828$                    & $7.08^{+1.06}_{-0.92} \pm 0.42$ & $0.65^{+0.47}_{-0.51} \pm 1.05$& & \nodata                      & \nodata                     \\
                             &                              & 0162160201                   &  7                           & 125.849                      & $+54.831$                    & $8.67^{+1.18}_{-1.27} \pm 0.80$ & $2.41^{+0.59}_{-0.89} \pm 0.62$& & $9.17^{+1.45}_{-1.16} \pm 1.22$ & $2.54^{+0.77}_{-0.67} \pm 0.51$\\
76                           & 2                            & 0158560301                   &  8                           & 126.526                      & $+52.738$                    & $4.75^{+1.13}_{-1.24} \pm 0.46$ & $0.31^{+0.58}_{-0.31} \pm 0.19$& & \nodata                      & \nodata                     \\
                             &                              & 0124900101                   &  8                           & 126.530                      & $+52.742$                    & $8.77^{+0.84}_{-0.80} \pm 0.39$ & $0.76^{+0.39}_{-0.38} \pm 0.78$& & $8.77^{+0.84}_{-0.80} \pm 0.39$ & $0.76^{+0.39}_{-0.38} \pm 0.78$\\
77                           & 3                            & 0153752501                   &  9                           & 130.728                      & $ +3.002$                    & $3.79^{+0.64}_{-0.95} \pm 0.87$ & $1.02^{+0.43}_{-0.52} \pm 0.26$& & $3.04^{+0.61}_{-0.87} \pm 0.27$ & $0.79^{+0.46}_{-0.52} \pm 0.30$\\
                             &                              & 0153751801                   &  9                           & 130.675                      & $ +3.052$                    & $3.47^{+1.12}_{-0.81} \pm 0.48$ & $1.23^{+0.51}_{-0.44} \pm 0.34$& & \nodata                      & \nodata                     \\
                             &                              & 0004010201                   &  9                           & 130.715                      & $ +3.066$                    & $3.60^{+0.61}_{-0.86} \pm 0.08$ & $1.36^{+0.43}_{-0.42} \pm 0.20$& & $3.60^{+0.61}_{-0.86} \pm 0.08$ & $1.36^{+0.43}_{-0.42} \pm 0.20$\\
78                           & 3                            & 0153752401                   & \nodata                      & 130.825                      & $ +3.104$                    & $3.15^{+1.27}_{-0.90} \pm 0.45$ & $0.58^{+0.60}_{-0.52} \pm 0.50$& & $3.15^{+1.27}_{-0.90} \pm 0.45$ & $0.58^{+0.60}_{-0.52} \pm 0.50$\\
                             &                              & 0153751901                   & 10                           & 130.769                      & $ +3.152$                    & $3.02^{+0.76}_{-0.66} \pm 0.26$ & $0.56^{+0.45}_{-0.41} \pm 0.19$& & $3.02^{+0.76}_{-0.66} \pm 0.26$ & $0.56^{+0.45}_{-0.41} \pm 0.19$\\
                             &                              & 0153752001                   & 10                           & 130.716                      & $ +3.202$                    & $2.95^{+0.79}_{-0.65} \pm 1.04$ & $0.00^{+0.31}_{-0.00} \pm 0.00$& & $2.95^{+0.79}_{-0.65} \pm 1.04$ & $0.00^{+0.31}_{-0.00} \pm 0.00$\\
79                           & 2                            & 0102641001                   & \nodata                      & 133.424                      & $-31.258$                    & $11.20^{+2.76}_{-1.97} \pm 0.60$ & $3.76^{+0.86}_{-0.88} \pm 1.03$& & \nodata                      & \nodata                     \\
                             &                              & 0141980101                   & \nodata                      & 133.422                      & $-31.256$                    & $9.07^{+1.67}_{-1.98} \pm 0.80$ & $3.10^{+0.88}_{-0.91} \pm 0.52$& & \nodata                      & \nodata                     \\
80                           & 4                            & 0505980901                   & \nodata                      & 135.676                      & $ +1.105$                    & $0.70^{+1.30}_{-0.70} \pm 0.23$ & $2.27^{+1.03}_{-1.02} \pm 0.32$& & $0.70^{+1.30}_{-0.70} \pm 0.23$ & $2.27^{+1.03}_{-1.02} \pm 0.32$\\
                             &                              & 0505980801                   & \nodata                      & 135.677                      & $ +1.105$                    & $0.43^{+1.00}_{-0.43} \pm 0.09$ & $0.98^{+0.72}_{-0.75} \pm 0.22$& & $0.43^{+1.00}_{-0.43} \pm 0.09$ & $0.98^{+0.72}_{-0.75} \pm 0.22$\\
                             &                              & 0505981301                   & \nodata                      & 135.677                      & $ +1.105$                    & $0.00^{+1.20}_{-0.00} \pm 0.74$ & $0.00^{+0.52}_{-0.00} \pm 0.03$& & $0.00^{+1.20}_{-0.00} \pm 0.74$ & $0.00^{+0.52}_{-0.00} \pm 0.03$\\
                             &                              & 0505981101                   & \nodata                      & 135.677                      & $ +1.105$                    & $3.06^{+1.67}_{-1.49} \pm 0.29$ & $0.39^{+0.80}_{-0.39} \pm 0.33$& & $3.06^{+1.67}_{-1.49} \pm 0.29$ & $0.39^{+0.80}_{-0.39} \pm 0.33$\\
81                           & 2                            & 0556300101                   & \nodata                      & 138.057                      & $+74.858$                    & $5.45^{+0.83}_{-1.47} \pm 2.71$ & $0.65^{+0.72}_{-0.37} \pm 0.64$& & \nodata                      & \nodata                     \\
                             &                              & 0112280201                   & \nodata                      & 138.058                      & $+74.859$                    & $7.14^{+0.99}_{-1.27} \pm 0.38$ & $0.72 \pm 0.46 \pm 1.10$    & & $6.57^{+1.02}_{-1.54} \pm 0.40$ & $0.46^{+0.60}_{-0.46} \pm 1.33$\\
82                           & 2                            & 0093640901                   & 11                           & 138.175                      & $+10.579$                    & $1.25^{+1.18}_{-0.88} \pm 0.24$ & $0.35^{+0.60}_{-0.35} \pm 0.07$& & $1.25^{+1.18}_{-0.88} \pm 0.24$ & $0.35^{+0.60}_{-0.35} \pm 0.07$\\
                             &                              & 0206890201                   & 11                           & 138.101                      & $+10.587$                    & $2.63^{+0.78}_{-0.90} \pm 0.38$ & $0.77^{+0.37}_{-0.43} \pm 0.13$& & \nodata                      & \nodata                     \\
83                           & 4                            & 0059140101                   & 12                           & 138.358                      & $+68.829$                    & $12.93^{+1.38}_{-1.45} \pm 0.26$ & $2.22^{+0.70}_{-0.72} \pm 1.17$& & \nodata                      & \nodata                     \\
                             &                              & 0059140901                   & 12                           & 138.365                      & $+68.832$                    & $15.45^{+1.38}_{-1.44} \pm 0.34$ & $2.21 \pm 0.68 \pm 1.50$    & & \nodata                      & \nodata                     \\
                             &                              & 0110920101                   & 12                           & 138.271                      & $+68.851$                    & $8.07^{+0.86}_{-1.00} \pm 0.33$ & $1.46^{+0.50}_{-0.55} \pm 1.01$& & \nodata                      & \nodata                     \\
                             &                              & 0400560301                   & 12                           & 138.279                      & $+68.853$                    & $3.83^{+0.80}_{-0.58} \pm 0.25$ & $0.92^{+0.36}_{-0.32} \pm 0.57$& & $3.83^{+0.80}_{-0.58} \pm 0.25$ & $0.92^{+0.36}_{-0.32} \pm 0.57$\\
84                           & 2                            & 0154350101                   & \nodata                      & 138.516                      & $-45.770$                    & $10.13^{+0.51}_{-0.92} \pm 0.50$ & $4.14^{+0.33}_{-0.52} \pm 1.15$& & \nodata                      & \nodata                     \\
                             &                              & 0154350201                   & \nodata                      & 138.516                      & $-45.768$                    & $6.59^{+0.65}_{-0.90} \pm 0.29$ & $1.68 \pm 0.34 \pm 0.35$    & & \nodata                      & \nodata                     \\
85                           & 2                            & 0110890401                   & 13                           & 138.930                      & $-85.088$                    & $6.93^{+0.78}_{-1.26} \pm 1.76$ & $1.31^{+0.23}_{-0.65} \pm 0.40$& & $6.32^{+0.97}_{-1.09} \pm 0.25$ & $0.97^{+0.54}_{-0.53} \pm 0.48$\\
                             &                              & 0110890701                   & 13                           & 139.077                      & $-85.054$                    & $5.85^{+1.47}_{-0.98} \pm 0.38$ & $0.18^{+0.78}_{-0.18} \pm 0.93$& & \nodata                      & \nodata                     \\
86                           & 2                            & 0084140101                   & 14                           & 140.204                      & $-24.899$                    & $6.30^{+0.45}_{-0.57} \pm 1.47$ & $1.89^{+0.39}_{-0.21} \pm 0.21$& & $6.30^{+0.45}_{-0.57} \pm 1.47$ & $1.89^{+0.39}_{-0.21} \pm 0.21$\\
                             &                              & 0084140501                   & 14                           & 140.203                      & $-24.899$                    & $8.99^{+1.21}_{-1.29} \pm 0.36$ & $2.75^{+0.57}_{-0.55} \pm 0.69$& & \nodata                      & \nodata                     \\
87                           & 2                            & 0560590201                   & \nodata                      & 141.420                      & $+40.547$                    & $3.41^{+1.52}_{-1.42} \pm 0.28$ & $1.70^{+0.91}_{-0.89} \pm 0.07$& & $2.98^{+1.33}_{-1.44} \pm 0.90$ & $2.28^{+1.06}_{-0.95} \pm 0.20$\\
                             &                              & 0560590301                   & \nodata                      & 141.428                      & $+40.549$                    & $2.74^{+1.65}_{-1.28} \pm 1.20$ & $1.62^{+0.90}_{-0.75} \pm 0.70$& & $1.80^{+1.61}_{-1.28} \pm 0.42$ & $0.97^{+1.01}_{-0.97} \pm 0.29$\\
88                           & 2                            & 0112521001                   & 15                           & 141.946                      & $+41.055$                    & $21.08^{+1.47}_{-1.62} \pm 0.24$ & $2.81^{+0.75}_{-0.76} \pm 0.73$& & \nodata                      & \nodata                     \\
                             &                              & 0112521101                   & 15                           & 141.948                      & $+41.056$                    & $11.57^{+1.47}_{-1.45} \pm 0.23$ & $3.36^{+0.80}_{-0.76} \pm 0.79$& & \nodata                      & \nodata                     \\
89                           & 2                            & 0505400101                   & \nodata                      & 144.013                      & $-54.568$                    & $1.77^{+0.69}_{-0.74} \pm 0.37$ & $0.60^{+0.37}_{-0.39} \pm 0.13$& & $1.77^{+0.69}_{-0.74} \pm 0.37$ & $0.60^{+0.37}_{-0.39} \pm 0.13$\\
                             &                              & 0610000201                   & \nodata                      & 144.038                      & $-54.534$                    & $2.83^{+0.90}_{-0.70} \pm 0.69$ & $1.33^{+0.47}_{-0.44} \pm 0.54$& & $3.49^{+0.81}_{-0.79} \pm 0.25$ & $1.30^{+0.52}_{-0.51} \pm 0.35$\\
90                           & 3                            & 0112520601                   & 16                           & 144.294                      & $+32.706$                    & $29.28^{+1.78}_{-1.98} \pm 0.44$ & $4.48^{+0.84}_{-0.85} \pm 2.78$& & \nodata                      & \nodata                     \\
                             &                              & 0200470101                   & 16                           & 144.296                      & $+32.707$                    & $6.89^{+0.67}_{-0.91} \pm 0.56$ & $0.95^{+0.32}_{-0.19} \pm 0.07$& & \nodata                      & \nodata                     \\
                             &                              & 0112520901                   & 16                           & 144.286                      & $+32.742$                    & $4.95^{+1.20}_{-1.36} \pm 1.03$ & $0.33^{+0.91}_{-0.33} \pm 0.51$& & \nodata                      & \nodata                     \\
91                           & 2                            & 0551851301                   & \nodata                      & 144.821                      & $+25.102$                    & $4.00^{+0.63}_{-0.69} \pm 2.18$ & $1.12^{+0.45}_{-0.31} \pm 0.81$& & \nodata                      & \nodata                     \\
                             &                              & 0551850401                   & \nodata                      & 144.864                      & $+25.128$                    & $2.46^{+0.74}_{-0.70} \pm 0.33$ & $0.00^{+0.38}_{-0.00} \pm 0.38$& & $1.25^{+0.57}_{-0.29} \pm 0.22$ & $0.16^{+0.41}_{-0.16} \pm 0.19$\\
92                           & 2                            & 0028540601                   & 17                           & 145.083                      & $+29.427$                    & $7.10^{+0.54}_{-0.53} \pm 0.38$ & $1.24^{+0.30}_{-0.29} \pm 0.52$& & \nodata                      & \nodata                     \\
                             &                              & 0028540201                   & 17                           & 145.084                      & $+29.465$                    & $8.15 \pm 0.59 \pm 0.21$     & $1.04 \pm 0.31 \pm 0.63$    & & \nodata                      & \nodata                     \\
93                           & 2                            & 0502430701                   & \nodata                      & 145.828                      & $+43.062$                    & $2.44^{+1.52}_{-0.95} \pm 0.23$ & $0.62^{+1.01}_{-0.55} \pm 0.10$& & $2.44^{+1.52}_{-0.95} \pm 0.23$ & $0.62^{+1.01}_{-0.55} \pm 0.10$\\
                             &                              & 0502430201                   & \nodata                      & 145.830                      & $+43.062$                    & $1.18^{+0.85}_{-0.58} \pm 0.17$ & $0.14^{+0.42}_{-0.14} \pm 0.06$& & $1.18^{+0.85}_{-0.58} \pm 0.17$ & $0.14^{+0.42}_{-0.14} \pm 0.06$\\
94                           & 2                            & 0112550201                   & 18                           & 146.396                      & $-20.388$                    & $6.63^{+1.21}_{-0.95} \pm 1.44$ & $1.31^{+0.58}_{-0.54} \pm 0.47$& & \nodata                      & \nodata                     \\
                             &                              & 0510010801                   & 18                           & 146.403                      & $-20.350$                    & $4.18^{+1.58}_{-1.45} \pm 0.87$ & $1.46^{+0.81}_{-0.88} \pm 0.66$& & \nodata                      & \nodata                     \\
95                           & 2                            & 0200430501                   & 19                           & 147.160                      & $+60.303$                    & $6.17^{+1.43}_{-0.98} \pm 0.46$ & $2.83^{+0.69}_{-0.54} \pm 0.97$& & \nodata                      & \nodata                     \\
                             &                              & 0200431301                   & 19                           & 147.117                      & $+60.334$                    & $5.62^{+1.54}_{-1.20} \pm 0.44$ & $1.09^{+0.69}_{-0.67} \pm 0.17$& & \nodata                      & \nodata                     \\
96                           & 4                            & 0554120701                   & \nodata                      & 148.499                      & $+51.426$                    & $1.90^{+0.97}_{-0.96} \pm 0.36$ & $0.36^{+0.60}_{-0.36} \pm 0.17$& & $1.90^{+0.97}_{-0.96} \pm 0.36$ & $0.36^{+0.60}_{-0.36} \pm 0.17$\\
                             &                              & 0554121301                   & \nodata                      & 148.476                      & $+51.459$                    & $3.34^{+0.80}_{-0.81} \pm 0.51$ & $0.64^{+0.41}_{-0.35} \pm 0.11$& & $3.34^{+0.80}_{-0.81} \pm 0.51$ & $0.64^{+0.41}_{-0.35} \pm 0.11$\\
                             &                              & 0554120101                   & \nodata                      & 148.487                      & $+51.462$                    & $3.24^{+0.87}_{-1.07} \pm 0.20$ & $0.00^{+0.42}_{-0.00} \pm 0.00$& & $3.24^{+0.87}_{-1.07} \pm 0.20$ & $0.00^{+0.42}_{-0.00} \pm 0.00$\\
                             &                              & 0554121001                   & \nodata                      & 148.484                      & $+51.462$                    & $2.72^{+1.26}_{-0.86} \pm 0.63$ & $0.69^{+0.65}_{-0.54} \pm 0.52$& & $2.72^{+1.26}_{-0.86} \pm 0.63$ & $0.69^{+0.65}_{-0.54} \pm 0.52$\\
97                           & 4                            & 0606320401                   & \nodata                      & 148.917                      & $+70.070$                    & $3.65^{+1.83}_{-0.86} \pm 2.67$ & $0.02^{+0.86}_{-0.02} \pm 1.20$& & $3.65^{+1.83}_{-0.86} \pm 2.67$ & $0.02^{+0.86}_{-0.02} \pm 1.20$\\
                             &                              & 0606321401                   & \nodata                      & 148.921                      & $+70.071$                    & $2.95^{+1.36}_{-1.10} \pm 0.98$ & $0.24^{+0.74}_{-0.24} \pm 0.77$& & $2.95^{+1.36}_{-1.10} \pm 0.98$ & $0.24^{+0.74}_{-0.24} \pm 0.77$\\
                             &                              & 0606321901                   & \nodata                      & 148.926                      & $+70.074$                    & $1.88 \pm 0.92 \pm 0.24$     & $0.87^{+0.58}_{-0.71} \pm 0.25$& & $1.88 \pm 0.92 \pm 0.24$     & $0.87^{+0.58}_{-0.71} \pm 0.25$\\
                             &                              & 0606322201                   & \nodata                      & 148.932                      & $+70.076$                    & $4.91^{+1.17}_{-1.36} \pm 2.36$ & $0.62^{+0.78}_{-0.51} \pm 0.67$& & $4.71^{+2.08}_{-1.86} \pm 0.63$ & $0.26^{+1.00}_{-0.26} \pm 0.26$\\
98                           & 5                            & 0147511001                   & 20                           & 149.358                      & $+53.109$                    & $5.97^{+0.48}_{-0.65} \pm 0.56$ & $0.87 \pm 0.25 \pm 0.17$    & & $5.97^{+0.48}_{-0.65} \pm 0.56$ & $0.87 \pm 0.25 \pm 0.17$    \\
                             &                              & 0123700101                   & 20                           & 149.294                      & $+53.130$                    & $8.47^{+0.64}_{-0.70} \pm 0.29$ & $1.41^{+0.33}_{-0.37} \pm 0.61$& & \nodata                      & \nodata                     \\
                             &                              & 0123700401                   & \nodata                      & 149.296                      & $+53.130$                    & $5.22^{+1.09}_{-0.87} \pm 0.32$ & $0.98^{+0.56}_{-0.55} \pm 0.62$& & $5.22^{+1.09}_{-0.87} \pm 0.32$ & $0.98^{+0.56}_{-0.55} \pm 0.62$\\
                             &                              & 0147511801                   & 20                           & 149.242                      & $+53.157$                    & $6.58 \pm 0.47 \pm 0.37$     & $0.82 \pm 0.25 \pm 0.45$    & & \nodata                      & \nodata                     \\
                             &                              & 0147511701                   & 20                           & 149.267                      & $+53.157$                    & $5.26^{+0.72}_{-0.42} \pm 0.78$ & $0.91^{+0.30}_{-0.23} \pm 0.38$& & $5.94^{+0.93}_{-0.77} \pm 1.11$ & $0.86^{+0.40}_{-0.46} \pm 0.17$\\
99                           & 2                            & 0303260201                   & 21                           & 151.607                      & $+51.006$                    & $5.15^{+0.65}_{-0.51} \pm 0.51$ & $0.72^{+0.32}_{-0.29} \pm 0.49$& & $5.15^{+0.65}_{-0.51} \pm 0.51$ & $0.72^{+0.32}_{-0.29} \pm 0.49$\\
                             &                              & 0303260501                   & 21                           & 151.620                      & $+51.011$                    & $7.98^{+0.77}_{-1.38} \pm 1.09$ & $4.08^{+0.42}_{-0.71} \pm 0.85$& & \nodata                      & \nodata                     \\
100                          & 2                            & 0306060301                   & 22                           & 151.831                      & $+70.103$                    & $3.47^{+1.41}_{-0.70} \pm 0.57$ & $0.15^{+0.62}_{-0.15} \pm 0.15$& & $3.47^{+1.41}_{-0.70} \pm 0.57$ & $0.15^{+0.62}_{-0.15} \pm 0.15$\\
                             &                              & 0306060201                   & 22                           & 151.829                      & $+70.103$                    & $4.90^{+0.64}_{-0.57} \pm 0.52$ & $0.00^{+0.26}_{-0.00} \pm 0.34$& & $4.90^{+0.64}_{-0.57} \pm 0.52$ & $0.00^{+0.26}_{-0.00} \pm 0.34$\\
101                          & 2                            & 0553880201                   & \nodata                      & 154.517                      & $+77.171$                    & $2.84^{+0.87}_{-0.68} \pm 0.28$ & $0.13^{+0.44}_{-0.13} \pm 0.13$& & $2.84^{+0.87}_{-0.68} \pm 0.28$ & $0.13^{+0.44}_{-0.13} \pm 0.13$\\
                             &                              & 0553880301                   & \nodata                      & 154.514                      & $+77.171$                    & $3.66^{+0.63}_{-0.69} \pm 0.23$ & $0.00^{+0.39}_{-0.00} \pm 0.27$& & $3.60^{+1.01}_{-0.98} \pm 0.22$ & $0.00^{+0.55}_{-0.00} \pm 0.78$\\
102                          & 2                            & 0109661101                   & 23                           & 155.030                      & $-64.048$                    & $3.87^{+0.40}_{-0.47} \pm 0.28$ & $1.10^{+0.25}_{-0.28} \pm 0.70$& & \nodata                      & \nodata                     \\
                             &                              & 0109661201                   & 23                           & 155.049                      & $-64.011$                    & $6.56^{+0.44}_{-0.48} \pm 0.29$ & $1.13 \pm 0.27 \pm 0.70$    & & \nodata                      & \nodata                     \\
103                          & 2                            & 0112520101                   & \nodata                      & 160.534                      & $+44.824$                    & $14.46^{+0.94}_{-1.45} \pm 0.64$ & $1.97^{+0.42}_{-0.17} \pm 1.26$& & \nodata                      & \nodata                     \\
                             &                              & 0112520201                   & \nodata                      & 160.536                      & $+44.825$                    & $12.17 \pm 1.08 \pm 0.30$    & $3.23 \pm 0.56 \pm 1.26$    & & \nodata                      & \nodata                     \\
104                          & 3                            & 0303720301                   & 24                           & 161.441                      & $+54.439$                    & $10.12^{+0.71}_{-0.56} \pm 1.16$ & $0.95^{+0.40}_{-0.23} \pm 1.29$& & \nodata                      & \nodata                     \\
                             &                              & 0303720201                   & 24                           & 161.441                      & $+54.439$                    & $5.14^{+1.03}_{-0.70} \pm 1.48$ & $0.50^{+0.42}_{-0.33} \pm 0.55$& & $5.65^{+1.31}_{-0.83} \pm 2.39$ & $0.56^{+0.65}_{-0.41} \pm 0.72$\\
                             &                              & 0303720601                   & 24                           & 161.440                      & $+54.439$                    & $4.15^{+1.39}_{-0.81} \pm 0.41$ & $0.16^{+0.49}_{-0.16} \pm 0.31$& & $4.15^{+1.39}_{-0.81} \pm 0.41$ & $0.16^{+0.49}_{-0.16} \pm 0.31$\\
105                          & 2                            & 0112522701                   & 25                           & 162.003                      & $+81.540$                    & $8.45^{+1.63}_{-1.14} \pm 0.73$ & $1.46^{+0.61}_{-0.68} \pm 0.72$& & \nodata                      & \nodata                     \\
                             &                              & 0142830101                   & 25                           & 162.015                      & $+81.547$                    & $7.51^{+0.49}_{-0.71} \pm 0.26$ & $0.81^{+0.22}_{-0.17} \pm 0.72$& & $6.54^{+0.56}_{-0.86} \pm 0.31$ & $0.66^{+0.27}_{-0.35} \pm 0.55$\\
106                          & 2                            & 0502020101                   & \nodata                      & 162.597                      & $-72.142$                    & $2.85^{+1.34}_{-1.20} \pm 0.60$ & $0.43^{+0.71}_{-0.43} \pm 0.19$& & $2.85^{+1.34}_{-1.20} \pm 0.60$ & $0.43^{+0.71}_{-0.43} \pm 0.19$\\
                             &                              & 0502020201                   & \nodata                      & 162.512                      & $-72.072$                    & $1.88^{+0.90}_{-0.98} \pm 0.26$ & $0.56 \pm 0.50 \pm 0.07$    & & $3.73^{+2.75}_{-2.44} \pm 1.43$ & $0.11^{+1.40}_{-0.11} \pm 0.97$\\
107                          & 2                            & 0143150301                   & 26                           & 164.587                      & $+42.392$                    & $3.89^{+1.18}_{-1.56} \pm 0.40$ & $0.42^{+0.71}_{-0.42} \pm 0.48$& & $3.89^{+1.18}_{-1.56} \pm 0.40$ & $0.42^{+0.71}_{-0.42} \pm 0.48$\\
                             &                              & 0143150601                   & 26                           & 164.594                      & $+42.394$                    & $23.26^{+1.09}_{-1.23} \pm 0.62$ & $3.05^{+0.52}_{-0.57} \pm 2.05$& & \nodata                      & \nodata                     \\
108                          & 4                            & 0092800201                   & 27                           & 165.763                      & $+36.223$                    & $4.23^{+0.33}_{-0.60} \pm 0.59$ & $0.95^{+0.25}_{-0.20} \pm 0.35$& & $4.52^{+0.45}_{-0.49} \pm 0.48$ & $1.00^{+0.23}_{-0.27} \pm 0.54$\\
                             &                              & 0502220301                   & \nodata                      & 165.745                      & $+36.257$                    & $2.61^{+0.55}_{-0.61} \pm 0.27$ & $0.27^{+0.28}_{-0.27} \pm 0.07$& & $3.20^{+1.50}_{-1.44} \pm 0.40$ & $0.92^{+0.75}_{-0.71} \pm 0.41$\\
                             &                              & 0092800101                   & 27                           & 165.749                      & $+36.259$                    & $4.63^{+0.73}_{-0.78} \pm 0.42$ & $1.22^{+0.45}_{-0.43} \pm 0.79$& & $4.63^{+0.73}_{-0.78} \pm 0.42$ & $1.22^{+0.45}_{-0.43} \pm 0.79$\\
                             &                              & 0502220201                   & \nodata                      & 165.759                      & $+36.259$                    & $1.48^{+0.80}_{-0.47} \pm 0.45$ & $0.00^{+0.17}_{-0.00} \pm 0.00$& & $1.48^{+0.80}_{-0.47} \pm 0.45$ & $0.00^{+0.17}_{-0.00} \pm 0.00$\\
109                          & 4                            & 0502091001                   & \nodata                      & 168.609                      & $+28.364$                    & $2.26^{+0.61}_{-0.55} \pm 1.05$ & $0.00^{+0.14}_{-0.00} \pm 0.00$& & $2.26^{+0.61}_{-0.55} \pm 1.05$ & $0.00^{+0.14}_{-0.00} \pm 0.00$\\
                             &                              & 0103862101                   & 28                           & 168.608                      & $+28.364$                    & $5.13^{+1.76}_{-1.55} \pm 1.25$ & $1.61^{+0.87}_{-0.80} \pm 0.52$& & $5.13^{+1.76}_{-1.55} \pm 1.25$ & $1.61^{+0.87}_{-0.80} \pm 0.52$\\
                             &                              & 0400070301                   & 28                           & 168.597                      & $+28.401$                    & $0.93^{+0.98}_{-0.93} \pm 0.20$ & $0.58 \pm 0.58 \pm 0.09$    & & \nodata                      & \nodata                     \\
                             &                              & 0400070201                   & 28                           & 168.602                      & $+28.401$                    & $5.02^{+1.87}_{-1.19} \pm 0.65$ & $0.00^{+0.66}_{-0.00} \pm 0.04$& & \nodata                      & \nodata                     \\
110                          & 2                            & 0112372001                   & 29                           & 169.015                      & $-59.636$                    & $3.54^{+0.59}_{-0.55} \pm 0.65$ & $0.49^{+0.31}_{-0.29} \pm 0.45$& & \nodata                      & \nodata                     \\
                             &                              & 0112371701                   & 29                           & 169.020                      & $-59.598$                    & $3.72^{+0.82}_{-0.83} \pm 0.32$ & $0.42^{+0.41}_{-0.39} \pm 0.25$& & $3.72^{+0.82}_{-0.83} \pm 0.32$ & $0.42^{+0.41}_{-0.39} \pm 0.25$\\
111                          & 2                            & 0553911501                   & \nodata                      & 169.265                      & $-59.220$                    & $3.11^{+1.07}_{-0.93} \pm 0.23$ & $0.27^{+0.60}_{-0.27} \pm 0.38$& & $3.11^{+1.07}_{-0.93} \pm 0.23$ & $0.27^{+0.60}_{-0.27} \pm 0.38$\\
                             &                              & 0404966901                   & \nodata                      & 169.263                      & $-59.219$                    & $2.15^{+1.52}_{-1.35} \pm 0.31$ & $0.00^{+0.47}_{-0.00} \pm 0.00$& & $2.15^{+1.52}_{-1.35} \pm 0.31$ & $0.00^{+0.47}_{-0.00} \pm 0.00$\\
112                          & 2                            & 0112370101                   & 30                           & 169.763                      & $-59.733$                    & $3.77^{+0.50}_{-0.48} \pm 0.27$ & $1.53 \pm 0.27 \pm 0.13$    & & $4.30^{+0.49}_{-0.75} \pm 1.29$ & $1.62^{+0.30}_{-0.28} \pm 0.16$\\
                             &                              & 0112371001                   & 30                           & 169.763                      & $-59.732$                    & $3.69^{+0.43}_{-0.48} \pm 0.98$ & $0.58^{+0.30}_{-0.36} \pm 0.16$& & \nodata                      & \nodata                     \\
113                          & 2                            & 0111200101                   & 31                           & 172.105                      & $-51.933$                    & $4.77^{+0.67}_{-0.73} \pm 0.23$ & $2.40^{+0.47}_{-0.44} \pm 0.60$& & \nodata                      & \nodata                     \\
                             &                              & 0111200201                   & 31                           & 172.105                      & $-51.933$                    & $7.88^{+0.94}_{-0.88} \pm 0.69$ & $3.52^{+0.53}_{-0.49} \pm 0.60$& & $7.88^{+0.94}_{-0.88} \pm 0.69$ & $3.52^{+0.53}_{-0.49} \pm 0.60$\\
114                          & 2                            & 0553910401                   & \nodata                      & 173.311                      & $-58.770$                    & $2.61^{+1.29}_{-1.19} \pm 1.04$ & $0.01^{+0.61}_{-0.01} \pm 0.44$& & $2.61^{+1.29}_{-1.19} \pm 1.04$ & $0.01^{+0.61}_{-0.01} \pm 0.44$\\
                             &                              & 0404969201                   & \nodata                      & 173.307                      & $-58.769$                    & $5.19^{+1.54}_{-1.48} \pm 0.11$ & $0.22^{+0.81}_{-0.22} \pm 0.04$& & \nodata                      & \nodata                     \\
115                          & 5                            & 0152680301                   & 32                           & 174.325                      & $-15.413$                    & $3.43^{+0.80}_{-0.82} \pm 0.22$ & $0.53 \pm 0.39 \pm 0.09$    & & \nodata                      & \nodata                     \\
                             &                              & 0152680401                   & 32                           & 174.326                      & $-15.413$                    & $2.81^{+0.73}_{-0.75} \pm 0.29$ & $0.30^{+0.35}_{-0.30} \pm 0.14$& & \nodata                      & \nodata                     \\
                             &                              & 0152680201                   & 32                           & 174.325                      & $-15.413$                    & $4.90^{+0.88}_{-1.13} \pm 0.45$ & $1.04^{+0.39}_{-0.57} \pm 0.09$& & \nodata                      & \nodata                     \\
                             &                              & 0152680901                   & 32                           & 174.325                      & $-15.413$                    & $3.39^{+0.75}_{-0.76} \pm 0.30$ & $0.21^{+0.42}_{-0.21} \pm 0.19$& & \nodata                      & \nodata                     \\
                             &                              & 0152680501                   & 32                           & 174.325                      & $-15.413$                    & $2.65^{+0.83}_{-0.96} \pm 0.28$ & $0.68^{+0.43}_{-0.48} \pm 0.15$& & \nodata                      & \nodata                     \\
116                          & 4                            & 0200810301                   & 33                           & 178.909                      & $-20.031$                    & $2.74^{+1.53}_{-1.33} \pm 0.43$ & $0.00^{+0.78}_{-0.00} \pm 0.08$& & \nodata                      & \nodata                     \\
                             &                              & 0200811101                   & 33                           & 178.909                      & $-20.031$                    & $2.03^{+0.99}_{-0.98} \pm 0.34$ & $0.09^{+0.50}_{-0.09} \pm 0.24$& & $2.03^{+0.99}_{-0.98} \pm 0.34$ & $0.09^{+0.50}_{-0.09} \pm 0.24$\\
                             &                              & 0200810701                   & 33                           & 178.909                      & $-20.030$                    & $2.31^{+1.03}_{-0.96} \pm 0.72$ & $0.17^{+0.50}_{-0.17} \pm 0.24$& & $2.31^{+1.03}_{-0.96} \pm 0.72$ & $0.17^{+0.50}_{-0.17} \pm 0.24$\\
                             &                              & 0109060301                   & 33                           & 178.916                      & $-19.992$                    & $3.89^{+0.39}_{-0.67} \pm 0.40$ & $0.84^{+0.20}_{-0.30} \pm 0.09$& & $3.63^{+0.40}_{-0.41} \pm 0.30$ & $0.95 \pm 0.22 \pm 0.07$    \\
117                          & 2                            & 0551851201                   & \nodata                      & 180.103                      & $+26.641$                    & $0.79^{+0.45}_{-0.40} \pm 0.26$ & $0.00^{+0.24}_{-0.00} \pm 0.03$& & $0.79^{+0.45}_{-0.40} \pm 0.26$ & $0.00^{+0.24}_{-0.00} \pm 0.03$\\
                             &                              & 0551850101                   & \nodata                      & 180.147                      & $+26.661$                    & $1.06^{+0.75}_{-0.70} \pm 0.96$ & $0.00^{+0.36}_{-0.00} \pm 0.00$& & \nodata                      & \nodata                     \\
118                          & 2                            & 0506440101                   & \nodata                      & 180.288                      & $+59.048$                    & $8.50^{+0.43}_{-1.62} \pm 1.40$ & $0.28^{+0.37}_{-0.28} \pm 0.87$& & \nodata                      & \nodata                     \\
                             &                              & 0561580201                   & \nodata                      & 180.293                      & $+59.048$                    & $4.21^{+1.25}_{-0.52} \pm 0.43$ & $0.04^{+0.50}_{-0.04} \pm 0.74$& & $3.63^{+0.72}_{-0.68} \pm 0.20$ & $0.14^{+0.49}_{-0.14} \pm 0.44$\\
119                          & 2                            & 0101441501                   & 34                           & 180.557                      & $-23.544$                    & $2.11^{+0.67}_{-0.60} \pm 0.43$ & $0.15^{+0.32}_{-0.15} \pm 0.16$& & $2.07 \pm 0.49 \pm 0.35$     & $0.15^{+0.28}_{-0.15} \pm 0.12$\\
                             &                              & 0101440601                   & 34                           & 180.555                      & $-23.543$                    & $2.78^{+0.46}_{-0.56} \pm 0.28$ & $1.21 \pm 0.26 \pm 0.13$    & & \nodata                      & \nodata                     \\
120                          & 2                            & 0306230101                   & 35                           & 182.026                      & $-57.944$                    & $4.12^{+0.58}_{-0.57} \pm 0.40$ & $1.07^{+0.32}_{-0.31} \pm 0.36$& & \nodata                      & \nodata                     \\
                             &                              & 0093630101                   & 35                           & 182.022                      & $-57.907$                    & $4.05^{+0.97}_{-1.03} \pm 0.46$ & $1.37^{+0.51}_{-0.52} \pm 0.67$& & $4.05^{+0.97}_{-1.03} \pm 0.46$ & $1.37^{+0.51}_{-0.52} \pm 0.67$\\
121                          & 2                            & 0070340301                   & 36                           & 185.207                      & $+65.480$                    & $4.53^{+1.34}_{-1.15} \pm 1.23$ & $0.98^{+0.72}_{-0.67} \pm 0.42$& & $4.53^{+1.34}_{-1.15} \pm 1.23$ & $0.98^{+0.72}_{-0.67} \pm 0.42$\\
                             &                              & 0205370101                   & 36                           & 185.152                      & $+65.494$                    & $5.69^{+0.62}_{-0.51} \pm 0.19$ & $0.57^{+0.33}_{-0.28} \pm 0.68$& & \nodata                      & \nodata                     \\
122                          & 3                            & 0089370501                   & 37                           & 186.989                      & $ -1.553$                    & $9.83 \pm 0.75 \pm 1.11$     & $2.24^{+0.41}_{-0.38} \pm 1.04$& & \nodata                      & \nodata                     \\
                             &                              & 0089370601                   & 37                           & 186.991                      & $ -1.550$                    & $11.52^{+0.86}_{-0.87} \pm 2.51$ & $1.88 \pm 0.45 \pm 1.66$    & & \nodata                      & \nodata                     \\
                             &                              & 0089370701                   & 37                           & 186.994                      & $ -1.547$                    & $5.56^{+0.80}_{-0.88} \pm 0.68$ & $1.38^{+0.46}_{-0.55} \pm 0.36$& & \nodata                      & \nodata                     \\
123                          & 3                            & 0123710101                   & \nodata                      & 187.465                      & $+22.477$                    & $2.66^{+0.89}_{-0.91} \pm 0.34$ & $1.17 \pm 0.41 \pm 0.17$    & & $2.66^{+0.89}_{-0.91} \pm 0.34$ & $1.17 \pm 0.41 \pm 0.17$    \\
                             &                              & 0123710201                   & 38                           & 187.465                      & $+22.477$                    & $5.04^{+1.11}_{-1.23} \pm 0.83$ & $1.03^{+0.57}_{-0.61} \pm 0.37$& & $5.04^{+1.11}_{-1.23} \pm 0.83$ & $1.03^{+0.57}_{-0.61} \pm 0.37$\\
                             &                              & 0112880801                   & 38                           & 187.464                      & $+22.499$                    & $4.50^{+0.99}_{-0.65} \pm 0.65$ & $2.04^{+0.45}_{-0.36} \pm 0.38$& & $4.63^{+0.82}_{-0.85} \pm 0.35$ & $2.47^{+0.41}_{-0.39} \pm 0.17$\\
124                          & 3                            & 0400850101                   & \nodata                      & 190.071                      & $+41.482$                    & $4.36^{+1.03}_{-0.81} \pm 0.13$ & $0.49^{+0.47}_{-0.40} \pm 0.20$& & \nodata                      & \nodata                     \\
                             &                              & 0554180101                   & \nodata                      & 190.063                      & $+41.482$                    & $3.76^{+0.72}_{-0.57} \pm 0.86$ & $0.97^{+0.38}_{-0.31} \pm 0.37$& & $3.76^{+0.72}_{-0.57} \pm 0.86$ & $0.97^{+0.38}_{-0.31} \pm 0.37$\\
                             &                              & 0502760101                   & \nodata                      & 190.070                      & $+41.483$                    & $2.89^{+0.85}_{-0.84} \pm 0.29$ & $0.70^{+0.46}_{-0.48} \pm 0.28$& & $2.89^{+0.85}_{-0.84} \pm 0.29$ & $0.70^{+0.46}_{-0.48} \pm 0.28$\\
125                          & 2                            & 0402110201                   & 39                           & 190.184                      & $-47.865$                    & $14.99^{+1.10}_{-1.08} \pm 1.34$ & $2.33^{+0.65}_{-0.57} \pm 2.91$& & \nodata                      & \nodata                     \\
                             &                              & 0103861001                   & 39                           & 190.169                      & $-47.827$                    & $19.92^{+1.51}_{-2.13} \pm 2.43$ & $4.83^{+0.91}_{-1.02} \pm 2.67$& & $19.92^{+1.51}_{-2.13} \pm 2.43$ & $4.83^{+0.91}_{-1.02} \pm 2.67$\\
126                          & 8                            & 0201350101                   & 40                           & 195.133                      & $ +4.248$                    & $3.42^{+1.04}_{-0.78} \pm 0.12$ & $1.39^{+0.51}_{-0.47} \pm 0.17$& & $3.42^{+1.04}_{-0.78} \pm 0.12$ & $1.39^{+0.51}_{-0.47} \pm 0.17$\\
                             &                              & 0550410301                   & \nodata                      & 195.134                      & $ +4.248$                    & $4.54^{+1.46}_{-1.51} \pm 0.50$ & $1.16^{+0.83}_{-0.76} \pm 1.03$& & $5.62^{+1.82}_{-1.64} \pm 0.91$ & $2.07^{+1.19}_{-1.26} \pm 0.94$\\
                             &                              & 0501270301                   & \nodata                      & 195.134                      & $ +4.248$                    & $8.15^{+1.49}_{-1.66} \pm 0.49$ & $1.97^{+0.68}_{-0.72} \pm 0.13$& & \nodata                      & \nodata                     \\
                             &                              & 0400260301                   & 40                           & 195.133                      & $ +4.248$                    & $5.08^{+0.89}_{-0.87} \pm 0.27$ & $1.47^{+0.46}_{-0.44} \pm 0.09$& & \nodata                      & \nodata                     \\
                             &                              & 0111170101                   & 40                           & 195.127                      & $ +4.249$                    & $5.02^{+0.37}_{-0.36} \pm 0.40$ & $1.83 \pm 0.21 \pm 0.30$    & & $5.02^{+0.37}_{-0.36} \pm 0.40$ & $1.83 \pm 0.21 \pm 0.30$    \\
                             &                              & 0400260201                   & 40                           & 195.135                      & $ +4.285$                    & $4.95^{+1.15}_{-1.06} \pm 0.48$ & $1.95^{+0.27}_{-0.50} \pm 0.31$& & $4.95^{+1.15}_{-1.06} \pm 0.48$ & $1.95^{+0.27}_{-0.50} \pm 0.31$\\
                             &                              & 0550410201                   & \nodata                      & 195.134                      & $ +4.286$                    & $3.01^{+0.99}_{-1.08} \pm 0.33$ & $0.92^{+0.53}_{-0.57} \pm 0.19$& & $3.01^{+0.99}_{-1.08} \pm 0.33$ & $0.92^{+0.53}_{-0.57} \pm 0.19$\\
                             &                              & 0501270201                   & \nodata                      & 195.135                      & $ +4.286$                    & $2.57^{+1.06}_{-0.97} \pm 1.70$ & $1.47^{+0.54}_{-0.52} \pm 0.54$& & $2.57^{+1.06}_{-0.97} \pm 1.70$ & $1.47^{+0.54}_{-0.52} \pm 0.54$\\
127                          & 3                            & 0502211201                   & \nodata                      & 201.765                      & $+83.269$                    & $3.60^{+2.08}_{-1.71} \pm 0.76$ & $0.00^{+0.72}_{-0.00} \pm 0.00$& & $3.60^{+2.08}_{-1.71} \pm 0.76$ & $0.00^{+0.72}_{-0.00} \pm 0.00$\\
                             &                              & 0502211401                   & \nodata                      & 201.757                      & $+83.270$                    & $6.28^{+1.81}_{-1.73} \pm 1.43$ & $0.02^{+0.89}_{-0.02} \pm 0.39$& & $6.28^{+1.81}_{-1.73} \pm 1.43$ & $0.02^{+0.89}_{-0.02} \pm 0.39$\\
                             &                              & 0502211301                   & \nodata                      & 201.757                      & $+83.270$                    & $2.66^{+1.09}_{-0.88} \pm 0.20$ & $0.31^{+0.55}_{-0.31} \pm 0.07$& & \nodata                      & \nodata                     \\
128                          & 2                            & 0153150101                   & 41                           & 205.475                      & $-14.547$                    & $3.66^{+0.82}_{-0.67} \pm 0.47$ & $0.70^{+0.37}_{-0.35} \pm 0.15$& & \nodata                      & \nodata                     \\
                             &                              & 0301600101                   & 41                           & 205.426                      & $-14.535$                    & $2.39^{+0.48}_{-0.47} \pm 0.21$ & $0.18^{+0.25}_{-0.18} \pm 0.18$& & \nodata                      & \nodata                     \\
129                          & 2                            & 0146870101                   & \nodata                      & 206.150                      & $ -1.024$                    & $7.79^{+1.25}_{-1.26} \pm 1.55$ & $5.20 \pm 0.75 \pm 1.05$    & & $7.79^{+1.19}_{-1.41} \pm 0.62$ & $5.20^{+0.74}_{-0.81} \pm 0.52$\\
                             &                              & 0146870201                   & \nodata                      & 206.151                      & $ -1.024$                    & $7.99^{+1.85}_{-1.56} \pm 3.22$ & $3.29^{+1.05}_{-0.91} \pm 1.15$& & \nodata                      & \nodata                     \\
130                          & 3                            & 0300480201                   & 42                           & 206.809                      & $+35.803$                    & $3.90^{+1.72}_{-1.39} \pm 0.74$ & $0.09^{+0.90}_{-0.09} \pm 0.97$& & \nodata                      & \nodata                     \\
                             &                              & 0502630201                   & \nodata                      & 206.808                      & $+35.803$                    & $3.82^{+0.65}_{-0.69} \pm 0.17$ & $1.02^{+0.38}_{-0.44} \pm 0.09$& & \nodata                      & \nodata                     \\
                             &                              & 0401060201                   & 42                           & 206.815                      & $+35.839$                    & $3.58 \pm 0.70 \pm 0.32$     & $0.75^{+0.36}_{-0.37} \pm 0.59$& & $3.58 \pm 0.70 \pm 0.32$     & $0.75^{+0.36}_{-0.37} \pm 0.59$\\
131                          & 3                            & 0206100101                   & 43                           & 206.923                      & $+23.396$                    & $6.29^{+0.81}_{-0.73} \pm 1.22$ & $3.59^{+0.37}_{-0.54} \pm 0.65$& & $6.29^{+0.81}_{-0.73} \pm 1.22$ & $3.59^{+0.37}_{-0.54} \pm 0.65$\\
                             &                              & 0551860101                   & \nodata                      & 206.926                      & $+23.413$                    & $2.20^{+1.41}_{-1.34} \pm 0.51$ & $0.39^{+0.37}_{-0.39} \pm 0.27$& & $2.20^{+1.41}_{-1.34} \pm 0.51$ & $0.39^{+0.37}_{-0.39} \pm 0.27$\\
                             &                              & 0150800101                   & 43                           & 206.928                      & $+23.414$                    & $2.81^{+1.17}_{-0.44} \pm 0.28$ & $0.00^{+0.56}_{-0.00} \pm 0.29$& & \nodata                      & \nodata                     \\
132                          & 2                            & 0109461801                   & 44                           & 211.792                      & $+66.197$                    & $10.19^{+1.59}_{-1.34} \pm 0.69$ & $2.14^{+0.69}_{-0.70} \pm 1.63$& & \nodata                      & \nodata                     \\
                             &                              & 0109462801                   & 44                           & 211.793                      & $+66.197$                    & $4.43^{+1.20}_{-0.98} \pm 0.23$ & $0.49^{+0.67}_{-0.49} \pm 0.98$& & $4.43^{+1.20}_{-0.98} \pm 0.23$ & $0.49^{+0.67}_{-0.49} \pm 0.98$\\
133                          & 2                            & 0406541101                   & \nodata                      & 213.199                      & $+55.721$                    & $5.78^{+1.15}_{-1.16} \pm 0.35$ & $0.20^{+0.62}_{-0.20} \pm 0.25$& & \nodata                      & \nodata                     \\
                             &                              & 0406540401                   & \nodata                      & 213.211                      & $+55.757$                    & $3.24^{+1.43}_{-1.03} \pm 1.06$ & $0.00^{+0.15}_{-0.00} \pm 0.00$& & \nodata                      & \nodata                     \\
134                          & 3                            & 0415580201                   & 45                           & 213.703                      & $+13.019$                    & $6.10^{+1.11}_{-0.65} \pm 0.46$ & $1.48^{+0.60}_{-0.62} \pm 0.13$& & $4.71^{+1.78}_{-1.59} \pm 0.36$ & $0.00^{+0.84}_{-0.00} \pm 0.59$\\
                             &                              & 0123940201                   & 45                           & 213.700                      & $+13.020$                    & $7.37^{+1.72}_{-0.63} \pm 0.43$ & $2.23^{+0.44}_{-0.31} \pm 0.37$& & $7.37^{+1.72}_{-0.63} \pm 0.43$ & $2.23^{+0.44}_{-0.31} \pm 0.37$\\
                             &                              & 0123940101                   & 45                           & 213.700                      & $+13.021$                    & $8.50^{+0.87}_{-1.18} \pm 0.43$ & $1.94^{+0.41}_{-0.53} \pm 0.25$& & $8.89^{+0.98}_{-0.99} \pm 0.59$ & $1.50 \pm 0.50 \pm 0.26$    \\
135                          & 2                            & 0128531401                   & 46                           & 216.975                      & $+60.681$                    & $7.69^{+0.79}_{-0.62} \pm 0.83$ & $0.41^{+0.32}_{-0.31} \pm 0.98$& & \nodata                      & \nodata                     \\
                             &                              & 0128531601                   & 46                           & 216.992                      & $+60.718$                    & $4.89^{+0.31}_{-0.68} \pm 0.67$ & $0.64^{+0.25}_{-0.18} \pm 0.25$& & $4.66^{+0.40}_{-0.41} \pm 0.21$ & $0.47 \pm 0.22 \pm 0.31$    \\
136                          & 6                            & 0554380101                   & \nodata                      & 223.362                      & $+68.208$                    & $6.13^{+0.57}_{-0.60} \pm 0.31$ & $0.69^{+0.28}_{-0.29} \pm 0.11$& & $6.17^{+0.65}_{-0.64} \pm 0.38$ & $0.59^{+0.35}_{-0.30} \pm 0.09$\\
                             &                              & 0554380301                   & \nodata                      & 223.357                      & $+68.210$                    & $2.06^{+0.66}_{-0.51} \pm 0.78$ & $0.25^{+0.41}_{-0.25} \pm 0.46$& & $2.18^{+0.86}_{-0.92} \pm 0.47$ & $0.55^{+0.46}_{-0.52} \pm 0.11$\\
                             &                              & 0201940201                   & 47                           & 223.358                      & $+68.210$                    & $6.42^{+1.86}_{-1.45} \pm 0.54$ & $0.32^{+0.93}_{-0.32} \pm 1.02$& & \nodata                      & \nodata                     \\
                             &                              & 0554380201                   & \nodata                      & 223.356                      & $+68.210$                    & $1.93^{+0.61}_{-0.47} \pm 0.83$ & $0.00^{+0.23}_{-0.00} \pm 0.07$& & $1.28^{+0.50}_{-0.45} \pm 2.97$ & $0.00^{+0.19}_{-0.00} \pm 0.62$\\
                             &                              & 0201940101                   & \nodata                      & 223.358                      & $+68.210$                    & $3.53^{+0.49}_{-0.54} \pm 0.32$ & $0.11^{+0.26}_{-0.11} \pm 0.22$& & \nodata                      & \nodata                     \\
                             &                              & 0111290401                   & 47                           & 223.378                      & $+68.227$                    & $7.27^{+1.88}_{-1.39} \pm 0.69$ & $1.99^{+1.29}_{-0.85} \pm 1.18$& & \nodata                      & \nodata                     \\
137                          & 20                           & 0555781001                   & \nodata                      & 223.645                      & $-54.475$                    & $2.53^{+0.83}_{-0.46} \pm 0.53$ & $0.30^{+0.48}_{-0.24} \pm 0.22$& & $2.46^{+0.79}_{-0.61} \pm 0.28$ & $0.00^{+0.37}_{-0.00} \pm 0.00$\\
                             &                              & 0555782301                   & \nodata                      & 223.645                      & $-54.474$                    & $2.49^{+0.59}_{-0.27} \pm 0.27$ & $0.26^{+0.31}_{-0.24} \pm 0.09$& & $2.68^{+0.66}_{-0.87} \pm 0.04$ & $0.00^{+0.50}_{-0.00} \pm 0.56$\\
                             &                              & 0555780901                   & \nodata                      & 223.631                      & $-54.473$                    & $2.42^{+0.69}_{-0.54} \pm 0.27$ & $0.00^{+0.27}_{-0.00} \pm 0.24$& & $2.53^{+0.76}_{-0.59} \pm 0.31$ & $0.18^{+0.43}_{-0.18} \pm 0.53$\\
                             &                              & 0555780801                   & \nodata                      & 223.616                      & $-54.472$                    & $2.58^{+0.54}_{-0.60} \pm 0.29$ & $0.55^{+0.30}_{-0.14} \pm 0.28$& & $3.17^{+0.68}_{-0.43} \pm 1.09$ & $0.96^{+0.29}_{-0.26} \pm 0.50$\\
                             &                              & 0555780701                   & \nodata                      & 223.650                      & $-54.467$                    & $2.96^{+0.78}_{-0.57} \pm 0.73$ & $0.29^{+0.42}_{-0.18} \pm 0.30$& & \nodata                      & \nodata                     \\
                             &                              & 0555780501                   & \nodata                      & 223.620                      & $-54.464$                    & $2.24^{+0.46}_{-0.48} \pm 0.60$ & $0.31 \pm 0.28 \pm 0.33$    & & $2.46^{+0.83}_{-0.56} \pm 0.27$ & $0.44^{+0.39}_{-0.35} \pm 0.26$\\
                             &                              & 0555780601                   & \nodata                      & 223.632                      & $-54.463$                    & $1.95^{+0.60}_{-0.47} \pm 0.33$ & $0.24^{+0.35}_{-0.24} \pm 0.31$& & $2.20^{+0.72}_{-0.48} \pm 0.35$ & $0.32^{+0.39}_{-0.32} \pm 0.35$\\
                             &                              & 0108060701                   & 48                           & 223.599                      & $-54.455$                    & $4.81^{+0.36}_{-0.35} \pm 0.41$ & $0.48 \pm 0.22 \pm 0.89$    & & $4.76^{+0.58}_{-0.35} \pm 0.45$ & $0.52 \pm 0.21 \pm 0.89$    \\
                             &                              & 0108060601                   & 48                           & 223.606                      & $-54.451$                    & $5.29^{+0.32}_{-0.58} \pm 0.32$ & $0.36^{+0.22}_{-0.26} \pm 0.87$& & $6.38^{+1.24}_{-1.21} \pm 0.05$ & $0.00^{+0.25}_{-0.00} \pm 0.78$\\
                             &                              & 0108061801                   & 48                           & 223.596                      & $-54.451$                    & $5.85^{+0.82}_{-0.80} \pm 0.39$ & $0.82^{+0.35}_{-0.28} \pm 0.49$& & \nodata                      & \nodata                     \\
                             &                              & 0108061901                   & 48                           & 223.586                      & $-54.449$                    & $6.17^{+0.46}_{-0.47} \pm 0.35$ & $1.02 \pm 0.26 \pm 0.76$    & & \nodata                      & \nodata                     \\
                             &                              & 0108062301                   & 48                           & 223.589                      & $-54.449$                    & $4.62^{+0.36}_{-0.35} \pm 0.38$ & $0.82 \pm 0.21 \pm 0.71$    & & $4.63^{+0.38}_{-0.42} \pm 0.31$ & $0.93^{+0.22}_{-0.23} \pm 0.72$\\
                             &                              & 0108062101                   & 48                           & 223.593                      & $-54.445$                    & $4.61^{+0.42}_{-0.40} \pm 0.26$ & $0.83^{+0.26}_{-0.24} \pm 0.75$& & \nodata                      & \nodata                     \\
                             &                              & 0108060401                   & \nodata                      & 223.542                      & $-54.431$                    & $4.65^{+0.66}_{-0.70} \pm 0.37$ & $0.68^{+0.32}_{-0.38} \pm 0.39$& & $4.65^{+0.66}_{-0.70} \pm 0.37$ & $0.68^{+0.32}_{-0.38} \pm 0.39$\\
                             &                              & 0108060501                   & 48                           & 223.553                      & $-54.422$                    & $4.48^{+0.60}_{-0.35} \pm 0.67$ & $0.49^{+0.27}_{-0.23} \pm 0.65$& & $4.48^{+0.60}_{-0.35} \pm 0.67$ & $0.49^{+0.27}_{-0.23} \pm 0.65$\\
                             &                              & 0555780301                   & \nodata                      & 223.477                      & $-54.374$                    & $2.23 \pm 0.52 \pm 0.42$     & $0.23^{+0.32}_{-0.23} \pm 0.13$& & \nodata                      & \nodata                     \\
                             &                              & 0604960201                   & \nodata                      & 223.478                      & $-54.372$                    & $1.59^{+0.66}_{-0.56} \pm 0.11$ & $0.09^{+0.34}_{-0.09} \pm 0.08$& & $2.14^{+0.70}_{-0.81} \pm 0.36$ & $0.17^{+0.50}_{-0.17} \pm 0.06$\\
                             &                              & 0555780401                   & \nodata                      & 223.464                      & $-54.373$                    & $2.10^{+0.97}_{-0.50} \pm 0.87$ & $0.00^{+0.63}_{-0.00} \pm 0.00$& & $1.74^{+1.21}_{-1.19} \pm 0.64$ & $0.00^{+0.33}_{-0.00} \pm 0.00$\\
                             &                              & 0555780201                   & \nodata                      & 223.481                      & $-54.365$                    & $2.40^{+0.46}_{-0.86} \pm 0.87$ & $0.33^{+0.40}_{-0.27} \pm 0.22$& & $1.61^{+0.63}_{-0.59} \pm 0.54$ & $0.35^{+0.33}_{-0.32} \pm 0.20$\\
                             &                              & 0555780101                   & \nodata                      & 223.465                      & $-54.365$                    & $1.54^{+0.43}_{-0.67} \pm 0.64$ & $0.11^{+0.29}_{-0.11} \pm 0.14$& & $3.05^{+0.53}_{-0.96} \pm 0.99$ & $0.44^{+0.38}_{-0.36} \pm 0.20$\\
138                          & 2                            & 0206090201                   & \nodata                      & 225.966                      & $+72.498$                    & $10.00^{+1.93}_{-1.70} \pm 2.18$ & $11.48^{+1.18}_{-1.16} \pm 1.24$& & \nodata                      & \nodata                     \\
                             &                              & 0206090101                   & \nodata                      & 226.007                      & $+72.533$                    & $6.41^{+0.69}_{-0.74} \pm 0.27$ & $0.02^{+0.38}_{-0.02} \pm 0.79$& & \nodata                      & \nodata                     \\
139                          & 2                            & 0411980101                   & \nodata                      & 230.067                      & $+66.120$                    & $7.36^{+1.56}_{-1.42} \pm 0.90$ & $0.00^{+0.64}_{-0.00} \pm 0.58$& & \nodata                      & \nodata                     \\
                             &                              & 0556090101                   & \nodata                      & 230.102                      & $+66.156$                    & $3.32^{+0.54}_{-0.51} \pm 0.29$ & $0.62^{+0.35}_{-0.34} \pm 0.42$& & $3.54^{+0.80}_{-0.69} \pm 0.36$ & $0.27^{+0.55}_{-0.27} \pm 0.64$\\
140                          & 2                            & 0302351101                   & 50                           & 236.229                      & $+42.398$                    & $2.64^{+0.85}_{-0.69} \pm 0.37$ & $0.00^{+0.45}_{-0.00} \pm 0.31$& & $2.87^{+0.88}_{-0.79} \pm 0.24$ & $0.08^{+0.51}_{-0.08} \pm 0.54$\\
                             &                              & 0203361101                   & 50                           & 236.272                      & $+42.422$                    & $3.65^{+0.84}_{-0.69} \pm 0.56$ & $0.51^{+0.44}_{-0.47} \pm 0.55$& & $3.65^{+0.84}_{-0.69} \pm 0.56$ & $0.51^{+0.44}_{-0.47} \pm 0.55$\\
141                          & 2                            & 0302351701                   & 51                           & 236.311                      & $+42.050$                    & $7.37^{+1.07}_{-0.84} \pm 0.69$ & $0.14^{+0.47}_{-0.14} \pm 0.83$& & \nodata                      & \nodata                     \\
                             &                              & 0203361701                   & 51                           & 236.354                      & $+42.072$                    & $6.13^{+0.71}_{-0.80} \pm 1.00$ & $0.10^{+0.35}_{-0.10} \pm 1.01$& & \nodata                      & \nodata                     \\
142                          & 2                            & 0302352301                   & \nodata                      & 236.392                      & $+41.702$                    & $4.65^{+1.48}_{-1.62} \pm 0.44$ & $0.24^{+0.90}_{-0.24} \pm 0.25$& & $4.65^{+1.48}_{-1.62} \pm 0.44$ & $0.24^{+0.90}_{-0.24} \pm 0.25$\\
                             &                              & 0501170201                   & \nodata                      & 236.393                      & $+41.702$                    & $4.90^{+0.95}_{-0.84} \pm 1.07$ & $0.05^{+0.47}_{-0.05} \pm 0.57$& & \nodata                      & \nodata                     \\
143                          & 2                            & 0302350601                   & 52                           & 236.428                      & $+42.580$                    & $4.62^{+1.10}_{-0.94} \pm 0.84$ & $0.32^{+0.55}_{-0.32} \pm 0.80$& & \nodata                      & \nodata                     \\
                             &                              & 0203360601                   & 52                           & 236.441                      & $+42.593$                    & $6.06^{+0.77}_{-0.91} \pm 0.26$ & $0.12^{+0.41}_{-0.12} \pm 0.61$& & \nodata                      & \nodata                     \\
144                          & 2                            & 0203361201                   & 53                           & 236.549                      & $+42.277$                    & $6.63^{+1.20}_{-1.31} \pm 0.83$ & $1.27^{+0.46}_{-0.41} \pm 0.81$& & $6.64^{+0.82}_{-0.81} \pm 0.42$ & $1.13^{+0.43}_{-0.41} \pm 0.81$\\
                             &                              & 0302351201                   & 53                           & 236.560                      & $+42.291$                    & $7.23^{+0.90}_{-0.91} \pm 0.30$ & $1.02^{+0.52}_{-0.47} \pm 1.15$& & $7.23^{+0.90}_{-0.91} \pm 0.30$ & $1.02^{+0.52}_{-0.47} \pm 1.15$\\
145                          & 2                            & 0302351801                   & 54                           & 236.590                      & $+41.883$                    & $8.21^{+0.51}_{-0.93} \pm 0.24$ & $0.77 \pm 0.49 \pm 0.74$    & & \nodata                      & \nodata                     \\
                             &                              & 0203361801                   & 54                           & 236.630                      & $+41.929$                    & $5.53^{+0.66}_{-1.00} \pm 0.78$ & $1.03^{+0.36}_{-0.35} \pm 0.72$& & $5.53^{+0.66}_{-1.00} \pm 0.78$ & $1.03^{+0.36}_{-0.35} \pm 0.72$\\
146                          & 2                            & 0302352401                   & 55                           & 236.697                      & $+41.561$                    & $5.41 \pm 0.78 \pm 0.32$     & $0.71 \pm 0.47 \pm 0.75$    & & \nodata                      & \nodata                     \\
                             &                              & 0302353201                   & 55                           & 236.695                      & $+41.562$                    & $4.34^{+1.07}_{-1.15} \pm 0.24$ & $0.71^{+0.65}_{-0.67} \pm 0.36$& & $4.34^{+1.07}_{-1.15} \pm 0.24$ & $0.71^{+0.65}_{-0.67} \pm 0.36$\\
147                          & 2                            & 0203360701                   & 56                           & 236.743                      & $+42.482$                    & $6.20^{+0.63}_{-0.59} \pm 0.80$ & $1.67^{+0.38}_{-0.32} \pm 1.07$& & \nodata                      & \nodata                     \\
                             &                              & 0302350701                   & 56                           & 236.724                      & $+42.492$                    & $7.84^{+0.84}_{-0.78} \pm 0.70$ & $0.56^{+0.46}_{-0.44} \pm 1.08$& & $7.45^{+1.22}_{-1.45} \pm 0.69$ & $0.14^{+0.69}_{-0.14} \pm 1.33$\\
148                          & 2                            & 0203361301                   & 57                           & 236.824                      & $+42.133$                    & $5.58^{+0.61}_{-0.62} \pm 0.50$ & $1.92 \pm 0.35 \pm 0.61$    & & $5.85^{+0.66}_{-0.64} \pm 0.49$ & $2.04^{+0.41}_{-0.37} \pm 0.34$\\
                             &                              & 0302351301                   & 57                           & 236.804                      & $+42.142$                    & $5.80^{+0.82}_{-0.80} \pm 0.24$ & $0.68^{+0.46}_{-0.44} \pm 0.80$& & $5.80^{+0.82}_{-0.80} \pm 0.24$ & $0.68^{+0.46}_{-0.44} \pm 0.80$\\
149                          & 2                            & 0302351901                   & 58                           & 236.859                      & $+41.761$                    & $5.81^{+1.11}_{-1.13} \pm 0.24$ & $1.08^{+0.62}_{-0.61} \pm 0.35$& & $5.81^{+1.11}_{-1.13} \pm 0.24$ & $1.08^{+0.62}_{-0.61} \pm 0.35$\\
                             &                              & 0203361901                   & 58                           & 236.902                      & $+41.783$                    & $5.97^{+0.66}_{-0.76} \pm 0.43$ & $0.79^{+0.34}_{-0.33} \pm 0.71$& & $5.80^{+0.69}_{-1.02} \pm 0.43$ & $0.52^{+0.35}_{-0.40} \pm 0.86$\\
150                          & 2                            & 0302350201                   & 59                           & 236.928                      & $+42.666$                    & $5.10^{+1.14}_{-1.05} \pm 0.27$ & $0.44^{+0.56}_{-0.44} \pm 0.49$& & $4.75^{+1.14}_{-1.36} \pm 0.54$ & $0.73^{+0.71}_{-0.35} \pm 0.56$\\
                             &                              & 0203360201                   & 59                           & 236.941                      & $+42.684$                    & $9.25^{+0.58}_{-1.05} \pm 0.40$ & $0.73^{+0.45}_{-0.48} \pm 0.79$& & \nodata                      & \nodata                     \\
151                          & 3                            & 0302351401                   & 60                           & 237.085                      & $+41.968$                    & $6.73^{+0.83}_{-1.36} \pm 0.46$ & $0.76^{+0.55}_{-0.28} \pm 0.90$& & \nodata                      & \nodata                     \\
                             &                              & 0203361401                   & 60                           & 237.099                      & $+41.987$                    & $4.46^{+0.46}_{-0.52} \pm 0.41$ & $1.13^{+0.31}_{-0.33} \pm 1.10$& & $5.82 \pm 0.87 \pm 0.29$     & $0.95^{+0.52}_{-0.51} \pm 1.17$\\
                             &                              & 0302353401                   & 60                           & 237.110                      & $+42.001$                    & $3.58^{+1.22}_{-1.13} \pm 0.30$ & $0.19^{+0.31}_{-0.19} \pm 0.39$& & $3.58^{+1.22}_{-1.13} \pm 0.30$ & $0.19^{+0.31}_{-0.19} \pm 0.39$\\
152                          & 3                            & 0501170101                   & \nodata                      & 237.136                      & $+41.592$                    & $5.53^{+0.83}_{-0.70} \pm 0.22$ & $0.19^{+0.38}_{-0.19} \pm 1.09$& & \nodata                      & \nodata                     \\
                             &                              & 0302352001                   & 61                           & 237.135                      & $+41.592$                    & $7.70^{+1.94}_{-1.56} \pm 0.29$ & $0.37^{+0.86}_{-0.37} \pm 0.75$& & $7.70^{+1.94}_{-1.56} \pm 0.29$ & $0.37^{+0.86}_{-0.37} \pm 0.75$\\
                             &                              & 0203362001                   & 61                           & 237.149                      & $+41.606$                    & $6.18^{+1.15}_{-1.29} \pm 0.42$ & $1.47^{+0.74}_{-0.84} \pm 0.97$& & $6.18^{+1.15}_{-1.29} \pm 0.42$ & $1.47^{+0.74}_{-0.84} \pm 0.97$\\
153                          & 2                            & 0203360301                   & 62                           & 237.192                      & $+42.506$                    & $5.18^{+0.86}_{-0.69} \pm 0.09$ & $1.01^{+0.36}_{-0.35} \pm 0.30$& & $5.18^{+0.86}_{-0.69} \pm 0.09$ & $1.01^{+0.36}_{-0.35} \pm 0.30$\\
                             &                              & 0302353101                   & 62                           & 237.172                      & $+42.516$                    & $5.36^{+0.98}_{-0.84} \pm 0.47$ & $0.82^{+0.51}_{-0.50} \pm 1.18$& & \nodata                      & \nodata                     \\
154                          & 2                            & 0302351501                   & 63                           & 237.328                      & $+41.818$                    & $6.06^{+0.94}_{-0.47} \pm 0.40$ & $0.45^{+0.53}_{-0.45} \pm 1.08$& & \nodata                      & \nodata                     \\
                             &                              & 0203361501                   & 63                           & 237.369                      & $+41.841$                    & $9.00^{+0.89}_{-0.74} \pm 0.25$ & $0.32^{+0.38}_{-0.32} \pm 0.87$& & \nodata                      & \nodata                     \\
155                          & 2                            & 0302351001                   & 64                           & 237.554                      & $+42.030$                    & $5.43^{+0.77}_{-0.93} \pm 0.38$ & $0.19^{+0.36}_{-0.19} \pm 0.45$& & $5.93^{+1.01}_{-1.25} \pm 0.24$ & $0.33^{+0.52}_{-0.33} \pm 0.58$\\
                             &                              & 0203361001                   & 64                           & 237.566                      & $+42.043$                    & $6.51^{+0.97}_{-0.86} \pm 0.24$ & $0.29^{+0.50}_{-0.29} \pm 0.51$& & \nodata                      & \nodata                     \\
156                          & 4                            & 0149500601                   & 65                           & 237.565                      & $-31.716$                    & $6.27^{+0.97}_{-0.92} \pm 0.73$ & $0.00^{+0.24}_{-0.00} \pm 0.39$& & \nodata                      & \nodata                     \\
                             &                              & 0149500701                   & 65                           & 237.565                      & $-31.715$                    & $4.53^{+1.14}_{-1.07} \pm 1.12$ & $0.49^{+0.58}_{-0.49} \pm 0.52$& & $4.53^{+1.14}_{-1.07} \pm 1.12$ & $0.49^{+0.58}_{-0.49} \pm 0.52$\\
                             &                              & 0149500801                   & 65                           & 237.566                      & $-31.715$                    & $7.45^{+1.54}_{-1.32} \pm 0.23$ & $1.16^{+0.75}_{-0.66} \pm 0.30$& & \nodata                      & \nodata                     \\
                             &                              & 0149501201                   & 65                           & 237.542                      & $-31.685$                    & $5.01^{+1.16}_{-1.32} \pm 0.25$ & $0.82^{+0.68}_{-0.72} \pm 0.47$& & $5.01^{+1.16}_{-1.32} \pm 0.25$ & $0.82^{+0.68}_{-0.72} \pm 0.47$\\
157                          & 2                            & 0203360501                   & 66                           & 237.765                      & $+42.245$                    & $6.72^{+0.67}_{-0.84} \pm 0.25$ & $0.70 \pm 0.33 \pm 0.50$    & & \nodata                      & \nodata                     \\
                             &                              & 0302350501                   & 66                           & 237.745                      & $+42.256$                    & $8.71^{+0.81}_{-0.88} \pm 0.22$ & $0.70^{+0.41}_{-0.43} \pm 0.43$& & \nodata                      & \nodata                     \\
158                          & 3                            & 0205650401                   & \nodata                      & 237.818                      & $ -5.386$                    & $3.65^{+0.83}_{-0.85} \pm 0.57$ & $1.82^{+0.47}_{-0.39} \pm 0.50$& & $3.65^{+0.83}_{-0.85} \pm 0.57$ & $1.82^{+0.47}_{-0.39} \pm 0.50$\\
                             &                              & 0205650701                   & 67                           & 237.829                      & $ -5.350$                    & $2.57^{+1.11}_{-1.13} \pm 1.11$ & $1.84^{+0.63}_{-0.62} \pm 0.50$& & \nodata                      & \nodata                     \\
                             &                              & 0205650601                   & 67                           & 237.829                      & $ -5.350$                    & $4.73^{+0.90}_{-1.03} \pm 0.51$ & $1.22^{+0.45}_{-0.48} \pm 0.64$& & $4.73^{+0.90}_{-1.03} \pm 0.51$ & $1.22^{+0.45}_{-0.48} \pm 0.64$\\
159                          & 5                            & 0151370101                   & 68                           & 238.014                      & $-54.617$                    & $6.37^{+0.92}_{-0.98} \pm 2.13$ & $0.63^{+0.53}_{-0.56} \pm 1.42$& & \nodata                      & \nodata                     \\
                             &                              & 0205590301                   & 68                           & 237.985                      & $-54.608$                    & $5.41^{+0.54}_{-0.89} \pm 1.76$ & $1.14^{+0.39}_{-0.28} \pm 1.03$& & $6.10^{+1.68}_{-1.74} \pm 1.97$ & $0.79^{+0.97}_{-0.79} \pm 1.27$\\
                             &                              & 0505140201                   & \nodata                      & 237.924                      & $-54.594$                    & $3.92^{+0.68}_{-0.71} \pm 0.39$ & $1.31^{+0.34}_{-0.36} \pm 0.13$& & $3.70^{+0.84}_{-0.88} \pm 0.40$ & $1.34^{+0.45}_{-0.42} \pm 0.10$\\
                             &                              & 0505140501                   & \nodata                      & 237.924                      & $-54.593$                    & $2.98^{+0.65}_{-0.92} \pm 0.28$ & $0.88^{+0.49}_{-0.29} \pm 0.39$& & $3.61^{+0.99}_{-0.69} \pm 0.48$ & $1.34^{+0.47}_{-0.36} \pm 0.33$\\
                             &                              & 0151370701                   & 68                           & 237.970                      & $-54.589$                    & $6.94^{+2.16}_{-2.00} \pm 2.50$ & $1.31^{+1.09}_{-0.87} \pm 0.12$& & \nodata                      & \nodata                     \\
160                          & 11                           & 0032342301                   & 69                           & 239.136                      & $+30.629$                    & $6.07^{+1.62}_{-1.85} \pm 0.71$ & $0.80^{+0.82}_{-0.80} \pm 1.12$& & \nodata                      & \nodata                     \\
                             &                              & 0202611001                   & 69                           & 239.135                      & $+30.629$                    & $4.88^{+1.33}_{-1.18} \pm 0.16$ & $0.00^{+0.70}_{-0.00} \pm 0.53$& & $4.88^{+1.33}_{-1.18} \pm 0.16$ & $0.00^{+0.70}_{-0.00} \pm 0.53$\\
                             &                              & 0143630801                   & 69                           & 239.136                      & $+30.630$                    & $3.29^{+1.13}_{-1.17} \pm 0.35$ & $0.65^{+0.61}_{-0.60} \pm 0.44$& & $3.29^{+1.13}_{-1.17} \pm 0.35$ & $0.65^{+0.61}_{-0.60} \pm 0.44$\\
                             &                              & 0550061201                   & \nodata                      & 239.136                      & $+30.630$                    & $2.56^{+1.38}_{-1.32} \pm 0.22$ & $0.95^{+0.64}_{-0.62} \pm 0.07$& & $2.56^{+1.38}_{-1.32} \pm 0.22$ & $0.95^{+0.64}_{-0.62} \pm 0.07$\\
                             &                              & 0401880701                   & \nodata                      & 239.136                      & $+30.630$                    & $5.01^{+1.46}_{-1.42} \pm 0.35$ & $0.65^{+0.74}_{-0.65} \pm 0.16$& & $5.44^{+1.85}_{-1.81} \pm 0.47$ & $0.61^{+0.93}_{-0.61} \pm 0.67$\\
                             &                              & 0501930501                   & \nodata                      & 239.135                      & $+30.631$                    & $4.33^{+2.67}_{-1.06} \pm 0.98$ & $0.26^{+1.06}_{-0.26} \pm 0.35$& & \nodata                      & \nodata                     \\
                             &                              & 0032342201                   & \nodata                      & 239.132                      & $+30.631$                    & $7.79^{+1.93}_{-1.85} \pm 1.45$ & $0.00^{+0.57}_{-0.00} \pm 0.57$& & $7.79^{+1.93}_{-1.85} \pm 1.45$ & $0.00^{+0.57}_{-0.00} \pm 0.57$\\
                             &                              & 0202611601                   & 69                           & 239.153                      & $+30.664$                    & $7.97^{+1.11}_{-0.99} \pm 0.95$ & $0.00^{+0.50}_{-0.00} \pm 0.43$& & \nodata                      & \nodata                     \\
                             &                              & 0401880601                   & \nodata                      & 239.154                      & $+30.664$                    & $4.18^{+1.74}_{-1.28} \pm 0.21$ & $0.03^{+0.66}_{-0.03} \pm 0.50$& & $3.96^{+1.39}_{-1.21} \pm 0.34$ & $0.27^{+0.68}_{-0.27} \pm 0.64$\\
                             &                              & 0501930401                   & \nodata                      & 239.154                      & $+30.664$                    & $1.25^{+1.17}_{-0.82} \pm 1.05$ & $0.00^{+0.64}_{-0.00} \pm 0.22$& & \nodata                      & \nodata                     \\
                             &                              & 0550061101                   & \nodata                      & 239.154                      & $+30.665$                    & $7.07^{+1.22}_{-1.25} \pm 0.80$ & $0.70^{+0.58}_{-0.59} \pm 0.31$& & \nodata                      & \nodata                     \\
161                          & 2                            & 0203050201                   & \nodata                      & 243.475                      & $+45.767$                    & $5.59^{+0.73}_{-0.94} \pm 0.24$ & $1.00^{+0.42}_{-0.49} \pm 0.71$& & $5.68^{+0.88}_{-0.89} \pm 0.20$ & $0.76 \pm 0.51 \pm 0.78$    \\
                             &                              & 0560180801                   & \nodata                      & 243.505                      & $+45.798$                    & $4.22^{+1.08}_{-0.72} \pm 0.34$ & $0.94^{+0.55}_{-0.38} \pm 0.36$& & $4.22^{+1.08}_{-0.72} \pm 0.34$ & $0.94^{+0.55}_{-0.38} \pm 0.36$\\
162                          & 4                            & 0200530801                   & \nodata                      & 244.033                      & $+56.096$                    & $5.55^{+2.07}_{-0.93} \pm 1.33$ & $1.04^{+0.50}_{-0.66} \pm 0.77$& & $5.55^{+2.07}_{-0.93} \pm 1.33$ & $1.04^{+0.50}_{-0.66} \pm 0.77$\\
                             &                              & 0200530501                   & \nodata                      & 244.034                      & $+56.097$                    & $3.99^{+0.86}_{-0.69} \pm 0.31$ & $0.43^{+0.47}_{-0.40} \pm 0.61$& & $3.99^{+0.86}_{-0.69} \pm 0.31$ & $0.43^{+0.47}_{-0.40} \pm 0.61$\\
                             &                              & 0200530301                   & \nodata                      & 244.075                      & $+56.135$                    & $5.92^{+1.27}_{-0.93} \pm 1.15$ & $1.46^{+0.67}_{-0.46} \pm 0.64$& & \nodata                      & \nodata                     \\
                             &                              & 0200530401                   & \nodata                      & 244.075                      & $+56.135$                    & $4.39 \pm 0.81 \pm 0.76$     & $0.59 \pm 0.48 \pm 0.66$    & & $4.39 \pm 0.81 \pm 0.76$     & $0.59 \pm 0.48 \pm 0.66$    \\
163                          & 9                            & 0554510101                   & \nodata                      & 244.161                      & $ -8.183$                    & $3.55^{+1.14}_{-1.09} \pm 0.65$ & $0.00^{+0.56}_{-0.00} \pm 0.36$& & $3.55^{+1.14}_{-1.09} \pm 0.65$ & $0.00^{+0.56}_{-0.00} \pm 0.36$\\
                             &                              & 0400140301                   & \nodata                      & 244.146                      & $ -8.178$                    & $6.12^{+1.46}_{-0.95} \pm 2.18$ & $2.41^{+0.71}_{-0.54} \pm 1.01$& & $6.12^{+1.46}_{-0.95} \pm 2.18$ & $2.41^{+0.71}_{-0.54} \pm 1.01$\\
                             &                              & 0300520201                   & \nodata                      & 244.159                      & $ -8.165$                    & $4.30^{+1.53}_{-0.81} \pm 0.66$ & $0.54^{+0.51}_{-0.46} \pm 0.59$& & \nodata                      & \nodata                     \\
                             &                              & 0164560501                   & \nodata                      & 244.158                      & $ -8.165$                    & $5.47^{+0.79}_{-0.81} \pm 0.97$ & $0.76 \pm 0.45 \pm 0.55$    & & $5.47^{+0.79}_{-0.81} \pm 0.97$ & $0.76 \pm 0.45 \pm 0.55$    \\
                             &                              & 0300520301                   & \nodata                      & 244.157                      & $ -8.164$                    & $5.47^{+1.98}_{-0.91} \pm 0.42$ & $0.84^{+0.68}_{-0.43} \pm 0.20$& & \nodata                      & \nodata                     \\
                             &                              & 0132520301                   & \nodata                      & 244.157                      & $ -8.163$                    & $6.87^{+0.91}_{-1.05} \pm 0.78$ & $1.18^{+0.51}_{-0.54} \pm 0.39$& & $6.87^{+0.91}_{-1.05} \pm 0.78$ & $1.18^{+0.51}_{-0.54} \pm 0.39$\\
                             &                              & 0311590101                   & \nodata                      & 244.158                      & $ -8.163$                    & $5.14^{+0.87}_{-0.72} \pm 0.59$ & $0.75^{+0.46}_{-0.40} \pm 0.72$& & $5.72^{+0.95}_{-0.97} \pm 1.35$ & $0.90^{+0.51}_{-0.50} \pm 0.62$\\
                             &                              & 0502710301                   & \nodata                      & 244.168                      & $ -8.149$                    & $5.85^{+1.43}_{-1.04} \pm 0.37$ & $2.00^{+0.62}_{-0.54} \pm 0.12$& & $5.85^{+1.43}_{-1.04} \pm 0.37$ & $2.00^{+0.62}_{-0.54} \pm 0.12$\\
                             &                              & 0400140401                   & \nodata                      & 244.166                      & $ -8.147$                    & $3.46^{+1.12}_{-0.99} \pm 0.75$ & $0.90^{+0.57}_{-0.59} \pm 0.73$& & $2.14^{+1.03}_{-1.08} \pm 1.38$ & $0.43^{+0.75}_{-0.43} \pm 0.42$\\
164                          & 2                            & 0405100101                   & \nodata                      & 245.241                      & $ -4.487$                    & $4.01^{+0.65}_{-0.52} \pm 0.31$ & $1.06^{+0.27}_{-0.26} \pm 0.28$& & \nodata                      & \nodata                     \\
                             &                              & 0405100201                   & \nodata                      & 245.241                      & $ -4.487$                    & $5.02^{+0.63}_{-0.39} \pm 0.40$ & $1.37^{+0.24}_{-0.29} \pm 0.48$& & $5.07^{+0.75}_{-0.64} \pm 0.32$ & $1.24 \pm 0.32 \pm 0.26$    \\
165                          & 2                            & 0203560401                   & \nodata                      & 249.864                      & $+60.631$                    & $4.79^{+0.50}_{-0.49} \pm 0.33$ & $1.16^{+0.28}_{-0.26} \pm 0.10$& & \nodata                      & \nodata                     \\
                             &                              & 0203560201                   & \nodata                      & 249.862                      & $+60.631$                    & $5.38^{+0.49}_{-0.50} \pm 0.81$ & $0.46^{+0.25}_{-0.24} \pm 0.46$& & $4.98^{+0.63}_{-0.58} \pm 0.57$ & $0.45^{+0.34}_{-0.16} \pm 0.61$\\
166                          & 2                            & 0112450301                   & \nodata                      & 253.698                      & $-19.158$                    & $10.54^{+1.89}_{-1.58} \pm 0.62$ & $1.08^{+0.77}_{-0.73} \pm 1.53$& & $10.54^{+1.89}_{-1.58} \pm 0.62$ & $1.08^{+0.77}_{-0.73} \pm 1.53$\\
                             &                              & 0555460201                   & \nodata                      & 253.696                      & $-19.157$                    & $5.37^{+0.70}_{-1.13} \pm 0.23$ & $0.51 \pm 0.40 \pm 0.65$    & & \nodata                      & \nodata                     \\
167                          & 2                            & 0201901101                   & \nodata                      & 255.654                      & $-25.331$                    & $5.23^{+2.67}_{-2.23} \pm 0.34$ & $1.40^{+1.16}_{-1.14} \pm 0.11$& & $5.23^{+2.67}_{-2.23} \pm 0.34$ & $1.40^{+1.16}_{-1.14} \pm 0.11$\\
                             &                              & 0302610401                   & \nodata                      & 255.681                      & $-25.314$                    & $7.33^{+1.50}_{-1.36} \pm 0.55$ & $0.42^{+0.64}_{-0.42} \pm 0.51$& & \nodata                      & \nodata                     \\
168                          & 10                           & 0163360201                   & \nodata                      & 255.886                      & $ -4.727$                    & $9.46^{+0.77}_{-1.09} \pm 3.41$ & $2.75^{+0.39}_{-0.52} \pm 1.39$& & $10.18^{+0.87}_{-1.23} \pm 1.32$ & $2.89^{+0.46}_{-0.57} \pm 0.54$\\
                             &                              & 0159361101                   & \nodata                      & 255.977                      & $ -4.707$                    & $4.30^{+1.45}_{-0.71} \pm 0.75$ & $1.96^{+0.70}_{-0.39} \pm 0.30$& & $3.96^{+0.72}_{-0.96} \pm 0.24$ & $1.76^{+0.59}_{-0.55} \pm 0.29$\\
                             &                              & 0159360501                   & \nodata                      & 255.977                      & $ -4.707$                    & $4.44^{+1.15}_{-1.07} \pm 1.26$ & $1.67 \pm 0.55 \pm 0.44$    & & $4.44^{+1.15}_{-1.07} \pm 1.26$ & $1.67 \pm 0.55 \pm 0.44$    \\
                             &                              & 0159361301                   & \nodata                      & 255.975                      & $ -4.705$                    & $6.47^{+0.83}_{-0.87} \pm 0.62$ & $1.85 \pm 0.41 \pm 0.24$    & & $6.47^{+0.83}_{-0.87} \pm 0.62$ & $1.85 \pm 0.41 \pm 0.24$    \\
                             &                              & 0095810401                   & \nodata                      & 255.975                      & $ -4.705$                    & $9.56^{+0.82}_{-0.81} \pm 1.02$ & $2.82 \pm 0.41 \pm 0.40$    & & $8.49^{+2.12}_{-2.18} \pm 1.37$ & $1.73^{+1.08}_{-1.11} \pm 0.96$\\
                             &                              & 0157160501                   & \nodata                      & 255.975                      & $ -4.705$                    & $8.91^{+0.69}_{-1.19} \pm 0.33$ & $2.96^{+0.45}_{-0.55} \pm 0.16$& & \nodata                      & \nodata                     \\
                             &                              & 0561380101                   & \nodata                      & 255.974                      & $ -4.705$                    & $5.98^{+0.83}_{-0.76} \pm 1.77$ & $1.33^{+0.42}_{-0.37} \pm 0.75$& & $6.28^{+0.84}_{-0.79} \pm 2.05$ & $1.62^{+0.41}_{-0.39} \pm 0.55$\\
                             &                              & 0159360901                   & \nodata                      & 255.976                      & $ -4.704$                    & $7.05^{+0.73}_{-1.05} \pm 1.22$ & $1.94^{+0.44}_{-0.51} \pm 0.69$& & $7.05^{+0.73}_{-1.05} \pm 1.22$ & $1.94^{+0.44}_{-0.51} \pm 0.69$\\
                             &                              & 0157160901                   & \nodata                      & 255.976                      & $ -4.704$                    & $10.22^{+0.99}_{-0.67} \pm 0.59$ & $3.70^{+0.49}_{-0.37} \pm 0.21$& & $12.88^{+0.85}_{-1.30} \pm 3.66$ & $4.33^{+0.73}_{-0.39} \pm 1.04$\\
                             &                              & 0159360401                   & \nodata                      & 255.990                      & $ -4.694$                    & $8.06^{+0.70}_{-0.69} \pm 0.71$ & $2.74^{+0.42}_{-0.30} \pm 0.23$& & \nodata                      & \nodata                     \\
169                          & 9                            & 0141750501                   & \nodata                      & 257.421                      & $ -5.003$                    & $9.84^{+0.94}_{-0.97} \pm 1.58$ & $1.76^{+0.53}_{-0.52} \pm 1.65$& & \nodata                      & \nodata                     \\
                             &                              & 0552210301                   & \nodata                      & 257.416                      & $ -4.999$                    & $8.84^{+1.49}_{-1.66} \pm 1.00$ & $3.05^{+0.88}_{-0.81} \pm 1.69$& & \nodata                      & \nodata                     \\
                             &                              & 0552210201                   & \nodata                      & 257.426                      & $ -4.983$                    & $8.53^{+1.51}_{-2.11} \pm 0.93$ & $3.41^{+0.82}_{-1.03} \pm 0.32$& & $7.46^{+1.64}_{-2.01} \pm 0.64$ & $3.41^{+0.89}_{-1.02} \pm 0.32$\\
                             &                              & 0552210401                   & \nodata                      & 257.426                      & $ -4.983$                    & $9.02^{+1.81}_{-2.20} \pm 0.79$ & $2.91^{+0.98}_{-1.11} \pm 0.26$& & \nodata                      & \nodata                     \\
                             &                              & 0552210901                   & \nodata                      & 257.426                      & $ -4.983$                    & $11.00^{+2.28}_{-2.51} \pm 0.41$ & $5.10^{+1.24}_{-1.30} \pm 0.22$& & $11.00^{+2.28}_{-2.51} \pm 0.41$ & $5.10^{+1.24}_{-1.30} \pm 0.22$\\
                             &                              & 0552211101                   & \nodata                      & 257.426                      & $ -4.983$                    & $9.84^{+1.95}_{-1.64} \pm 0.42$ & $0.61^{+0.90}_{-0.61} \pm 0.52$& & $9.84^{+1.95}_{-1.64} \pm 0.42$ & $0.61^{+0.90}_{-0.61} \pm 0.52$\\
                             &                              & 0552211001                   & \nodata                      & 257.441                      & $ -4.971$                    & $8.42^{+2.07}_{-0.82} \pm 0.53$ & $3.69^{+0.95}_{-0.92} \pm 0.87$& & \nodata                      & \nodata                     \\
                             &                              & 0106260201                   & \nodata                      & 257.435                      & $ -4.968$                    & $14.53^{+1.36}_{-1.34} \pm 2.52$ & $5.18^{+0.81}_{-0.82} \pm 3.24$& & \nodata                      & \nodata                     \\
                             &                              & 0552210601                   & \nodata                      & 257.428                      & $ -4.964$                    & $11.30^{+1.65}_{-2.22} \pm 4.01$ & $5.13^{+0.69}_{-1.19} \pm 1.98$& & $11.30^{+1.65}_{-2.22} \pm 4.01$ & $5.13^{+0.69}_{-1.19} \pm 1.98$\\
170                          & 4                            & 0141751101                   & \nodata                      & 258.163                      & $-44.386$                    & $4.56^{+0.94}_{-0.58} \pm 0.48$ & $0.78 \pm 0.36 \pm 0.70$    & & \nodata                      & \nodata                     \\
                             &                              & 0141751001                   & \nodata                      & 258.162                      & $-44.385$                    & $6.02^{+0.85}_{-0.73} \pm 0.29$ & $0.00^{+0.28}_{-0.00} \pm 0.20$& & \nodata                      & \nodata                     \\
                             &                              & 0141750101                   & \nodata                      & 258.162                      & $-44.385$                    & $5.65^{+0.53}_{-0.70} \pm 0.63$ & $0.34^{+0.30}_{-0.34} \pm 0.49$& & $5.51^{+0.80}_{-0.67} \pm 0.42$ & $0.43^{+0.41}_{-0.32} \pm 0.61$\\
                             &                              & 0141751201                   & \nodata                      & 258.110                      & $-44.380$                    & $5.90^{+0.64}_{-0.60} \pm 0.27$ & $1.10^{+0.36}_{-0.35} \pm 1.09$& & \nodata                      & \nodata                     \\
171                          & 3                            & 0506200301                   & \nodata                      & 260.159                      & $-17.689$                    & $4.15^{+1.02}_{-0.79} \pm 0.43$ & $1.02^{+0.51}_{-0.34} \pm 0.20$& & \nodata                      & \nodata                     \\
                             &                              & 0110890201                   & \nodata                      & 260.170                      & $-17.655$                    & $7.43^{+0.67}_{-0.68} \pm 0.49$ & $1.50 \pm 0.34 \pm 0.21$    & & $7.43^{+0.67}_{-0.68} \pm 0.49$ & $1.50 \pm 0.34 \pm 0.21$    \\
                             &                              & 0148010301                   & \nodata                      & 260.169                      & $-17.655$                    & $7.09^{+0.59}_{-0.62} \pm 0.26$ & $2.02^{+0.17}_{-0.41} \pm 0.22$& & \nodata                      & \nodata                     \\
172                          & 3                            & 0148000401                   & \nodata                      & 266.993                      & $-42.014$                    & $5.89^{+1.35}_{-1.52} \pm 0.28$ & $0.94^{+0.71}_{-0.37} \pm 1.04$& & \nodata                      & \nodata                     \\
                             &                              & 0148000601                   & \nodata                      & 266.973                      & $-41.980$                    & $8.81^{+1.89}_{-1.30} \pm 0.62$ & $4.47^{+1.02}_{-0.92} \pm 0.76$& & \nodata                      & \nodata                     \\
                             &                              & 0148000201                   & \nodata                      & 266.977                      & $-41.977$                    & $9.06^{+1.31}_{-1.28} \pm 0.30$ & $1.43^{+0.65}_{-0.68} \pm 0.99$& & $10.92^{+2.71}_{-2.10} \pm 1.26$ & $0.91^{+1.26}_{-0.91} \pm 1.50$\\
173                          & 3                            & 0208020101                   & \nodata                      & 267.497                      & $+74.304$                    & $5.25^{+0.63}_{-0.60} \pm 0.25$ & $0.38^{+0.38}_{-0.36} \pm 0.68$& & $5.25^{+0.63}_{-0.60} \pm 0.25$ & $0.38^{+0.38}_{-0.36} \pm 0.68$\\
                             &                              & 0502050101                   & \nodata                      & 267.601                      & $+74.324$                    & $6.18^{+0.80}_{-0.71} \pm 0.51$ & $0.77^{+0.40}_{-0.35} \pm 0.34$& & $6.18^{+0.80}_{-0.71} \pm 0.51$ & $0.77^{+0.40}_{-0.35} \pm 0.34$\\
                             &                              & 0502050201                   & \nodata                      & 267.600                      & $+74.324$                    & $4.53^{+1.14}_{-0.88} \pm 0.22$ & $0.75^{+0.55}_{-0.48} \pm 0.13$& & $4.53^{+1.14}_{-0.88} \pm 0.22$ & $0.75^{+0.55}_{-0.48} \pm 0.13$\\
174                          & 2                            & 0606150101                   & \nodata                      & 267.605                      & $+52.735$                    & $2.67^{+0.56}_{-0.63} \pm 0.77$ & $0.31^{+0.35}_{-0.31} \pm 0.26$& & $2.13^{+0.93}_{-0.75} \pm 0.94$ & $0.23^{+0.51}_{-0.23} \pm 0.45$\\
                             &                              & 0202060201                   & \nodata                      & 267.656                      & $+52.756$                    & $6.07^{+0.69}_{-1.00} \pm 0.49$ & $0.80^{+0.38}_{-0.41} \pm 0.72$& & $6.07^{+0.69}_{-1.00} \pm 0.49$ & $0.80^{+0.38}_{-0.41} \pm 0.72$\\
175                          & 4                            & 0110970201                   & \nodata                      & 270.228                      & $-51.890$                    & $5.82^{+1.70}_{-0.97} \pm 0.67$ & $1.82^{+0.81}_{-0.64} \pm 1.04$& & \nodata                      & \nodata                     \\
                             &                              & 0110970301                   & \nodata                      & 270.345                      & $-51.844$                    & $6.85^{+0.87}_{-1.64} \pm 0.50$ & $2.19^{+0.56}_{-0.66} \pm 0.81$& & $6.85^{+0.87}_{-1.64} \pm 0.50$ & $2.19^{+0.56}_{-0.66} \pm 0.81$\\
                             &                              & 0110970601                   & \nodata                      & 270.153                      & $-51.818$                    & $6.48^{+1.67}_{-1.08} \pm 1.20$ & $1.26^{+0.70}_{-0.57} \pm 0.86$& & $6.48^{+1.67}_{-1.08} \pm 1.20$ & $1.26^{+0.70}_{-0.57} \pm 0.86$\\
                             &                              & 0110970401                   & \nodata                      & 270.462                      & $-51.798$                    & $7.35^{+1.53}_{-1.01} \pm 0.24$ & $1.48^{+0.62}_{-0.54} \pm 0.81$& & $7.35^{+1.53}_{-1.01} \pm 0.24$ & $1.48^{+0.62}_{-0.54} \pm 0.81$\\
176                          & 4                            & 0126511201                   & \nodata                      & 273.824                      & $-15.836$                    & $9.07^{+0.98}_{-1.04} \pm 2.31$ & $5.13^{+0.71}_{-0.45} \pm 0.59$& & $9.07^{+0.98}_{-1.04} \pm 2.31$ & $5.13^{+0.71}_{-0.45} \pm 0.59$\\
                             &                              & 0134531201                   & \nodata                      & 273.860                      & $-15.827$                    & $9.74^{+1.00}_{-1.11} \pm 0.40$ & $4.62 \pm 0.58 \pm 0.53$    & & \nodata                      & \nodata                     \\
                             &                              & 0134531301                   & \nodata                      & 273.860                      & $-15.827$                    & $7.86^{+1.83}_{-1.26} \pm 2.85$ & $4.49^{+0.90}_{-0.81} \pm 1.40$& & \nodata                      & \nodata                     \\
                             &                              & 0134531501                   & \nodata                      & 273.844                      & $-15.808$                    & $8.52^{+1.05}_{-0.68} \pm 2.38$ & $6.15 \pm 0.62 \pm 1.00$    & & \nodata                      & \nodata                     \\
177                          & 3                            & 0162160501                   & \nodata                      & 276.402                      & $-29.801$                    & $7.71^{+0.99}_{-1.58} \pm 0.93$ & $1.30^{+0.58}_{-0.60} \pm 0.91$& & $7.71^{+0.99}_{-1.58} \pm 0.93$ & $1.30^{+0.58}_{-0.60} \pm 0.91$\\
                             &                              & 0162160301                   & \nodata                      & 276.399                      & $-29.799$                    & $7.18^{+1.61}_{-1.09} \pm 0.80$ & $1.39^{+0.86}_{-0.65} \pm 1.20$& & \nodata                      & \nodata                     \\
                             &                              & 0162160101                   & \nodata                      & 276.396                      & $-29.796$                    & $6.14^{+0.85}_{-0.97} \pm 0.37$ & $1.33^{+0.52}_{-0.49} \pm 0.90$& & \nodata                      & \nodata                     \\
178                          & 7                            & 0506530601                   & \nodata                      & 278.565                      & $-31.326$                    & $15.70^{+1.66}_{-2.46} \pm 1.59$ & $10.91^{+1.15}_{-1.56} \pm 0.93$& & $15.70^{+1.66}_{-2.46} \pm 1.59$ & $10.91^{+1.15}_{-1.56} \pm 0.93$\\
                             &                              & 0506531401                   & \nodata                      & 278.560                      & $-31.325$                    & $15.30^{+1.73}_{-1.76} \pm 0.19$ & $11.21^{+1.14}_{-1.16} \pm 0.98$& & $15.30^{+1.73}_{-1.76} \pm 0.19$ & $11.21^{+1.14}_{-1.16} \pm 0.98$\\
                             &                              & 0500860901                   & \nodata                      & 278.562                      & $-31.325$                    & $17.04^{+3.10}_{-1.94} \pm 3.17$ & $13.17^{+1.43}_{-1.29} \pm 2.16$& & $17.04^{+3.10}_{-1.94} \pm 3.17$ & $13.17^{+1.43}_{-1.29} \pm 2.16$\\
                             &                              & 0506530901                   & \nodata                      & 278.562                      & $-31.325$                    & $15.83^{+2.07}_{-1.16} \pm 0.99$ & $11.43^{+1.17}_{-1.30} \pm 1.31$& & $15.83^{+2.07}_{-1.16} \pm 0.99$ & $11.43^{+1.17}_{-1.30} \pm 1.31$\\
                             &                              & 0500860201                   & \nodata                      & 278.555                      & $-31.323$                    & $12.66^{+2.26}_{-2.74} \pm 0.99$ & $14.40^{+1.62}_{-1.22} \pm 0.94$& & \nodata                      & \nodata                     \\
                             &                              & 0500860701                   & \nodata                      & 278.585                      & $-31.306$                    & $17.93^{+1.99}_{-2.11} \pm 1.28$ & $12.15^{+1.27}_{-1.30} \pm 1.07$& & $17.93^{+1.99}_{-2.11} \pm 1.28$ & $12.15^{+1.27}_{-1.30} \pm 1.07$\\
                             &                              & 0500860601                   & \nodata                      & 278.576                      & $-31.291$                    & $16.01^{+1.54}_{-2.00} \pm 1.39$ & $11.62^{+1.01}_{-1.23} \pm 2.92$& & $16.01^{+1.54}_{-2.00} \pm 1.39$ & $11.62^{+1.01}_{-1.23} \pm 2.92$\\
179                          & 2                            & 0111130101                   & \nodata                      & 278.843                      & $-34.808$                    & $22.13^{+1.63}_{-1.45} \pm 1.03$ & $6.79^{+0.87}_{-0.92} \pm 3.55$& & \nodata                      & \nodata                     \\
                             &                              & 0111130701                   & \nodata                      & 278.841                      & $-34.806$                    & $20.54^{+3.15}_{-0.96} \pm 1.37$ & $7.00 \pm 0.90 \pm 3.50$    & & \nodata                      & \nodata                     \\
180                          & 8                            & 0151412101                   & \nodata                      & 280.792                      & $-33.706$                    & $28.46 \pm 1.79 \pm 0.57$    & $13.15 \pm 1.20 \pm 5.99$   & & \nodata                      & \nodata                     \\
                             &                              & 0151412201                   & \nodata                      & 280.790                      & $-33.706$                    & $30.11^{+1.68}_{-1.72} \pm 0.91$ & $12.54^{+1.09}_{-1.12} \pm 5.26$& & \nodata                      & \nodata                     \\
                             &                              & 0151412301                   & \nodata                      & 280.788                      & $-33.706$                    & $29.47^{+1.48}_{-1.62} \pm 2.31$ & $13.41^{+1.01}_{-1.09} \pm 6.01$& & $29.47^{+1.48}_{-1.62} \pm 2.31$ & $13.41^{+1.01}_{-1.09} \pm 6.01$\\
                             &                              & 0151412401                   & \nodata                      & 280.787                      & $-33.705$                    & $32.54^{+2.91}_{-2.75} \pm 2.85$ & $15.42^{+1.82}_{-1.74} \pm 6.09$& & \nodata                      & \nodata                     \\
                             &                              & 0151412501                   & \nodata                      & 280.786                      & $-33.705$                    & $29.21^{+1.68}_{-1.67} \pm 0.74$ & $13.33^{+1.14}_{-1.13} \pm 6.62$& & \nodata                      & \nodata                     \\
                             &                              & 0151412601                   & \nodata                      & 280.786                      & $-33.704$                    & $28.42^{+1.78}_{-1.80} \pm 1.50$ & $12.51 \pm 1.18 \pm 6.51$   & & \nodata                      & \nodata                     \\
                             &                              & 0151412701                   & \nodata                      & 280.779                      & $-33.699$                    & $29.11^{+1.58}_{-1.62} \pm 0.82$ & $14.79^{+1.07}_{-1.08} \pm 4.80$& & $29.11^{+1.58}_{-1.62} \pm 0.82$ & $14.79^{+1.07}_{-1.08} \pm 4.80$\\
                             &                              & 0151412801                   & \nodata                      & 280.779                      & $-33.699$                    & $31.32^{+1.68}_{-1.82} \pm 1.86$ & $14.16^{+1.07}_{-1.11} \pm 4.55$& & $30.99^{+2.34}_{-2.40} \pm 0.47$ & $14.35 \pm 1.46 \pm 4.40$   \\
181                          & 2                            & 0002942301                   & \nodata                      & 283.264                      & $-78.255$                    & $5.28^{+1.61}_{-0.99} \pm 0.26$ & $2.47^{+0.71}_{-0.72} \pm 1.21$& & \nodata                      & \nodata                     \\
                             &                              & 0550950101                   & \nodata                      & 283.259                      & $-78.254$                    & $2.67^{+0.61}_{-0.57} \pm 0.31$ & $1.19^{+0.33}_{-0.29} \pm 0.28$& & $2.67^{+0.61}_{-0.57} \pm 0.31$ & $1.19^{+0.33}_{-0.29} \pm 0.28$\\
182                          & 2                            & 0106860101                   & \nodata                      & 283.361                      & $-44.627$                    & $9.11^{+0.90}_{-0.95} \pm 0.38$ & $3.84^{+0.53}_{-0.55} \pm 0.43$& & $9.08^{+1.25}_{-0.83} \pm 0.39$ & $4.01^{+0.67}_{-0.52} \pm 0.34$\\
                             &                              & 0405090101                   & \nodata                      & 283.360                      & $-44.625$                    & $6.03^{+0.51}_{-0.69} \pm 0.82$ & $2.25^{+0.36}_{-0.23} \pm 0.21$& & $4.32^{+0.59}_{-0.82} \pm 2.18$ & $1.92^{+0.31}_{-0.36} \pm 0.73$\\
183                          & 6                            & 0301860101                   & \nodata                      & 283.491                      & $-44.667$                    & $8.48^{+1.52}_{-1.02} \pm 0.71$ & $2.51^{+0.58}_{-0.50} \pm 0.29$& & \nodata                      & \nodata                     \\
                             &                              & 0205230201                   & \nodata                      & 283.445                      & $-44.586$                    & $7.47^{+1.84}_{-1.89} \pm 0.53$ & $3.54^{+1.01}_{-0.81} \pm 0.59$& & \nodata                      & \nodata                     \\
                             &                              & 0205230301                   & \nodata                      & 283.439                      & $-44.584$                    & $8.15^{+1.29}_{-1.14} \pm 0.41$ & $2.71^{+0.59}_{-0.60} \pm 1.00$& & \nodata                      & \nodata                     \\
                             &                              & 0150280601                   & \nodata                      & 283.481                      & $-44.564$                    & $6.41^{+1.12}_{-1.08} \pm 1.00$ & $2.74^{+0.75}_{-0.73} \pm 0.88$& & $6.41^{+1.12}_{-1.08} \pm 1.00$ & $2.74^{+0.75}_{-0.73} \pm 0.88$\\
                             &                              & 0150280301                   & \nodata                      & 283.477                      & $-44.558$                    & $8.66^{+1.55}_{-1.23} \pm 0.47$ & $1.84^{+0.85}_{-0.63} \pm 0.64$& & \nodata                      & \nodata                     \\
                             &                              & 0205230501                   & \nodata                      & 283.469                      & $-44.553$                    & $8.13^{+0.93}_{-0.88} \pm 0.40$ & $2.45^{+0.52}_{-0.51} \pm 0.52$& & \nodata                      & \nodata                     \\
184                          & 2                            & 0113050101                   & \nodata                      & 285.999                      & $ +6.658$                    & $13.82^{+0.94}_{-1.04} \pm 0.69$ & $3.97 \pm 0.52 \pm 1.69$    & & $13.82^{+0.94}_{-1.04} \pm 0.69$ & $3.97 \pm 0.52 \pm 1.69$    \\
                             &                              & 0113050201                   & \nodata                      & 285.999                      & $ +6.658$                    & $13.28^{+0.61}_{-0.58} \pm 0.89$ & $4.42 \pm 0.33 \pm 1.46$    & & $13.90^{+0.91}_{-0.69} \pm 1.96$ & $4.13^{+0.49}_{-0.42} \pm 2.22$\\
185                          & 5                            & 0500070201                   & \nodata                      & 286.928                      & $+42.462$                    & $9.47^{+2.27}_{-1.72} \pm 0.74$ & $0.65^{+0.91}_{-0.65} \pm 1.87$& & \nodata                      & \nodata                     \\
                             &                              & 0500070301                   & \nodata                      & 286.928                      & $+42.463$                    & $8.30 \pm 1.01 \pm 0.45$     & $1.09^{+0.53}_{-0.51} \pm 1.09$& & $8.30 \pm 1.01 \pm 0.45$     & $1.09^{+0.53}_{-0.51} \pm 1.09$\\
                             &                              & 0085220201                   & \nodata                      & 286.980                      & $+42.468$                    & $11.02^{+0.54}_{-0.85} \pm 1.15$ & $2.46^{+0.62}_{-0.36} \pm 1.07$& & $11.02^{+0.54}_{-0.85} \pm 1.15$ & $2.46^{+0.62}_{-0.36} \pm 1.07$\\
                             &                              & 0500070701                   & \nodata                      & 286.975                      & $+42.474$                    & $9.75^{+1.21}_{-1.64} \pm 0.90$ & $0.73^{+0.57}_{-0.59} \pm 0.92$& & \nodata                      & \nodata                     \\
                             &                              & 0500070601                   & \nodata                      & 286.974                      & $+42.475$                    & $7.43^{+1.57}_{-0.95} \pm 0.54$ & $1.07^{+0.76}_{-0.51} \pm 0.52$& & $7.43^{+1.57}_{-0.95} \pm 0.54$ & $1.07^{+0.76}_{-0.51} \pm 0.52$\\
186                          & 2                            & 0205770101                   & \nodata                      & 289.203                      & $-22.072$                    & $9.19^{+0.47}_{-0.45} \pm 0.61$ & $2.59^{+0.24}_{-0.25} \pm 0.57$& & \nodata                      & \nodata                     \\
                             &                              & 0306560301                   & \nodata                      & 289.178                      & $-22.066$                    & $6.00^{+0.92}_{-0.70} \pm 0.94$ & $1.31^{+0.43}_{-0.33} \pm 0.57$& & \nodata                      & \nodata                     \\
187                          & 2                            & 0504240101                   & \nodata                      & 293.356                      & $+77.007$                    & $8.63^{+0.71}_{-1.16} \pm 1.02$ & $0.74^{+0.53}_{-0.27} \pm 0.61$& & $8.21^{+0.72}_{-0.78} \pm 0.25$ & $0.71 \pm 0.38 \pm 0.55$    \\
                             &                              & 0202730301                   & \nodata                      & 293.361                      & $+77.007$                    & $11.21^{+1.05}_{-0.99} \pm 0.32$ & $1.21^{+0.50}_{-0.41} \pm 1.42$& & \nodata                      & \nodata                     \\
188                          & 3                            & 0102040701                   & \nodata                      & 293.725                      & $-80.899$                    & $8.97^{+2.01}_{-2.38} \pm 0.35$ & $0.57^{+1.07}_{-0.57} \pm 1.37$& & \nodata                      & \nodata                     \\
                             &                              & 0205680101                   & \nodata                      & 293.723                      & $-80.896$                    & $5.70^{+0.31}_{-0.46} \pm 0.66$ & $1.32^{+0.21}_{-0.23} \pm 0.69$& & $5.20^{+1.25}_{-1.24} \pm 0.59$ & $0.97 \pm 0.75 \pm 1.15$    \\
                             &                              & 0401930101                   & \nodata                      & 293.787                      & $-80.881$                    & $3.07^{+0.82}_{-0.58} \pm 1.15$ & $0.75^{+0.43}_{-0.38} \pm 0.33$& & $3.07^{+0.82}_{-0.58} \pm 1.15$ & $0.75^{+0.43}_{-0.38} \pm 0.33$\\
189                          & 3                            & 0202130201                   & \nodata                      & 295.260                      & $-41.879$                    & $6.32^{+0.76}_{-0.86} \pm 0.37$ & $1.73^{+0.42}_{-0.53} \pm 0.15$& & \nodata                      & \nodata                     \\
                             &                              & 0099840101                   & \nodata                      & 295.294                      & $-41.873$                    & $10.39^{+0.97}_{-0.96} \pm 0.99$ & $3.03 \pm 0.50 \pm 0.55$    & & \nodata                      & \nodata                     \\
                             &                              & 0049150301                   & \nodata                      & 295.297                      & $-41.858$                    & $14.67^{+2.11}_{-0.58} \pm 0.33$ & $3.12^{+0.51}_{-0.41} \pm 1.44$& & \nodata                      & \nodata                     \\
190                          & 2                            & 0067140101                   & \nodata                      & 296.639                      & $-15.552$                    & $5.98^{+1.34}_{-1.20} \pm 0.35$ & $1.55^{+0.53}_{-0.56} \pm 0.11$& & \nodata                      & \nodata                     \\
                             &                              & 0067140201                   & \nodata                      & 296.639                      & $-15.551$                    & $4.68^{+0.62}_{-0.70} \pm 0.20$ & $0.85 \pm 0.33 \pm 0.06$    & & $4.68^{+0.62}_{-0.70} \pm 0.20$ & $0.85 \pm 0.33 \pm 0.06$    \\
191                          & 4                            & 0305860401                   & \nodata                      & 298.845                      & $-79.468$                    & $5.98^{+1.15}_{-0.69} \pm 1.45$ & $1.27^{+0.42}_{-0.37} \pm 0.77$& & $6.66^{+1.04}_{-1.11} \pm 2.00$ & $1.45^{+0.54}_{-0.49} \pm 1.17$\\
                             &                              & 0305860301                   & \nodata                      & 298.924                      & $-79.434$                    & $5.10^{+0.70}_{-0.68} \pm 0.95$ & $1.08 \pm 0.40 \pm 0.94$    & & $5.10^{+0.70}_{-0.68} \pm 0.95$ & $1.08 \pm 0.40 \pm 0.94$    \\
                             &                              & 0112800101                   & \nodata                      & 299.261                      & $-79.408$                    & $8.35 \pm 0.53 \pm 0.31$     & $2.54 \pm 0.30 \pm 0.68$    & & \nodata                      & \nodata                     \\
                             &                              & 0112800201                   & \nodata                      & 299.255                      & $-79.406$                    & $7.61^{+0.63}_{-0.58} \pm 0.39$ & $2.34^{+0.35}_{-0.34} \pm 0.75$& & $7.71^{+1.17}_{-1.04} \pm 0.58$ & $2.13^{+0.64}_{-0.63} \pm 1.00$\\
192                          & 2                            & 0103861601                   & \nodata                      & 299.454                      & $-58.616$                    & $10.86^{+2.33}_{-1.86} \pm 0.36$ & $1.05^{+0.90}_{-0.94} \pm 1.51$& & \nodata                      & \nodata                     \\
                             &                              & 0301890101                   & \nodata                      & 299.461                      & $-58.578$                    & $5.96^{+0.72}_{-0.63} \pm 0.71$ & $0.96^{+0.35}_{-0.15} \pm 0.34$& & $6.24^{+0.61}_{-0.67} \pm 0.21$ & $0.73^{+0.34}_{-0.35} \pm 0.39$\\
193                          & 3                            & 0110000201                   & \nodata                      & 302.064                      & $-44.945$                    & $16.47^{+1.36}_{-1.39} \pm 2.70$ & $6.44^{+0.81}_{-0.82} \pm 3.10$& & $16.47^{+1.36}_{-1.39} \pm 2.70$ & $6.44^{+0.81}_{-0.82} \pm 3.10$\\
                             &                              & 0304250501                   & \nodata                      & 302.076                      & $-44.933$                    & $14.45^{+1.24}_{-1.27} \pm 0.84$ & $6.84^{+0.73}_{-0.74} \pm 0.96$& & \nodata                      & \nodata                     \\
                             &                              & 0304250401                   & \nodata                      & 302.075                      & $-44.932$                    & $13.18^{+1.17}_{-1.18} \pm 0.50$ & $5.92^{+0.74}_{-0.72} \pm 1.63$& & $13.43^{+1.31}_{-1.39} \pm 0.38$ & $5.16 \pm 0.84 \pm 1.48$    \\
194                          & 2                            & 0301151601                   & \nodata                      & 302.637                      & $-46.511$                    & $7.62^{+1.16}_{-1.25} \pm 0.39$ & $2.22^{+0.66}_{-0.61} \pm 0.76$& & \nodata                      & \nodata                     \\
                             &                              & 0301150101                   & \nodata                      & 302.649                      & $-46.507$                    & $5.19^{+1.52}_{-1.20} \pm 0.37$ & $1.15^{+0.68}_{-0.73} \pm 1.31$& & $5.19^{+1.52}_{-1.20} \pm 0.37$ & $1.15^{+0.68}_{-0.73} \pm 1.31$\\
195                          & 5                            & 0125320701                   & \nodata                      & 303.434                      & $-64.989$                    & $8.29^{+0.98}_{-1.24} \pm 0.30$ & $1.12^{+0.51}_{-0.50} \pm 1.13$& & \nodata                      & \nodata                     \\
                             &                              & 0125320401                   & \nodata                      & 303.435                      & $-64.988$                    & $9.08^{+1.30}_{-0.71} \pm 0.45$ & $2.47^{+0.42}_{-0.40} \pm 1.03$& & \nodata                      & \nodata                     \\
                             &                              & 0125320501                   & \nodata                      & 303.435                      & $-64.988$                    & $6.15^{+1.62}_{-1.40} \pm 0.70$ & $2.63^{+0.83}_{-0.81} \pm 0.43$& & \nodata                      & \nodata                     \\
                             &                              & 0133120301                   & \nodata                      & 303.458                      & $-64.977$                    & $8.45^{+1.01}_{-1.15} \pm 0.41$ & $2.00^{+0.57}_{-0.61} \pm 1.11$& & $8.45^{+1.01}_{-1.15} \pm 0.41$ & $2.00^{+0.57}_{-0.61} \pm 1.11$\\
                             &                              & 0133120401                   & \nodata                      & 303.439                      & $-64.952$                    & $9.20^{+1.19}_{-1.02} \pm 0.58$ & $1.58 \pm 0.51 \pm 1.39$    & & $9.20^{+1.19}_{-1.02} \pm 0.58$ & $1.58 \pm 0.51 \pm 1.39$    \\
196                          & 2                            & 0112310301                   & \nodata                      & 305.287                      & $+13.337$                    & $11.28^{+0.87}_{-1.60} \pm 1.45$ & $3.47^{+0.49}_{-0.61} \pm 0.79$& & \nodata                      & \nodata                     \\
                             &                              & 0204870101                   & \nodata                      & 305.287                      & $+13.339$                    & $11.86^{+1.77}_{-1.21} \pm 0.74$ & $4.13^{+0.77}_{-0.65} \pm 0.86$& & $13.11^{+1.90}_{-1.23} \pm 1.37$ & $4.54^{+0.57}_{-1.22} \pm 0.73$\\
197                          & 2                            & 0302582201                   & \nodata                      & 312.072                      & $+56.658$                    & $8.97^{+1.01}_{-1.12} \pm 0.65$ & $1.94^{+0.51}_{-0.50} \pm 1.13$& & \nodata                      & \nodata                     \\
                             &                              & 0502430101                   & \nodata                      & 312.023                      & $+56.673$                    & $9.09^{+1.08}_{-0.76} \pm 1.32$ & $1.32 \pm 0.43 \pm 1.56$    & & \nodata                      & \nodata                     \\
198                          & 2                            & 0148960801                   & \nodata                      & 312.698                      & $-73.182$                    & $6.94^{+0.97}_{-1.23} \pm 0.85$ & $2.51^{+0.49}_{-0.67} \pm 0.70$& & $6.72^{+1.02}_{-1.14} \pm 0.54$ & $2.45^{+0.56}_{-0.58} \pm 0.72$\\
                             &                              & 0148960901                   & \nodata                      & 312.698                      & $-73.182$                    & $8.08^{+0.80}_{-0.72} \pm 0.83$ & $2.00^{+0.41}_{-0.40} \pm 1.09$& & $8.08^{+0.80}_{-0.72} \pm 0.83$ & $2.00^{+0.41}_{-0.40} \pm 1.09$\\
199                          & 2                            & 0206580101                   & \nodata                      & 313.567                      & $+45.502$                    & $8.62^{+0.85}_{-0.72} \pm 0.35$ & $3.15^{+0.51}_{-0.43} \pm 0.72$& & $8.62^{+0.85}_{-0.72} \pm 0.35$ & $3.15^{+0.51}_{-0.43} \pm 0.72$\\
                             &                              & 0506340101                   & \nodata                      & 313.537                      & $+45.521$                    & $6.15^{+1.04}_{-0.29} \pm 0.42$ & $2.67^{+0.41}_{-0.33} \pm 0.40$& & $7.38^{+0.82}_{-0.79} \pm 0.43$ & $3.22^{+0.52}_{-0.50} \pm 0.73$\\
200                          & 2                            & 0148961201                   & \nodata                      & 314.201                      & $-73.442$                    & $6.43^{+0.79}_{-0.74} \pm 0.34$ & $1.85^{+0.48}_{-0.47} \pm 1.02$& & $5.76^{+0.93}_{-0.95} \pm 0.27$ & $1.59^{+0.58}_{-0.59} \pm 0.87$\\
                             &                              & 0148961301                   & \nodata                      & 314.201                      & $-73.442$                    & $6.42^{+0.61}_{-0.57} \pm 0.65$ & $1.88^{+0.35}_{-0.33} \pm 0.79$& & \nodata                      & \nodata                     \\
201                          & 2                            & 0503230101                   & \nodata                      & 314.536                      & $+31.779$                    & $12.92^{+1.39}_{-0.99} \pm 0.65$ & $3.25^{+0.73}_{-0.56} \pm 1.59$& & $12.92^{+1.39}_{-0.99} \pm 0.65$ & $3.25^{+0.73}_{-0.56} \pm 1.59$\\
                             &                              & 0552080101                   & \nodata                      & 314.493                      & $+31.785$                    & $14.76^{+0.75}_{-1.24} \pm 2.80$ & $3.35^{+0.69}_{-0.41} \pm 0.61$& & \nodata                      & \nodata                     \\
202                          & 3                            & 0125910501                   & \nodata                      & 317.252                      & $+84.747$                    & $8.50^{+1.73}_{-1.50} \pm 0.50$ & $1.97^{+0.90}_{-0.93} \pm 1.36$& & \nodata                      & \nodata                     \\
                             &                              & 0125911101                   & \nodata                      & 317.260                      & $+84.749$                    & $6.76^{+1.08}_{-1.14} \pm 0.69$ & $1.60^{+0.64}_{-0.73} \pm 1.60$& & $8.91^{+1.80}_{-1.81} \pm 0.13$ & $2.65 \pm 0.95 \pm 1.24$    \\
                             &                              & 0165570101                   & \nodata                      & 317.052                      & $+84.749$                    & $7.59^{+0.77}_{-0.54} \pm 0.46$ & $0.96^{+0.37}_{-0.32} \pm 1.33$& & \nodata                      & \nodata                     \\
203                          & 5                            & 0021750101                   & \nodata                      & 321.537                      & $-15.258$                    & $14.44^{+2.20}_{-1.77} \pm 0.75$ & $4.82^{+0.97}_{-0.92} \pm 1.23$& & \nodata                      & \nodata                     \\
                             &                              & 0021750401                   & \nodata                      & 321.537                      & $-15.258$                    & $16.67^{+1.69}_{-1.64} \pm 0.59$ & $5.43^{+1.00}_{-0.90} \pm 1.42$& & \nodata                      & \nodata                     \\
                             &                              & 0021750501                   & \nodata                      & 321.536                      & $-15.258$                    & $14.57^{+1.33}_{-1.03} \pm 0.72$ & $5.28 \pm 0.57 \pm 0.62$    & & \nodata                      & \nodata                     \\
                             &                              & 0021750601                   & \nodata                      & 321.536                      & $-15.258$                    & $10.88^{+2.68}_{-2.08} \pm 0.59$ & $5.47^{+1.24}_{-1.16} \pm 0.28$& & \nodata                      & \nodata                     \\
                             &                              & 0021750701                   & \nodata                      & 321.536                      & $-15.258$                    & $13.05^{+1.01}_{-0.95} \pm 0.60$ & $5.63^{+0.56}_{-0.55} \pm 1.21$& & $12.65^{+1.15}_{-1.09} \pm 1.17$ & $5.32^{+0.66}_{-0.63} \pm 1.10$\\
204                          & 2                            & 0505380901                   & \nodata                      & 325.338                      & $-57.477$                    & $6.92^{+1.77}_{-1.82} \pm 0.16$ & $2.19^{+0.97}_{-0.95} \pm 0.69$& & $6.92^{+1.77}_{-1.82} \pm 0.16$ & $2.19^{+0.97}_{-0.95} \pm 0.69$\\
                             &                              & 0505384801                   & \nodata                      & 325.344                      & $-57.475$                    & $5.94^{+1.11}_{-1.40} \pm 0.42$ & $0.97^{+0.64}_{-0.83} \pm 0.96$& & $5.94^{+1.11}_{-1.40} \pm 0.42$ & $0.97^{+0.64}_{-0.83} \pm 0.96$\\
205                          & 2                            & 0401790901                   & \nodata                      & 326.095                      & $+13.990$                    & $18.19^{+1.71}_{-1.66} \pm 0.73$ & $6.07^{+1.05}_{-1.04} \pm 3.22$& & \nodata                      & \nodata                     \\
                             &                              & 0406410101                   & \nodata                      & 326.102                      & $+13.990$                    & $18.29^{+1.60}_{-1.46} \pm 1.32$ & $6.56^{+0.91}_{-0.87} \pm 3.84$& & \nodata                      & \nodata                     \\
206                          & 2                            & 0200800201                   & \nodata                      & 326.316                      & $-82.796$                    & $6.86^{+0.58}_{-0.96} \pm 0.79$ & $2.65^{+0.33}_{-0.40} \pm 0.99$& & \nodata                      & \nodata                     \\
                             &                              & 0200800101                   & \nodata                      & 326.337                      & $-82.760$                    & $4.69^{+0.77}_{-0.68} \pm 0.62$ & $0.61^{+0.50}_{-0.48} \pm 0.83$& & $4.74^{+0.89}_{-0.75} \pm 0.23$ & $0.48^{+0.62}_{-0.48} \pm 0.97$\\
207                          & 2                            & 0111251701                   & \nodata                      & 337.043                      & $-41.456$                    & $10.86^{+2.53}_{-1.83} \pm 0.84$ & $3.17^{+1.23}_{-1.11} \pm 2.03$& & $10.86^{+2.53}_{-1.83} \pm 0.84$ & $3.17^{+1.23}_{-1.11} \pm 2.03$\\
                             &                              & 0111251501                   & \nodata                      & 337.045                      & $-41.455$                    & $16.95^{+0.81}_{-1.25} \pm 0.27$ & $4.92^{+0.69}_{-0.71} \pm 2.08$& & \nodata                      & \nodata                     \\
208                          & 2                            & 0510380101                   & \nodata                      & 338.529                      & $-56.621$                    & $4.90^{+1.28}_{-0.83} \pm 2.98$ & $1.73^{+0.65}_{-0.44} \pm 0.97$& & \nodata                      & \nodata                     \\
                             &                              & 0109070401                   & \nodata                      & 338.493                      & $-56.614$                    & $10.38^{+2.14}_{-1.35} \pm 0.24$ & $2.74^{+0.41}_{-0.69} \pm 0.35$& & $10.38^{+2.14}_{-1.35} \pm 0.24$ & $2.74^{+0.41}_{-0.69} \pm 0.35$\\
209                          & 2                            & 0303900301                   & \nodata                      & 338.630                      & $+11.892$                    & $9.55^{+1.07}_{-0.67} \pm 1.96$ & $8.64^{+0.61}_{-0.48} \pm 1.38$& & $9.55^{+1.07}_{-0.67} \pm 1.96$ & $8.64^{+0.61}_{-0.48} \pm 1.38$\\
                             &                              & 0303900401                   & \nodata                      & 338.631                      & $+11.893$                    & $7.54^{+1.36}_{-0.72} \pm 0.43$ & $6.55^{+0.82}_{-0.83} \pm 0.28$& & \nodata                      & \nodata                     \\
210                          & 6                            & 0163560101                   & \nodata                      & 338.872                      & $+83.072$                    & $6.48^{+0.88}_{-0.82} \pm 0.44$ & $1.26^{+0.53}_{-0.52} \pm 1.11$& & $6.48^{+0.88}_{-0.82} \pm 0.44$ & $1.26^{+0.53}_{-0.52} \pm 1.11$\\
                             &                              & 0402850701                   & \nodata                      & 338.859                      & $+83.072$                    & $4.90^{+1.76}_{-1.43} \pm 0.43$ & $0.92^{+0.86}_{-0.85} \pm 1.11$& & $4.90^{+1.76}_{-1.43} \pm 0.43$ & $0.92^{+0.86}_{-0.85} \pm 1.11$\\
                             &                              & 0305900601                   & \nodata                      & 338.871                      & $+83.074$                    & $6.24^{+1.28}_{-1.09} \pm 0.45$ & $0.90^{+0.71}_{-0.64} \pm 1.26$& & \nodata                      & \nodata                     \\
                             &                              & 0157360101                   & \nodata                      & 338.755                      & $+83.083$                    & $9.51^{+0.75}_{-0.76} \pm 0.80$ & $1.51^{+0.40}_{-0.39} \pm 1.56$& & $10.19^{+1.17}_{-1.19} \pm 0.39$ & $1.77 \pm 0.63 \pm 1.60$    \\
                             &                              & 0305900301                   & \nodata                      & 338.602                      & $+83.092$                    & $9.20^{+1.36}_{-1.28} \pm 0.31$ & $1.92^{+0.76}_{-0.70} \pm 1.29$& & $9.20^{+1.36}_{-1.28} \pm 0.31$ & $1.92^{+0.76}_{-0.70} \pm 1.29$\\
                             &                              & 0402850401                   & \nodata                      & 338.604                      & $+83.093$                    & $7.36^{+1.80}_{-1.93} \pm 0.30$ & $0.02^{+1.02}_{-0.02} \pm 1.45$& & $7.36^{+1.80}_{-1.93} \pm 0.30$ & $0.02^{+1.02}_{-0.02} \pm 1.45$\\
211                          & 2                            & 0555970301                   & \nodata                      & 345.371                      & $+40.503$                    & $8.17^{+1.30}_{-1.17} \pm 0.55$ & $4.00^{+0.79}_{-0.69} \pm 0.68$& & $8.17^{+1.30}_{-1.17} \pm 0.55$ & $4.00^{+0.79}_{-0.69} \pm 0.68$\\
                             &                              & 0555970401                   & \nodata                      & 345.372                      & $+40.503$                    & $7.34^{+0.81}_{-0.39} \pm 0.56$ & $4.80 \pm 0.46 \pm 0.23$    & & \nodata                      & \nodata                     \\
212                          & 2                            & 0511581601                   & \nodata                      & 346.899                      & $+40.675$                    & $7.78^{+0.84}_{-0.86} \pm 0.98$ & $4.50^{+0.59}_{-0.51} \pm 0.52$& & $7.78^{+0.84}_{-0.86} \pm 0.98$ & $4.50^{+0.59}_{-0.51} \pm 0.52$\\
                             &                              & 0511581401                   & \nodata                      & 346.899                      & $+40.675$                    & $7.72^{+1.64}_{-1.25} \pm 0.40$ & $3.60^{+0.94}_{-0.85} \pm 1.41$& & \nodata                      & \nodata                     \\
213                          & 2                            & 0112310201                   & \nodata                      & 348.097                      & $-65.712$                    & $6.33^{+0.84}_{-0.97} \pm 0.50$ & $2.35^{+0.56}_{-0.40} \pm 0.45$& & $6.33^{+0.84}_{-0.97} \pm 0.50$ & $2.35^{+0.56}_{-0.40} \pm 0.45$\\
                             &                              & 0204610101                   & \nodata                      & 348.106                      & $-65.712$                    & $8.11^{+0.59}_{-0.57} \pm 1.86$ & $1.19^{+0.33}_{-0.30} \pm 1.10$& & \nodata                      & \nodata                     \\
214                          & 3                            & 0304080301                   & \nodata                      & 350.355                      & $-32.590$                    & $13.69^{+1.43}_{-2.31} \pm 0.60$ & $5.93^{+0.86}_{-1.14} \pm 0.99$& & \nodata                      & \nodata                     \\
                             &                              & 0304080401                   & \nodata                      & 350.355                      & $-32.590$                    & $13.34^{+1.99}_{-1.27} \pm 2.94$ & $4.80^{+0.82}_{-0.74} \pm 1.61$& & \nodata                      & \nodata                     \\
                             &                              & 0205920401                   & \nodata                      & 350.356                      & $-32.589$                    & $13.83^{+2.07}_{-1.22} \pm 1.71$ & $4.59^{+0.82}_{-0.88} \pm 1.02$& & \nodata                      & \nodata                     \\
215                          & 2                            & 0555650201                   & \nodata                      & 352.637                      & $+19.889$                    & $11.04^{+0.62}_{-0.54} \pm 2.57$ & $9.45^{+0.42}_{-0.33} \pm 1.33$& & $11.12^{+0.70}_{-0.83} \pm 2.32$ & $9.40^{+0.45}_{-0.48} \pm 2.40$\\
                             &                              & 0555650301                   & \nodata                      & 352.636                      & $+19.889$                    & $11.65^{+0.78}_{-0.57} \pm 1.89$ & $9.96^{+0.44}_{-0.42} \pm 1.75$& & $14.18^{+0.72}_{-2.46} \pm 5.13$ & $10.70^{+0.93}_{-0.79} \pm 1.71$\\
216                          & 2                            & 0415180101                   & \nodata                      & 358.590                      & $-17.237$                    & $18.30 \pm 1.23 \pm 1.80$    & $8.21 \pm 0.79 \pm 2.30$    & & \nodata                      & \nodata                     \\
                             &                              & 0201590101                   & \nodata                      & 358.614                      & $-17.226$                    & $21.14^{+1.32}_{-1.05} \pm 1.51$ & $8.32 \pm 0.64 \pm 3.22$    & & \nodata                      & \nodata                     \\
217                          & 2                            & 0112251301                   & \nodata                      & 358.694                      & $+64.785$                    & $17.61^{+0.48}_{-1.47} \pm 1.56$ & $10.12^{+0.74}_{-0.41} \pm 1.25$& & \nodata                      & \nodata                     \\
                             &                              & 0112250301                   & \nodata                      & 358.696                      & $+64.786$                    & $13.04^{+0.56}_{-1.21} \pm 0.68$ & $7.04^{+0.36}_{-0.76} \pm 1.02$& & \nodata                      & \nodata                     \\
\enddata
\end{deluxetable}

